Completeness of the ZX-Calculus

The ZX-Calculus is a graphical language for diagrammatic reasoning in quantum mechanics and quantum information theory. It comes equipped with an equational presentation. We focus here on a very important property of the language: completeness, which roughly ensures the equational theory captures all of quantum mechanics. We first improve on the known-to-be-complete presentation for the so-called Clifford fragment of the language - a restriction that is not universal - by adding some axioms. Thanks to a system of back-and-forth translation between the ZX-Calculus and a third-party complete graphical language, we prove that the provided axiomatisation is complete for the first approximately universal fragment of the language, namely Clifford+T. We then prove that the expressive power of this presentation, though aimed at achieving completeness for the aforementioned restriction, extends beyond Clifford+T, to a class of diagrams that we call linear with Clifford+T constants. We use another version of the third-party language - and an adapted system of back-and-forth translation - to complete the language for the ZX-Calculus as a whole, that is, with no restriction. We briefly discuss the added axioms, and finally, we provide a complete axiomatisation for an altered version of the language which involves an additional generator, making the presentation simpler.

==> figures/0-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-0.5000002, -0) {};
		\node [style=none] (1) at (-0.5000002, 0.5) {};
		\node [style=none] (2) at (-0.5000002, -0.5) {};
		\node [style=none] (3) at (0, -0) {=};
		\node [style=none] (4) at (0.5000001, 0.5) {};
		\node [style=none] (5) at (0.5000001, -0.5) {};
		\node [style=uglabel] (6) at (-0.5000002, 0.25) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1-input-diagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.25, -0.75) {$~\cdots~$};
		\node [style=none] (3) at (-1.25, -0.25) {$D_1$};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, -0) {};
		\node [style=none] (6) at (-1.75, -0) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.75, -0) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (1.25, -0.75) {$~\cdots~$};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (0, -0) {=};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (-1.25, -0) {};
		\node [style=none] (21) at (1.25, -0.25) {$D_2$};
		\node [style=none] (22) at (1.25, -0) {};
		\node [style=none] (23) at (-1.25, 0.5) {};
		\node [style=none] (24) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (18.center);
		\draw [style=none] (18.center) to (8.center);
		\draw [style=none] (12.center) to (14.center);
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (0.center) to (4.center);
		\draw [style=none] (0.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (4.center);
		\draw [style=none] (7.center) to (16.center);
		\draw [style=none] (9.center) to (1.center);
		\draw (22.center) to (24.center);
		\draw (20.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1-over-n-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-2.5, -0) {};
		\node [style=gn] (1) at (-2.5, 0.5000001) {};
		\node [style=rn] (2) at (-1.5, 0.5000001) {$\pi$};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=ug, rotate=-90] (5) at (-2, 0.5000001) {};
		\node [style=rn] (6) at (-1.5, -0.5000001) {};
		\node [style=gn] (7) at (-2.5, -0.5000001) {};
		\node [style=ug, rotate=90] (8) at (-2, -0.5000001) {};
		\node [style=uglabel] (9) at (-2, 0.7500001) {$2^n$};
		\node [style=uglabel] (10) at (-2, -0.2499999) {$2^n$};
		\node [style=none] (11) at (-0.4999997, -0.7499999) {};
		\node [style=none] (12) at (-1, 0.2499999) {};
		\node [style=gn] (13) at (-0.7500002, -0.5000001) {};
		\node [style=none, anchor=west] (14) at (-0.4999997, 0.2499999) {\scriptsize $\otimes 2(n{+}1)$};
		\node [style=rn] (15) at (-0.7500002, -0) {};
		\node [style=none] (16) at (-0.4999997, 0.2499999) {};
		\node [style=none] (17) at (-1, -0.7499999) {};
		\node [style=none] (18) at (-4.25, -1) {};
		\node [style=ug] (19) at (-4.25, -0) {};
		\node [style=none] (20) at (-4.25, 1) {};
		\node [style=uglabel] (21) at (-4.25, 0.2499999) {$k/2^n$};
		\node [style=none] (22) at (-3.25, -0) {:=};
		\node [style=uglabel] (23) at (-2.5, 0.2500001) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (1) to (2);
		\draw (7) to (6);
		\draw [bend right=45, looseness=1.00] (15) to (13);
		\draw [bend left=45, looseness=1.00] (15) to (13);
		\draw (15) to (13);
		\draw [bend right=45, looseness=0.50] (12.center) to (17.center);
		\draw [bend right=45, looseness=0.50] (11.center) to (16.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1-over-sqrt2-ZW-to-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-6, 0.25) {};
		\node [style=none] (1) at (-5.75, -0.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=white dot] (2) at (-6, -0.25) {};
		\node [style=none] (3) at (-5, -0) {$\mapsto$};
		\node [style=rn] (4) at (-3.25, 0.75) {};
		\node [style=gn] (5) at (-3.25, 0.25) {};
		\node [style=rn] (6) at (-3.75, 0.75) {$\pi$};
		\node [style=gn] (7) at (-3.75, 0.25) {};
		\node [style=rn] (8) at (-4, -0.25) {};
		\node [style=rn] (9) at (-3.5, -0.25) {};
		\node [style=gn] (10) at (-4.5, -0.25) {};
		\node [style=gn] (11) at (-4.25, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (12) at (-3.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (13) at (-3, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-2.75, 0.75) {};
		\node [style=gn] (15) at (-2.75, 0.25) {};
		\node [style=rn] (16) at (-4.25, 0.75) {};
		\node [style=gn] (17) at (-4.25, 0.25) {};
		\node [style=none] (18) at (-2.25, 0) {=};
		\node [style=gn, inner sep=-0.5pt] (19) at (-1.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (20) at (-1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (-1.5, -0) {$\pi$};
		\node [style=gn] (22) at (-1, -0.75) {};
		\node [style=rn] (23) at (-1, 0.75) {};
		\node [style=rn] (24) at (-1, -0.25) {};
		\node [style=gn] (25) at (-1, 0.25) {};
		\node [style=none] (26) at (-0.25, -0) {=};
		\node [style=gn, inner sep=-0.5pt] (27) at (1, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (28) at (1, 0.25) {$\pi$};
		\node [style=gn] (29) at (0.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (30) at (1.5, -0.75) {};
		\node [style=rn] (31) at (1.5, 0.75) {};
		\node [style=rn] (32) at (1.5, -0.25) {};
		\node [style=gn] (33) at (1.5, 0.25) {};
		\node [style=gn] (34) at (2, -0.25) {};
		\node [style=rn] (35) at (2, 0.25) {};
		\node [style=rn] (36) at (4.25, -0.25) {};
		\node [style=gn] (37) at (4.25, 0.25) {};
		\node [style=gn] (38) at (4.25, -0.75) {};
		\node [style=rn] (39) at (4.75, 0.25) {};
		\node [style=gn] (40) at (4.75, -0.25) {};
		\node [style=rn] (41) at (3.75, 0.25) {$\pi$};
		\node [style=rn] (42) at (4.25, 0.75) {};
		\node [style=none] (43) at (2.5, 0) {=};
		\node [style=gn, inner sep=-0.5pt] (44) at (3.75, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (45) at (3.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (46) at (3.25, 0.25) {$\pi$};
		\node [style=gn] (47) at (6.25, -0.25) {};
		\node [style=rn] (48) at (6.25, 0.25) {};
		\node [style=none] (49) at (5.5, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2);
		\draw [in=135, out=45, loop] (0) to ();
		\draw [bend right=45, looseness=1.00] (4) to (5);
		\draw [bend right=45, looseness=1.00] (5) to (4);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (7) to (11);
		\draw (10) to (8);
		\draw (7) to (12);
		\draw (13) to (9);
		\draw [bend right=45, looseness=1.00] (14) to (15);
		\draw [bend right=45, looseness=1.00] (15) to (14);
		\draw (14) to (15);
		\draw [bend right=45, looseness=1.00] (16) to (17);
		\draw [bend right=45, looseness=1.00] (17) to (16);
		\draw (16) to (17);
		\draw (20) to (21);
		\draw (21) to (19);
		\draw [bend right=45, looseness=1.00] (24) to (22);
		\draw [bend right=45, looseness=1.00] (22) to (24);
		\draw (24) to (22);
		\draw [bend right=45, looseness=1.00] (23) to (25);
		\draw [bend right=45, looseness=1.00] (25) to (23);
		\draw (23) to (25);
		\draw (28) to (27);
		\draw [bend right=45, looseness=1.00] (32) to (30);
		\draw [bend right=45, looseness=1.00] (30) to (32);
		\draw (32) to (30);
		\draw [bend right=45, looseness=1.00] (31) to (33);
		\draw [bend right=45, looseness=1.00] (33) to (31);
		\draw (31) to (33);
		\draw [bend right=45, looseness=1.00] (35) to (34);
		\draw [bend right=45, looseness=1.00] (34) to (35);
		\draw (35) to (34);
		\draw (41) to (44);
		\draw [bend right=45, looseness=1.00] (36) to (38);
		\draw [bend right=45, looseness=1.00] (38) to (36);
		\draw (36) to (38);
		\draw [bend right=45, looseness=1.00] (42) to (37);
		\draw [bend right=45, looseness=1.00] (37) to (42);
		\draw (42) to (37);
		\draw [bend right=45, looseness=1.00] (39) to (40);
		\draw [bend right=45, looseness=1.00] (40) to (39);
		\draw (39) to (40);
		\draw (45) to (46);
		\draw [bend right=45, looseness=1.00] (48) to (47);
		\draw [bend right=45, looseness=1.00] (47) to (48);
		\draw (48) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1-triangle-cycle-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [rotate=90, style=ug] (0) at (-2.75, 0.25) {};
		\node [style=gn] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-2.75, 0.25) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-1.75, -0.25) {=};
		\node [style=gn] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=ug, rotate=180] (7) at (-1, -0) {};
		\node [style=rn] (8) at (-1, 0.5) {};
		\node [style=rn] (9) at (-1, 1) {};
		\node [style=none] (10) at (0, -0.25) {=};
		\node [style=rn] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0.75, -1) {};
		\node [rotate=180, style=ug] (13) at (0.75, -0.25) {};
		\node [style=rn] (14) at (1.5, -0) {};
		\node [style=gn] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (2.25, -0.25) {=};
		\node [style=none] (17) at (3, -1) {};
		\node [style=gn] (18) at (3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (2.center) to (1);
		\draw [bend right=90, looseness=2.00] (1) to (2.center);
		\draw (1) to (3.center);
		\draw [bend left=60, looseness=1.50] (8) to (5);
		\draw (9) to (6.center);
		\draw [bend left=45, looseness=1.25] (14) to (15);
		\draw (11) to (12.center);
		\draw [bend right=45, looseness=1.25] (14) to (15);
		\draw (15) to (14);
		\draw (18) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-cycle-triangle-with-one-not-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.5, 0.5) {};
		\node [style=ug, rotate=180] (1) at (-6.5, -0) {};
		\node [style=ug] (2) at (-7, -0) {};
		\node [style=gn] (3) at (-6.5, -0.5) {};
		\node [style=none] (4) at (-6.5, 1) {};
		\node [style=none] (5) at (-6.5, -1) {};
		\node [style=rn] (6) at (-7, 0.5) {$\pi$};
		\node [style=none] (7) at (-5.75, -0) {=};
		\node [style=none] (8) at (-4.25, 1) {};
		\node [style=gn] (9) at (-4.25, 0.5) {};
		\node [style=rn] (10) at (-5, 0.5) {};
		\node [style=none] (11) at (-4.25, -1) {};
		\node [rotate=180, style=ug] (12) at (-4.25, -0) {};
		\node [style=ug] (13) at (-5, -0) {};
		\node [style=gn] (14) at (-4.25, -0.5) {};
		\node [style=gn] (15) at (-3.75, -0.25) {};
		\node [style=rn] (16) at (-3.75, 0.25) {};
		\node [style=rn] (17) at (-1.5, 0.5) {};
		\node [style=gn] (18) at (-1.5, -0.5) {};
		\node [style=ug] (19) at (-2.25, -0) {};
		\node [style=none] (20) at (-3, -0) {=};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=ug, rotate=-154] (22) at (-1.75, -0) {};
		\node [style=gn] (23) at (-1, -0.25) {};
		\node [style=rn] (24) at (-1, 0.25) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=gn] (26) at (-2, 0.5) {};
		\node [style=gn] (27) at (1.25, -0.25) {};
		\node [style=rn] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, 1) {};
		\node [style=rn] (30) at (1.25, 0.25) {};
		\node [style=none] (31) at (-0.25, -0) {=};
		\node [style=none] (32) at (0.75, -1) {};
		\node [style=gn] (33) at (0.25, 0.5) {};
		\node [style=gn] (34) at (0.75, -0.5) {};
		\node [style=gn] (35) at (3.25, -0.25) {};
		\node [style=gn] (36) at (2.75, -0.5) {};
		\node [style=rn] (37) at (2.75, 0.5) {};
		\node [style=rn] (38) at (3.25, 0.25) {};
		\node [style=none] (39) at (2, -0) {=};
		\node [style=none] (40) at (2.75, -1) {};
		\node [style=none] (41) at (2.75, 1) {};
		\node [style=none] (42) at (4.75, 1) {};
		\node [style=gn] (43) at (4.75, -0.5) {};
		\node [style=rn] (44) at (4.75, 0.5) {};
		\node [style=none] (45) at (4, -0) {=};
		\node [style=none] (46) at (4.75, -1) {};
		\node [style=gn] (47) at (5.25, -0.25) {};
		\node [style=rn] (48) at (5.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (3) to (5.center);
		\draw (6) to (0);
		\draw (0) to (3);
		\draw (6) to (2);
		\draw [in=180, out=-90, looseness=1.25] (2) to (3);
		\draw (8.center) to (9);
		\draw (14) to (11.center);
		\draw (10) to (9);
		\draw (9) to (14);
		\draw (10) to (13);
		\draw [in=180, out=-90, looseness=1.25] (13) to (14);
		\draw (10) to (14);
		\draw (16) to (15);
		\draw (18) to (21.center);
		\draw [in=180, out=-90, looseness=1.25] (19) to (18);
		\draw (17) to (18);
		\draw (24) to (23);
		\draw (25.center) to (17);
		\draw (17) to (26);
		\draw [in=90, out=-150, looseness=1.25] (26) to (19);
		\draw (26) to (18);
		\draw (34) to (32.center);
		\draw (28) to (34);
		\draw (30) to (27);
		\draw (29.center) to (28);
		\draw (28) to (33);
		\draw (33) to (34);
		\draw (36) to (40.center);
		\draw [bend right, looseness=1.00] (37) to (36);
		\draw (38) to (35);
		\draw (41.center) to (37);
		\draw [bend left, looseness=1.00] (37) to (36);
		\draw (43) to (46.center);
		\draw (42.center) to (44);
		\draw [bend right=45, looseness=1.00] (48) to (47);
		\draw [bend left=45, looseness=1.00] (48) to (47);
		\draw (48) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-cycle-triangle-with-one-not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.5) {};
		\node [style=ug, rotate=180] (1) at (-0.75, -0) {};
		\node [style=ug] (2) at (-1.25, -0) {};
		\node [style=gn] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=rn] (6) at (-1.25, 0.5) {$\pi$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=gn] (8) at (0.75, -0.5) {};
		\node [style=rn] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0, -0) {=};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=gn] (12) at (1.25, -0.25) {};
		\node [style=rn] (13) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (3) to (5.center);
		\draw (6) to (0);
		\draw (0) to (3);
		\draw (6) to (2);
		\draw [in=180, out=-90, looseness=1.25] (2) to (3);
		\draw (8) to (11.center);
		\draw (7.center) to (9);
		\draw [bend right=45, looseness=1.00] (13) to (12);
		\draw [bend left=45, looseness=1.00] (13) to (12);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, -0) {};
		\node [style=ug] (1) at (-6.5, -0) {};
		\node [style=ug] (2) at (-5.5, -0) {};
		\node [style=gn] (3) at (-6.5, 0.5) {};
		\node [style=gn] (4) at (-5.5, 0.5) {};
		\node [style=gn] (5) at (-6.5, -0.5000002) {};
		\node [style=gn] (6) at (-5.5, -0.5000002) {};
		\node [style=gn] (7) at (-5.5, 1) {};
		\node [style=rn] (8) at (-6.5, 1) {$\pi$};
		\node [style=none] (9) at (-6.5, 1.5) {};
		\node [style=none] (10) at (-5.5, 1.5) {};
		\node [style=none] (11) at (-6.5, -1.5) {};
		\node [style=none] (12) at (-5.5, -1.5) {};
		\node [style=rn] (13) at (-6.5, -1) {$\pi$};
		\node [style=gn] (14) at (-5.5, -1) {};
		\node [style=rn] (15) at (-7, 0.7499999) {};
		\node [style=gn] (16) at (-7, 0.2500001) {};
		\node [style=gn] (17) at (-7, -0.2500001) {};
		\node [style=none] (18) at (-5, -0) {=};
		\node [style=gn] (19) at (-3, -0.5000002) {};
		\node [style=rn] (20) at (-4, -1) {};
		\node [style=rn] (21) at (-4.5, 0.7499999) {};
		\node [style=ug] (22) at (-3, 0) {};
		\node [style=gn] (23) at (-4.5, 0.2500001) {};
		\node [style=gn] (24) at (-3, 0.5) {};
		\node [style=none] (25) at (-4, -1.5) {};
		\node [style=ug, rotate=180] (26) at (-4, 0) {};
		\node [style=gn] (27) at (-4, 0.5) {};
		\node [style=none] (28) at (-3, 1.5) {};
		\node [style=rn] (29) at (-4, 1) {};
		\node [style=none] (30) at (-3, -1.5) {};
		\node [style=gn] (31) at (-4, -0.5000002) {};
		\node [style=none] (32) at (-4, 1.5) {};
		\node [style=rn] (33) at (-3.5, 0) {};
		\node [style=gn] (34) at (-4.5, -0.2500001) {};
		\node [style=none] (35) at (-0.5, 1.5) {};
		\node [style=none] (36) at (-1.5, -1.5) {};
		\node [style=gn] (37) at (-0.5000002, -0.5000002) {};
		\node [style=none] (38) at (-2.5, 0) {=};
		\node [style=none] (39) at (-1.5, 1.5) {};
		\node [style=rn] (40) at (-1.5, 0.5) {};
		\node [style=rn] (41) at (-1.5, -0.5000002) {};
		\node [style=rn] (42) at (-2, 0.7499999) {};
		\node [style=gn] (43) at (-0.5000002, 0.5) {};
		\node [style=none] (44) at (-0.5, -1.5) {};
		\node [style=ug, rotate=180] (45) at (-1.5, 0) {};
		\node [style=gn] (46) at (-2, 0.2500001) {};
		\node [style=ug] (47) at (-0.5, 0) {};
		\node [style=gn] (48) at (-1.5, 1) {};
		\node [style=gn] (49) at (-1.5, -1) {};
		\node [style=rn] (50) at (1, -0.7499999) {};
		\node [style=gn] (51) at (1, -0) {};
		\node [style=rn] (52) at (1.5, 0.5) {};
		\node [style=none] (53) at (0.5000002, -1.5) {};
		\node [style=none] (54) at (2, -1.5) {};
		\node [style=ug, rotate=180] (55) at (1.5, -0) {};
		\node [style=none] (56) at (0, 0) {=};
		\node [style=rn] (57) at (1.5, -0.5000002) {};
		\node [style=ug] (58) at (2, -0) {};
		\node [style=none] (59) at (2, 1.5) {};
		\node [style=gn] (60) at (1, -1.25) {};
		\node [style=gn] (61) at (2, 0.5) {};
		\node [style=none] (62) at (0.5000002, 1.5) {};
		\node [style=gn] (63) at (2, -0.5000002) {};
		\node [style=gn] (64) at (0.5000002, -0) {};
		\node [style=gn] (65) at (3, 0) {};
		\node [style=gn] (66) at (4.5, -0.5000001) {};
		\node [style=none] (67) at (3, 1.5) {};
		\node [style=none] (68) at (4.5, 1.5) {};
		\node [style=none] (69) at (2.5, 0) {=};
		\node [style=gn] (70) at (4.5, 0.75) {};
		\node [style=ug, rotate=180] (71) at (4, 0.2500001) {};
		\node [style=rn] (72) at (4, 0.75) {};
		\node [style=gn] (73) at (3.5, -1.25) {};
		\node [style=ug] (74) at (4.5, 0.2500001) {};
		\node [style=none] (75) at (3, -1.5) {};
		\node [style=none] (76) at (4.5, -1.5) {};
		\node [style=gn] (77) at (4, -0.2500001) {};
		\node [style=rn] (78) at (3.5, -0) {};
		\node [style=none] (79) at (6.249999, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (14) to (13);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (3) to (6);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (32.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw (27) to (19);
		\draw (24) to (31);
		\draw (23) to (21);
		\draw (43) to (40);
		\draw (37) to (41);
		\draw (39.center) to (36.center);
		\draw (35.center) to (44.center);
		\draw (46) to (42);
		\draw [bend left=75, looseness=0.75] (48) to (49);
		\draw (29) to (24);
		\draw (20) to (19);
		\draw (61) to (52);
		\draw (63) to (57);
		\draw (62.center) to (53.center);
		\draw (59.center) to (54.center);
		\draw (60) to (50);
		\draw (52) to (51);
		\draw (51) to (57);
		\draw (52) to (57);
		\draw (51) to (64);
		\draw (70) to (72);
		\draw (67.center) to (75.center);
		\draw (68.center) to (76.center);
		\draw [bend right=45, looseness=1.25] (72) to (77);
		\draw (77) to (78);
		\draw [bend right=45, looseness=1.25] (78) to (66);
		\draw (72) to (66);
		\draw (72) to (77);
		\draw (78) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -0) {=};
		\node [style=ug, rotate=180] (1) at (-4.5, -0) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=rn] (3) at (-4.5, -0.5) {};
		\node [style=ug, rotate=-90] (4) at (-4, 0.5) {};
		\node [style=gn] (5) at (-5, -0.5) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=gn] (7) at (-3.5, 0.5) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=gn] (10) at (-3.5, -0.5) {};
		\node [style=gn] (11) at (-4.5, 0.5) {};
		\node [style=rn] (12) at (-3.5, -0) {};
		\node [style=rn] (13) at (-5.25, 0.5) {};
		\node [style=gn] (14) at (-5.25, -0) {};
		\node [style=gn] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=rn] (17) at (-1.5, -0.5) {$\pi$};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style=gn] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-2, 1) {};
		\node [style=gn] (21) at (-2, -0.5) {};
		\node [style=ug, rotate=-90] (22) at (-1, 0.5) {};
		\node [style=rn] (23) at (-0.5, -0) {};
		\node [style=gn] (24) at (-2.25, 0.5) {};
		\node [style=none] (25) at (-2.75, -0) {=};
		\node [style=ug, rotate=180] (26) at (-1.5, -0) {};
		\node [style=none] (27) at (-2, -1) {};
		\node [style=gn] (28) at (-0.5, 0.5) {};
		\node [style=gn] (29) at (3.25, 0.25) {};
		\node [style=gn] (30) at (0.75, 0.25) {};
		\node [style=none] (31) at (0, -0) {=};
		\node [style=none] (32) at (3.25, 1) {};
		\node [style=none] (33) at (0.75, -1) {};
		\node [style=gn] (34) at (2.25, 0.25) {};
		\node [style=ug, rotate=-90] (35) at (2.75, 0.25) {};
		\node [style=rn] (36) at (3.25, -0.5) {};
		\node [style=rn] (37) at (1.25, 0.25) {$\pi$};
		\node [style=ug, rotate=90] (38) at (1.75, 0.25) {};
		\node [style=none] (39) at (0.75, 1) {};
		\node [style=none] (40) at (3.25, -1) {};
		\node [style=gn] (41) at (2.25, -0.75) {};
		\node [style=rn] (42) at (2.25, -0.25) {};
		\node [style=none] (43) at (6.249999, 1) {};
		\node [style=rn] (44) at (5.749999, -0) {};
		\node [style=none] (45) at (6.249999, -1) {};
		\node [style=gn] (46) at (6.249999, -0.5) {};
		\node [style=gn] (47) at (4.749999, -0) {};
		\node [style=none] (48) at (4, -0) {=};
		\node [style=gn] (49) at (6.249999, 0.5) {};
		\node [style=ug, rotate=90] (50) at (5.249999, -0) {};
		\node [style=ug, rotate=0] (51) at (6.249999, -0) {};
		\node [style=none] (52) at (4.749999, 1) {};
		\node [style=none] (53) at (4.749999, -1) {};
		\node [style=none] (54) at (-7, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (9.center);
		\draw (2.center) to (8.center);
		\draw (3) to (10);
		\draw (3) to (5);
		\draw (11) to (12);
		\draw (11) to (3);
		\draw (11) to (7);
		\draw (14) to (13);
		\draw (20.center) to (27.center);
		\draw (16.center) to (18.center);
		\draw (17) to (15);
		\draw (17) to (21);
		\draw (19) to (23);
		\draw (19) to (17);
		\draw (19) to (28);
		\draw (28) to (17);
		\draw (39.center) to (33.center);
		\draw (32.center) to (40.center);
		\draw (37) to (30);
		\draw (34) to (36);
		\draw [bend left=60, looseness=1.25] (34) to (37);
		\draw (34) to (29);
		\draw (37) to (34);
		\draw (41) to (42);
		\draw (52.center) to (53.center);
		\draw (43.center) to (45.center);
		\draw (46) to (44);
		\draw (49) to (44);
		\draw (44) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-axiom-minus-1-from-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 1) {};
		\node [style=gn] (1) at (2, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (2) at (1.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=gn] (4) at (-2, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=gn] (6) at (-2, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (1.25, -1.25) {};
		\node [style=gn] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (0, -0) {=};
		\node [style=gn] (11) at (-0.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (12) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (13) at (0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (1.25, 0.75) {};
		\node [style=gn, inner sep=-0.5pt] (15) at (-1.5, -0) {$\frac{-\pi}{2}$};
		\node [style=rn] (16) at (1.75, 0.75) {$\pi$};
		\node [style=gn] (17) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (18) at (-0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (19) at (-1, -1) {};
		\node [style=rn] (20) at (1.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (1.25, 1.25) {};
		\node [style=gn] (23) at (-1.5, 1) {};
		\node [style=gn] (24) at (-0.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (25) at (2, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (26) at (-4.25, 0.5) {};
		\node [style=rn] (27) at (-3.75, 1) {};
		\node [style=none] (28) at (-4.25, -1.5) {};
		\node [style=none] (29) at (-4.25, 1.5) {};
		\node [style=rn] (30) at (-4.25, -0.5) {};
		\node [style=rn] (31) at (-3.75, -1) {};
		\node [style=gn] (32) at (-4.25, 1) {};
		\node [style=gn] (33) at (-4.25, -1) {};
		\node [style=gn, inner sep=-0.5pt] (34) at (-3.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (35) at (-4.25, -0) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (36) at (-3.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (37) at (-3.5, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (38) at (-3.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (39) at (-4.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (40) at (-4.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (41) at (-3, -0) {=};
		\node [style=gn] (42) at (-2.5, 1) {$\pi$};
		\node [style=rn] (43) at (-2.5, 1.5) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (44) at (-2, 1) {};
		\node [style=rn] (45) at (-2, 1.5) {};
		\node [style=gn, inner sep=-0.5pt] (46) at (2.25, -0.75) {};
		\node [style=rn] (47) at (1.75, -0.25) {$\pi$};
		\node [style=gn] (48) at (1.75, -0.75) {$\pi$};
		\node [style=rn] (49) at (2.25, -0.25) {};
		\node [style=gn] (50) at (4, 0.75) {};
		\node [style=rn] (51) at (4, 0.25) {$\pi$};
		\node [style=none] (52) at (4, 1.25) {};
		\node [style=none] (53) at (4, -1.25) {};
		\node [style=none] (54) at (2.75, 0) {=};
		\node [style=rn, inner sep=-0.5pt] (55) at (4, -0.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (56) at (4.5, 0.75) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (57) at (4.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (58) at (4.75, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (59) at (3.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (60) at (4, -0.25) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24) to (0);
		\draw [style=none] (0) to (23);
		\draw [style=none] (0) to (18);
		\draw [style=none] (4) to (21);
		\draw [style=none] (17) to (19);
		\draw [style=none] (19) to (9);
		\draw [style=none] (19) to (11);
		\draw [style=none] (6) to (7);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (25) to (16);
		\draw [style=none] (16) to (14);
		\draw [style=none] (16) to (1);
		\draw [style=none] (13) to (12);
		\draw [style=none] (22.center) to (8.center);
		\draw [style=none] (27) to (32);
		\draw [style=none] (31) to (33);
		\draw [style=none] (29.center) to (28.center);
		\draw [style=none] (36) to (27);
		\draw [style=none] (27) to (34);
		\draw [style=none] (40) to (26);
		\draw [style=none] (30) to (39);
		\draw [style=none] (38) to (31);
		\draw [style=none] (31) to (37);
		\draw [style=none] (43) to (42);
		\draw [bend right=45, looseness=1.25] (45) to (44);
		\draw [style=none, bend left=45, looseness=1.25] (45) to (44);
		\draw [style=none] (44) to (45);
		\draw [style=none] (47) to (48);
		\draw [bend right=45, looseness=1.25] (49) to (46);
		\draw [style=none, bend left=45, looseness=1.25] (49) to (46);
		\draw [style=none] (46) to (49);
		\draw [style=none] (56) to (50);
		\draw [style=none] (52.center) to (53.center);
		\draw [style=none] (58) to (56);
		\draw [style=none] (56) to (57);
		\draw [style=none] (51) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-axiom-minus-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, -0.75) {};
		\node [style=none] (1) at (-6, 1.75) {};
		\node [style=none] (2) at (-5, -1.75) {};
		\node [style=none] (3) at (-6, -1.75) {};
		\node [style={{H box}}] (4) at (1.75, 0.5) {};
		\node [style=rn] (5) at (3, -0.75) {};
		\node [style=gn] (6) at (3, -1.25) {};
		\node [style=gn] (7) at (-6, 1.25) {};
		\node [style=rn] (8) at (-6.5, 1.25) {$\pi$};
		\node [style=rn] (9) at (-6, 0.75) {$\pi$};
		\node [style=rn] (10) at (-5, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (11) at (-5, -0.75) {};
		\node [style=rn] (12) at (-4.5, -1.25) {};
		\node [style=gn] (13) at (-5, -1.25) {};
		\node [style=gn] (14) at (2.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (15) at (2.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (16) at (2.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (17) at (2.25, 0.75) {$\pi$};
		\node [style=rn] (18) at (2.25, 0.25) {};
		\node [style=rn] (19) at (2.75, 0.75) {};
		\node [style=gn] (20) at (0.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (21) at (1.25, -1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (22) at (1.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (23) at (1.25, 0.25) {};
		\node [style=rn] (24) at (1.25, -0.25) {};
		\node [style=rn] (25) at (0.75, 0.25) {};
		\node [style=none] (26) at (2.25, 1.75) {};
		\node [style=none] (27) at (2.25, -1.75) {};
		\node [style=none] (28) at (1.25, -1.75) {};
		\node [style=gn, inner sep=-0.5pt] (29) at (-7, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (30) at (3.25, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (31) at (3.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (32) at (0.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (33) at (0.25, -0) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (34) at (-7, 1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (35) at (-4, -1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (36) at (-4, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (37) at (-4.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (38) at (-6.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (39) at (-6, -0.25) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (40) at (-6, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (41) at (-5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (42) at (-3, 1.25) {$\pi$};
		\node [style=gn] (43) at (-3, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (44) at (-1.5, -0.75) {};
		\node [style=gn] (45) at (-0.5, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (46) at (-1, -1.25) {};
		\node [style=none] (47) at (-2.5, 1.75) {};
		\node [style=gn] (48) at (-3.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (49) at (-3.75, -0) {=};
		\node [style=gn] (50) at (-1.5, -1.25) {};
		\node [style=gn] (51) at (-2.5, -0.75) {};
		\node [style=gn] (52) at (-2.5, 1.25) {};
		\node [style=none] (53) at (-2.5, -1.75) {};
		\node [style=rn] (54) at (-2.5, 0.75) {$\pi$};
		\node [style=gn] (55) at (-3.5, 1) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (56) at (-1.5, 0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (57) at (-0.5, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (58) at (-1, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (59) at (-1.5, -1.75) {};
		\node [style=rn] (60) at (-2.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (61) at (-1.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (62) at (-2.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (63) at (-0.25, -0) {=};
		\node [style=gn] (64) at (6.75, -1.25) {};
		\node [style=rn, inner sep=-0.5pt] (65) at (6, -0.75) {$\frac{-\pi}{2}$};
		\node [style=none] (66) at (6, 1.75) {};
		\node [style=none] (67) at (3.5, -0) {=};
		\node [style=rn] (68) at (5, -0.25) {};
		\node [style=rn] (69) at (4.5, 0.25) {};
		\node [style=rn] (70) at (6.5, 0.75) {};
		\node [style={{H box}}] (71) at (5.5, 0.5) {};
		\node [style=none] (72) at (5, -1.75) {};
		\node [style=gn] (73) at (5, 0.25) {};
		\node [style=rn] (74) at (6.75, -0.75) {};
		\node [style=none] (75) at (6, -1.75) {};
		\node [style=gn] (76) at (6, 0.75) {$\pi$};
		\node [style=rn] (77) at (6, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (78) at (4, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (79) at (4, -0) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (80) at (7, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (81) at (7, 1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (82) at (6.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (83) at (4.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (84) at (5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (85) at (6, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (86) at (5, -1.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (7) to (8);
		\draw (13) to (12);
		\draw (0) to (10);
		\draw (1.center) to (3.center);
		\draw (10) to (2.center);
		\draw (7) to (10);
		\draw (17) to (19);
		\draw (14) to (18);
		\draw (23) to (25);
		\draw (20) to (24);
		\draw (23) to (15);
		\draw (23) to (28.center);
		\draw (23) to (17);
		\draw (26.center) to (27.center);
		\draw (8) to (29);
		\draw (32) to (25);
		\draw (25) to (33);
		\draw (30) to (19);
		\draw (19) to (31);
		\draw (8) to (34);
		\draw (38) to (9);
		\draw (11) to (37);
		\draw (35) to (12);
		\draw (12) to (36);
		\draw (52) to (42);
		\draw (50) to (46);
		\draw (47.center) to (53.center);
		\draw (43) to (54);
		\draw (44) to (58);
		\draw (48) to (42);
		\draw (42) to (55);
		\draw (45) to (46);
		\draw (46) to (57);
		\draw (52) to (56);
		\draw (56) to (51);
		\draw (56) to (59.center);
		\draw (64) to (74);
		\draw (76) to (70);
		\draw (73) to (69);
		\draw (73) to (72.center);
		\draw (73) to (76);
		\draw (66.center) to (75.center);
		\draw (78) to (69);
		\draw (69) to (79);
		\draw (81) to (70);
		\draw (70) to (80);
		\draw (82) to (77);
		\draw (83) to (68);
		\draw (73) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-axiom-simplified-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7.0,0.25) {};
		\node [style=ug] (1) at (-6.25,0.25) {};
		\node [style=gn] (2) at (-6.25,0.75) {};
		\node [style=gn] (3) at (-6.25,-0.25) {};
		\node [style=ug, rotate=180] (4) at (-6.25,-0.75) {};
		\node [style={{none}}] (5) at (-5.5,-0.0) {=};
		\node [style={{none}}] (6) at (-6.25,1.25) {};
		\node [style={{none}}] (7) at (-6.25,-1.25) {};
		\node [style={{none}}] (8) at (-7.0,-1.25) {};
		\node [style=rn] (9) at (-4.0,-0.25) {};
		\node [rotate=180, style=ug] (10) at (-4.0,-0.75) {};
		\node [style=gn] (11) at (-4.75,-0.25) {};
		\node [style=gn] (12) at (-4.75,0.75) {};
		\node [style={{none}}] (13) at (-4.0,-1.25) {};
		\node [style=ug] (14) at (-4.75,0.25) {};
		\node [style={{none}}] (15) at (-4.75,1.25) {};
		\node [style={{none}}] (16) at (-4.75,-1.25) {};
		\node [style={{none}}] (17) at (-3.25,-0.0) {=};
		\node [style=rn] (18) at (-1.25,0.5) {$\frac{\pi}{2}$};
		\node [style={{none}}] (19) at (-2.0,1.5) {};
		\node [style={{none}}] (20) at (-2.0,-1.5) {};
		\node [style=gn] (21) at (-2.0,-1.0) {};
		\node [style=gn] (22) at (-2.0,1.0) {};
		\node [style={{none}}] (23) at (-1.25,-1.5) {};
		\node [style=rn] (24) at (-2.5,1.0) {};
		\node [style=rn] (25) at (-2.0,0.5) {};
		\node [style=gn, inner sep=-0.5pt] (26) at (-3.0,0.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (27) at (-3.0,1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (28) at (-2.5,0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (29) at (-2.0,-0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (30) at (-2.0,-0.5) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (31) at (-0.25,-1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (32) at (-0.75,-1.0) {};
		\node [style=gn] (33) at (-1.25,-1.0) {};
		\node [style=gn, inner sep=-0.5pt] (34) at (-0.25,-0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (35) at (-1.25,-0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (36) at (-1.25,-0.5) {};
		\node [style=gn] (37) at (-0.75,-0.5) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (38) at (2.0,0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (39) at (0.75,1.0) {$\pi$};
		\node [style=rn] (40) at (2.0,-0.5) {};
		\node [style=gn] (41) at (1.25,-1.0) {};
		\node [style=gn] (42) at (1.25,-0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (43) at (0.75,0.5) {$\frac{\pi}{4}$};
		\node [style={{none}}] (44) at (1.25,-1.5) {};
		\node [style=gn] (45) at (2.0,-0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (46) at (1.25,0.5) {$\pi$};
		\node [style=gn] (47) at (2.0,-1.0) {};
		\node [style={{none}}] (48) at (2.0,-1.5) {};
		\node [style={{none}}] (49) at (0.0,-0.0) {=};
		\node [style={{none}}] (50) at (1.25,2.0) {};
		\node [style=rn] (51) at (1.25,-0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (52) at (2.5,-0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (53) at (1.25,1.0) {};
		\node [style=rn] (54) at (2.5,-1.0) {};
		\node [style=gn] (55) at (0.25,1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (56) at (0.25,0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (57) at (3.0,-0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (58) at (3.0,-1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (59) at (1.25,1.5) {$\pi$};
		\node [style=rn] (60) at (2.5,1.5) {$\pi$};
		\node [style=gn] (61) at (2.5,1.0) {$\pi$};
		\node [style=gn] (62) at (3.0,1.0) {};
		\node [style=rn] (63) at (3.0,1.5) {};
		\node [style=rn] (64) at (5.75,0.5) {};
		\node [style=gn] (65) at (4.5,-0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (66) at (5.0,0.5) {};
		\node [style=rn] (67) at (5.0,-0.0) {$\pi$};
		\node [style=gn] (68) at (5.75,1.0) {$\pi$};
		\node [style=gn] (69) at (6.75,1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (70) at (4.5,1.25) {$\pi$};
		\node [style={{none}}] (71) at (3.5,-0.0) {=};
		\node [style=gn] (72) at (6.25,0.5) {$\frac{\pi}{4}$};
		\node [style={{none}}] (73) at (5.75,-1.5) {};
		\node [style=gn] (74) at (5.75,-0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (75) at (5.75,1.5) {$\pi$};
		\node [style=rn] (76) at (4.5,0.5) {};
		\node [style=gn] (77) at (4.0,0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (78) at (4.0,0.75) {$\frac{\pi}{4}$};
		\node [style={{none}}] (79) at (5.0,-1.5) {};
		\node [style=gn] (80) at (6.75,0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (81) at (5.75,-0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (82) at (6.25,1.0) {};
		\node [style=gn] (83) at (5.0,-0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (84) at (4.5,1.75) {$\pi$};
		\node [style={{none}}] (85) at (5.75,2.0) {};
		\node [style=rn, inner sep=-0.5pt] (86) at (5.0,-1.0) {$\frac{-\pi}{2}$};
		\node [style=H box] (87) at (5.25,0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2) to (0);
		\draw (6) to (7);
		\draw (0) to (8);
		\draw (9) to (11);
		\draw (12) to (9);
		\draw (15) to (16);
		\draw (9) to (13);
		\draw [in=45, out=-135, looseness=1.00] (18) to (21);
		\draw (22) to (18);
		\draw (19) to (20);
		\draw (18) to (23);
		\draw (27) to (24);
		\draw (24) to (26);
		\draw (24) to (22);
		\draw (25) to (28);
		\draw (34) to (32);
		\draw (32) to (31);
		\draw (32) to (33);
		\draw (36) to (37);
		\draw [in=45, out=-135, looseness=1.00] (38) to (41);
		\draw (53) to (38);
		\draw (50) to (44);
		\draw (38) to (48);
		\draw (39) to (53);
		\draw (46) to (43);
		\draw (54) to (47);
		\draw (40) to (52);
		\draw (55) to (39);
		\draw (39) to (56);
		\draw (54) to (57);
		\draw (54) to (58);
		\draw (60) to (61);
		\draw [bend right=45, looseness=1.00] (63) to (62);
		\draw [bend left=45, looseness=1.00] (63) to (62);
		\draw (62) to (63);
		\draw (66) to (81);
		\draw (81) to (73);
		\draw (76) to (66);
		\draw (67) to (65);
		\draw (82) to (68);
		\draw (64) to (72);
		\draw (78) to (76);
		\draw (76) to (77);
		\draw (82) to (69);
		\draw (82) to (80);
		\draw (84) to (70);
		\draw (85) to (81);
		\draw (66) to (79);
		\draw (87) to (66);
		\draw (87) to (68);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-axiom-simplified-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.25,1.0) {$\pi$};
		\node [style=gn] (1) at (-5.0,-0.0) {};
		\node [style=H box] (2) at (-4.75,0.25) {};
		\node [style={{none}}] (3) at (-4.25,-1.5) {};
		\node [style={{none}}] (4) at (-5.0,-1.5) {};
		\node [style=rn] (5) at (-5.0,-1.0) {$\pi$};
		\node [style={{none}}] (6) at (-5.5,-0.0) {=};
		\node [style=rn] (7) at (-4.25,-0.5) {};
		\node [style=gn] (8) at (-4.25,0.5) {$\pi$};
		\node [style={{none}}] (9) at (-4.25,1.5) {};
		\node [style=ug] (10) at (-4.25,-0.0) {};
		\node [style=ug] (11) at (-5.0,-0.5) {};
		\node [style=rn] (12) at (-5.0,1.25) {};
		\node [style=gn] (13) at (-5.0,0.75) {};
		\node [style=gn] (14) at (-2.25,0.25) {};
		\node [style=H box] (15) at (-2.75,-0.0) {};
		\node [style=ug] (16) at (-2.25,-0.25) {};
		\node [rotate=180, style=ug] (17) at (-3.0,-0.75) {};
		\node [style=gn] (18) at (-3.0,0.5) {};
		\node [style=gn] (19) at (-3.0,-0.25) {};
		\node [style={{none}}] (20) at (-2.25,1.25) {};
		\node [style={{none}}] (21) at (-3.0,-1.25) {};
		\node [style=rn] (22) at (-2.25,-0.75) {$\pi$};
		\node [style=rn] (23) at (-3.0,1.0) {};
		\node [style={{none}}] (24) at (-2.25,-1.25) {};
		\node [style={{none}}] (25) at (-3.5,-0.0) {=};
		\node [style=rn] (26) at (-2.25,0.75) {$\pi$};
		\node [style=gn] (27) at (-0.25,0.25) {};
		\node [style={{none}}] (28) at (-0.25,-1.25) {};
		\node [rotate=180, style=ug] (29) at (-0.25,-0.25) {};
		\node [style=rn] (30) at (-1.0,1.0) {};
		\node [style=gn] (31) at (-1.0,-0.25) {$\pi$};
		\node [style=H box] (32) at (-0.75,-0.0) {};
		\node [style=gn] (33) at (-1.0,0.5) {};
		\node [style={{none}}] (34) at (-1.5,-0.0) {=};
		\node [style={{none}}] (35) at (-0.25,1.25) {};
		\node [style={{none}}] (36) at (-1.0,-1.25) {};
		\node [style=rn] (37) at (-0.25,-0.75) {};
		\node [style=ug, rotate=180] (38) at (-1.0,-0.75) {};
		\node [style={{none}}] (39) at (1.75,1.25) {};
		\node [style=gn] (40) at (1.0,-0.25) {$\pi$};
		\node [style={{none}}] (41) at (1.0,-1.25) {};
		\node [style=gn] (42) at (1.75,0.75) {$\pi$};
		\node [style={{none}}] (43) at (1.75,-1.25) {};
		\node [style=H box] (44) at (1.0,0.5) {};
		\node [style=rn] (45) at (1.75,-0.75) {};
		\node [rotate=180, style=ug] (46) at (1.0,-0.75) {};
		\node [style={{none}}] (47) at (0.5,-0.0) {=};
		\node [style=gn] (48) at (1.75,-0.25) {};
		\node [style=H box] (49) at (1.25,0.25) {};
		\node [style=gn] (50) at (1.0,1.0) {};
		\node [style=ug, rotate=180] (51) at (1.75,0.25) {};
		\node [style=gn] (52) at (3.75,-0.25) {};
		\node [style=gn] (53) at (3.0,1.0) {};
		\node [style=rn] (54) at (3.75,-0.75) {};
		\node [rotate=180, style=ug] (55) at (3.75,0.25) {};
		\node [style={{none}}] (56) at (3.0,-1.25) {};
		\node [style=gn] (57) at (3.75,0.75) {$\pi$};
		\node [style=ug, rotate=180] (58) at (3.0,-0.75) {};
		\node [style={{none}}] (59) at (2.5,-0.0) {=};
		\node [style=gn] (60) at (3.0,-0.25) {$\pi$};
		\node [style={{none}}] (61) at (3.75,1.25) {};
		\node [style=H box] (62) at (3.25,0.5) {};
		\node [style={{none}}] (63) at (3.75,-1.25) {};
		\node [style=rn] (64) at (3.0,0.25) {};
		\node [style=gn] (65) at (5.75,-0.25) {};
		\node [style={{none}}] (66) at (5.75,-1.25) {};
		\node [style=rn] (67) at (5.0,0.25) {};
		\node [style=gn] (68) at (5.0,-0.25) {$\pi$};
		\node [style={{none}}] (69) at (4.5,-0.0) {=};
		\node [style={{none}}] (70) at (5.75,1.25) {};
		\node [rotate=180, style=ug] (71) at (5.0,-0.75) {};
		\node [style=gn] (72) at (5.75,0.75) {$\pi$};
		\node [style={{none}}] (73) at (5.0,-1.25) {};
		\node [xshift=3.5pt, style=ug, rotate=0] (74) at (5.25,0.5) {};
		\node [style=H box] (75) at (5.75,0.25) {};
		\node [style=gn] (76) at (6.25,0.5) {};
		\node [style=rn] (77) at (6.25,1.0) {};
		\node [style={{none}}] (78) at (-7.0,-0.0) {};
		\node [style={{none}}] (79) at (6.75,-0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (7) to (3);
		\draw (9) to (7);
		\draw (1) to (4);
		\draw (2) to (1);
		\draw (2) to (8);
		\draw (12) to (13);
		\draw (19) to (22);
		\draw (22) to (24);
		\draw (20) to (22);
		\draw (19) to (21);
		\draw (15) to (19);
		\draw (15) to (14);
		\draw (23) to (18);
		\draw (31) to (37);
		\draw (37) to (28);
		\draw (35) to (37);
		\draw (31) to (36);
		\draw (32) to (31);
		\draw (32) to (27);
		\draw (30) to (33);
		\draw (40) to (45);
		\draw (45) to (43);
		\draw (39) to (45);
		\draw (40) to (41);
		\draw (44) to (40);
		\draw (44) to (42);
		\draw (42) to (49);
		\draw (49) to (48);
		\draw (60) to (54);
		\draw (54) to (63);
		\draw (61) to (54);
		\draw (60) to (56);
		\draw (62) to (57);
		\draw (62) to (64);
		\draw (64) to (60);
		\draw (64) to (52);
		\draw (68) to (73);
		\draw (67) to (68);
		\draw (67) to (65);
		\draw (70) to (66);
		\draw (72) to (67);
		\draw (77) to (76);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-axiom-simplified-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7.0,0.25) {};
		\node [style=ug] (1) at (-6.25,0.25) {};
		\node [style=gn] (2) at (-6.25,0.75) {};
		\node [style=gn] (3) at (-6.25,-0.25) {};
		\node [rotate=180, style=ug] (4) at (-6.25,-0.75) {};
		\node [style={{none}}] (5) at (-5.5,-0.0) {=};
		\node [style={{none}}] (6) at (-6.25,1.25) {};
		\node [style={{none}}] (7) at (-6.25,-1.25) {};
		\node [style={{none}}] (8) at (-7.0,-1.25) {};
		\node [style=rn] (9) at (-4.0,-0.25) {};
		\node [style=ug, rotate=180] (10) at (-4.0,-0.75) {};
		\node [style=gn] (11) at (-4.75,-0.25) {};
		\node [style=gn] (12) at (-4.75,0.75) {};
		\node [style={{none}}] (13) at (-4.0,-1.25) {};
		\node [style=ug] (14) at (-4.75,0.25) {};
		\node [style={{none}}] (15) at (-4.75,1.25) {};
		\node [style={{none}}] (16) at (-4.75,-1.25) {};
		\node [style={{none}}] (17) at (-3.25,-0.0) {=};
		\node [style=rn] (18) at (-1.25,0.5) {$\frac{\pi}{2}$};
		\node [style={{none}}] (19) at (-2.0,1.5) {};
		\node [style={{none}}] (20) at (-2.0,-1.5) {};
		\node [style=gn] (21) at (-2.0,-1.0) {};
		\node [style=gn] (22) at (-2.0,1.0) {};
		\node [style={{none}}] (23) at (-1.25,-1.5) {};
		\node [style=rn] (24) at (-2.5,1.0) {};
		\node [style=rn] (25) at (-2.0,0.5) {};
		\node [style=gn, inner sep=-0.5pt] (26) at (-3.0,0.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (27) at (-3.0,1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (28) at (-2.5,0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (29) at (-2.0,-0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (30) at (-2.0,-0.5) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (31) at (-0.25,-1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (32) at (-0.75,-1.0) {};
		\node [style=gn] (33) at (-1.25,-1.0) {};
		\node [style=gn, inner sep=-0.5pt] (34) at (-0.25,-0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (35) at (-1.25,-0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (36) at (-1.25,-0.5) {};
		\node [style=gn] (37) at (-0.75,-0.5) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (38) at (2.0,0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (39) at (0.75,1.0) {$\pi$};
		\node [style=rn] (40) at (2.0,-0.5) {};
		\node [style=gn] (41) at (1.25,-1.0) {};
		\node [style=gn] (42) at (1.25,-0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (43) at (0.75,0.5) {$\frac{\pi}{4}$};
		\node [style={{none}}] (44) at (1.25,-1.5) {};
		\node [style=gn] (45) at (2.0,-0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (46) at (1.25,0.5) {$\pi$};
		\node [style=gn] (47) at (2.0,-1.0) {};
		\node [style={{none}}] (48) at (2.0,-1.5) {};
		\node [style={{none}}] (49) at (0.0,-0.0) {=};
		\node [style={{none}}] (50) at (1.25,2.0) {};
		\node [style=rn] (51) at (1.25,-0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (52) at (2.5,-0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (53) at (1.25,1.0) {};
		\node [style=rn] (54) at (2.5,-1.0) {};
		\node [style=gn] (55) at (0.25,1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (56) at (0.25,0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (57) at (3.0,-0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (58) at (3.0,-1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (59) at (1.25,1.5) {$\pi$};
		\node [style=rn] (60) at (2.5,1.5) {$\pi$};
		\node [style=gn] (61) at (2.5,1.0) {$\pi$};
		\node [style=gn] (62) at (3.0,1.0) {};
		\node [style=rn] (63) at (3.0,1.5) {};
		\node [style=rn] (64) at (5.75,0.5) {};
		\node [style=gn] (65) at (4.5,-0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (66) at (5.0,0.5) {};
		\node [style=rn] (67) at (5.0,-0.0) {$\pi$};
		\node [style=gn] (68) at (5.75,1.0) {$\pi$};
		\node [style=gn] (69) at (6.75,1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (70) at (4.5,1.25) {$\pi$};
		\node [style={{none}}] (71) at (3.5,-0.0) {=};
		\node [style=gn] (72) at (6.25,0.5) {$\frac{\pi}{4}$};
		\node [style={{none}}] (73) at (5.75,-1.5) {};
		\node [style=gn] (74) at (5.75,-0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (75) at (5.75,1.5) {$\pi$};
		\node [style=rn] (76) at (4.5,0.5) {};
		\node [style=gn] (77) at (4.0,0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (78) at (4.0,0.75) {$\frac{\pi}{4}$};
		\node [style={{none}}] (79) at (5.0,-1.5) {};
		\node [style=gn] (80) at (6.75,0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (81) at (5.75,-0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (82) at (6.25,1.0) {};
		\node [style=gn] (83) at (5.0,-0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (84) at (4.5,1.75) {$\pi$};
		\node [style={{none}}] (85) at (5.75,2.0) {};
		\node [style=rn, inner sep=-0.5pt] (86) at (5.0,-1.0) {$\frac{-\pi}{2}$};
		\node [style=H box] (87) at (5.25,0.75) {};
		\node [style=rn] (88) at (-4.25,-2.75) {$\pi$};
		\node [style=gn] (89) at (-5.0,-3.75) {};
		\node [style=H box] (90) at (-4.75,-3.5) {};
		\node [style={{none}}] (91) at (-4.25,-5.25) {};
		\node [style={{none}}] (92) at (-5.0,-5.25) {};
		\node [style=rn] (93) at (-5.0,-4.75) {$\pi$};
		\node [style={{none}}] (94) at (-5.5,-3.75) {=};
		\node [style=rn] (95) at (-4.25,-4.25) {};
		\node [style=gn] (96) at (-4.25,-3.25) {$\pi$};
		\node [style={{none}}] (97) at (-4.25,-2.25) {};
		\node [style=ug] (98) at (-4.25,-3.75) {};
		\node [style=ug] (99) at (-5.0,-4.25) {};
		\node [style=rn] (100) at (-5.0,-2.5) {};
		\node [style=gn] (101) at (-5.0,-3.0) {};
		\node [style=gn] (102) at (-2.25,-3.5) {};
		\node [style=H box] (103) at (-2.75,-3.75) {};
		\node [style=ug] (104) at (-2.25,-4.0) {};
		\node [style=ug, rotate=180] (105) at (-3.0,-4.5) {};
		\node [style=gn] (106) at (-3.0,-3.25) {};
		\node [style=gn] (107) at (-3.0,-4.0) {};
		\node [style={{none}}] (108) at (-2.25,-2.5) {};
		\node [style={{none}}] (109) at (-3.0,-5.0) {};
		\node [style=rn] (110) at (-2.25,-4.5) {$\pi$};
		\node [style=rn] (111) at (-3.0,-2.75) {};
		\node [style={{none}}] (112) at (-2.25,-5.0) {};
		\node [style={{none}}] (113) at (-3.5,-3.75) {=};
		\node [style=rn] (114) at (-2.25,-3.0) {$\pi$};
		\node [style=gn] (115) at (-0.5,-3.5) {};
		\node [style={{none}}] (116) at (-0.5,-5.0) {};
		\node [style=ug, rotate=180] (117) at (-0.5,-4.0) {};
		\node [style=rn] (118) at (-1.25,-2.75) {};
		\node [style=gn] (119) at (-1.25,-4.0) {$\pi$};
		\node [style=H box] (120) at (-1.0,-3.75) {};
		\node [style=gn] (121) at (-1.25,-3.25) {};
		\node [style={{none}}] (122) at (-1.75,-3.75) {=};
		\node [style={{none}}] (123) at (-0.5,-2.5) {};
		\node [style={{none}}] (124) at (-1.25,-5.0) {};
		\node [style=rn] (125) at (-0.5,-4.5) {};
		\node [rotate=180, style=ug] (126) at (-1.25,-4.5) {};
		\node [style={{none}}] (127) at (1.25,-2.5) {};
		\node [style=gn] (128) at (0.5,-4.0) {$\pi$};
		\node [style={{none}}] (129) at (0.5,-5.0) {};
		\node [style=gn] (130) at (1.25,-3.0) {$\pi$};
		\node [style={{none}}] (131) at (1.25,-5.0) {};
		\node [style=H box] (132) at (0.5,-3.25) {};
		\node [style=rn] (133) at (1.25,-4.5) {};
		\node [style=ug, rotate=180] (134) at (0.5,-4.5) {};
		\node [style={{none}}] (135) at (0.0,-3.75) {=};
		\node [style=gn] (136) at (1.25,-4.0) {};
		\node [style=H box] (137) at (0.75,-3.5) {};
		\node [style=gn] (138) at (0.5,-2.75) {};
		\node [rotate=180, style=ug] (139) at (1.25,-3.5) {};
		\node [style=gn] (140) at (3.0,-4.0) {};
		\node [style=gn] (141) at (2.25,-2.75) {};
		\node [style=rn] (142) at (3.0,-4.5) {};
		\node [style=ug, rotate=180] (143) at (3.0,-3.5) {};
		\node [style={{none}}] (144) at (2.25,-5.0) {};
		\node [style=gn] (145) at (3.0,-3.0) {$\pi$};
		\node [rotate=180, style=ug] (146) at (2.25,-4.5) {};
		\node [style={{none}}] (147) at (1.75,-3.75) {=};
		\node [style=gn] (148) at (2.25,-4.0) {$\pi$};
		\node [style={{none}}] (149) at (3.0,-2.5) {};
		\node [style=H box] (150) at (2.5,-3.25) {};
		\node [style={{none}}] (151) at (3.0,-5.0) {};
		\node [style=rn] (152) at (2.25,-3.5) {};
		\node [style=gn] (153) at (4.75,-4.0) {};
		\node [style={{none}}] (154) at (4.75,-5.0) {};
		\node [style=rn] (155) at (4.0,-3.5) {};
		\node [style=gn] (156) at (4.0,-4.0) {$\pi$};
		\node [style={{none}}] (157) at (3.5,-3.75) {=};
		\node [style={{none}}] (158) at (4.75,-2.5) {};
		\node [style=ug, rotate=180] (159) at (4.0,-4.5) {};
		\node [style=gn] (160) at (4.75,-3.0) {$\pi$};
		\node [style={{none}}] (161) at (4.0,-5.0) {};
		\node [rotate=0, style=ug, xshift=3.5pt] (162) at (4.25,-3.25) {};
		\node [style=H box] (163) at (4.75,-3.5) {};
		\node [style=gn] (164) at (5.25,-3.25) {};
		\node [style=rn] (165) at (5.25,-2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2) to (0);
		\draw (6) to (7);
		\draw (0) to (8);
		\draw (9) to (11);
		\draw (12) to (9);
		\draw (15) to (16);
		\draw (9) to (13);
		\draw [in=45, out=-135, looseness=1.00] (18) to (21);
		\draw (22) to (18);
		\draw (19) to (20);
		\draw (18) to (23);
		\draw (27) to (24);
		\draw (24) to (26);
		\draw (24) to (22);
		\draw (25) to (28);
		\draw (34) to (32);
		\draw (32) to (31);
		\draw (32) to (33);
		\draw (36) to (37);
		\draw [in=45, out=-135, looseness=1.00] (38) to (41);
		\draw (53) to (38);
		\draw (50) to (44);
		\draw (38) to (48);
		\draw (39) to (53);
		\draw (46) to (43);
		\draw (54) to (47);
		\draw (40) to (52);
		\draw (55) to (39);
		\draw (39) to (56);
		\draw (54) to (57);
		\draw (54) to (58);
		\draw (60) to (61);
		\draw [bend right=45, looseness=1.00] (63) to (62);
		\draw [bend left=45, looseness=1.00] (63) to (62);
		\draw (62) to (63);
		\draw (66) to (81);
		\draw (81) to (73);
		\draw (76) to (66);
		\draw (67) to (65);
		\draw (82) to (68);
		\draw (64) to (72);
		\draw (78) to (76);
		\draw (76) to (77);
		\draw (82) to (69);
		\draw (82) to (80);
		\draw (84) to (70);
		\draw (85) to (81);
		\draw (66) to (79);
		\draw (87) to (66);
		\draw (87) to (68);
		\draw (89) to (95);
		\draw (95) to (91);
		\draw (97) to (95);
		\draw (89) to (92);
		\draw (90) to (89);
		\draw (90) to (96);
		\draw (100) to (101);
		\draw (107) to (110);
		\draw (110) to (112);
		\draw (108) to (110);
		\draw (107) to (109);
		\draw (103) to (107);
		\draw (103) to (102);
		\draw (111) to (106);
		\draw (119) to (125);
		\draw (125) to (116);
		\draw (123) to (125);
		\draw (119) to (124);
		\draw (120) to (119);
		\draw (120) to (115);
		\draw (118) to (121);
		\draw (128) to (133);
		\draw (133) to (131);
		\draw (127) to (133);
		\draw (128) to (129);
		\draw (132) to (128);
		\draw (132) to (130);
		\draw (130) to (137);
		\draw (137) to (136);
		\draw (148) to (142);
		\draw (142) to (151);
		\draw (149) to (142);
		\draw (148) to (144);
		\draw (150) to (145);
		\draw (150) to (152);
		\draw (152) to (148);
		\draw (152) to (140);
		\draw (156) to (161);
		\draw (155) to (156);
		\draw (155) to (153);
		\draw (158) to (154);
		\draw (160) to (155);
		\draw (165) to (164);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-axiom-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-0.7500001, 0.25) {};
		\node [style=ug, rotate=180] (1) at (-0.7500001, -0.7500001) {};
		\node [style=gn] (2) at (-0.7500001, -0.25) {};
		\node [style=rn] (3) at (-1.5, 0.25) {};
		\node [style=gn] (4) at (-0.7500001, 0.7499999) {};
		\node [style=none] (5) at (-0.7500001, 1.25) {};
		\node [style=none] (6) at (-0.7500001, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style=gn] (9) at (1.5, 0.7499999) {$\pi$};
		\node [style=none] (10) at (1.5, 1.25) {};
		\node [style=ug, rotate=123.7] (11) at (1.125, 0.5000001) {};
		\node [style=rn] (12) at (0.7500001, 0.25) {};
		\node [style=gn] (13) at (1.5, -0.25) {};
		\node [style=ug, rotate=180] (14) at (0.7500001, -0.7500001) {};
		\node [style=gn] (15) at (0.7500001, -0.25) {$\pi$};
		\node [style=none] (16) at (0.7500001, -1.25) {};
		\node [style=none] (17) at (1.5, -1.25) {};
		\node [style={{H box}}] (18) at (1.5, 0.25) {};
		\node [style=rn] (19) at (2, 0.75) {};
		\node [style=gn] (20) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (7.center);
		\draw (13) to (12);
		\draw (13) to (17.center);
		\draw (13) to (9);
		\draw (20) to (19);
		\draw (10.center) to (9);
		\draw (9) to (12);
		\draw (12) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, -0.7500001) {};
		\node [style=none] (1) at (-2.5, 1.75) {};
		\node [style=none] (2) at (-1.5, -1.75) {};
		\node [style=none] (3) at (-2.5, -1.75) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style={{H box}}] (5) at (2.25, 0.5) {};
		\node [style=rn] (6) at (3.5, -0.7499999) {};
		\node [style=gn] (7) at (3.5, -1.25) {};
		\node [style=gn] (8) at (-2.5, 1.25) {};
		\node [style=gn] (9) at (-3, 0.7499999) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (-2.5, -0.2500001) {$\frac{\pi}{2}$};
		\node [style=rn] (11) at (-2, 1.25) {$\pi$};
		\node [style=gn] (12) at (-2.5, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (13) at (-2.5, 0.7499999) {$\pi$};
		\node [style=gn] (14) at (-0.9999999, -0.7500001) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (15) at (-1.5, 0.2500001) {$\frac{-\pi}{2}$};
		\node [style=gn] (16) at (-1.5, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (-1.5, -0.7500001) {};
		\node [style=rn] (18) at (-0.9999999, -1.25) {};
		\node [style=gn] (19) at (-1.5, -1.25) {};
		\node [style=gn] (20) at (3.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (2.75, -0.7499999) {$\frac{\pi}{2}$};
		\node [style=gn] (22) at (2.75, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=gn] (23) at (2.75, 0.7499999) {$\pi$};
		\node [style=rn] (24) at (2.75, 0.25) {};
		\node [style=rn] (25) at (2.25, 1) {};
		\node [style=gn] (26) at (1.25, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (27) at (1.75, -1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (28) at (1.75, -0.7500001) {$\frac{\pi}{4}$};
		\node [style=gn] (29) at (1.75, 0.2500001) {};
		\node [style=rn] (30) at (1.75, -0.2500001) {};
		\node [style=rn] (31) at (1.25, 0.2500001) {};
		\node [style=none] (32) at (2.75, 1.75) {};
		\node [style=none] (33) at (2.75, -1.75) {};
		\node [style=none] (34) at (1.75, -1.75) {};
		\node [style=gn] (35) at (-1.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (36) at (-1.5, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (37) at (-0.5000002, -0.9999999) {$\frac{\pi}{4}$};
		\node [style=gn] (38) at (-0.5000002, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (39) at (1.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (40) at (1.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (41) at (0.7500001, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (42) at (0.7500001, -0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (8) to (11);
		\draw (9) to (13);
		\draw (14) to (17);
		\draw (19) to (18);
		\draw (0) to (15);
		\draw (1.center) to (3.center);
		\draw (15) to (2.center);
		\draw (8) to (15);
		\draw (23) to (25);
		\draw (20) to (24);
		\draw (29) to (31);
		\draw (26) to (30);
		\draw (29) to (21);
		\draw (29) to (34.center);
		\draw (29) to (23);
		\draw (32.center) to (33.center);
		\draw (11) to (36);
		\draw (11) to (35);
		\draw (37) to (18);
		\draw (18) to (38);
		\draw (41) to (31);
		\draw (31) to (42);
		\draw (39) to (25);
		\draw (25) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, -0.25) {$\pi$};
		\node [style=ug] (1) at (-7, 0.25) {};
		\node [style=ug, rotate=180] (2) at (-7, -0.75) {};
		\node [style=none] (3) at (-7, -1.25) {};
		\node [style=none] (4) at (-7, 1.25) {};
		\node [style=none] (5) at (-7.5, -0) {=};
		\node [style=none] (6) at (-8, 0.75) {};
		\node [style=none] (7) at (-8, -0.75) {};
		\node [style=ug] (8) at (-8, -0) {};
		\node [style=rn] (9) at (-7, 0.75) {$\pi$};
		\node [style=none] (10) at (-6.5, 0) {=};
		\node [style=ug] (11) at (-6, 0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (12) at (-6, -0) {};
		\node [style=none] (13) at (-6, 1.5) {};
		\node [style=rn] (14) at (-6, 1) {$\pi$};
		\node [style=ug, rotate=180] (15) at (-6, -1) {};
		\node [style=none] (16) at (-6, -1.5) {};
		\node [style={{H box}}, yshift=3.5pt] (17) at (-6, -0.75) {};
		\node [style=rn] (18) at (-6, -0.25) {$\pi$};
		\node [style=none] (19) at (-5.5, 0) {=};
		\node [style=ug, rotate=180] (20) at (-5, -0.25) {};
		\node [style=ug] (21) at (-5, 0.75) {};
		\node [style=none] (22) at (-5, -1.75) {};
		\node [style=none] (23) at (-5, 1.75) {};
		\node [style=rn] (24) at (-5, 0.25) {$\pi$};
		\node [style=gn] (25) at (-5, 1.25) {};
		\node [style=gn] (26) at (-4, 1.25) {};
		\node [style=ug, rotate=-90] (27) at (-4.5, 1.25) {};
		\node [style=gn] (28) at (-4, -0.75) {};
		\node [style=gn] (29) at (-5, -0.75) {};
		\node [style=ug, rotate=-90] (30) at (-4.5, -0.75) {};
		\node [style=rn] (31) at (-5, -1.25) {$\pi$};
		\node [style=rn] (32) at (-4.5, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (33) at (-4.5, -0) {};
		\node [style=rn] (34) at (-4, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (35) at (-4, -0) {};
		\node [style=none] (36) at (-3, 1.25) {};
		\node [style=none] (37) at (-3.5, 0) {=};
		\node [style=rn] (38) at (-2.5, 0.25) {};
		\node [style=gn] (39) at (-3, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (40) at (-2.5, -0.25) {};
		\node [style=ug, rotate=-90] (41) at (-2.5, 0.75) {};
		\node [style=gn] (42) at (-2, 0.75) {};
		\node [style=ug] (43) at (-3, 0.25) {};
		\node [style=gn] (44) at (-2, -0.75) {};
		\node [style=gn] (45) at (-3, 0.75) {};
		\node [style=rn] (46) at (-2, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (47) at (-2, -0.25) {};
		\node [style=ug, rotate=90] (48) at (-2.5, -0.75) {};
		\node [style=none] (49) at (-3, -1.25) {};
		\node [style=ug] (50) at (-3, -0.25) {};
		\node [style=ug, rotate=90] (51) at (0, -1) {};
		\node [style=none] (52) at (-0.5, -1.5) {};
		\node [style=none] (53) at (-0.5, 1.5) {};
		\node [style=rn] (54) at (0.25, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (55) at (0.25, -0.25) {};
		\node [style=gn] (56) at (0.5, 1) {};
		\node [style=ug] (57) at (-0.5, 0.5) {};
		\node [style=gn] (58) at (-0.5, 1) {};
		\node [style=gn] (59) at (-0.5, -1) {};
		\node [style=ug, rotate=-90] (60) at (0, 1) {};
		\node [style=ug] (61) at (-0.5, -0.5) {};
		\node [style=none] (62) at (-1.5, 0) {=};
		\node [style=gn] (63) at (0.5, -1) {};
		\node [style=rn] (64) at (-1, -0.5) {};
		\node [style=gn] (65) at (-0.5, -0) {};
		\node [style=gn] (66) at (-1, -1) {};
		\node [style=gn] (67) at (2, -0.5) {};
		\node [style=none] (68) at (1, 0) {=};
		\node [style=gn] (69) at (3, -0.5) {};
		\node [style=gn] (70) at (1.5, -1) {};
		\node [style=rn] (71) at (1.5, 1) {};
		\node [style=gn, inner sep=-0.5pt] (72) at (1.5, 0.5) {};
		\node [style=ug] (73) at (1.5, -0.5) {};
		\node [style=none] (74) at (2, -1) {};
		\node [style=ug] (75) at (2, -0) {};
		\node [style=rn] (76) at (1.5, -0) {};
		\node [style=gn] (77) at (2, 0.5) {};
		\node [style=none] (78) at (2, 1) {};
		\node [style=ug, rotate=90] (79) at (2.5, -0.5) {};
		\node [style=gn] (80) at (3, 0.5) {};
		\node [style=ug, rotate=-90] (81) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (13.center) to (16.center);
		\draw (23.center) to (22.center);
		\draw [style=none] (26) to (25);
		\draw [style=none] (28) to (29);
		\draw [bend right=45, looseness=1.25] (32) to (33);
		\draw [style=none, bend left=45, looseness=1.25] (32) to (33);
		\draw [style=none] (33) to (32);
		\draw [bend right=45, looseness=1.25] (34) to (35);
		\draw [style=none, bend left=45, looseness=1.25] (34) to (35);
		\draw [style=none] (35) to (34);
		\draw (36.center) to (49.center);
		\draw [style=none] (42) to (45);
		\draw [style=none] (44) to (39);
		\draw [bend right=45, looseness=1.25] (38) to (40);
		\draw [style=none, bend left=45, looseness=1.25] (38) to (40);
		\draw [style=none] (40) to (38);
		\draw [bend right=45, looseness=1.25] (46) to (47);
		\draw [style=none, bend left=45, looseness=1.25] (46) to (47);
		\draw [style=none] (47) to (46);
		\draw (53.center) to (52.center);
		\draw [style=none] (56) to (58);
		\draw [style=none] (63) to (59);
		\draw [bend right=45, looseness=1.25] (54) to (55);
		\draw [style=none, bend left=45, looseness=1.25] (54) to (55);
		\draw [style=none] (55) to (54);
		\draw [style=none] (65) to (64);
		\draw [style=none] (64) to (66);
		\draw [style=none] (64) to (59);
		\draw (78.center) to (74.center);
		\draw [style=none] (69) to (67);
		\draw [bend right=45, looseness=1.25] (71) to (72);
		\draw [style=none, bend left=45, looseness=1.25] (71) to (72);
		\draw [style=none] (72) to (71);
		\draw [style=none] (77) to (76);
		\draw [style=none] (76) to (70);
		\draw [style=none] (76) to (67);
		\draw [style=none] (80) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-1/2-diagrams-of-control-triangle-from-simplified-BW-1_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.0, -0.25) {$\pi$};
		\node [style=ug] (1)  at (0.0, 0.25) {};
		\node [style=ug, rotate=180] (2)  at (0.0, -0.75) {};
		\node [style=none] (3)  at (0.0, -1.25) {};
		\node [style=none] (4)  at (0.0, 1.25) {};
		\node [style=rn] (9)  at (0.0, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-1/2-diagrams-of-control-triangle-from-simplified-BW-1_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (11)  at (0.0, 0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (12)  at (0.0, -0.0) {};
		\node [style=none] (13)  at (0.0, 1.5) {};
		\node [style=rn] (14)  at (0.0, 1.0) {$\pi$};
		\node [style=ug, rotate=180] (15)  at (0.0, -1.0) {};
		\node [style=none] (16)  at (0.0, -1.5) {};
		\node [style={{H box}}, yshift=3.5pt] (17)  at (0.0, -0.75) {};
		\node [style=rn] (18)  at (0.0, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-1/2-diagrams-of-control-triangle-from-simplified-BW-1_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (20)  at (-0.5, -0.25) {};
		\node [style=ug] (21)  at (-0.5, 0.75) {};
		\node [style=none] (22)  at (-0.5, -1.75) {};
		\node [style=none] (23)  at (-0.5, 1.75) {};
		\node [style=rn] (24)  at (-0.5, 0.25) {$\pi$};
		\node [style=gn] (25)  at (-0.5, 1.25) {};
		\node [style=gn] (26)  at (0.5, 1.25) {};
		\node [style=ug, rotate=-90] (27)  at (0.0, 1.25) {};
		\node [style=gn] (28)  at (0.5, -0.75) {};
		\node [style=gn] (29)  at (-0.5, -0.75) {};
		\node [style=ug, rotate=-90] (30)  at (0.0, -0.75) {};
		\node [style=rn] (31)  at (-0.5, -1.25) {$\pi$};
		\node [style=rn] (32)  at (0.0, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (33)  at (0.0, -0.0) {};
		\node [style=rn] (34)  at (0.5, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (35)  at (0.5, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22.center);
		\draw [style=none] (26) to (25);
		\draw [style=none] (28) to (29);
		\draw [bend right=45, looseness=1.25] (32) to (33);
		\draw [style=none, bend left=45, looseness=1.25] (32) to (33);
		\draw [style=none] (33) to (32);
		\draw [bend right=45, looseness=1.25] (34) to (35);
		\draw [style=none, bend left=45, looseness=1.25] (34) to (35);
		\draw [style=none] (35) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-1/2-diagrams-of-control-triangle-from-simplified-BW-1_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36)  at (-0.5, 1.25) {};
		\node [style=rn] (38)  at (0.0, 0.25) {};
		\node [style=gn] (39)  at (-0.5, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (40)  at (0.0, -0.25) {};
		\node [style=ug, rotate=-90] (41)  at (0.0, 0.75) {};
		\node [style=gn] (42)  at (0.5, 0.75) {};
		\node [style=ug] (43)  at (-0.5, 0.25) {};
		\node [style=gn] (44)  at (0.5, -0.75) {};
		\node [style=gn] (45)  at (-0.5, 0.75) {};
		\node [style=rn] (46)  at (0.5, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (47)  at (0.5, -0.25) {};
		\node [style=ug, rotate=90] (48)  at (0.0, -0.75) {};
		\node [style=none] (49)  at (-0.5, -1.25) {};
		\node [style=ug] (50)  at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (49.center);
		\draw [bend right=45, looseness=1.25] (38) to (40);
		\draw [style=none, bend left=45, looseness=1.25] (38) to (40);
		\draw [style=none] (40) to (38);
		\draw [style=none] (42) to (45);
		\draw [style=none] (44) to (39);
		\draw [bend right=45, looseness=1.25] (46) to (47);
		\draw [style=none, bend left=45, looseness=1.25] (46) to (47);
		\draw [style=none] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-1/2-diagrams-of-control-triangle-from-simplified-BW-1_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (51)  at (0.25, -1.0) {};
		\node [style=none] (52)  at (-0.25, -1.5) {};
		\node [style=none] (53)  at (-0.25, 1.5) {};
		\node [style=rn] (54)  at (0.5, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (55)  at (0.5, -0.25) {};
		\node [style=gn] (56)  at (0.75, 1.0) {};
		\node [style=ug] (57)  at (-0.25, 0.5) {};
		\node [style=gn] (58)  at (-0.25, 1.0) {};
		\node [style=gn] (59)  at (-0.25, -1.0) {};
		\node [style=ug, rotate=-90] (60)  at (0.25, 1.0) {};
		\node [style=ug] (61)  at (-0.25, -0.5) {};
		\node [style=gn] (63)  at (0.75, -1.0) {};
		\node [style=rn] (64)  at (-0.75, -0.5) {};
		\node [style=gn] (65)  at (-0.25, -0.0) {};
		\node [style=gn] (66)  at (-0.75, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (52.center);
		\draw [bend right=45, looseness=1.25] (54) to (55);
		\draw [style=none, bend left=45, looseness=1.25] (54) to (55);
		\draw [style=none] (55) to (54);
		\draw [style=none] (56) to (58);
		\draw [style=none] (63) to (59);
		\draw [style=none] (64) to (66);
		\draw [style=none] (64) to (59);
		\draw [style=none] (65) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-1/2-diagrams-of-control-triangle-from-simplified-BW-1_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (67)  at (-0.25, -0.5) {};
		\node [style=gn] (69)  at (0.75, -0.5) {};
		\node [style=gn] (70)  at (-0.75, -1.0) {};
		\node [style=rn] (71)  at (-0.75, 1.0) {};
		\node [style=gn, inner sep=-0.5pt] (72)  at (-0.75, 0.5) {};
		\node [style=ug] (73)  at (-0.75, -0.5) {};
		\node [style=none] (74)  at (-0.25, -1.0) {};
		\node [style=ug] (75)  at (-0.25, -0.0) {};
		\node [style=rn] (76)  at (-0.75, -0.0) {};
		\node [style=gn] (77)  at (-0.25, 0.5) {};
		\node [style=none] (78)  at (-0.25, 1.0) {};
		\node [style=ug, rotate=90] (79)  at (0.25, -0.5) {};
		\node [style=gn] (80)  at (0.75, 0.5) {};
		\node [style=ug, rotate=-90] (81)  at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (69) to (67);
		\draw [bend right=45, looseness=1.25] (71) to (72);
		\draw [style=none, bend left=45, looseness=1.25] (71) to (72);
		\draw [style=none] (72) to (71);
		\draw [style=none] (76) to (70);
		\draw [style=none] (76) to (67);
		\draw [style=none] (77) to (76);
		\draw (78.center) to (74.center);
		\draw [style=none] (80) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, -0.25) {$\pi$};
		\node [style=ug] (1) at (-7, 0.25) {};
		\node [style=none] (2) at (-7, -1.25) {};
		\node [style=none] (3) at (-7, 1.25) {};
		\node [style=none] (4) at (-6.5, 0) {=};
		\node [style={{H box}}, yshift=3.5pt] (5) at (-7, -0.75) {};
		\node [style=rn] (6) at (-7.5, -0) {};
		\node [style=gn, inner sep=-0.5pt] (7) at (-7.5, -0.5) {};
		\node [style=gn] (8) at (-4.75, 0.5) {};
		\node [style=ug, rotate=-90] (9) at (-5.25, 0.5) {};
		\node [style=gn] (10) at (-5.75, 0.5) {};
		\node [style=ug] (11) at (-5.75, -0) {};
		\node [style=rn] (12) at (-5.75, 1) {$\pi$};
		\node [style={{H box}}, yshift=3.5pt] (13) at (-5.75, -1.25) {};
		\node [style=gn] (14) at (-5.75, -0.75) {$\pi$};
		\node [style={{H box}}, yshift=3.5pt] (15) at (-5.75, -0.5) {};
		\node [style=none] (16) at (-5.75, -1.5) {};
		\node [style=none] (17) at (-5.75, 1.5) {};
		\node [style=none] (18) at (-4.25, -0) {=};
		\node [style=none] (19) at (-3.5, 0.75) {};
		\node [style=none] (20) at (-3.5, -0.75) {};
		\node [style=ug, rotate=90] (21) at (-3, 0.25) {};
		\node [style=gn] (22) at (-3.5, 0.25) {};
		\node [style=gn] (23) at (-2.5, 0.25) {};
		\node [style=ug, rotate=180] (24) at (-3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [style=none] (7) to (6);
		\draw [style=none] (8) to (10);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.25) {};
		\node [style=none] (1) at (-7, 1.25) {};
		\node [style=none] (2) at (-6.5, 0) {=};
		\node [style=rn] (3) at (-7.5, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (4) at (-7.5, -0) {};
		\node [style=gn] (5) at (-3.5, 0.75) {};
		\node [style=ug, rotate=-90] (6) at (-4, 0.75) {};
		\node [style=gn] (7) at (-4.5, 0.75) {};
		\node [style=ug] (8) at (-5.5, -0) {};
		\node [style=rn] (9) at (-5.5, 0.5) {$\pi$};
		\node [style=none] (10) at (-5.5, -1.5) {};
		\node [style=none] (11) at (-5.5, 1.5) {};
		\node [style=none] (12) at (-5, -0) {=};
		\node [style=none] (13) at (-4.5, 1.25) {};
		\node [style=none] (14) at (-4.5, -1.25) {};
		\node [style=ug, rotate=180] (15) at (-7, 0.25) {};
		\node [style={{H box}}, yshift=3.5pt] (16) at (-7, -0.25) {};
		\node [style=rn] (17) at (-5.5, -0.5) {$\pi$};
		\node [style={{H box}}, yshift=3.5pt] (18) at (-5.5, -1) {};
		\node [style=rn] (19) at (-6, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (20) at (-6, -0.25) {};
		\node [style=ug] (21) at (-4.5, 0.25) {};
		\node [style=rn] (22) at (-4.5, -0.5) {$\pi$};
		\node [style={{H box}}, yshift=3.5pt] (23) at (-4.5, -1) {};
		\node [style={{H box}}, yshift=3.5pt] (24) at (-4.5, -0.25) {};
		\node [style=none] (25) at (-3, 0) {=};
		\node [style=none] (26) at (-2.5, 1) {};
		\node [style=gn] (27) at (-1.5, 0.5) {};
		\node [style=gn] (28) at (-2.5, 0.5) {};
		\node [style=none] (29) at (-2.5, -1) {};
		\node [style=ug, rotate=-90] (30) at (-2, 0.5) {};
		\node [style=ug] (31) at (-2.5, -0) {};
		\node [style=gn] (32) at (-2.5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=none] (4) to (3);
		\draw [style=none] (5) to (7);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (20) to (19);
		\draw [style=none] (27) to (28);
		\draw [style=none] (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.5) {};
		\node [style=none] (1) at (-7, 1.5) {};
		\node [style=none] (2) at (-5.75, -0) {=};
		\node [style=rn] (3) at (-6.25, 1.25) {};
		\node [style=gn] (4) at (-6.25, 0.75) {};
		\node [style=ug, rotate=180] (5) at (-7, -1) {};
		\node [style=gn] (6) at (-7, -0.5) {$\pi$};
		\node [style=rn] (7) at (-7, -0) {};
		\node [style=gn] (8) at (-6.25, -0) {};
		\node [style={{H box}}] (9) at (-6.5, 0.5) {};
		\node [style=gn] (10) at (-7, 1) {$\pi$};
		\node [style=none] (11) at (-6.25, -1.5) {};
		\node [style=ug, rotate=180] (12) at (-7, 0.5) {};
		\node [style=gn] (13) at (-5.25, -0.75) {$\pi$};
		\node [style=gn] (14) at (-4.5, 1) {};
		\node [style=none] (15) at (-4.5, -1.75) {};
		\node [style=ug, rotate=180] (16) at (-5.25, 0.75) {};
		\node [style=gn] (17) at (-5.25, 1.25) {$\pi$};
		\node [style=none] (18) at (-5.25, 1.75) {};
		\node [style=ug, rotate=180] (19) at (-5.25, -1.25) {};
		\node [style=none] (20) at (-5.25, -1.75) {};
		\node [style=rn] (21) at (-4.5, 1.5) {};
		\node [style=gn] (22) at (-5.25, -0) {};
		\node [style=rn] (23) at (-4.5, -0) {};
		\node [style={{H box}}, yshift=3.5pt] (24) at (-5.25, -0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (25) at (-5.25, 0.25) {};
		\node [style={{H box}}, yshift=3.5pt] (26) at (-4.5, -0.75) {};
		\node [style=none] (27) at (-4, 0) {=};
		\node [style={{H box}}, yshift=3.5pt] (28) at (-2, -0.75) {};
		\node [style=rn] (29) at (-2, -0) {};
		\node [style=ug] (30) at (-2.75, 0.5) {};
		\node [style=none] (31) at (-2.75, 1.5) {};
		\node [style=none] (32) at (-2.75, -1.5) {};
		\node [style=gn] (33) at (-2.75, -0) {$\pi$};
		\node [style=none] (34) at (-2, -1.5) {};
		\node [style=gn] (35) at (-3.5, -1) {};
		\node [style=gn] (36) at (4.25, -0.25) {};
		\node [style=ug, shape border rotate=90, xshift=3.5pt] (37) at (4.5, -0.25) {};
		\node [style=gn] (38) at (5, -0.25) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (39) at (-3.25, -1) {};
		\node [style=ug] (40) at (-2.75, -0.5) {};
		\node [style=gn] (41) at (-2.75, -1) {};
		\node [style=gn] (42) at (-2, 1) {};
		\node [style=gn] (43) at (-2.75, 1) {$\pi$};
		\node [style=none] (44) at (1.25, -1.5) {};
		\node [style=gn] (45) at (0.5, 1) {};
		\node [style=none] (46) at (0.5, 1.5) {};
		\node [style=none] (47) at (0.5, -1.5) {};
		\node [style=gn] (48) at (0.5, -0) {};
		\node [style=rn] (49) at (1.25, 0.25) {};
		\node [style=ug] (50) at (0.5, 0.5) {};
		\node [style=ug] (51) at (1.25, -0.25) {};
		\node [style={{H box}}, yshift=3.5pt] (52) at (1.25, -1.25) {};
		\node [style=none] (53) at (-1, 0) {=};
		\node [style=gn] (54) at (1.25, -0.75) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (55) at (-3.25, -0.25) {};
		\node [style=rn] (56) at (-3.25, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (57) at (0, -1) {};
		\node [style=rn] (58) at (0, -0.5) {};
		\node [style=gn] (59) at (3.5, 0) {};
		\node [style=none] (60) at (2, 0) {=};
		\node [style=none] (61) at (4.25, -1.5) {};
		\node [style=ug] (62) at (3.5, 0.5) {};
		\node [style=gn] (63) at (3.5, 1) {};
		\node [style=gn, inner sep=-0.5pt] (64) at (3, -1) {};
		\node [style=rn] (65) at (4.25, 0.25) {};
		\node [style=none] (66) at (3.5, 1.5) {};
		\node [style=none] (67) at (3.5, -1.5) {};
		\node [style=rn] (68) at (3, -0.5) {};
		\node [style=ug, rotate=180] (69) at (4.25, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (70) at (2.75, 0.75) {};
		\node [style=rn] (71) at (2.75, 1.25) {};
		\node [style=none] (72) at (7.75, 1.5) {};
		\node [style=none] (73) at (5.75, -0) {=};
		\node [style=ug, rotate=180] (74) at (8.5, -0.5) {};
		\node [style=gn, inner sep=-0.5pt] (75) at (7.25, -1) {};
		\node [style=none] (76) at (7.75, -1.5) {};
		\node [style=ug] (77) at (7.75, 0.5) {};
		\node [style=rn] (78) at (7.25, -0.5) {};
		\node [style=gn] (79) at (7.75, -0) {};
		\node [style=rn] (80) at (8.5, 0.25) {};
		\node [style=gn] (81) at (7.75, 1) {};
		\node [style=none] (82) at (8.5, -1.5) {};
		\node [style=rn] (83) at (7.25, 0.5) {};
		\node [style=none] (84) at (9.25, 0) {=};
		\node [style=none] (85) at (9.75, -1.5) {};
		\node [style=gn] (86) at (9.75, 1) {};
		\node [style=none] (87) at (10.5, -1.5) {};
		\node [style=ug] (88) at (9.75, 0.5) {};
		\node [style=none] (89) at (9.75, 1.5) {};
		\node [style=ug, rotate=180] (90) at (10.5, -0.5) {};
		\node [style=rn] (91) at (10.5, 0.25) {};
		\node [style=gn] (92) at (9.75, -0) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (93) at (-2.5, 1) {};
		\node [style=gn] (94) at (1.25, 1) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (95) at (0.75, 1) {};
		\node [style=gn] (96) at (4.25, 1) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (97) at (3.75, 1) {};
		\node [style=gn] (98) at (8.5, 1) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (99) at (8, 1) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (100) at (3, -0) {};
		\node [style=gn] (101) at (2.75, -0) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (102) at (6.75, 0.5) {};
		\node [style=gn] (103) at (6.5, 0.5) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (104) at (7.25, -0) {};
		\node [style=gn] (105) at (7, -0) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (106) at (0, -0) {};
		\node [style=gn] (107) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (3);
		\draw [style=none] (8) to (7);
		\draw [style=none] (8) to (11.center);
		\draw [style=none] (8) to (9);
		\draw [style=none] (9) to (10);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (14) to (21);
		\draw [style=none] (22) to (23);
		\draw [style=none] (18.center) to (20.center);
		\draw [style=none] (17) to (23);
		\draw [style=none] (23) to (15.center);
		\draw [style=none] (33) to (29);
		\draw [style=none] (31.center) to (32.center);
		\draw [style=none] (29) to (34.center);
		\draw [style=none] (38) to (36);
		\draw [style=none] (41) to (35);
		\draw [style=none] (42) to (43);
		\draw [style=none] (43) to (29);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (49) to (44.center);
		\draw [style=none] (45) to (49);
		\draw [style=none] (49) to (48);
		\draw [bend right=45, looseness=1.25] (56) to (55);
		\draw [style=none, bend left=45, looseness=1.25] (56) to (55);
		\draw [style=none] (55) to (56);
		\draw [bend right=45, looseness=1.25] (58) to (57);
		\draw [style=none, bend left=45, looseness=1.25] (58) to (57);
		\draw [style=none] (57) to (58);
		\draw [style=none] (66.center) to (67.center);
		\draw [style=none] (65) to (61.center);
		\draw [style=none] (63) to (65);
		\draw [style=none] (65) to (59);
		\draw [bend right=45, looseness=1.25] (68) to (64);
		\draw [style=none, bend left=45, looseness=1.25] (68) to (64);
		\draw [style=none] (64) to (68);
		\draw [bend right=45, looseness=1.25] (71) to (70);
		\draw [style=none, bend left=45, looseness=1.25] (71) to (70);
		\draw [style=none] (70) to (71);
		\draw [style=none] (72.center) to (76.center);
		\draw [style=none] (80) to (82.center);
		\draw [style=none] (81) to (80);
		\draw [style=none] (80) to (79);
		\draw [bend right=45, looseness=1.25] (78) to (75);
		\draw [style=none, bend left=45, looseness=1.25] (78) to (75);
		\draw [style=none] (75) to (78);
		\draw [style=none] (81) to (83);
		\draw [style=none] (83) to (79);
		\draw [style=none] (89.center) to (85.center);
		\draw [style=none] (91) to (87.center);
		\draw [style=none] (86) to (91);
		\draw [style=none] (91) to (92);
		\draw [style=none] (48) to (107);
		\draw [style=none] (101) to (59);
		\draw [style=none] (103) to (83);
		\draw [style=none] (105) to (79);
		\draw [style=none] (98) to (81);
		\draw [style=none] (96) to (63);
		\draw [style=none] (94) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-4/2-diagrams-of-control-triangle-from-simplified-BW-4_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.375, -1.5) {};
		\node [style=none] (1)  at (-0.375, 1.5) {};
		\node [style=rn] (3)  at (0.375, 1.25) {};
		\node [style=gn] (4)  at (0.375, 0.75) {};
		\node [style=ug, rotate=180] (5)  at (-0.375, -1.0) {};
		\node [style=gn] (6)  at (-0.375, -0.5) {$\pi$};
		\node [style=rn] (7)  at (-0.375, -0.0) {};
		\node [style=gn] (8)  at (0.375, -0.0) {};
		\node [style={{H box}}] (9)  at (0.125, 0.5) {};
		\node [style=gn] (10)  at (-0.375, 1.0) {$\pi$};
		\node [style=none] (11)  at (0.375, -1.5) {};
		\node [style=ug, rotate=180] (12)  at (-0.375, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (4) to (3);
		\draw [style=none] (8) to (7);
		\draw [style=none] (8) to (11.center);
		\draw [style=none] (8) to (9);
		\draw [style=none] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-4/2-diagrams-of-control-triangle-from-simplified-BW-4_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (13)  at (-0.375, -0.75) {$\pi$};
		\node [style=gn] (14)  at (0.375, 1.0) {};
		\node [style=none] (15)  at (0.375, -1.75) {};
		\node [style=ug, rotate=180] (16)  at (-0.375, 0.75) {};
		\node [style=gn] (17)  at (-0.375, 1.25) {$\pi$};
		\node [style=none] (18)  at (-0.375, 1.75) {};
		\node [style=ug, rotate=180] (19)  at (-0.375, -1.25) {};
		\node [style=none] (20)  at (-0.375, -1.75) {};
		\node [style=rn] (21)  at (0.375, 1.5) {};
		\node [style=gn] (22)  at (-0.375, -0.0) {};
		\node [style=rn] (23)  at (0.375, -0.0) {};
		\node [style={{H box}}, yshift=3.5pt] (24)  at (-0.375, -0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (25)  at (-0.375, 0.25) {};
		\node [style={{H box}}, yshift=3.5pt] (26)  at (0.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (14) to (21);
		\draw [style=none] (17) to (23);
		\draw [style=none] (18.center) to (20.center);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-4/2-diagrams-of-control-triangle-from-simplified-BW-4_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}, yshift=3.5pt] (28)  at (0.75, -0.75) {};
		\node [style=rn] (29)  at (0.75, -0.0) {};
		\node [style=ug] (30)  at (0.0, 0.5) {};
		\node [style=none] (31)  at (0.0, 1.5) {};
		\node [style=none] (32)  at (0.0, -1.5) {};
		\node [style=gn] (33)  at (0.0, -0.0) {$\pi$};
		\node [style=none] (34)  at (0.75, -1.5) {};
		\node [style=gn] (35)  at (-0.75, -1.0) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (39)  at (-0.5, -1.0) {};
		\node [style=ug] (40)  at (0.0, -0.5) {};
		\node [style=gn] (41)  at (0.0, -1.0) {};
		\node [style=gn] (42)  at (0.75, 1.0) {};
		\node [style=gn] (43)  at (0.0, 1.0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (55)  at (-0.5, -0.25) {};
		\node [style=rn] (56)  at (-0.5, 0.25) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (93)  at (0.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (29) to (34.center);
		\draw [style=none] (31.center) to (32.center);
		\draw [style=none] (33) to (29);
		\draw [style=none] (41) to (35);
		\draw [style=none] (42) to (43);
		\draw [style=none] (43) to (29);
		\draw [style=none] (55) to (56);
		\draw [bend right=45, looseness=1.25] (56) to (55);
		\draw [style=none, bend left=45, looseness=1.25] (56) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-4/2-diagrams-of-control-triangle-from-simplified-BW-4_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44)  at (0.75, -1.5) {};
		\node [style=gn] (45)  at (0.0, 1.0) {};
		\node [style=none] (46)  at (0.0, 1.5) {};
		\node [style=none] (47)  at (0.0, -1.5) {};
		\node [style=gn] (48)  at (0.0, -0.0) {};
		\node [style=rn] (49)  at (0.75, 0.25) {};
		\node [style=ug] (50)  at (0.0, 0.5) {};
		\node [style=ug] (51)  at (0.75, -0.25) {};
		\node [style={{H box}}, yshift=3.5pt] (52)  at (0.75, -1.25) {};
		\node [style=gn] (54)  at (0.75, -0.75) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (57)  at (-0.5, -1.0) {};
		\node [style=rn] (58)  at (-0.5, -0.5) {};
		\node [style=gn] (94)  at (0.75, 1.0) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (95)  at (0.25, 1.0) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (106)  at (-0.5, -0.0) {};
		\node [style=gn] (107)  at (-0.75, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (45) to (49);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (48) to (107);
		\draw [style=none] (49) to (44.center);
		\draw [style=none] (49) to (48);
		\draw [style=none] (57) to (58);
		\draw [bend right=45, looseness=1.25] (58) to (57);
		\draw [style=none, bend left=45, looseness=1.25] (58) to (57);
		\draw [style=none] (94) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-4/2-diagrams-of-control-triangle-from-simplified-BW-4_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (36)  at (0.375, -0.25) {};
		\node [style=ug, shape border rotate=90, xshift=3.5pt] (37)  at (0.625, -0.25) {};
		\node [style=gn] (38)  at (1.125, -0.25) {};
		\node [style=gn] (59)  at (-0.375, 0.0) {};
		\node [style=none] (61)  at (0.375, -1.5) {};
		\node [style=ug] (62)  at (-0.375, 0.5) {};
		\node [style=gn] (63)  at (-0.375, 1.0) {};
		\node [style=gn, inner sep=-0.5pt] (64)  at (-0.875, -1.0) {};
		\node [style=rn] (65)  at (0.375, 0.25) {};
		\node [style=none] (66)  at (-0.375, 1.5) {};
		\node [style=none] (67)  at (-0.375, -1.5) {};
		\node [style=rn] (68)  at (-0.875, -0.5) {};
		\node [style=ug, rotate=180] (69)  at (0.375, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (70)  at (-1.125, 0.75) {};
		\node [style=rn] (71)  at (-1.125, 1.25) {};
		\node [style=gn] (96)  at (0.375, 1.0) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (97)  at (-0.125, 1.0) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (100)  at (-0.875, -0.0) {};
		\node [style=gn] (101)  at (-1.125, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (38) to (36);
		\draw [style=none] (63) to (65);
		\draw [style=none] (64) to (68);
		\draw [style=none] (65) to (61.center);
		\draw [style=none] (65) to (59);
		\draw [style=none] (66.center) to (67.center);
		\draw [bend right=45, looseness=1.25] (68) to (64);
		\draw [style=none, bend left=45, looseness=1.25] (68) to (64);
		\draw [style=none] (70) to (71);
		\draw [bend right=45, looseness=1.25] (71) to (70);
		\draw [style=none, bend left=45, looseness=1.25] (71) to (70);
		\draw [style=none] (96) to (63);
		\draw [style=none] (101) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-4/2-diagrams-of-control-triangle-from-simplified-BW-4_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72)  at (0.25, 1.5) {};
		\node [style=ug, rotate=180] (74)  at (1.0, -0.5) {};
		\node [style=gn, inner sep=-0.5pt] (75)  at (-0.25, -1.0) {};
		\node [style=none] (76)  at (0.25, -1.5) {};
		\node [style=ug] (77)  at (0.25, 0.5) {};
		\node [style=rn] (78)  at (-0.25, -0.5) {};
		\node [style=gn] (79)  at (0.25, -0.0) {};
		\node [style=rn] (80)  at (1.0, 0.25) {};
		\node [style=gn] (81)  at (0.25, 1.0) {};
		\node [style=none] (82)  at (1.0, -1.5) {};
		\node [style=rn] (83)  at (-0.25, 0.5) {};
		\node [style=gn] (98)  at (1.0, 1.0) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (99)  at (0.5, 1.0) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (102)  at (-0.75, 0.5) {};
		\node [style=gn] (103)  at (-1.0, 0.5) {};
		\node [style=ug, xshift=3.5pt, shape border rotate=-90] (104)  at (-0.25, -0.0) {};
		\node [style=gn] (105)  at (-0.5, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (72.center) to (76.center);
		\draw [style=none] (75) to (78);
		\draw [bend right=45, looseness=1.25] (78) to (75);
		\draw [style=none, bend left=45, looseness=1.25] (78) to (75);
		\draw [style=none] (80) to (82.center);
		\draw [style=none] (80) to (79);
		\draw [style=none] (81) to (80);
		\draw [style=none] (81) to (83);
		\draw [style=none] (83) to (79);
		\draw [style=none] (98) to (81);
		\draw [style=none] (103) to (83);
		\draw [style=none] (105) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-from-simplified-BW-4/2-diagrams-of-control-triangle-from-simplified-BW-4_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (85)  at (-0.375, -1.5) {};
		\node [style=gn] (86)  at (-0.375, 1.0) {};
		\node [style=none] (87)  at (0.375, -1.5) {};
		\node [style=ug] (88)  at (-0.375, 0.5) {};
		\node [style=none] (89)  at (-0.375, 1.5) {};
		\node [style=ug, rotate=180] (90)  at (0.375, -0.5) {};
		\node [style=rn] (91)  at (0.375, 0.25) {};
		\node [style=gn] (92)  at (-0.375, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (86) to (91);
		\draw [style=none] (89.center) to (85.center);
		\draw [style=none] (91) to (87.center);
		\draw [style=none] (91) to (92);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, -0) {};
		\node [style=ug] (1) at (-6.5, -0) {};
		\node [style=ug] (2) at (-5.5, -0) {};
		\node [style=gn] (3) at (-6.5, 0.5) {};
		\node [style=gn] (4) at (-5.5, 0.5) {};
		\node [style=gn] (5) at (-6.5, -0.5000002) {};
		\node [style=gn] (6) at (-5.5, -0.5000002) {};
		\node [style=gn] (7) at (-5.5, 1) {};
		\node [style=rn] (8) at (-6.5, 1) {$\pi$};
		\node [style=none] (9) at (-6.5, 1.5) {};
		\node [style=none] (10) at (-5.5, 1.5) {};
		\node [style=none] (11) at (-6.5, -1.5) {};
		\node [style=none] (12) at (-5.5, -1.5) {};
		\node [style=rn] (13) at (-6.5, -1) {$\pi$};
		\node [style=gn] (14) at (-5.5, -1) {};
		\node [style=rn] (15) at (-7, 0.7499999) {};
		\node [style=gn] (16) at (-7, 0.2500001) {};
		\node [style=gn] (17) at (-7, -0.2500001) {};
		\node [style=none] (18) at (-5, -0) {=};
		\node [style=gn] (19) at (-3, -0.5000002) {};
		\node [style=rn] (20) at (-4, -1) {};
		\node [style=rn] (21) at (-4.5, 0.7499999) {};
		\node [style=ug] (22) at (-3, 0) {};
		\node [style=gn] (23) at (-4.5, 0.2500001) {};
		\node [style=gn] (24) at (-3, 0.5) {};
		\node [style=none] (25) at (-4, -1.5) {};
		\node [style=ug, rotate=180] (26) at (-4, 0) {};
		\node [style=gn] (27) at (-4, 0.5) {};
		\node [style=none] (28) at (-3, 1.5) {};
		\node [style=rn] (29) at (-4, 1) {};
		\node [style=none] (30) at (-3, -1.5) {};
		\node [style=gn] (31) at (-4, -0.5000002) {};
		\node [style=none] (32) at (-4, 1.5) {};
		\node [style=rn] (33) at (-3.5, 0) {};
		\node [style=gn] (34) at (-4.5, -0.2500001) {};
		\node [style=none] (35) at (-0.5, 1.5) {};
		\node [style=none] (36) at (-1.5, -1.5) {};
		\node [style=gn] (37) at (-0.5000002, -0.5000002) {};
		\node [style=none] (38) at (-2.5, 0) {=};
		\node [style=none] (39) at (-1.5, 1.5) {};
		\node [style=rn] (40) at (-1.5, 0.5) {};
		\node [style=rn] (41) at (-1.5, -0.5000002) {};
		\node [style=rn] (42) at (-2, 0.7499999) {};
		\node [style=gn] (43) at (-0.5000002, 0.5) {};
		\node [style=none] (44) at (-0.5, -1.5) {};
		\node [style=ug, rotate=180] (45) at (-1.5, 0) {};
		\node [style=gn] (46) at (-2, 0.2500001) {};
		\node [style=ug] (47) at (-0.5, 0) {};
		\node [style=gn] (48) at (-1.5, 1) {};
		\node [style=gn] (49) at (-1.5, -1) {};
		\node [style=rn] (50) at (1, -0.7499999) {};
		\node [style=gn] (51) at (1, -0) {};
		\node [style=rn] (52) at (1.5, 0.5) {};
		\node [style=none] (53) at (0.5000002, -1.5) {};
		\node [style=none] (54) at (2, -1.5) {};
		\node [style=ug, rotate=180] (55) at (1.5, -0) {};
		\node [style=none] (56) at (0, 0) {=};
		\node [style=rn] (57) at (1.5, -0.5000002) {};
		\node [style=ug] (58) at (2, -0) {};
		\node [style=none] (59) at (2, 1.5) {};
		\node [style=gn] (60) at (1, -1.25) {};
		\node [style=gn] (61) at (2, 0.5) {};
		\node [style=none] (62) at (0.5000002, 1.5) {};
		\node [style=gn] (63) at (2, -0.5000002) {};
		\node [style=gn] (64) at (0.5000002, -0) {};
		\node [style=gn] (65) at (3, 0) {};
		\node [style=gn] (66) at (4.5, -0.5000001) {};
		\node [style=none] (67) at (3, 1.5) {};
		\node [style=none] (68) at (4.5, 1.5) {};
		\node [style=none] (69) at (2.5, 0) {=};
		\node [style=gn] (70) at (4.5, 0.75) {};
		\node [style=ug, rotate=180] (71) at (4, 0.2500001) {};
		\node [style=rn] (72) at (4, 0.75) {};
		\node [style=gn] (73) at (3.5, -1.25) {};
		\node [style=ug] (74) at (4.5, 0.2500001) {};
		\node [style=none] (75) at (3, -1.5) {};
		\node [style=none] (76) at (4.5, -1.5) {};
		\node [style=gn] (77) at (4, -0.2500001) {};
		\node [style=rn] (78) at (3.5, -0) {};
		\node [style=none] (79) at (-5.75, -3.25) {=};
		\node [style=ug, rotate=180] (80) at (-4.5, -3.25) {};
		\node [style=none] (81) at (-3.5, -2.25) {};
		\node [style=rn] (82) at (-4.5, -3.75) {};
		\node [style=ug, rotate=-90] (83) at (-4, -2.75) {};
		\node [style=gn] (84) at (-5, -3.75) {};
		\node [style=none] (85) at (-5, -2.25) {};
		\node [style=gn] (86) at (-3.5, -2.75) {};
		\node [style=none] (87) at (-3.5, -4.25) {};
		\node [style=none] (88) at (-5, -4.25) {};
		\node [style=gn] (89) at (-3.5, -3.75) {};
		\node [style=gn] (90) at (-4.5, -2.75) {};
		\node [style=rn] (91) at (-3.5, -3.25) {};
		\node [style=rn] (92) at (-5.25, -2.75) {};
		\node [style=gn] (93) at (-5.25, -3.25) {};
		\node [style=gn] (94) at (-0.5, -3.75) {};
		\node [style=none] (95) at (-0.5, -2.25) {};
		\node [style=rn] (96) at (-1.5, -3.75) {$\pi$};
		\node [style=none] (97) at (-0.5, -4.25) {};
		\node [style=gn] (98) at (-1.5, -2.75) {};
		\node [style=none] (99) at (-2, -2.25) {};
		\node [style=gn] (100) at (-2, -3.75) {};
		\node [style=ug, rotate=-90] (101) at (-1, -2.75) {};
		\node [style=rn] (102) at (-0.5, -3.25) {};
		\node [style=gn] (103) at (-2.25, -2.75) {};
		\node [style=none] (104) at (-2.75, -3.25) {=};
		\node [style=ug, rotate=180] (105) at (-1.5, -3.25) {};
		\node [style=none] (106) at (-2, -4.25) {};
		\node [style=gn] (107) at (-0.5, -2.75) {};
		\node [style=gn] (108) at (3.25, -3) {};
		\node [style=gn] (109) at (0.75, -3) {};
		\node [style=none] (110) at (0, -3.25) {=};
		\node [style=none] (111) at (3.25, -2.25) {};
		\node [style=none] (112) at (0.75, -4.25) {};
		\node [style=gn] (113) at (2.25, -3) {};
		\node [style=ug, rotate=-90] (114) at (2.75, -3) {};
		\node [style=rn] (115) at (3.25, -3.75) {};
		\node [style=rn] (116) at (1.25, -3) {$\pi$};
		\node [style=ug, rotate=90] (117) at (1.75, -3) {};
		\node [style=none] (118) at (0.75, -2.25) {};
		\node [style=none] (119) at (3.25, -4.25) {};
		\node [style=gn] (120) at (2.25, -4) {};
		\node [style=rn] (121) at (2.25, -3.5) {};
		\node [style=none] (122) at (6.249999, -2.25) {};
		\node [style=rn] (123) at (5.749999, -3.25) {};
		\node [style=none] (124) at (6.249999, -4.25) {};
		\node [style=gn] (125) at (6.249999, -3.75) {};
		\node [style=gn] (126) at (4.749999, -3.25) {};
		\node [style=none] (127) at (4, -3.25) {=};
		\node [style=gn] (128) at (6.249999, -2.75) {};
		\node [style=ug, rotate=90] (129) at (5.249999, -3.25) {};
		\node [style=ug, rotate=0] (130) at (6.249999, -3.25) {};
		\node [style=none] (131) at (4.749999, -2.25) {};
		\node [style=none] (132) at (4.749999, -4.25) {};
		\node [style=none] (133) at (-1.5, -2) {&};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (14) to (13);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (3) to (6);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (32.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw (27) to (19);
		\draw (24) to (31);
		\draw (23) to (21);
		\draw (43) to (40);
		\draw (37) to (41);
		\draw (39.center) to (36.center);
		\draw (35.center) to (44.center);
		\draw (46) to (42);
		\draw [bend left=75, looseness=0.75] (48) to (49);
		\draw (29) to (24);
		\draw (20) to (19);
		\draw (61) to (52);
		\draw (63) to (57);
		\draw (62.center) to (53.center);
		\draw (59.center) to (54.center);
		\draw (60) to (50);
		\draw (52) to (51);
		\draw (51) to (57);
		\draw (52) to (57);
		\draw (51) to (64);
		\draw (70) to (72);
		\draw (67.center) to (75.center);
		\draw (68.center) to (76.center);
		\draw [bend right=45, looseness=1.25] (72) to (77);
		\draw (77) to (78);
		\draw [bend right=45, looseness=1.25] (78) to (66);
		\draw (72) to (66);
		\draw (72) to (77);
		\draw (78) to (65);
		\draw (85.center) to (88.center);
		\draw (81.center) to (87.center);
		\draw (82) to (89);
		\draw (82) to (84);
		\draw (90) to (91);
		\draw (90) to (82);
		\draw (90) to (86);
		\draw (93) to (92);
		\draw (99.center) to (106.center);
		\draw (95.center) to (97.center);
		\draw (96) to (94);
		\draw (96) to (100);
		\draw (98) to (102);
		\draw (98) to (96);
		\draw (98) to (107);
		\draw (107) to (96);
		\draw (118.center) to (112.center);
		\draw (111.center) to (119.center);
		\draw (116) to (109);
		\draw (113) to (115);
		\draw [bend left=60, looseness=1.25] (113) to (116);
		\draw (113) to (108);
		\draw (116) to (113);
		\draw (120) to (121);
		\draw (131.center) to (132.center);
		\draw (122.center) to (124.center);
		\draw (125) to (123);
		\draw (128) to (123);
		\draw (123) to (126);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-proof/2-diagrams-of-control-triangle-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.25, -0.0) {};
		\node [style=ug] (1)  at (-0.25, -0.0) {};
		\node [style=ug] (2)  at (0.75, -0.0) {};
		\node [style=gn] (3)  at (-0.25, 0.5) {};
		\node [style=gn] (4)  at (0.75, 0.5) {};
		\node [style=gn] (5)  at (-0.25, -0.5) {};
		\node [style=gn] (6)  at (0.75, -0.5) {};
		\node [style=gn] (7)  at (0.75, 1.0) {};
		\node [style=rn] (8)  at (-0.25, 1.0) {$\pi$};
		\node [style=none] (9)  at (-0.25, 1.5) {};
		\node [style=none] (10)  at (0.75, 1.5) {};
		\node [style=none] (11)  at (-0.25, -1.5) {};
		\node [style=none] (12)  at (0.75, -1.5) {};
		\node [style=rn] (13)  at (-0.25, -1.0) {$\pi$};
		\node [style=gn] (14)  at (0.75, -1.0) {};
		\node [style=rn] (15)  at (-0.75, 0.75) {};
		\node [style=gn] (16)  at (-0.75, 0.25) {};
		\node [style=gn] (17)  at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (4) to (5);
		\draw (7) to (8);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (14) to (13);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-proof/2-diagrams-of-control-triangle-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (19)  at (0.75, -0.5) {};
		\node [style=rn] (20)  at (-0.25, -1.0) {};
		\node [style=rn] (21)  at (-0.75, 0.75) {};
		\node [style=ug] (22)  at (0.75, 0.0) {};
		\node [style=gn] (23)  at (-0.75, 0.25) {};
		\node [style=gn] (24)  at (0.75, 0.5) {};
		\node [style=none] (25)  at (-0.25, -1.5) {};
		\node [style=ug, rotate=180] (26)  at (-0.25, 0.0) {};
		\node [style=gn] (27)  at (-0.25, 0.5) {};
		\node [style=none] (28)  at (0.75, 1.5) {};
		\node [style=rn] (29)  at (-0.25, 1.0) {};
		\node [style=none] (30)  at (0.75, -1.5) {};
		\node [style=gn] (31)  at (-0.25, -0.5) {};
		\node [style=none] (32)  at (-0.25, 1.5) {};
		\node [style=rn] (33)  at (0.25, 0.0) {};
		\node [style=gn] (34)  at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19);
		\draw (23) to (21);
		\draw (24) to (31);
		\draw (27) to (19);
		\draw (28.center) to (30.center);
		\draw (29) to (24);
		\draw (32.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-proof/2-diagrams-of-control-triangle-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35)  at (0.75, 1.5) {};
		\node [style=none] (36)  at (-0.25, -1.5) {};
		\node [style=gn] (37)  at (0.75, -0.5) {};
		\node [style=none] (39)  at (-0.25, 1.5) {};
		\node [style=rn] (40)  at (-0.25, 0.5) {};
		\node [style=rn] (41)  at (-0.25, -0.5) {};
		\node [style=rn] (42)  at (-0.75, 0.75) {};
		\node [style=gn] (43)  at (0.75, 0.5) {};
		\node [style=none] (44)  at (0.75, -1.5) {};
		\node [style=ug, rotate=180] (45)  at (-0.25, 0.0) {};
		\node [style=gn] (46)  at (-0.75, 0.25) {};
		\node [style=ug] (47)  at (0.75, 0.0) {};
		\node [style=gn] (48)  at (-0.25, 1.0) {};
		\node [style=gn] (49)  at (-0.25, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (44.center);
		\draw (37) to (41);
		\draw (39.center) to (36.center);
		\draw (43) to (40);
		\draw (46) to (42);
		\draw [bend left=75, looseness=0.75] (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-proof/2-diagrams-of-control-triangle-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (50)  at (-0.25, -0.75) {};
		\node [style=gn] (51)  at (-0.25, -0.0) {};
		\node [style=rn] (52)  at (0.25, 0.5) {};
		\node [style=none] (53)  at (-0.75, -1.5) {};
		\node [style=none] (54)  at (0.75, -1.5) {};
		\node [style=ug, rotate=180] (55)  at (0.25, -0.0) {};
		\node [style=rn] (57)  at (0.25, -0.5) {};
		\node [style=ug] (58)  at (0.75, -0.0) {};
		\node [style=none] (59)  at (0.75, 1.5) {};
		\node [style=gn] (60)  at (-0.25, -1.25) {};
		\node [style=gn] (61)  at (0.75, 0.5) {};
		\node [style=none] (62)  at (-0.75, 1.5) {};
		\node [style=gn] (63)  at (0.75, -0.5) {};
		\node [style=gn] (64)  at (-0.75, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (57);
		\draw (51) to (64);
		\draw (52) to (51);
		\draw (52) to (57);
		\draw (59.center) to (54.center);
		\draw (60) to (50);
		\draw (61) to (52);
		\draw (62.center) to (53.center);
		\draw (63) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-proof/2-diagrams-of-control-triangle-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (65)  at (-0.75, 0.0) {};
		\node [style=gn] (66)  at (0.75, -0.5) {};
		\node [style=none] (67)  at (-0.75, 1.5) {};
		\node [style=none] (68)  at (0.75, 1.5) {};
		\node [style=gn] (70)  at (0.75, 0.75) {};
		\node [style=ug, rotate=180] (71)  at (0.25, 0.25) {};
		\node [style=rn] (72)  at (0.25, 0.75) {};
		\node [style=gn] (73)  at (-0.25, -1.25) {};
		\node [style=ug] (74)  at (0.75, 0.25) {};
		\node [style=none] (75)  at (-0.75, -1.5) {};
		\node [style=none] (76)  at (0.75, -1.5) {};
		\node [style=gn] (77)  at (0.25, -0.25) {};
		\node [style=rn] (78)  at (-0.25, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67.center) to (75.center);
		\draw (68.center) to (76.center);
		\draw (70) to (72);
		\draw [bend right=45, looseness=1.25] (72) to (77);
		\draw (72) to (66);
		\draw (72) to (77);
		\draw (77) to (78);
		\draw [bend right=45, looseness=1.25] (78) to (66);
		\draw (78) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-proof/2-diagrams-of-control-triangle-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (80)  at (-0.125, 0.0) {};
		\node [style=none] (81)  at (0.875, 1.0) {};
		\node [style=rn] (82)  at (-0.125, -0.5) {};
		\node [style=ug, rotate=-90] (83)  at (0.375, 0.5) {};
		\node [style=gn] (84)  at (-0.625, -0.5) {};
		\node [style=none] (85)  at (-0.625, 1.0) {};
		\node [style=gn] (86)  at (0.875, 0.5) {};
		\node [style=none] (87)  at (0.875, -1.0) {};
		\node [style=none] (88)  at (-0.625, -1.0) {};
		\node [style=gn] (89)  at (0.875, -0.5) {};
		\node [style=gn] (90)  at (-0.125, 0.5) {};
		\node [style=rn] (91)  at (0.875, 0.0) {};
		\node [style=rn] (92)  at (-0.875, 0.5) {};
		\node [style=gn] (93)  at (-0.875, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (87.center);
		\draw (82) to (89);
		\draw (82) to (84);
		\draw (85.center) to (88.center);
		\draw (90) to (91);
		\draw (90) to (82);
		\draw (90) to (86);
		\draw (93) to (92);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-proof/2-diagrams-of-control-triangle-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (94)  at (0.875, -0.5) {};
		\node [style=none] (95)  at (0.875, 1.0) {};
		\node [style=rn] (96)  at (-0.125, -0.5) {$\pi$};
		\node [style=none] (97)  at (0.875, -1.0) {};
		\node [style=gn] (98)  at (-0.125, 0.5) {};
		\node [style=none] (99)  at (-0.625, 1.0) {};
		\node [style=gn] (100)  at (-0.625, -0.5) {};
		\node [style=ug, rotate=-90] (101)  at (0.375, 0.5) {};
		\node [style=rn] (102)  at (0.875, 0.0) {};
		\node [style=gn] (103)  at (-0.875, 0.5) {};
		\node [style=ug, rotate=180] (105)  at (-0.125, 0.0) {};
		\node [style=none] (106)  at (-0.625, -1.0) {};
		\node [style=gn] (107)  at (0.875, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95.center) to (97.center);
		\draw (96) to (94);
		\draw (96) to (100);
		\draw (98) to (102);
		\draw (98) to (96);
		\draw (98) to (107);
		\draw (99.center) to (106.center);
		\draw (107) to (96);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-proof/2-diagrams-of-control-triangle-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (108)  at (1.25, 0.25) {};
		\node [style=gn] (109)  at (-1.25, 0.25) {};
		\node [style=none] (111)  at (1.25, 1.0) {};
		\node [style=none] (112)  at (-1.25, -1.0) {};
		\node [style=gn] (113)  at (0.25, 0.25) {};
		\node [style=ug, rotate=-90] (114)  at (0.75, 0.25) {};
		\node [style=rn] (115)  at (1.25, -0.5) {};
		\node [style=rn] (116)  at (-0.75, 0.25) {$\pi$};
		\node [style=ug, rotate=90] (117)  at (-0.25, 0.25) {};
		\node [style=none] (118)  at (-1.25, 1.0) {};
		\node [style=none] (119)  at (1.25, -1.0) {};
		\node [style=gn] (120)  at (0.25, -0.75) {};
		\node [style=rn] (121)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111.center) to (119.center);
		\draw (113) to (115);
		\draw [bend left=60, looseness=1.25] (113) to (116);
		\draw (113) to (108);
		\draw (116) to (109);
		\draw (116) to (113);
		\draw (118.center) to (112.center);
		\draw (120) to (121);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-proof/2-diagrams-of-control-triangle-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122)  at (0.75, 1.0) {};
		\node [style=rn] (123)  at (0.25, 0.0) {};
		\node [style=none] (124)  at (0.75, -1.0) {};
		\node [style=gn] (125)  at (0.75, -0.5) {};
		\node [style=gn] (126)  at (-0.75, 0.0) {};
		\node [style=gn] (128)  at (0.75, 0.5) {};
		\node [style=ug, rotate=90] (129)  at (-0.25, 0.0) {};
		\node [style=ug, rotate=0] (130)  at (0.75, 0.0) {};
		\node [style=none] (131)  at (-0.75, 1.0) {};
		\node [style=none] (132)  at (-0.75, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (122.center) to (124.center);
		\draw (123) to (126);
		\draw (125) to (123);
		\draw (128) to (123);
		\draw (131.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, -0) {};
		\node [style=ug] (1) at (-6.5, -0) {};
		\node [style=ug] (2) at (-5.5, -0) {};
		\node [style=gn] (3) at (-6.5, 0.5) {};
		\node [style=gn] (4) at (-5.5, 0.5) {};
		\node [style=gn] (5) at (-6.5, -0.5000002) {};
		\node [style=gn] (6) at (-5.5, -0.5000002) {};
		\node [style=gn] (7) at (-5.5, 1) {};
		\node [style=rn] (8) at (-6.5, 1) {$\pi$};
		\node [style=none] (9) at (-6.5, 1.5) {};
		\node [style=none] (10) at (-5.5, 1.5) {};
		\node [style=none] (11) at (-6.5, -1.5) {};
		\node [style=none] (12) at (-5.5, -1.5) {};
		\node [style=rn] (13) at (-6.5, -1) {$\pi$};
		\node [style=gn] (14) at (-5.5, -1) {};
		\node [style=rn] (15) at (-7, 0.7499999) {};
		\node [style=gn] (16) at (-7, 0.2500001) {};
		\node [style=gn] (17) at (-7, -0.2500001) {};
		\node [style=none] (18) at (-5, -0) {=};
		\node [style=gn] (19) at (-3, -0.5000002) {};
		\node [style=rn] (20) at (-4, -1) {};
		\node [style=rn] (21) at (-4.5, 0.7499999) {};
		\node [style=ug] (22) at (-3, 0) {};
		\node [style=gn] (23) at (-4.5, 0.2500001) {};
		\node [style=gn] (24) at (-3, 0.5) {};
		\node [style=none] (25) at (-4, -1.5) {};
		\node [style=ug, rotate=180] (26) at (-4, 0) {};
		\node [style=gn] (27) at (-4, 0.5) {};
		\node [style=none] (28) at (-3, 1.5) {};
		\node [style=rn] (29) at (-4, 1) {};
		\node [style=none] (30) at (-3, -1.5) {};
		\node [style=gn] (31) at (-4, -0.5000002) {};
		\node [style=none] (32) at (-4, 1.5) {};
		\node [style=rn] (33) at (-3.5, 0) {};
		\node [style=gn] (34) at (-4.5, -0.2500001) {};
		\node [style=none] (35) at (-0.5, 1.5) {};
		\node [style=none] (36) at (-1.5, -1.5) {};
		\node [style=gn] (37) at (-0.5000002, -0.5000002) {};
		\node [style=none] (38) at (-2.5, 0) {=};
		\node [style=none] (39) at (-1.5, 1.5) {};
		\node [style=rn] (40) at (-1.5, 0.5) {};
		\node [style=rn] (41) at (-1.5, -0.5000002) {};
		\node [style=rn] (42) at (-2, 0.7499999) {};
		\node [style=gn] (43) at (-0.5000002, 0.5) {};
		\node [style=none] (44) at (-0.5, -1.5) {};
		\node [style=ug, rotate=180] (45) at (-1.5, 0) {};
		\node [style=gn] (46) at (-2, 0.2500001) {};
		\node [style=ug] (47) at (-0.5, 0) {};
		\node [style=gn] (48) at (-1.5, 1) {};
		\node [style=gn] (49) at (-1.5, -1) {};
		\node [style=rn] (50) at (1, -0.7499999) {};
		\node [style=gn] (51) at (1, -0) {};
		\node [style=rn] (52) at (1.5, 0.5) {};
		\node [style=none] (53) at (0.5000002, -1.5) {};
		\node [style=none] (54) at (2, -1.5) {};
		\node [style=ug, rotate=180] (55) at (1.5, -0) {};
		\node [style=none] (56) at (0, 0) {=};
		\node [style=rn] (57) at (1.5, -0.5000002) {};
		\node [style=ug] (58) at (2, -0) {};
		\node [style=none] (59) at (2, 1.5) {};
		\node [style=gn] (60) at (1, -1.25) {};
		\node [style=gn] (61) at (2, 0.5) {};
		\node [style=none] (62) at (0.5000002, 1.5) {};
		\node [style=gn] (63) at (2, -0.5000002) {};
		\node [style=gn] (64) at (0.5000002, -0) {};
		\node [style=gn] (65) at (3, 0) {};
		\node [style=gn] (66) at (4.5, -0.5000001) {};
		\node [style=none] (67) at (3, 1.5) {};
		\node [style=none] (68) at (4.5, 1.5) {};
		\node [style=none] (69) at (2.5, 0) {=};
		\node [style=gn] (70) at (4.5, 0.75) {};
		\node [style=ug, rotate=180] (71) at (4, 0.2500001) {};
		\node [style=rn] (72) at (4, 0.75) {};
		\node [style=gn] (73) at (3.5, -1.25) {};
		\node [style=ug] (74) at (4.5, 0.2500001) {};
		\node [style=none] (75) at (3, -1.5) {};
		\node [style=none] (76) at (4.5, -1.5) {};
		\node [style=gn] (77) at (4, -0.2500001) {};
		\node [style=rn] (78) at (3.5, -0) {};
		\node [style=none] (79) at (-5.75, -3.25) {=};
		\node [style=ug, rotate=180] (80) at (-4.5, -3.25) {};
		\node [style=none] (81) at (-3.5, -2.25) {};
		\node [style=rn] (82) at (-4.5, -3.75) {};
		\node [style=ug, rotate=-90] (83) at (-4, -2.75) {};
		\node [style=gn] (84) at (-5, -3.75) {};
		\node [style=none] (85) at (-5, -2.25) {};
		\node [style=gn] (86) at (-3.5, -2.75) {};
		\node [style=none] (87) at (-3.5, -4.25) {};
		\node [style=none] (88) at (-5, -4.25) {};
		\node [style=gn] (89) at (-3.5, -3.75) {};
		\node [style=gn] (90) at (-4.5, -2.75) {};
		\node [style=rn] (91) at (-3.5, -3.25) {};
		\node [style=rn] (92) at (-5.25, -2.75) {};
		\node [style=gn] (93) at (-5.25, -3.25) {};
		\node [style=gn] (94) at (-0.5, -3.75) {};
		\node [style=none] (95) at (-0.5, -2.25) {};
		\node [style=rn] (96) at (-1.5, -3.75) {$\pi$};
		\node [style=none] (97) at (-0.5, -4.25) {};
		\node [style=gn] (98) at (-1.5, -2.75) {};
		\node [style=none] (99) at (-2, -2.25) {};
		\node [style=gn] (100) at (-2, -3.75) {};
		\node [style=ug, rotate=-90] (101) at (-1, -2.75) {};
		\node [style=rn] (102) at (-0.5, -3.25) {};
		\node [style=gn] (103) at (-2.25, -2.75) {};
		\node [style=none] (104) at (-2.75, -3.25) {=};
		\node [style=ug, rotate=180] (105) at (-1.5, -3.25) {};
		\node [style=none] (106) at (-2, -4.25) {};
		\node [style=gn] (107) at (-0.5, -2.75) {};
		\node [style=gn] (108) at (3.25, -3) {};
		\node [style=gn] (109) at (0.75, -3) {};
		\node [style=none] (110) at (0, -3.25) {=};
		\node [style=none] (111) at (3.25, -2.25) {};
		\node [style=none] (112) at (0.75, -4.25) {};
		\node [style=gn] (113) at (2.25, -3) {};
		\node [style=ug, rotate=-90] (114) at (2.75, -3) {};
		\node [style=rn] (115) at (3.25, -3.75) {};
		\node [style=rn] (116) at (1.25, -3) {$\pi$};
		\node [style=ug, rotate=90] (117) at (1.75, -3) {};
		\node [style=none] (118) at (0.75, -2.25) {};
		\node [style=none] (119) at (3.25, -4.25) {};
		\node [style=gn] (120) at (2.25, -4) {};
		\node [style=rn] (121) at (2.25, -3.5) {};
		\node [style=none] (122) at (6.249999, -2.25) {};
		\node [style=rn] (123) at (5.749999, -3.25) {};
		\node [style=none] (124) at (6.249999, -4.25) {};
		\node [style=gn] (125) at (6.249999, -3.75) {};
		\node [style=gn] (126) at (4.749999, -3.25) {};
		\node [style=none] (127) at (4, -3.25) {=};
		\node [style=gn] (128) at (6.249999, -2.75) {};
		\node [style=ug, rotate=90] (129) at (5.249999, -3.25) {};
		\node [style=ug, rotate=0] (130) at (6.249999, -3.25) {};
		\node [style=none] (131) at (4.749999, -2.25) {};
		\node [style=none] (132) at (4.749999, -4.25) {};
		\node [style=none] (133) at (6.249999, -0) {};
		\node [style=none] (134) at (-7, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (14) to (13);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (3) to (6);
		\draw (4) to (5);
		\draw (16) to (15);
		\draw (32.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw (27) to (19);
		\draw (24) to (31);
		\draw (23) to (21);
		\draw (43) to (40);
		\draw (37) to (41);
		\draw (39.center) to (36.center);
		\draw (35.center) to (44.center);
		\draw (46) to (42);
		\draw [bend left=75, looseness=0.75] (48) to (49);
		\draw (29) to (24);
		\draw (20) to (19);
		\draw (61) to (52);
		\draw (63) to (57);
		\draw (62.center) to (53.center);
		\draw (59.center) to (54.center);
		\draw (60) to (50);
		\draw (52) to (51);
		\draw (51) to (57);
		\draw (52) to (57);
		\draw (51) to (64);
		\draw (70) to (72);
		\draw (67.center) to (75.center);
		\draw (68.center) to (76.center);
		\draw [bend right=45, looseness=1.25] (72) to (77);
		\draw (77) to (78);
		\draw [bend right=45, looseness=1.25] (78) to (66);
		\draw (72) to (66);
		\draw (72) to (77);
		\draw (78) to (65);
		\draw (85.center) to (88.center);
		\draw (81.center) to (87.center);
		\draw (82) to (89);
		\draw (82) to (84);
		\draw (90) to (91);
		\draw (90) to (82);
		\draw (90) to (86);
		\draw (93) to (92);
		\draw (99.center) to (106.center);
		\draw (95.center) to (97.center);
		\draw (96) to (94);
		\draw (96) to (100);
		\draw (98) to (102);
		\draw (98) to (96);
		\draw (98) to (107);
		\draw (107) to (96);
		\draw (118.center) to (112.center);
		\draw (111.center) to (119.center);
		\draw (116) to (109);
		\draw (113) to (115);
		\draw [bend left=60, looseness=1.25] (113) to (116);
		\draw (113) to (108);
		\draw (116) to (113);
		\draw (120) to (121);
		\draw (131.center) to (132.center);
		\draw (122.center) to (124.center);
		\draw (125) to (123);
		\draw (128) to (123);
		\draw (123) to (126);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-gn-D_1-X-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, -0.25) {$D_1(\vec \alpha)$};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.25, 0) {};
		\node [style=none] (18) at (0, 0.125) {$~\cdots~$};
		\node [style=none] (19) at (0, -0.675) {$~\cdots~$};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (26) at (0, 0.5) {$D(\vec \alpha)$};
		\node [style=none] (27) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (11.center);
		\draw (20.center) to (27.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (9.center);
		\draw (11.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-gn-D_1-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-0.5, -0) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-0.75, -0) {};
		\node [style=none] (15) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [style=none] (20) at (-1, 0.25) {$R$};
		\node [style=none] (21) at (-1, -0.5) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-gn-D_1-X.tikz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-0.5, -0) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-0.75, -0) {};
		\node [style=none] (15) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [style=none] (20) at (-1, 0.25) {\varone};
		\node [style=none] (21) at (-1, -0.5) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-gn-D_2-X-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, -0.25) {$D_2(\vec \alpha)$};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.25, 0) {};
		\node [style=none] (18) at (0, 0.125) {$~\cdots~$};
		\node [style=none] (19) at (0, -0.675) {$~\cdots~$};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (26) at (0, 0.5) {$D(\vec \alpha)$};
		\node [style=none] (27) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (11.center);
		\draw (20.center) to (27.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (9.center);
		\draw (11.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-gn-D_2-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-1, -0.5) {$D_2$};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-1, 0.25) {$R$};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (-1.25, 0.75) {};
		\node [style=none] (20) at (-0.75, 0.5) {};
		\node [style=none] (21) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-gn-alpha-to-D_1-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, xshift=-3pt] (0) at (0.75, 0.25) {};
		\node [style=none, xshift=3pt] (1) at (-0.5, -0.25) {};
		\node [xshift=3.5pt, style=none] (2) at (0, -0) {$D_1(\vec \alpha)$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=gn] (4) at (-0.25, 0.5) {$\alpha_0$};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [xshift=3.5pt, style=none] (9) at (0, -0.5) {$~\cdots~$};
		\node [style=gn] (10) at (0.5, 0.5) {$\alpha_0$};
		\node [style=none, xshift=3.5pt] (11) at (0, 0.5) {$~\cdots~$};
		\node [style=none, xshift=3pt] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none, xshift=-3pt] (14) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (1.center) to (14.center);
		\draw (14.center) to (0.center);
		\draw (0.center) to (12.center);
		\draw (3.center) to (5.center);
		\draw (13.center) to (7.center);
		\draw (4) to (8.center);
		\draw (10) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-gn-alpha-to-D_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-1, -0) {$D_1$};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=gn] (9) at (-1.25, 0.5) {$\alpha$};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=gn] (11) at (-0.75, 0.5) {$\alpha$};
		\node [style=none] (12) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (9) to (12.center);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-gn-alpha-to-D_2-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, xshift=-3pt] (0) at (0.75, 0.25) {};
		\node [style=none, xshift=3pt] (1) at (-0.5, -0.25) {};
		\node [xshift=3.5pt, style=none] (2) at (0, -0) {$D_2(\vec \alpha)$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=gn] (4) at (-0.25, 0.5) {$\alpha_0$};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [xshift=3.5pt, style=none] (9) at (0, -0.5) {$~\cdots~$};
		\node [style=gn] (10) at (0.5, 0.5) {$\alpha_0$};
		\node [style=none, xshift=3.5pt] (11) at (0, 0.5) {$~\cdots~$};
		\node [style=none, xshift=3pt] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none, xshift=-3pt] (14) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (1.center) to (14.center);
		\draw (14.center) to (0.center);
		\draw (0.center) to (12.center);
		\draw (3.center) to (5.center);
		\draw (13.center) to (7.center);
		\draw (4) to (8.center);
		\draw (10) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-gn-alpha-to-D_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-1, -0) {$D_2$};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=gn] (9) at (-1.25, 0.5) {$\alpha$};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=gn] (11) at (-0.75, 0.5) {$\alpha$};
		\node [style=none] (12) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (9) to (12.center);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-gn-alpha-to-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-1, -0) {$R$};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (0, -0) {=};
		\node [style=gn] (11) at (0.75, -0) {$\alpha$};
		\node [style=gn] (12) at (1.25, -0) {$\alpha$};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=gn] (14) at (-1.25, 0.5) {$\alpha$};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=gn] (16) at (-0.75, 0.5) {$\alpha$};
		\node [style=none] (17) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11) to (4.center);
		\draw (12) to (13.center);
		\draw (14) to (17.center);
		\draw (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-gn-beta-to-D_1-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [xshift=-3pt, style=none] (0) at (0.75, 0.25) {};
		\node [xshift=3pt, style=none] (1) at (-0.5, -0.25) {};
		\node [style=none, xshift=3.5pt] (2) at (0, -0) {$D_1(\vec \alpha)$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=gn] (4) at (-0.25, 0.5) {$\beta$};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none, xshift=3.5pt] (9) at (0, -0.5) {$~\cdots~$};
		\node [style=gn] (10) at (0.5, 0.5) {$\beta$};
		\node [xshift=3.5pt, style=none] (11) at (0, 0.5) {$~\cdots~$};
		\node [xshift=3pt, style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [xshift=-3pt, style=none] (14) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (1.center) to (14.center);
		\draw (14.center) to (0.center);
		\draw (0.center) to (12.center);
		\draw (3.center) to (5.center);
		\draw (13.center) to (7.center);
		\draw (4) to (8.center);
		\draw (10) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-gn-beta-to-D_2-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [xshift=-3pt, style=none] (0) at (0.75, 0.25) {};
		\node [xshift=3pt, style=none] (1) at (-0.5, -0.25) {};
		\node [style=none, xshift=3.5pt] (2) at (0, -0) {$D_2(\vec \alpha)$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=gn] (4) at (-0.25, 0.5) {$\beta$};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none, xshift=3.5pt] (9) at (0, -0.5) {$~\cdots~$};
		\node [style=gn] (10) at (0.5, 0.5) {$\beta$};
		\node [xshift=3.5pt, style=none] (11) at (0, 0.5) {$~\cdots~$};
		\node [xshift=3pt, style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [xshift=-3pt, style=none] (14) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (1.center);
		\draw (1.center) to (14.center);
		\draw (14.center) to (0.center);
		\draw (0.center) to (12.center);
		\draw (3.center) to (5.center);
		\draw (13.center) to (7.center);
		\draw (4) to (8.center);
		\draw (10) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-in-2-out-box-M_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (0, -0) {$P_2$};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-in-2-out-box-var.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (0, -0) {\varone};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-is-sqrt-2-squared-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0) {=};
		\node [style=gn] (1) at (-6.25, -0.25) {};
		\node [style=rn] (2) at (-6.25, 0.25) {};
		\node [style=gn] (3) at (-5.75, -0.25) {};
		\node [style=rn] (4) at (-5.75, 0.25) {};
		\node [style=rn] (5) at (-3.75, 0.25) {};
		\node [style=gn] (6) at (-4.5, -0.25) {};
		\node [style=gn] (7) at (-3.75, -0.25) {};
		\node [style=rn] (8) at (-4.5, 0.25) {};
		\node [style=none] (9) at (-3.75, -0.75) {};
		\node [style=rn] (10) at (-2, -0) {};
		\node [style=rn] (11) at (-2.5, -0) {};
		\node [style=none] (12) at (-3.25, 0) {=};
		\node [style=rn] (13) at (-1, -0) {};
		\node [style=none] (14) at (-1.5, 0) {=};
		\node [style=none] (15) at (-0.5, 0) {=};
		\node [style=gn] (16) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1);
		\draw [style=none] (4) to (3);
		\draw [style=none] (8) to (6);
		\draw [style=none] (5) to (7);
		\draw [style=none, in=-150, out=180, looseness=1.75] (9.center) to (7);
		\draw [style=none, in=-30, out=0, looseness=1.75] (9.center) to (7);
		\draw [style=none, bend right=90, looseness=2.25] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-is-sqrt2-squared.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7499998, -0) {};
		\node [style=gn] (1) at (0.7499998, 0.2500001) {};
		\node [style=rn] (2) at (0.7499998, -0.2500001) {};
		\node [style=none] (3) at (0, -0) {=};
		\node [style=rn] (4) at (1.25, -0.2500001) {};
		\node [style=gn] (5) at (1.25, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-7, -0) {};
		\node [style=ug, rotate=180] (1) at (-6.5, -0) {};
		\node [style=gn] (2) at (-6.75, 0.5) {};
		\node [style=gn] (3) at (-6.75, -0.5) {};
		\node [style=none] (4) at (-6.75, -1) {};
		\node [style=none] (5) at (-6.75, 1) {};
		\node [style=none] (6) at (-5.75, -0) {=};
		\node [style=gn] (7) at (-5, 0.75) {};
		\node [style=none] (8) at (-5, 1.25) {};
		\node [style=ug] (9) at (-5, -0) {};
		\node [style=gn] (10) at (-5, -0.75) {};
		\node [style=none] (11) at (-5, -1.25) {};
		\node [style=ug] (12) at (-4.5, -0) {};
		\node [style=rn] (13) at (-4.5, -0.5) {$\pi$};
		\node [style=rn] (14) at (-4.5, 0.5) {$\pi$};
		\node [style=none] (15) at (-2.5, 1.5) {};
		\node [style=gn] (16) at (-2.5, -0.5) {};
		\node [style=none] (17) at (-2.5, -1.25) {};
		\node [style=gn] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-3.75, -0) {=};
		\node [style=rn] (20) at (-2, 0.75) {$\pi$};
		\node [style=gn] (21) at (-2, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (22) at (-3, 0.75) {};
		\node [style=gn] (23) at (-3, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (24) at (-3, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (25) at (-2, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (26) at (-3, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (27) at (-2, -0.25) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (28) at (-3, -1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (29) at (-3, -0.75) {$\pi$};
		\node [style=none] (30) at (0, -1.25) {};
		\node [style=rn] (31) at (0.5, 0.75) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (32) at (-0.5, -1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (33) at (-0.5, -0.75) {$\pi$};
		\node [style=gn] (34) at (0, 1) {};
		\node [style=none] (35) at (-1.25, -0) {=};
		\node [style=gn] (36) at (0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (37) at (-0.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (38) at (0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (39) at (0, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (40) at (-0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (41) at (0.75, -0.75) {$\frac{-\pi}{2}$};
		\node [style=none] (42) at (0, 1.5) {};
		\node [style=rn] (43) at (-0.5, 0.75) {};
		\node [style={{H box}}] (44) at (-0.5, -0.25) {};
		\node [style=rn] (45) at (0.5, -0.25) {};
		\node [style=gn] (46) at (0, -0.25) {};
		\node [style=gn] (47) at (2.75, 1) {};
		\node [style=rn] (48) at (2.25, 0.75) {};
		\node [style=none] (49) at (1.25, 0) {=};
		\node [style=gn, inner sep=-0.5pt] (50) at (2.5, -0.75) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (51) at (2.25, -0.25) {};
		\node [style=rn] (52) at (3.25, 0.75) {$\pi$};
		\node [style=none] (53) at (2.75, 1.5) {};
		\node [style=none] (54) at (2.5, -1.25) {};
		\node [style=gn, inner sep=-0.5pt] (55) at (2.25, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (56) at (3.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (57) at (3.5, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (58) at (2.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (59) at (1.75, 1) {$\pi$};
		\node [style=gn] (60) at (3.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (61) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (62) at (2.75, -0) {};
		\node [style=rn] (63) at (3, -0.5) {};
		\node [style=gn] (64) at (3.5, -0.25) {};
		\node [style=rn] (65) at (1.75, -0.75) {};
		\node [style=gn] (66) at (1.75, -0.25) {};
		\node [style=gn] (67) at (6, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (68) at (6, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (69) at (4, 0) {=};
		\node [style=rn, inner sep=-0.5pt] (70) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (71) at (4.5, -0.75) {};
		\node [style={{H box}}] (72) at (5, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (73) at (5, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (74) at (5.5, 1) {};
		\node [style=rn] (75) at (5, 0.75) {};
		\node [style=none] (76) at (5.5, 1.5) {};
		\node [style=gn] (77) at (5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (78) at (4.5, 1) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (79) at (5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (80) at (4.5, -0.25) {};
		\node [style=none] (81) at (5, -1.25) {};
		\node [style=rn, inner sep=-0.5pt] (82) at (5.5, -1) {$\frac{-\pi}{2}$};
		\node [style=rn] (83) at (6, 0.75) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (84) at (5.5, -0) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (85) at (5.5, -0.5) {};
		\node [style=none] (86) at (-7, -0) {};
		\node [style=none] (87) at (-6.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (3) to (4.center);
		\draw (8.center) to (7);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (10) to (11.center);
		\draw (7) to (14);
		\draw (14) to (13);
		\draw (13) to (10);
		\draw (15.center) to (18);
		\draw (16) to (17.center);
		\draw (18) to (20);
		\draw (23) to (26);
		\draw (26) to (16);
		\draw (16) to (27);
		\draw (27) to (21);
		\draw (18) to (22);
		\draw (29) to (28);
		\draw (42.center) to (34);
		\draw (39) to (30.center);
		\draw (34) to (31);
		\draw (34) to (43);
		\draw (33) to (32);
		\draw (40) to (44);
		\draw (36) to (45);
		\draw (45) to (41);
		\draw (45) to (44);
		\draw (46) to (39);
		\draw (53.center) to (47);
		\draw (50) to (54.center);
		\draw (47) to (52);
		\draw (47) to (48);
		\draw (59) to (61);
		\draw (58) to (51);
		\draw (64) to (62);
		\draw (56) to (63);
		\draw (64) to (63);
		\draw (56) to (62);
		\draw (64) to (57);
		\draw (63) to (50);
		\draw (62) to (51);
		\draw (60) to (56);
		\draw (66) to (65);
		\draw (76.center) to (74);
		\draw (73) to (81.center);
		\draw (74) to (83);
		\draw (74) to (75);
		\draw (78) to (70);
		\draw (77) to (72);
		\draw (68) to (67);
		\draw (80) to (71);
		\draw (72) to (84);
		\draw (73) to (82);
		\draw (67) to (84);
		\draw (84) to (82);
		\draw (82) to (67);
		\draw [in=90, out=-150, looseness=1.00] (2) to (86.center);
		\draw [in=150, out=-90, looseness=1.00] (86.center) to (3);
		\draw [in=-90, out=30, looseness=1.00] (3) to (87.center);
		\draw [in=-30, out=90, looseness=1.00] (87.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, -0.75) {};
		\node [style=none] (1) at (-6.75, -0) {=};
		\node [style=gn] (2) at (-6, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (-6, 0.75) {};
		\node [style=rn] (4) at (-5, 0.75) {$\pi$};
		\node [style=gn] (5) at (-5, 1.25) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (6) at (-5.5, 0.25) {};
		\node [style=rn, inner sep=-0.5pt] (7) at (-5.5, -0.25) {$\frac{-\pi}{2}$};
		\node [style=none] (8) at (-5.5, 1.5) {};
		\node [style=none] (9) at (-5.5, -1.25) {};
		\node [style=rn, inner sep=-0.5pt] (10) at (-5, -1) {$\frac{-\pi}{4}$};
		\node [style=gn] (11) at (-5, -0.5) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (12) at (-5.5, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (13) at (-5, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-6, -1.25) {};
		\node [style=gn] (15) at (-5.5, 1) {};
		\node [style=gn] (16) at (-6, -0.25) {$\pi$};
		\node [style=gn] (17) at (-6, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (18) at (-2.75, -1) {$\frac{-\pi}{4}$};
		\node [style=none] (19) at (-4.5, -0) {=};
		\node [style=rn] (20) at (-2.75, 0.75) {};
		\node [style=gn] (21) at (-3.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (22) at (-3.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (23) at (-3.25, -1.25) {};
		\node [style=gn] (24) at (-3.25, 1) {};
		\node [style=gn] (25) at (-2.25, -0.5) {};
		\node [style=rn] (26) at (-3.75, 0.75) {$\pi$};
		\node [style={{H box}}] (27) at (-3.25, 0.25) {};
		\node [style=rn] (28) at (-2.25, -1) {};
		\node [style=rn, inner sep=-0.5pt] (29) at (-3.25, -0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (30) at (-2.75, -0.5) {$\pi$};
		\node [style=gn] (31) at (-2.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (32) at (-3.75, -0.75) {$\pi$};
		\node [style=none] (33) at (-3.25, 1.5) {};
		\node [style=gn, inner sep=-0.5pt] (34) at (-3.25, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (35) at (-2.75, 0.25) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (36) at (-3, -0) {};
		\node [style={{H box}}] (37) at (-3.75, -0.25) {};
		\node [style=gn] (38) at (0, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (39) at (-0.5, 1) {};
		\node [style=gn] (40) at (-1, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (41) at (0, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (42) at (0, 0.75) {};
		\node [style=gn] (43) at (-1, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (44) at (0, -0.5) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (45) at (0, -1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (46) at (-1, -0.75) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (47) at (-0.5, 0.25) {};
		\node [style=none] (48) at (-0.5, 1.5) {};
		\node [style=none] (49) at (-1.75, -0) {=};
		\node [style=gn] (50) at (0.5, -0.5) {};
		\node [style=none] (51) at (-1, -1.25) {};
		\node [style=rn] (52) at (0.5, -1) {};
		\node [style=rn] (53) at (-1, 0.75) {$\pi$};
		\node [style={{H box}}] (54) at (-0.5, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (55) at (-0.5, -0.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (56) at (-1, -0.25) {$\pi$};
		\node [style=none] (57) at (2.25, -1.25) {};
		\node [style=gn] (58) at (2.25, 1) {};
		\node [style=rn, inner sep=-0.5pt] (59) at (2.75, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (60) at (1.75, 0.75) {};
		\node [style=rn] (61) at (1.75, -1) {};
		\node [style=gn] (62) at (2.75, -0.5) {$\pi$};
		\node [style=gn] (63) at (1.75, -0.5) {};
		\node [style={{H box}}] (64) at (2.25, 0.25) {};
		\node [style=none] (65) at (1, -0) {=};
		\node [style=none] (66) at (2.25, 1.5) {};
		\node [style=gn] (67) at (1.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (68) at (2.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (69) at (2.75, 0.75) {};
		\node [style=gn, inner sep=-0.5pt] (70) at (1.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (71) at (2.75, 0.25) {$\frac{-3\pi}{4}$};
		\node [style=rn] (72) at (2.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (73) at (4.25, 0.75) {};
		\node [style=gn] (74) at (4.75, 1) {};
		\node [style=gn] (75) at (5.25, -0.5) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (76) at (5.25, -1) {$\frac{-\pi}{4}$};
		\node [style=gn] (77) at (5.75, -0.5) {};
		\node [style=rn] (78) at (5.25, 0.75) {};
		\node [style=gn] (79) at (4.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (80) at (3.5, -0) {=};
		\node [style={{H box}}] (81) at (4.25, -0.25) {};
		\node [style=gn] (82) at (5.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (83) at (4.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (84) at (4.75, -1.25) {};
		\node [style=rn] (85) at (5.75, -1) {};
		\node [style=none] (86) at (4.75, 1.5) {};
		\node [style=gn] (87) at (2.25, -0.25) {};
		\node [style=gn] (88) at (4.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (15);
		\draw (12) to (9.center);
		\draw (15) to (4);
		\draw (15) to (3);
		\draw (11) to (10);
		\draw (5) to (13);
		\draw (0) to (14);
		\draw (12) to (7);
		\draw (7) to (13);
		\draw (2) to (16);
		\draw (16) to (7);
		\draw (13) to (17);
		\draw (33.center) to (24);
		\draw (34) to (23.center);
		\draw (24) to (20);
		\draw (24) to (26);
		\draw (30) to (18);
		\draw (31) to (35);
		\draw (25) to (28);
		\draw (34) to (29);
		\draw (29) to (35);
		\draw (22) to (32);
		\draw (32) to (29);
		\draw (35) to (21);
		\draw (48.center) to (39);
		\draw (46) to (51.center);
		\draw (39) to (42);
		\draw (39) to (53);
		\draw (44) to (45);
		\draw (38) to (41);
		\draw (50) to (52);
		\draw (41) to (40);
		\draw (46) to (54);
		\draw (54) to (55);
		\draw (40) to (56);
		\draw (56) to (55);
		\draw (55) to (41);
		\draw (43) to (40);
		\draw (66.center) to (58);
		\draw (58) to (69);
		\draw (58) to (60);
		\draw (62) to (59);
		\draw (63) to (61);
		\draw (67) to (70);
		\draw (68) to (71);
		\draw (71) to (70);
		\draw (86.center) to (74);
		\draw (74) to (78);
		\draw (74) to (73);
		\draw (75) to (76);
		\draw (77) to (85);
		\draw (73) to (88);
		\draw (88) to (84.center);
		\draw (88) to (78);
		\draw (79) to (73);
		\draw (82) to (78);
		\draw (70) to (87);
		\draw (87) to (57.center);
		\draw (87) to (71);
		\draw [in=-135, out=-90, looseness=1.25] (81) to (88);
		\draw [in=90, out=135, looseness=1.25] (88) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, inner sep=-0.5pt] (0) at (-5.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (-5.25, 0.25) {};
		\node [style=none] (2) at (-5.75, 1) {};
		\node [style=none] (3) at (-5.75, -1) {};
		\node [style=gn] (4) at (-5.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-6.75, -0.25) {=};
		\node [style=gn] (6) at (-5.75, -0) {};
		\node [style=rn] (7) at (-5.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (-6.25, 0.25) {};
		\node [style=gn] (9) at (-5.25, -0.25) {$\pi$};
		\node [style=gn] (10) at (-5.75, 0.5) {};
		\node [style=gn] (11) at (-6.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (12) at (-3.5, -1) {};
		\node [style=gn] (13) at (-4, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (14) at (-3, -0.25) {$\pi$};
		\node [style=rn] (15) at (-3.5, 0.25) {};
		\node [style=rn] (16) at (-3.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (17) at (-4.5, -0.25) {=};
		\node [style=rn, inner sep=-0.5pt] (18) at (-3, -0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (19) at (-3.5, 1) {};
		\node [style=gn] (20) at (-3, 0.75) {};
		\node [style=rn] (21) at (-3, 0.25) {};
		\node [style=none] (22) at (-2.25, -0.25) {=};
		\node [style=none] (23) at (-1.25, -1) {};
		\node [style=none] (24) at (-1.25, 1) {};
		\node [style=rn] (25) at (-1.25, 0.25) {};
		\node [style=rn] (26) at (-1.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (27) at (-1.75, 0.25) {$\frac{-\pi}{2}$};
		\node [style=none] (28) at (0.25, 1) {};
		\node [style=none] (29) at (0.25, -1) {};
		\node [style=none] (30) at (-0.5, -0.25) {=};
		\node [style=none] (31) at (6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10);
		\draw (10) to (1);
		\draw (10) to (8);
		\draw (9) to (0);
		\draw (8) to (6);
		\draw (6) to (3.center);
		\draw (6) to (1);
		\draw (11) to (8);
		\draw (4) to (1);
		\draw (14) to (18);
		\draw (13) to (15);
		\draw (19.center) to (12.center);
		\draw [bend right=45, looseness=1.00] (20) to (21);
		\draw [bend left=45, looseness=1.00] (20) to (21);
		\draw (21) to (20);
		\draw (24.center) to (23.center);
		\draw (25) to (27);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-7, -0) {};
		\node [style=ug, rotate=180] (1) at (-6.5, -0) {};
		\node [style=gn] (2) at (-6.75, 0.5) {};
		\node [style=gn] (3) at (-6.75, -0.5) {};
		\node [style=none] (4) at (-6.75, -1) {};
		\node [style=none] (5) at (-6.75, 1) {};
		\node [style=none] (6) at (-5.75, -0) {=};
		\node [style=gn] (7) at (-5, 0.75) {};
		\node [style=none] (8) at (-5, 1.25) {};
		\node [style=ug] (9) at (-5, -0) {};
		\node [style=gn] (10) at (-5, -0.75) {};
		\node [style=none] (11) at (-5, -1.25) {};
		\node [style=ug] (12) at (-4.5, -0) {};
		\node [style=rn] (13) at (-4.5, -0.5) {$\pi$};
		\node [style=rn] (14) at (-4.5, 0.5) {$\pi$};
		\node [style=none] (15) at (-2.5, 1.5) {};
		\node [style=gn] (16) at (-2.5, -0.5) {};
		\node [style=none] (17) at (-2.5, -1.25) {};
		\node [style=gn] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-3.75, -0) {=};
		\node [style=rn] (20) at (-2, 0.75) {$\pi$};
		\node [style=gn] (21) at (-2, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (22) at (-3, 0.75) {};
		\node [style=gn] (23) at (-3, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (24) at (-3, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (25) at (-2, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (26) at (-3, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (27) at (-2, -0.25) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (28) at (-3, -1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (29) at (-3, -0.75) {$\pi$};
		\node [style=none] (30) at (0, -1.25) {};
		\node [style=rn] (31) at (0.5, 0.75) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (32) at (-0.5, -1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (33) at (-0.5, -0.75) {$\pi$};
		\node [style=gn] (34) at (0, 1) {};
		\node [style=none] (35) at (-1.25, -0) {=};
		\node [style=gn] (36) at (0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (37) at (-0.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (38) at (0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (39) at (0, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (40) at (-0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (41) at (0.75, -0.75) {$\frac{-\pi}{2}$};
		\node [style=none] (42) at (0, 1.5) {};
		\node [style=rn] (43) at (-0.5, 0.75) {};
		\node [style={{H box}}] (44) at (-0.5, -0.25) {};
		\node [style=rn] (45) at (0.5, -0.25) {};
		\node [style=gn] (46) at (0, -0.25) {};
		\node [style=gn] (47) at (2.75, 1) {};
		\node [style=rn] (48) at (2.25, 0.75) {};
		\node [style=none] (49) at (1.25, 0) {=};
		\node [style=gn, inner sep=-0.5pt] (50) at (2.5, -0.75) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (51) at (2.25, -0.25) {};
		\node [style=rn] (52) at (3.25, 0.75) {$\pi$};
		\node [style=none] (53) at (2.75, 1.5) {};
		\node [style=none] (54) at (2.5, -1.25) {};
		\node [style=gn, inner sep=-0.5pt] (55) at (2.25, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (56) at (3.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (57) at (3.5, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (58) at (2.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (59) at (1.75, 1) {$\pi$};
		\node [style=gn] (60) at (3.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (61) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (62) at (2.75, -0) {};
		\node [style=rn] (63) at (3, -0.5) {};
		\node [style=gn] (64) at (3.5, -0.25) {};
		\node [style=rn] (65) at (1.75, -0.75) {};
		\node [style=gn] (66) at (1.75, -0.25) {};
		\node [style=gn] (67) at (6, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (68) at (6, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (69) at (4, 0) {=};
		\node [style=rn, inner sep=-0.5pt] (70) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (71) at (4.5, -0.75) {};
		\node [style={{H box}}] (72) at (5, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (73) at (5, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (74) at (5.5, 1) {};
		\node [style=rn] (75) at (5, 0.75) {};
		\node [style=none] (76) at (5.5, 1.5) {};
		\node [style=gn] (77) at (5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (78) at (4.5, 1) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (79) at (5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (80) at (4.5, -0.25) {};
		\node [style=none] (81) at (5, -1.25) {};
		\node [style=rn, inner sep=-0.5pt] (82) at (5.5, -1) {$\frac{-\pi}{2}$};
		\node [style=rn] (83) at (6, 0.75) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (84) at (5.5, -0) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (85) at (5.5, -0.5) {};
		\node [style=gn] (86) at (-6, -4) {};
		\node [style=none] (87) at (-6.75, -3.25) {=};
		\node [style=gn] (88) at (-6, -2) {$\frac{\pi}{4}$};
		\node [style=rn] (89) at (-6, -2.5) {};
		\node [style=rn] (90) at (-5, -2.5) {$\pi$};
		\node [style=gn] (91) at (-5, -2) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (92) at (-5.5, -3) {};
		\node [style=rn, inner sep=-0.5pt] (93) at (-5.5, -3.5) {$\frac{-\pi}{2}$};
		\node [style=none] (94) at (-5.5, -1.75) {};
		\node [style=none] (95) at (-5.5, -4.5) {};
		\node [style=rn, inner sep=-0.5pt] (96) at (-5, -4.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (97) at (-5, -3.75) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (98) at (-5.5, -4) {$\frac{-\pi}{2}$};
		\node [style=gn] (99) at (-5, -3) {$\frac{\pi}{4}$};
		\node [style=rn] (100) at (-6, -4.5) {};
		\node [style=gn] (101) at (-5.5, -2.25) {};
		\node [style=gn] (102) at (-6, -3.5) {$\pi$};
		\node [style=gn] (103) at (-6, -3) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (104) at (-2.75, -4.25) {$\frac{-\pi}{4}$};
		\node [style=none] (105) at (-4.5, -3.25) {=};
		\node [style=rn] (106) at (-2.75, -2.5) {};
		\node [style=gn] (107) at (-3.75, -3) {$\frac{\pi}{4}$};
		\node [style=gn] (108) at (-3.75, -2) {$\frac{\pi}{4}$};
		\node [style=none] (109) at (-3.25, -4.5) {};
		\node [style=gn] (110) at (-3.25, -2.25) {};
		\node [style=gn] (111) at (-2.25, -3.75) {};
		\node [style=rn] (112) at (-3.75, -2.5) {$\pi$};
		\node [style={{H box}}] (113) at (-3.25, -3) {};
		\node [style=rn] (114) at (-2.25, -4.25) {};
		\node [style=rn, inner sep=-0.5pt] (115) at (-3.25, -3.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (116) at (-2.75, -3.75) {$\pi$};
		\node [style=gn] (117) at (-2.75, -2) {$\frac{\pi}{4}$};
		\node [style=gn] (118) at (-3.75, -4) {$\pi$};
		\node [style=none] (119) at (-3.25, -1.75) {};
		\node [style=gn, inner sep=-0.5pt] (120) at (-3.25, -4) {$\frac{-\pi}{2}$};
		\node [style=gn] (121) at (-2.75, -3) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (122) at (-3, -3.25) {};
		\node [style={{H box}}] (123) at (-3.75, -3.5) {};
		\node [style=gn] (124) at (0, -2) {$\frac{\pi}{4}$};
		\node [style=gn] (125) at (-0.5, -2.25) {};
		\node [style=gn] (126) at (-1, -3) {$\frac{\pi}{4}$};
		\node [style=gn] (127) at (0, -3) {$\frac{\pi}{4}$};
		\node [style=rn] (128) at (0, -2.5) {};
		\node [style=gn] (129) at (-1, -2) {$\frac{\pi}{4}$};
		\node [style=gn] (130) at (0, -3.75) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (131) at (0, -4.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (132) at (-1, -4) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (133) at (-0.5, -3) {};
		\node [style=none] (134) at (-0.5, -1.75) {};
		\node [style=none] (135) at (-1.75, -3.25) {=};
		\node [style=gn] (136) at (0.5, -3.75) {};
		\node [style=none] (137) at (-1, -4.5) {};
		\node [style=rn] (138) at (0.5, -4.25) {};
		\node [style=rn] (139) at (-1, -2.5) {$\pi$};
		\node [style={{H box}}] (140) at (-0.5, -4) {};
		\node [style=gn, inner sep=-0.5pt] (141) at (-0.5, -3.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (142) at (-1, -3.5) {$\pi$};
		\node [style=none] (143) at (2.25, -4.5) {};
		\node [style=gn] (144) at (2.25, -2.25) {};
		\node [style=rn, inner sep=-0.5pt] (145) at (2.75, -4.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (146) at (1.75, -2.5) {};
		\node [style=rn] (147) at (1.75, -4.25) {};
		\node [style=gn] (148) at (2.75, -3.75) {$\pi$};
		\node [style=gn] (149) at (1.75, -3.75) {};
		\node [style={{H box}}] (150) at (2.25, -3) {};
		\node [style=none] (151) at (1, -3.25) {=};
		\node [style=none] (152) at (2.25, -1.75) {};
		\node [style=gn] (153) at (1.75, -2) {$\frac{\pi}{4}$};
		\node [style=gn] (154) at (2.75, -2) {$\frac{\pi}{4}$};
		\node [style=rn] (155) at (2.75, -2.5) {};
		\node [style=gn, inner sep=-0.5pt] (156) at (1.75, -3) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (157) at (2.75, -3) {$\frac{-3\pi}{4}$};
		\node [style=rn] (158) at (2.25, -4) {$\frac{\pi}{2}$};
		\node [style=rn] (159) at (4.25, -2.5) {};
		\node [style=gn] (160) at (4.75, -2.25) {};
		\node [style=gn] (161) at (5.25, -3.75) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (162) at (5.25, -4.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (163) at (5.75, -3.75) {};
		\node [style=rn] (164) at (5.25, -2.5) {};
		\node [style=gn] (165) at (4.25, -2) {$\frac{\pi}{4}$};
		\node [style=none] (166) at (3.5, -3.25) {=};
		\node [style={{H box}}] (167) at (4.25, -3.5) {};
		\node [style=gn] (168) at (5.25, -2) {$\frac{\pi}{4}$};
		\node [style=rn] (169) at (4.75, -4) {$\frac{\pi}{2}$};
		\node [style=none] (170) at (4.75, -4.5) {};
		\node [style=rn] (171) at (5.75, -4.25) {};
		\node [style=none] (172) at (4.75, -1.75) {};
		\node [style=gn] (173) at (2.25, -3.5) {};
		\node [style=gn] (174) at (4.75, -3.5) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (175) at (-5.25, -6.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (176) at (-5.25, -5.75) {};
		\node [style=none] (177) at (-5.75, -5) {};
		\node [style=none] (178) at (-5.75, -7) {};
		\node [style=gn] (179) at (-5.25, -5.25) {$\frac{\pi}{4}$};
		\node [style=none] (180) at (-6.75, -6.25) {=};
		\node [style=gn] (181) at (-5.75, -6) {};
		\node [style=rn] (182) at (-5.75, -6.5) {$\frac{\pi}{2}$};
		\node [style=rn] (183) at (-6.25, -5.75) {};
		\node [style=gn] (184) at (-5.25, -6.25) {$\pi$};
		\node [style=gn] (185) at (-5.75, -5.5) {};
		\node [style=gn] (186) at (-6.25, -5.25) {$\frac{\pi}{4}$};
		\node [style=none] (187) at (-3.5, -7) {};
		\node [style=gn] (188) at (-4, -5.75) {$\frac{\pi}{2}$};
		\node [style=gn] (189) at (-3, -6.25) {$\pi$};
		\node [style=rn] (190) at (-3.5, -5.75) {};
		\node [style=rn] (191) at (-3.5, -6.5) {$\frac{\pi}{2}$};
		\node [style=none] (192) at (-4.5, -6.25) {=};
		\node [style=rn, inner sep=-0.5pt] (193) at (-3, -6.75) {$\frac{-\pi}{4}$};
		\node [style=none] (194) at (-3.5, -5) {};
		\node [style=gn] (195) at (-3, -5.25) {};
		\node [style=rn] (196) at (-3, -5.75) {};
		\node [style=none] (197) at (-2.25, -6.25) {=};
		\node [style=none] (198) at (-1.25, -7) {};
		\node [style=none] (199) at (-1.25, -5) {};
		\node [style=rn] (200) at (-1.25, -5.75) {};
		\node [style=rn] (201) at (-1.25, -6.5) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (202) at (-1.75, -5.75) {$\frac{-\pi}{2}$};
		\node [style=none] (203) at (0.25, -5) {};
		\node [style=none] (204) at (0.25, -7) {};
		\node [style=none] (205) at (-0.5, -6.25) {=};
		\node [style=none] (206) at (-7, -0) {};
		\node [style=none] (207) at (-6.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (3) to (4.center);
		\draw (8.center) to (7);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (10) to (11.center);
		\draw (7) to (14);
		\draw (14) to (13);
		\draw (13) to (10);
		\draw (15.center) to (18);
		\draw (16) to (17.center);
		\draw (18) to (20);
		\draw (23) to (26);
		\draw (26) to (16);
		\draw (16) to (27);
		\draw (27) to (21);
		\draw (18) to (22);
		\draw (29) to (28);
		\draw (42.center) to (34);
		\draw (39) to (30.center);
		\draw (34) to (31);
		\draw (34) to (43);
		\draw (33) to (32);
		\draw (40) to (44);
		\draw (36) to (45);
		\draw (45) to (41);
		\draw (45) to (44);
		\draw (46) to (39);
		\draw (53.center) to (47);
		\draw (50) to (54.center);
		\draw (47) to (52);
		\draw (47) to (48);
		\draw (59) to (61);
		\draw (58) to (51);
		\draw (64) to (62);
		\draw (56) to (63);
		\draw (64) to (63);
		\draw (56) to (62);
		\draw (64) to (57);
		\draw (63) to (50);
		\draw (62) to (51);
		\draw (60) to (56);
		\draw (66) to (65);
		\draw (76.center) to (74);
		\draw (73) to (81.center);
		\draw (74) to (83);
		\draw (74) to (75);
		\draw (78) to (70);
		\draw (77) to (72);
		\draw (68) to (67);
		\draw (80) to (71);
		\draw (72) to (84);
		\draw (73) to (82);
		\draw (67) to (84);
		\draw (84) to (82);
		\draw (82) to (67);
		\draw (94.center) to (101);
		\draw (98) to (95.center);
		\draw (101) to (90);
		\draw (101) to (89);
		\draw (97) to (96);
		\draw (91) to (99);
		\draw (86) to (100);
		\draw (98) to (93);
		\draw (93) to (99);
		\draw (88) to (102);
		\draw (102) to (93);
		\draw (99) to (103);
		\draw (119.center) to (110);
		\draw (120) to (109.center);
		\draw (110) to (106);
		\draw (110) to (112);
		\draw (116) to (104);
		\draw (117) to (121);
		\draw (111) to (114);
		\draw (120) to (115);
		\draw (115) to (121);
		\draw (108) to (118);
		\draw (118) to (115);
		\draw (121) to (107);
		\draw (134.center) to (125);
		\draw (132) to (137.center);
		\draw (125) to (128);
		\draw (125) to (139);
		\draw (130) to (131);
		\draw (124) to (127);
		\draw (136) to (138);
		\draw (127) to (126);
		\draw (132) to (140);
		\draw (140) to (141);
		\draw (126) to (142);
		\draw (142) to (141);
		\draw (141) to (127);
		\draw (129) to (126);
		\draw (152.center) to (144);
		\draw (144) to (155);
		\draw (144) to (146);
		\draw (148) to (145);
		\draw (149) to (147);
		\draw (153) to (156);
		\draw (154) to (157);
		\draw (157) to (156);
		\draw (172.center) to (160);
		\draw (160) to (164);
		\draw (160) to (159);
		\draw (161) to (162);
		\draw (163) to (171);
		\draw (159) to (174);
		\draw (174) to (170.center);
		\draw (174) to (164);
		\draw (165) to (159);
		\draw (168) to (164);
		\draw (156) to (173);
		\draw (173) to (143.center);
		\draw (173) to (157);
		\draw [in=-135, out=-90, looseness=1.25] (167) to (174);
		\draw [in=90, out=135, looseness=1.25] (174) to (167);
		\draw (177.center) to (185);
		\draw (185) to (176);
		\draw (185) to (183);
		\draw (184) to (175);
		\draw (183) to (181);
		\draw (181) to (178.center);
		\draw (181) to (176);
		\draw (186) to (183);
		\draw (179) to (176);
		\draw (189) to (193);
		\draw (188) to (190);
		\draw (194.center) to (187.center);
		\draw [bend right=45, looseness=1.00] (195) to (196);
		\draw [bend left=45, looseness=1.00] (195) to (196);
		\draw (196) to (195);
		\draw (199.center) to (198.center);
		\draw (200) to (202);
		\draw (203.center) to (204.center);
		\draw [in=90, out=-150, looseness=1.00] (2) to (206.center);
		\draw [in=150, out=-90, looseness=1.00] (206.center) to (3);
		\draw [in=-90, out=30, looseness=1.00] (3) to (207.center);
		\draw [in=-30, out=90, looseness=1.00] (207.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.25, -0) {};
		\node [style=ug, rotate=180] (1) at (-0.75, -0) {};
		\node [style=gn] (2) at (-1, 0.5) {};
		\node [style=gn] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-1.25, -0) {};
		\node [style=none] (10) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (3) to (4.center);
		\draw (7.center) to (8.center);
		\draw [in=90, out=-150, looseness=1.00] (2) to (9.center);
		\draw [in=150, out=-90, looseness=1.00] (9.center) to (3);
		\draw [in=-90, out=30, looseness=1.00] (3) to (10.center);
		\draw [in=-30, out=90, looseness=1.00] (10.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-from-sqrt-2-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.7499999) {};
		\node [style=none] (3) at (-0.5000003, -0) {=};
		\node [style=uglabel] (4) at (-1.25, 0.25) {$2$};
		\node [style=ug] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=gn] (7) at (2.5, 1) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (2.5, -1.5) {};
		\node [style=none] (9) at (1.25, -0) {=};
		\node [style=ug] (10) at (2, -0.5) {};
		\node [style=gn] (11) at (2.5, -1) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (2, -0) {$\frac{-\pi}{2}$};
		\node [style=ug] (13) at (-2.25, 0.25) {};
		\node [style=none] (14) at (-2.25, -0.7499999) {};
		\node [style=none] (15) at (-2.25, 0.75) {};
		\node [style=ug] (16) at (-2.25, -0.2500001) {};
		\node [style=none] (17) at (-1.75, -0) {=};
		\node [style=uglabel] (18) at (0, 0.25) {$\sqrt{2}$};
		\node [style=ug] (19) at (0, -0) {};
		\node [style=ug] (20) at (0.5000003, -0) {};
		\node [style=uglabel] (21) at (0.5000003, 0.25) {$\sqrt{2}$};
		\node [style=gn] (22) at (0.2499999, -0.5) {};
		\node [style=gn] (23) at (0.2499999, 0.5) {};
		\node [style=none] (24) at (0.2499999, 1) {};
		\node [style=none] (25) at (0.2499999, -1) {};
		\node [style=gn] (26) at (3, -0) {$\frac{-\pi}{2}$};
		\node [style=ug] (27) at (3, -0.4999999) {};
		\node [style=ug] (28) at (3, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (15.center) to (14.center);
		\draw [in=90, out=-135, looseness=1.00] (23) to (19);
		\draw [in=135, out=-90, looseness=1.00] (19) to (22);
		\draw [in=-90, out=45, looseness=1.00] (22) to (20);
		\draw [in=-45, out=90, looseness=1.00] (20) to (23);
		\draw (24.center) to (23);
		\draw (22) to (25.center);
		\draw (6.center) to (7);
		\draw [in=90, out=180, looseness=1.25] (7) to (5);
		\draw (5) to (10);
		\draw [in=180, out=-90, looseness=1.25] (10) to (11);
		\draw (11) to (8.center);
		\draw (28) to (27);
		\draw [in=90, out=0, looseness=1.25] (7) to (28);
		\draw [in=0, out=-90, looseness=1.25] (27) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/6-cycle-bialgebra-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, 0.5) {};
		\node [style=rn] (1) at (-5.75, 0.25) {};
		\node [style=rn] (2) at (-6.75, 0.25) {};
		\node [style=rn] (3) at (-6.25, -0.5) {};
		\node [style=gn] (4) at (-6.75, -0.2499999) {};
		\node [style=gn] (5) at (-5.75, -0.2499999) {};
		\node [style=none] (6) at (-7, -0.7500001) {};
		\node [style=none] (7) at (-6.25, -1) {};
		\node [style=none] (8) at (-5.5, -0.7500001) {};
		\node [style=none] (9) at (-7, 0.75) {};
		\node [style=none] (10) at (-6.25, 1) {};
		\node [style=none] (11) at (-5.5, 0.75) {};
		\node [style=none] (12) at (-5, -0) {=};
		\node [style=none] (13) at (0.7500001, -0.75) {};
		\node [style=gn] (14) at (1, 0.25) {};
		\node [style=none] (15) at (0.7500001, 0.75) {};
		\node [style=rn] (16) at (2, -0.25) {};
		\node [style=none] (17) at (1.5, -0.9999999) {};
		\node [style=gn] (18) at (1.5, 0.5) {};
		\node [style=rn] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (2.25, -0.75) {};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=gn] (22) at (2, 0.25) {};
		\node [style=none] (23) at (2.25, 0.75) {};
		\node [style=rn] (24) at (1, -0.25) {};
		\node [style=none] (25) at (-4.5, 0.75) {};
		\node [style=gn] (26) at (-4.25, -0.2499999) {};
		\node [style=none] (27) at (-4.5, -0.7500001) {};
		\node [style=rn] (28) at (-3.25, 0.25) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=gn] (30) at (-3.75, 0.5) {};
		\node [style=rn] (31) at (-3.75, -0.5) {};
		\node [style=none] (32) at (-3, 0.75) {};
		\node [style=none] (33) at (-3.75, 1) {};
		\node [style=gn] (34) at (-3.25, -0.2499999) {};
		\node [style=none] (35) at (-3, -0.7500001) {};
		\node [style=rn] (36) at (-4.25, 0.25) {};
		\node [style=gn] (37) at (-2.75, -0) {};
		\node [style=none] (38) at (-1.75, 0.75) {};
		\node [style=none] (39) at (-0.2500002, 0.75) {};
		\node [style=none] (40) at (-1, -1) {};
		\node [style=none] (41) at (-1.75, -0.7500001) {};
		\node [style=none] (42) at (-2.25, -0) {=};
		\node [style=gn] (43) at (-1, 0.5) {};
		\node [style=gn] (44) at (-0.4999997, -0.2499999) {};
		\node [style=rn] (45) at (-1, -0.5) {};
		\node [style=none] (46) at (-1, 1) {};
		\node [style=rn] (47) at (-0.4999997, 0.25) {};
		\node [style=none] (48) at (-0.2500002, -0.75) {};
		\node [style=gn] (49) at (-1.5, -0.25) {};
		\node [style=rn] (50) at (-1.5, 0.25) {};
		\node [style=none] (51) at (0.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (2);
		\draw (2) to (4);
		\draw (4) to (6.center);
		\draw (4) to (3);
		\draw (3) to (7.center);
		\draw (3) to (5);
		\draw (8.center) to (5);
		\draw (1) to (5);
		\draw (11.center) to (1);
		\draw (10.center) to (0);
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (13.center) to (24);
		\draw (24) to (14);
		\draw (14) to (15.center);
		\draw (14) to (19);
		\draw (19) to (17.center);
		\draw (19) to (22);
		\draw (23.center) to (22);
		\draw (16) to (22);
		\draw (20.center) to (16);
		\draw (21.center) to (18);
		\draw (18) to (24);
		\draw (18) to (16);
		\draw (25.center) to (36);
		\draw (36) to (26);
		\draw (26) to (27.center);
		\draw (26) to (31);
		\draw (31) to (29.center);
		\draw (31) to (34);
		\draw (35.center) to (34);
		\draw (28) to (34);
		\draw (32.center) to (28);
		\draw (33.center) to (30);
		\draw (30) to (36);
		\draw (30) to (28);
		\draw [bend right=15, looseness=1.00] (30) to (31);
		\draw [bend right=15, looseness=1.00] (31) to (30);
		\draw (45) to (40.center);
		\draw (45) to (44);
		\draw [in=30, out=-90, looseness=1.00] (39.center) to (44);
		\draw (47) to (44);
		\draw [in=-30, out=90, looseness=1.00] (48.center) to (47);
		\draw (46.center) to (43);
		\draw (43) to (47);
		\draw (50) to (49);
		\draw (43) to (50);
		\draw [in=90, out=-150, looseness=1.00] (50) to (41.center);
		\draw [in=150, out=-90, looseness=1.00] (38.center) to (49);
		\draw (49) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/6-cycle-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0.5) {};
		\node [style=rn] (1) at (-0.7500001, 0.25) {};
		\node [style=rn] (2) at (-1.75, 0.25) {};
		\node [style=rn] (3) at (-1.25, -0.5) {};
		\node [style=gn] (4) at (-1.75, -0.2500001) {};
		\node [style=gn] (5) at (-0.7500001, -0.2500001) {};
		\node [style=none] (6) at (-2, -0.7499999) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-0.4999997, -0.7499999) {};
		\node [style=none] (9) at (-2, 0.75) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-0.4999997, 0.75) {};
		\node [style=none] (12) at (0, -0) {=};
		\node [style=none] (13) at (0.5000002, -0.7499999) {};
		\node [style=gn] (14) at (0.7499999, 0.2500001) {};
		\node [style=none] (15) at (0.5000002, 0.7499999) {};
		\node [style=rn] (16) at (1.75, -0.2500001) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=gn] (18) at (1.25, 0.5) {};
		\node [style=rn] (19) at (1.25, -0.5000002) {};
		\node [style=none] (20) at (2, -0.7499999) {};
		\node [style=none] (21) at (1.25, 1) {};
		\node [style=gn] (22) at (1.75, 0.2500001) {};
		\node [style=none] (23) at (2, 0.7499999) {};
		\node [style=rn] (24) at (0.7499999, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (2);
		\draw (2) to (4);
		\draw (4) to (6.center);
		\draw (4) to (3);
		\draw (3) to (7.center);
		\draw (3) to (5);
		\draw (8.center) to (5);
		\draw (1) to (5);
		\draw (11.center) to (1);
		\draw (10.center) to (0);
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (13.center) to (24);
		\draw (24) to (14);
		\draw (14) to (15.center);
		\draw (14) to (19);
		\draw (19) to (17.center);
		\draw (19) to (22);
		\draw (23.center) to (22);
		\draw (16) to (22);
		\draw (20.center) to (16);
		\draw (21.center) to (18);
		\draw (18) to (24);
		\draw (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1) {};
		\node [style=rn] (1) at (0.5, 1) {};
		\node [style=gn] (2) at (0.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (0, 0.5) {};
		\node [style=gn] (5) at (-0.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (6) at (0, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=gn] (8) at (0.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (0, -1) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=rn] (12) at (0.5, -1) {};
		\node [style=gn] (13) at (-0.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1);
		\draw [style=none] (1) to (0);
		\draw [style=none] (1) to (3);
		\draw [style=none] (5) to (4);
		\draw [style=none] (9) to (12);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (8);
		\draw [style=none] (13) to (14);
		\draw [style=none] (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BW-simplified-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=gn] (2) at (0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (0, 0.25) {$\pi$};
		\node [style=rn] (4) at (0, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (-0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=gn] (7) at (0.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (0.5, 0.75) {$\pi$};
		\node [style=gn] (9) at (0, 0.75) {};
		\node [style=gn] (10) at (0, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7) to (8);
		\draw [style=none] (8) to (9);
		\draw [style=none] (8) to (2);
		\draw [style=none] (5) to (3);
		\draw [style=none] (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BW-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1) {};
		\node [style=rn] (1) at (-1.25, 1) {};
		\node [style=gn] (2) at (-1, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-1, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (-1.75, 0.5) {};
		\node [style=gn] (5) at (-2.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (6) at (-1.75, -0) {$\frac{-\pi}{2}$};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=gn] (8) at (-1, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-1, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=rn] (12) at (-1.25, -1) {};
		\node [style=gn] (13) at (-2.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-0.25, -0) {=};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=gn] (17) at (1.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (18) at (1, 0.25) {$\pi$};
		\node [style=rn] (19) at (1, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (20) at (0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (21) at (1, -1.25) {};
		\node [style=gn] (22) at (1.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (23) at (1.5, 0.75) {$\pi$};
		\node [style=gn] (24) at (1, 0.75) {};
		\node [style=gn] (25) at (1, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (-0.25, -0.25) {(BW)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1);
		\draw [style=none] (1) to (0);
		\draw [style=none] (1) to (3);
		\draw [style=none] (5) to (4);
		\draw [style=none] (9) to (12);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (8);
		\draw [style=none] (13) to (14);
		\draw [style=none] (7.center) to (11.center);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (24);
		\draw [style=none] (23) to (17);
		\draw [style=none] (20) to (18);
		\draw [style=none] (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-triangle-no-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0) {$\pi$};
		\node [style=ug] (1) at (-0.75, 0.5) {};
		\node [rotate=180, style=ug] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=ug] (6) at (0.75, -0.25) {};
		\node [style=rn] (7) at (0.75, 0.25) {$\pi$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BW-triangle-p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0) {$\pi$};
		\node [style=ug] (1) at (-0.75, 0.5) {};
		\node [rotate=180, style=ug] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=ug] (6) at (0.75, -0.25) {};
		\node [style=rn] (7) at (0.75, 0.25) {$\pi$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (0, -0.25) {(BW')};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C-from-commutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (1) at (-4.5, -0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (2) at (-6.5, -0.25) {$\alpha$};
		\node [style=rn] (3) at (-5, -0.25) {$\pi$};
		\node [style=none] (4) at (-5.5, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (5) at (-5, 0.25) {$\beta$};
		\node [style=rn] (6) at (-6, -0.25) {};
		\node [style=gn] (7) at (-5.5, -0.75) {};
		\node [style=rn, minimum width=1.1 em] (8) at (-5.5, 0.25) {$\gamma$};
		\node [style=none] (9) at (-5, 1.25) {};
		\node [style=rn, minimum width=1.1 em] (10) at (-6, 0.75) {-$\gamma$};
		\node [style=gn, minimum width=1.1 em] (11) at (-6, 0.25) {$\alpha$};
		\node [style=none] (12) at (-5.5, -1.25) {};
		\node [style=gn] (13) at (-5.5, 0.75) {};
		\node [style=none] (14) at (-3.75, 0) {=};
		\node [style=none] (15) at (4.75, 1.25) {};
		\node [style=gn] (16) at (5.25, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (17) at (5.75, 0.25) {$\alpha$};
		\node [style=gn] (18) at (5.25, 0.75) {};
		\node [style=rn] (19) at (5.75, -0.25) {};
		\node [style=gn, minimum width=1.1 em] (20) at (6.25, -0.25) {$\alpha$};
		\node [style=none] (21) at (5.25, -1.25) {};
		\node [style=rn] (22) at (4.75, -0.25) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (23) at (4.75, 0.25) {$\beta$};
		\node [style=rn, minimum width=1.1 em] (24) at (5.25, 0.25) {-$\gamma$};
		\node [style=none] (25) at (5.75, 1.25) {};
		\node [style=rn, minimum width=1.1 em] (26) at (5.75, 0.75) {$\gamma$};
		\node [style=gn, minimum width=1.1 em] (27) at (4.25, -0.25) {$\beta$};
		\node [style=none] (28) at (5.25, 1.25) {};
		\node [style=none] (29) at (-3, -1.25) {};
		\node [style=none] (30) at (-2, 1.25) {};
		\node [style=none] (31) at (-2, -1) {};
		\node [style=gn] (32) at (-3, 0.25) {-$\alpha$};
		\node [style=gn] (33) at (-2, 0.25) {$\alpha$};
		\node [style=gn] (34) at (-2.5, 0.75) {$\alpha$};
		\node [style=rn] (35) at (-2.5, 0.25) {};
		\node [style=gn] (37) at (-1.25, 0.75) {};
		\node [style=rn] (38) at (-2, 0.75) {-$\gamma$};
		\node [style=gn] (39) at (-1.25, -0.25) {};
		\node [style=rn] (40) at (-2, -0.25) {$\gamma$};
		\node [style=none] (41) at (-1.25, 1.25) {};
		\node [style=gn] (43) at (-3, -0.75) {$\beta$};
		\node [style=gn] (44) at (-2, -0.75) {$\beta$};
		\node [style=gn] (45) at (-2.5, -0.25) {$\beta$};
		\node [style=rn] (46) at (-2.5, -0.75) {$\pi$};
		\node [style=none] (47) at (-0.75, -1) {};
		\node [style=none] (48) at (-0.75, 1.25) {};
		\node [style=gn] (49) at (-3, 1) {$\alpha$-$\beta$};
		\node [style=gn] (50) at (-1.25, -0.75) {};
		\node [style=none] (51) at (0, 0) {=};
		\node [style=none] (52) at (0.75, -1.25) {};
		\node [style=none] (53) at (1.75, 1.25) {};
		\node [style=none] (54) at (1.75, -1) {};
		\node [style=gn] (55) at (0.75, -0.25) {-$\alpha$};
		\node [style=gn] (56) at (1.75, -0.25) {$\alpha$};
		\node [style=gn] (57) at (1.25, 0.25) {$\alpha$};
		\node [style=rn] (58) at (1.25, -0.25) {};
		\node [style=gn] (59) at (2.5, 0.25) {};
		\node [style=rn] (60) at (1.75, 0.25) {-$\gamma$};
		\node [style=gn] (61) at (2.5, -0.75) {};
		\node [style=rn] (62) at (1.75, -0.75) {$\gamma$};
		\node [style=none] (63) at (2.5, 1.25) {};
		\node [style=gn] (64) at (0.75, 0.75) {$\beta$};
		\node [style=gn] (65) at (1.75, 0.75) {$\beta$};
		\node [style=gn] (66) at (1.25, 1.25) {$\beta$};
		\node [style=rn] (67) at (1.25, 0.75) {$\pi$};
		\node [style=none] (68) at (3, -1) {};
		\node [style=none] (69) at (3, 1.25) {};
		\node [style=gn] (70) at (0.75, 1.5) {$\alpha$-$\beta$};
		\node [style=gn] (71) at (2.5, -1.5) {};
		\node [style=none] (72) at (3.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (2);
		\draw [style=none] (3) to (1);
		\draw [style=none] (7) to (12.center);
		\draw [style=none] (7) to (6);
		\draw [style=none] (7) to (3);
		\draw [style=none] (3) to (5);
		\draw [style=none] (5) to (9.center);
		\draw [style=none] (13) to (8);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (10);
		\draw [style=none] (19) to (20);
		\draw [style=none] (22) to (27);
		\draw [style=none] (16) to (21.center);
		\draw [style=none] (16) to (19);
		\draw [style=none] (16) to (22);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (15.center);
		\draw [style=none] (18) to (24);
		\draw [style=none] (28.center) to (18);
		\draw [style=none] (18) to (26);
		\draw [style=none] (0.center) to (10);
		\draw [style=none] (10) to (11);
		\draw [style=none] (11) to (6);
		\draw [style=none] (11) to (8);
		\draw [style=none] (8) to (5);
		\draw [style=none] (25.center) to (26);
		\draw [style=none] (26) to (17);
		\draw [style=none] (17) to (24);
		\draw [style=none] (24) to (23);
		\draw [style=none] (17) to (19);
		\draw (32) to (33);
		\draw (31.center) to (30.center);
		\draw (34) to (35);
		\draw [style=none] (38) to (37);
		\draw [style=none] (40) to (39);
		\draw (43) to (44);
		\draw (45) to (46);
		\draw (49) to (29.center);
		\draw (41.center) to (50);
		\draw [in=270, out=-90, looseness=0.75] (31.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (55) to (56);
		\draw (54.center) to (53.center);
		\draw (57) to (58);
		\draw [style=none] (60) to (59);
		\draw [style=none] (62) to (61);
		\draw (64) to (65);
		\draw (66) to (67);
		\draw (70) to (52.center);
		\draw (63.center) to (71);
		\draw [in=270, out=-90, looseness=0.75] (54.center) to (68.center);
		\draw (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (1) at (1, -0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (2) at (-1, -0.25) {$\alpha$};
		\node [style=rn] (3) at (0.5, -0.25) {$\pi$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (5) at (0.5, 0.25) {$\beta$};
		\node [style=rn] (6) at (-0.5, -0.25) {};
		\node [style=gn] (7) at (0, -0.75) {};
		\node [style=rn, minimum width=1.1 em] (8) at (0, 0.25) {$\gamma$};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=rn, minimum width=1.1 em] (10) at (-0.5, 0.75) {-$\gamma$};
		\node [style=gn, minimum width=1.1 em] (11) at (-0.5, 0.25) {$\alpha$};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=gn] (13) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (2);
		\draw [style=none] (3) to (1);
		\draw [style=none] (7) to (12.center);
		\draw [style=none] (7) to (6);
		\draw [style=none] (7) to (3);
		\draw [style=none] (3) to (5);
		\draw [style=none] (5) to (9.center);
		\draw [style=none] (13) to (8);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (10);
		\draw [style=none] (0.center) to (10);
		\draw [style=none] (10) to (11);
		\draw [style=none] (11) to (6);
		\draw [style=none] (11) to (8);
		\draw [style=none] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=gn] (2) at (0, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (3) at (0.5, 0.25) {$\alpha$};
		\node [style=gn] (4) at (0, 0.75) {};
		\node [style=rn] (5) at (0.5, -0.25) {};
		\node [style=gn, minimum width=1.1 em] (6) at (1, -0.25) {$\alpha$};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=rn] (8) at (-0.5, -0.25) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (9) at (-0.5, 0.25) {$\beta$};
		\node [style=rn, minimum width=1.1 em] (10) at (0, 0.25) {-$\gamma$};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=rn, minimum width=1.1 em] (12) at (0.5, 0.75) {$\gamma$};
		\node [style=gn, minimum width=1.1 em] (13) at (-1, -0.25) {$\beta$};
		\node [style=none] (14) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (6);
		\draw [style=none] (8) to (13);
		\draw [style=none] (2) to (7.center);
		\draw [style=none] (2) to (5);
		\draw [style=none] (2) to (8);
		\draw [style=none] (8) to (9);
		\draw [style=none] (9) to (1.center);
		\draw [style=none] (4) to (10);
		\draw [style=none] (14.center) to (4);
		\draw [style=none] (4) to (12);
		\draw [style=none] (11.center) to (12);
		\draw [style=none] (12) to (3);
		\draw [style=none] (3) to (10);
		\draw [style=none] (10) to (9);
		\draw [style=none] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-control-triangle-CNOT-is-control-transpose-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.5, -1) {};
		\node [style=none] (1) at (-7, 1.5) {};
		\node [style=ug, rotate=0] (2) at (-5.5, -0) {};
		\node [style=rn] (3) at (-6, -0) {};
		\node [style=none] (4) at (-5.5, -1.5) {};
		\node [style=gn] (5) at (-5.5, -0.5000002) {};
		\node [style=gn] (6) at (-7, -1) {};
		\node [style=gn] (7) at (-5.5, 0.5) {};
		\node [style=gn] (8) at (-7, -0) {};
		\node [style=none] (9) at (-5, -0) {=};
		\node [style=ug, rotate=90] (10) at (-6.5, -0) {};
		\node [style=none] (11) at (-5.5, 1.5) {};
		\node [style=none] (12) at (-7, -1.5) {};
		\node [style=rn] (13) at (-5.5, 1) {};
		\node [style=gn] (14) at (-7, 1) {};
		\node [style=gn] (15) at (-6.25, 0.5) {};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=rn] (17) at (-3, 1) {};
		\node [style=none] (18) at (-4.5, -1.5) {};
		\node [style=ug, rotate=0] (19) at (-3.5, -0.2500001) {};
		\node [style=rn] (20) at (-3, -0) {};
		\node [style=rn] (21) at (-3, -0.7499999) {};
		\node [style=gn] (22) at (-4.5, 0.5) {};
		\node [style=gn] (23) at (-3.5, -0.7499999) {};
		\node [style=gn] (24) at (-4.5, -0.7499999) {};
		\node [style=ug, rotate=90] (25) at (-4, -0.7499999) {};
		\node [style=none] (26) at (-3, -1.5) {};
		\node [style=gn] (27) at (-4, 1.25) {};
		\node [style=none] (28) at (-4.5, 1.5) {};
		\node [style=gn] (29) at (-3, 0.5) {};
		\node [style=none] (30) at (-0.5000002, -1.5) {};
		\node [style=ug, rotate=90] (31) at (-1.5, -0.7499999) {};
		\node [style=none] (32) at (-0.5000002, 1.5) {};
		\node [style=ug, rotate=0] (33) at (-0.9999996, -0.2500001) {};
		\node [style=gn] (34) at (-2, -0.7499999) {};
		\node [style=gn] (35) at (-0.9999996, -0.7499999) {};
		\node [style=none] (36) at (-2, 1.5) {};
		\node [style=rn] (37) at (-0.5000002, -0.7499999) {};
		\node [style=none] (38) at (-2, -1.5) {};
		\node [style=none] (39) at (-2.5, -0) {=};
		\node [style=gn] (40) at (-0.5000001, 0.2500001) {};
		\node [style=rn] (41) at (-1, 0.2500001) {};
		\node [style=rn] (42) at (-1.5, 0.9999999) {};
		\node [style=gn] (43) at (-1.5, 0.5) {};
		\node [style=gn] (44) at (1.5, -0.7499999) {};
		\node [style=rn] (45) at (1.5, 0.2500001) {$\pi$};
		\node [style=rn] (46) at (2, -0.7499999) {};
		\node [style=none] (47) at (0.5, -1.5) {};
		\node [style=gn] (48) at (0.5, -0.7499999) {};
		\node [style=none] (49) at (2, -1.5) {};
		\node [style=gn] (50) at (2, 0.2500001) {};
		\node [style=none] (51) at (0, 0) {=};
		\node [style=ug, rotate=0] (52) at (1.5, -0.2500001) {};
		\node [style=ug, rotate=90] (53) at (1, -0.7499999) {};
		\node [style=none] (54) at (0.5, 1.5) {};
		\node [style=none] (55) at (2, 1.5) {};
		\node [style=ug, rotate=90] (56) at (3.5, -0.7499999) {};
		\node [style=rn] (57) at (4.5, -0.7499999) {$\pi$};
		\node [style=none] (58) at (3, -1.5) {};
		\node [style=none] (59) at (3, 1.5) {};
		\node [style=none] (60) at (4.5, -1.5) {};
		\node [style=ug, rotate=0] (61) at (4, -0.2500001) {};
		\node [style=none] (62) at (4.5, 1.5) {};
		\node [style=gn] (63) at (4.5, 0.2500001) {};
		\node [style=gn] (64) at (4, -0.7499999) {};
		\node [style=none] (65) at (2.5, 0) {=};
		\node [style=gn] (66) at (3, -0.7499999) {};
		\node [style=rn] (67) at (4.5, 0.75) {$\pi$};
		\node [style=none] (68) at (5.5, -1.5) {};
		\node [style=none] (69) at (5.5, 1.5) {};
		\node [style=none] (70) at (5, 0) {=};
		\node [style=none] (71) at (7, -1.5) {};
		\node [style=none] (72) at (7, 1.5) {};
		\node [style=gn] (73) at (5.5, -0) {};
		\node [style=rn] (74) at (6.5, -0) {};
		\node [style=gn] (75) at (7, -0.5000001) {};
		\node [style=ug, rotate=180] (76) at (7, -0) {};
		\node [style=ug, rotate=90] (77) at (6, -0) {};
		\node [style=gn] (78) at (7, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (12.center);
		\draw (11.center) to (4.center);
		\draw (5) to (3);
		\draw (7) to (3);
		\draw (3) to (8);
		\draw (6) to (0);
		\draw (14) to (13);
		\draw (28.center) to (18.center);
		\draw (16.center) to (26.center);
		\draw (23) to (21);
		\draw (29) to (21);
		\draw (22) to (17);
		\draw (22) to (20);
		\draw (23) to (24);
		\draw [in=90, out=-165, looseness=1.25] (29) to (19);
		\draw (19) to (23);
		\draw (36.center) to (38.center);
		\draw (32.center) to (30.center);
		\draw (35) to (37);
		\draw (35) to (34);
		\draw (33) to (35);
		\draw (41) to (40);
		\draw (41) to (33);
		\draw (41) to (34);
		\draw (42) to (43);
		\draw (54.center) to (47.center);
		\draw (55.center) to (49.center);
		\draw (44) to (46);
		\draw (44) to (48);
		\draw (52) to (44);
		\draw (45) to (50);
		\draw (45) to (52);
		\draw (59.center) to (58.center);
		\draw (62.center) to (60.center);
		\draw (64) to (57);
		\draw (64) to (66);
		\draw (61) to (64);
		\draw [in=90, out=180, looseness=1.25] (63) to (61);
		\draw (69.center) to (68.center);
		\draw (72.center) to (71.center);
		\draw (75) to (74);
		\draw (78) to (74);
		\draw (74) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-control-triangle-CNOT-is-control-transpose-triangle/CNOT-control-triangle-CNOT-is-control-transpose-triangle_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.75, -1.0) {};
		\node [style=none] (1)  at (-0.75, 1.5) {};
		\node [style=ug, rotate=0] (2)  at (0.75, -0.0) {};
		\node [style=rn] (3)  at (0.25, -0.0) {};
		\node [style=none] (4)  at (0.75, -1.5) {};
		\node [style=gn] (5)  at (0.75, -0.5) {};
		\node [style=gn] (6)  at (-0.75, -1.0) {};
		\node [style=gn] (7)  at (0.75, 0.5) {};
		\node [style=gn] (8)  at (-0.75, -0.0) {};
		\node [style=ug, rotate=90] (10)  at (-0.25, -0.0) {};
		\node [style=none] (11)  at (0.75, 1.5) {};
		\node [style=none] (12)  at (-0.75, -1.5) {};
		\node [style=rn] (13)  at (0.75, 1.0) {};
		\node [style=gn] (14)  at (-0.75, 1.0) {};
		\node [style=gn] (15)  at (0.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (12.center);
		\draw (3) to (8);
		\draw (5) to (3);
		\draw (6) to (0);
		\draw (7) to (3);
		\draw (11.center) to (4.center);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-control-triangle-CNOT-is-control-transpose-triangle/CNOT-control-triangle-CNOT-is-control-transpose-triangle_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16)  at (0.75, 1.5) {};
		\node [style=rn] (17)  at (0.75, 1.0) {};
		\node [style=none] (18)  at (-0.75, -1.5) {};
		\node [style=ug, rotate=0] (19)  at (0.25, -0.25) {};
		\node [style=rn] (20)  at (0.75, -0.0) {};
		\node [style=rn] (21)  at (0.75, -0.75) {};
		\node [style=gn] (22)  at (-0.75, 0.5) {};
		\node [style=gn] (23)  at (0.25, -0.75) {};
		\node [style=gn] (24)  at (-0.75, -0.75) {};
		\node [style=ug, rotate=90] (25)  at (-0.25, -0.75) {};
		\node [style=none] (26)  at (0.75, -1.5) {};
		\node [style=gn] (27)  at (-0.25, 1.25) {};
		\node [style=none] (28)  at (-0.75, 1.5) {};
		\node [style=gn] (29)  at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (26.center);
		\draw (19) to (23);
		\draw (22) to (17);
		\draw (22) to (20);
		\draw (23) to (21);
		\draw (23) to (24);
		\draw (28.center) to (18.center);
		\draw (29) to (21);
		\draw [in=90, out=-165, looseness=1.25] (29) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-control-triangle-CNOT-is-control-transpose-triangle/CNOT-control-triangle-CNOT-is-control-transpose-triangle_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30)  at (0.75, -1.5) {};
		\node [style=ug, rotate=90] (31)  at (-0.25, -0.75) {};
		\node [style=none] (32)  at (0.75, 1.5) {};
		\node [style=ug, rotate=0] (33)  at (0.25, -0.25) {};
		\node [style=gn] (34)  at (-0.75, -0.75) {};
		\node [style=gn] (35)  at (0.25, -0.75) {};
		\node [style=none] (36)  at (-0.75, 1.5) {};
		\node [style=rn] (37)  at (0.75, -0.75) {};
		\node [style=none] (38)  at (-0.75, -1.5) {};
		\node [style=gn] (40)  at (0.75, 0.25) {};
		\node [style=rn] (41)  at (0.25, 0.25) {};
		\node [style=rn] (42)  at (-0.25, 1.0) {};
		\node [style=gn] (43)  at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (30.center);
		\draw (33) to (35);
		\draw (35) to (37);
		\draw (35) to (34);
		\draw (36.center) to (38.center);
		\draw (41) to (40);
		\draw (41) to (33);
		\draw (41) to (34);
		\draw (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-control-triangle-CNOT-is-control-transpose-triangle/CNOT-control-triangle-CNOT-is-control-transpose-triangle_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (44)  at (0.25, -0.75) {};
		\node [style=rn] (45)  at (0.25, 0.25) {$\pi$};
		\node [style=rn] (46)  at (0.75, -0.75) {};
		\node [style=none] (47)  at (-0.75, -1.5) {};
		\node [style=gn] (48)  at (-0.75, -0.75) {};
		\node [style=none] (49)  at (0.75, -1.5) {};
		\node [style=gn] (50)  at (0.75, 0.25) {};
		\node [style=ug, rotate=0] (52)  at (0.25, -0.25) {};
		\node [style=ug, rotate=90] (53)  at (-0.25, -0.75) {};
		\node [style=none] (54)  at (-0.75, 1.5) {};
		\node [style=none] (55)  at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (46);
		\draw (44) to (48);
		\draw (45) to (50);
		\draw (45) to (52);
		\draw (52) to (44);
		\draw (54.center) to (47.center);
		\draw (55.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-control-triangle-CNOT-is-control-transpose-triangle/CNOT-control-triangle-CNOT-is-control-transpose-triangle_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (56)  at (-0.25, -0.75) {};
		\node [style=rn] (57)  at (0.75, -0.75) {$\pi$};
		\node [style=none] (58)  at (-0.75, -1.5) {};
		\node [style=none] (59)  at (-0.75, 1.5) {};
		\node [style=none] (60)  at (0.75, -1.5) {};
		\node [style=ug, rotate=0] (61)  at (0.25, -0.25) {};
		\node [style=none] (62)  at (0.75, 1.5) {};
		\node [style=gn] (63)  at (0.75, 0.25) {};
		\node [style=gn] (64)  at (0.25, -0.75) {};
		\node [style=gn] (66)  at (-0.75, -0.75) {};
		\node [style=rn] (67)  at (0.75, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (58.center);
		\draw (61) to (64);
		\draw (62.center) to (60.center);
		\draw [in=90, out=180, looseness=1.25] (63) to (61);
		\draw (64) to (57);
		\draw (64) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-control-triangle-CNOT-is-control-transpose-triangle/CNOT-control-triangle-CNOT-is-control-transpose-triangle_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68)  at (-0.75, -1.5) {};
		\node [style=none] (69)  at (-0.75, 1.5) {};
		\node [style=none] (71)  at (0.75, -1.5) {};
		\node [style=none] (72)  at (0.75, 1.5) {};
		\node [style=gn] (73)  at (-0.75, -0.0) {};
		\node [style=rn] (74)  at (0.25, -0.0) {};
		\node [style=gn] (75)  at (0.75, -0.5) {};
		\node [style=ug, rotate=180] (76)  at (0.75, -0.0) {};
		\node [style=ug, rotate=90] (77)  at (-0.25, -0.0) {};
		\node [style=gn] (78)  at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (68.center);
		\draw (72.center) to (71.center);
		\draw (74) to (73);
		\draw (75) to (74);
		\draw (78) to (74);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Euler-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (4) at (0, 0) {$\alpha_2$};
		\node [style=gn] (5) at (0, 0.5) {$\alpha_1$};
		\node [style=gn] (6) at (0, -0.5) {$\alpha_3$};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 0) {$\beta_2$};
		\node [style=rn] (1) at (-0.25, 0.55) {$\beta_1$};
		\node [style=rn] (2) at (-0.25, -0.55) {$\beta_3$};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=rn] (5) at (0.25, -0.25) {$\pi$};
		\node [style=gn] (6) at (0.25, -0.75) {$\gamma$};
		\node [style=rn] (7) at (0.25, 0.75) {};
		\node [style=gn] (8) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (6) to (5);
		\draw [style=none, bend left, looseness=1.25] (8) to (7);
		\draw [style=none, bend right, looseness=1.25] (8) to (7);
		\draw [style=none] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=gn] (1) at (0.75, 0) {$\beta_2$};
		\node [style=rn] (2) at (0.75, 0.55) {$\beta_1$};
		\node [style=rn] (3) at (0.75, -0.55) {$\beta_3$};
		\node [style=rn] (4) at (-0.75, 0) {$\alpha_2$};
		\node [style=gn] (5) at (-0.75, 0.5) {$\alpha_1$};
		\node [style=gn] (6) at (-0.75, -0.5) {$\alpha_3$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=rn] (11) at (1.5, -0.25) {$\pi$};
		\node [style=gn] (12) at (1.5, -0.75) {$\gamma$};
		\node [style=rn] (13) at (1.5, 0.75) {};
		\node [style=gn] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (0, -0.25) {(EU)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12) to (11);
		\draw [style=none, bend left=45, looseness=1.25] (14) to (13);
		\draw [style=none, bend right=45, looseness=1.25] (14) to (13);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GHZ-dot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.5000001, 0.5) {};
		\node [style=none] (2) at (0.5000001, 0.5) {};
		\node [style=none] (3) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (4) at (-0.5000001, -0.4999999) {};
		\node [style=none] (5) at (0.5000001, -0.4999999) {};
		\node [style=none] (6) at (0, 0.5) {$\cdots$};
		\node [style=none] (7) at (0, 0.7499999) {$n$};
		\node [style=none] (8) at (0, -0.7499999) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/GHZ-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, -0.2500001) {};
		\node [style=none] (1) at (-0.5000001, 0.2500001) {};
		\node [style=none] (2) at (0.5000001, 0.2500001) {};
		\node [style=none] (3) at (0, 0.2500001) {$\cdots$};
		\node [style=none] (4) at (0, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (1.center) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/LR-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=180, out=45] (0) to (1.center);
		\draw [in=180, out=-45] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LR-xor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=0, out=135] (0) to (1.center);
		\draw [in=0, out=-135] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M_n-states-and-projections-reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.25) {};
		\node [style=none] (1) at (-3, -0.25) {};
		\node [style=rn] (2) at (-3.5, -0.75) {$\pi$};
		\node [style=rn] (3) at (-4.5, 0.75) {$\pi$};
		\node [style=none] (4) at (-3.25, 0.5) {$~\cdots~$};
		\node [anchor=west, style=none] (5) at (-5, 1.75) {\scriptsize $\otimes 2n$};
		\node [style=none] (6) at (-4.25, 0.5) {$~\cdots~$};
		\node [style=none] (7) at (-4.75, -0.25) {};
		\node [xshift=4pt, anchor=east, style=none] (8) at (-5.5, 1.25) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=rn] (9) at (-4, -0.75) {};
		\node [style=none, yshift=-3pt] (10) at (-3.75, 1) {};
		\node [style=none] (11) at (-4, -0.25) {};
		\node [style=none, yshift=3pt] (12) at (-2.75, -1) {};
		\node [style=none] (13) at (-4.5, -0.25) {};
		\node [style=none, anchor=west, xshift=-4pt] (14) at (-5, 1.25) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none] (15) at (-3.75, -0) {$M_n$};
		\node [style=none, yshift=3pt] (16) at (-3.75, -1) {};
		\node [style=none] (17) at (-3.25, -0.5) {$~\cdots~$};
		\node [style=rn] (18) at (-5.25, 1.5) {};
		\node [style=none] (19) at (-4.75, 0.25) {};
		\node [style=none] (20) at (-4.25, 1.25) {$k$};
		\node [style=rn] (21) at (-4.5, -0.75) {};
		\node [style=rn] (22) at (-4, 0.75) {$\pi$};
		\node [style=none] (23) at (-3, 0.25) {};
		\node [style=rn] (24) at (-3, 0.75) {};
		\node [style=none] (25) at (-4.5, 0.25) {};
		\node [style=none] (26) at (-4, 0.25) {};
		\node [style=none] (27) at (-2.75, -0.25) {};
		\node [style=rn] (28) at (-3, -0.75) {$\pi$};
		\node [style=gn] (29) at (-5.25, 1) {};
		\node [style=none] (30) at (-2.75, 0.25) {};
		\node [style=none] (31) at (-3.25, -1.25) {$l$};
		\node [style=none] (32) at (-4.25, -0.5) {$~\cdots~$};
		\node [style=none] (33) at (-3.5, 0.25) {};
		\node [style=rn] (34) at (-3.5, 0.75) {};
		\node [style=none, yshift=-3pt] (35) at (-4.75, 1) {};
		\node [style=none] (36) at (-2.25, -0) {=};
		\node [style=rn] (37) at (1.5, 2) {};
		\node [style=none] (38) at (-1, -1.75) {$~\cdots~$};
		\node [style=none] (39) at (-0.5, -1.5) {};
		\node [style=none] (40) at (0, -1.5) {};
		\node [xshift=-4pt, anchor=west, style=none] (41) at (2.25, 1.25) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none] (42) at (1, 1.75) {$~\cdots~$};
		\node [style=none] (43) at (1.25, -1.5) {};
		\node [style=none] (44) at (1, -1.5) {};
		\node [style=none] (45) at (-1.5, -1.5) {};
		\node [style=none] (46) at (-0.25, -1.25) {$M_{n-1}$};
		\node [style=rn] (47) at (-1, 2) {$\pi$};
		\node [style=none, anchor=east, xshift=4pt] (48) at (1.75, 1.25) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (-1.25, 1.25) {$~\cdots~$};
		\node [style=none] (51) at (0.5, -1.75) {$~\cdots~$};
		\node [style=rn] (52) at (-0.5, -2) {};
		\node [style=rn] (53) at (2, 1.5) {};
		\node [style=none] (54) at (-1.5, -1) {};
		\node [style=rn] (55) at (1, -2) {$\pi$};
		\node [style=none] (56) at (1.25, -1) {};
		\node [style=none] (57) at (-1.75, -1.5) {};
		\node [style=none] (58) at (-1.75, -1) {};
		\node [style=rn] (59) at (0, -2) {$\pi$};
		\node [style=none] (60) at (1.5, -0.25) {};
		\node [style=gn] (61) at (2, 1) {};
		\node [style=rn] (62) at (-1.5, -2) {};
		\node [style=none, anchor=west] (63) at (2.25, 1.75) {\scriptsize $\otimes 2n$};
		\node [style=rn] (64) at (-1.5, 2) {$\pi$};
		\node [style=none, xshift=-3pt] (65) at (0.25, 1.5) {};
		\node [xshift=3pt, style=none] (66) at (-0.75, 1) {};
		\node [style=none] (67) at (0, 1) {};
		\node [style=none] (68) at (-0.5, 1) {};
		\node [xshift=-3pt, style=none] (69) at (0.25, 1) {};
		\node [style=none] (70) at (-0.25, 1.25) {$M_2$};
		\node [style=none] (71) at (0, 0.75) {};
		\node [style=none] (72) at (-0.5, 0.75) {};
		\node [xshift=3pt, style=none] (73) at (-0.75, 1.5) {};
		\node [style=none] (74) at (-0.5, 1.5) {};
		\node [style=rn] (75) at (-0.5, 2) {$\pi$};
		\node [style=rn] (76) at (0, 2) {};
		\node [style=none] (77) at (0, 1.5) {};
		\node [style=none] (78) at (1, -1) {};
		\node [style=none] (79) at (1, -0.75) {};
		\node [xshift=-3pt, style=none] (80) at (1.75, -0.25) {};
		\node [style=none, xshift=-3pt] (81) at (1.75, -0.75) {};
		\node [style=none, xshift=3pt] (82) at (0.75, -0.25) {};
		\node [style=none] (83) at (1.25, -0.5) {$M_2$};
		\node [style=none, xshift=3pt] (84) at (0.75, -0.75) {};
		\node [style=none] (85) at (1, -0.25) {};
		\node [style=none] (86) at (1, -0) {};
		\node [style=none, xshift=-3pt] (87) at (0.75, 0.75) {};
		\node [xshift=3pt, style=none] (88) at (-0.25, 0.25) {};
		\node [xshift=3pt, style=none] (89) at (-0.25, 0.75) {};
		\node [xshift=-3pt, style=none] (90) at (0.75, 0.25) {};
		\node [style=none] (91) at (0.25, 0.5) {$M_2$};
		\node [style=none] (92) at (0.5, 0.25) {};
		\node [style=none] (93) at (0.5, -0) {};
		\node [style=none] (94) at (0, -0) {};
		\node [style=none] (95) at (0, 0.25) {};
		\node [style=rn] (96) at (0.5, 2) {};
		\node [style=none] (97) at (0.5, 0.75) {};
		\node [style=none] (98) at (1.5, -0.75) {};
		\node [style=rn] (99) at (1.5, -2) {$\pi$};
		\node [style=none] (100) at (0.75, -0) {\rotatebox{-45}{$~\cdots~$}};
		\node [style=none] (101) at (0, -0.5) {\rotatebox{90}{$~\cdots~$}};
		\node [style=none] (102) at (4.5, -1.25) {$M_{n-1}$};
		\node [style=rn] (103) at (5.25, 2) {};
		\node [style=rn] (104) at (3.25, -2) {};
		\node [style=none] (105) at (5.75, -1) {};
		\node [style=rn] (106) at (4.25, 1.5) {$\pi$};
		\node [style=rn] (107) at (6.5, -1) {};
		\node [anchor=west, style=none] (108) at (6.75, -0.75) {\scriptsize $\otimes 2n$};
		\node [style=none] (109) at (6, -1.5) {};
		\node [style=rn] (110) at (4.75, -2) {$\pi$};
		\node [style=none] (111) at (3.5, 1.25) {$~\cdots~$};
		\node [style=rn] (112) at (3.25, 2) {$\pi$};
		\node [style=none] (113) at (3.25, -1) {};
		\node [style=none] (114) at (5.75, -1.5) {};
		\node [style=none] (115) at (6, -1) {};
		\node [style=none] (116) at (4.25, -1) {};
		\node [style=none] (117) at (4.75, -1.5) {};
		\node [style=none] (118) at (3.25, -1.5) {};
		\node [style=rn] (119) at (3.75, 2) {$\pi$};
		\node [style=none] (120) at (5.75, 1.75) {$~\cdots~$};
		\node [style=rn] (121) at (4.25, 2) {$\pi$};
		\node [style=none] (122) at (3.75, -1) {};
		\node [style=none] (123) at (3.75, -1.75) {$~\cdots~$};
		\node [style=rn] (124) at (6.25, 2) {};
		\node [style=none] (125) at (3, -1.5) {};
		\node [style=none, anchor=west, xshift=-4pt] (126) at (6.75, -1.25) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [xshift=4pt, anchor=east, style=none] (127) at (6.25, -1.25) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none] (128) at (2.5, -0) {=};
		\node [style=gn] (129) at (6.5, -1.5) {};
		\node [style=none] (130) at (3, -1) {};
		\node [style=none] (131) at (4.25, -1.5) {};
		\node [style=none] (132) at (5.25, -1.75) {$~\cdots~$};
		\node [style=rn] (133) at (5.75, -2) {$\pi$};
		\node [style=rn] (134) at (4.75, 2) {};
		\node [style=rn] (135) at (4.25, -2) {};
		\node [style=none] (136) at (4.75, -1) {};
		\node [style=none] (137) at (7.25, -0) {=};
		\node [yshift=-3pt, style=none] (138) at (9.25, 1) {};
		\node [style=rn] (139) at (10, 0.75) {};
		\node [style=none] (140) at (8.75, -0.5) {$~\cdots~$};
		\node [style=none] (141) at (9.5, -0.25) {};
		\node [style=none] (142) at (9, -0.25) {};
		\node [xshift=-4pt, anchor=west, style=none] (143) at (8, 1.25) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none] (144) at (9.75, 0.5) {$~\cdots~$};
		\node [style=none] (145) at (10.25, -0.25) {};
		\node [style=none] (146) at (10, -0.25) {};
		\node [yshift=3pt, style=none] (147) at (10.25, -1) {};
		\node [style=none] (148) at (8.5, -0.25) {};
		\node [style=none] (149) at (9.75, -1.25) {$l{-}1$};
		\node [style=rn] (150) at (9, 0.75) {$\pi$};
		\node [style=none, anchor=east, xshift=4pt] (151) at (7.5, 1.25) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none] (152) at (8.75, 0.5) {$~\cdots~$};
		\node [style=none] (153) at (9, 0.25) {};
		\node [style=none] (154) at (9.75, -0.5) {$~\cdots~$};
		\node [style=rn] (155) at (9, -0.75) {};
		\node [style=rn] (156) at (7.75, 1.5) {};
		\node [style=rn] (157) at (9.5, 0.75) {};
		\node [style=none] (158) at (9.5, 0.25) {};
		\node [style=none] (159) at (8.5, 0.25) {};
		\node [style=rn] (160) at (10, -0.75) {$\pi$};
		\node [style=none] (161) at (10.25, 0.25) {};
		\node [style=none] (162) at (8.25, -0.25) {};
		\node [style=rn] (163) at (9.5, -0.75) {$\pi$};
		\node [yshift=3pt, style=none] (164) at (9.25, -1) {};
		\node [style=none] (165) at (8.25, 0.25) {};
		\node [style=none] (166) at (8.75, 1.25) {$k{-}1$};
		\node [style=none] (167) at (10, 0.25) {};
		\node [style=gn] (168) at (7.75, 1) {};
		\node [yshift=-3pt, style=none] (169) at (8.25, 1) {};
		\node [style=rn] (170) at (8.5, -0.75) {};
		\node [style=none, anchor=west] (171) at (8, 1.75) {\scriptsize $\otimes 2(n{-}1)$};
		\node [style=rn] (172) at (8.5, 0.75) {$\pi$};
		\node [style=none] (173) at (9.25, -0) {$M_{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (7.center);
		\draw (7.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (19.center);
		\draw (3) to (25.center);
		\draw (22) to (26.center);
		\draw (34) to (33.center);
		\draw (24) to (23.center);
		\draw (2) to (0.center);
		\draw (28) to (1.center);
		\draw (21) to (13.center);
		\draw (9) to (11.center);
		\draw [decoration={brace, amplitude=5pt}, decorate] (35.center) to (10.center);
		\draw [decorate, decoration={brace, amplitude=5pt}] (12.center) to (16.center);
		\draw [bend right=45, looseness=1.00] (18) to (29);
		\draw [bend right=45, looseness=1.00] (29) to (18);
		\draw (18) to (29);
		\draw (58.center) to (57.center);
		\draw (57.center) to (43.center);
		\draw (43.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (64) to (54.center);
		\draw (47) to (49.center);
		\draw (37) to (60.center);
		\draw (59) to (40.center);
		\draw (55) to (44.center);
		\draw (62) to (45.center);
		\draw (52) to (39.center);
		\draw [bend right=45, looseness=1.00] (53) to (61);
		\draw [bend right=45, looseness=1.00] (61) to (53);
		\draw (53) to (61);
		\draw (73.center) to (66.center);
		\draw (66.center) to (69.center);
		\draw (73.center) to (65.center);
		\draw (65.center) to (69.center);
		\draw (68.center) to (72.center);
		\draw (67.center) to (71.center);
		\draw (75) to (74.center);
		\draw (76) to (77.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (81.center);
		\draw (82.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (79.center) to (78.center);
		\draw (86.center) to (85.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (90.center);
		\draw (95.center) to (94.center);
		\draw (92.center) to (93.center);
		\draw (96) to (97.center);
		\draw (99) to (98.center);
		\draw (130.center) to (125.center);
		\draw (125.center) to (109.center);
		\draw (109.center) to (115.center);
		\draw (115.center) to (130.center);
		\draw (112) to (113.center);
		\draw (119) to (122.center);
		\draw [in=90, out=-90, looseness=1.00] (124) to (105.center);
		\draw (110) to (117.center);
		\draw (133) to (114.center);
		\draw (104) to (118.center);
		\draw (135) to (131.center);
		\draw [bend right=45, looseness=1.00] (107) to (129);
		\draw [bend right=45, looseness=1.00] (129) to (107);
		\draw (107) to (129);
		\draw [in=90, out=-90, looseness=1.00] (134) to (116.center);
		\draw [in=90, out=-90, looseness=1.00] (103) to (136.center);
		\draw (121) to (106);
		\draw (165.center) to (162.center);
		\draw (162.center) to (145.center);
		\draw (145.center) to (161.center);
		\draw (161.center) to (165.center);
		\draw (172) to (159.center);
		\draw (150) to (153.center);
		\draw (157) to (158.center);
		\draw (139) to (167.center);
		\draw (163) to (141.center);
		\draw (160) to (146.center);
		\draw (170) to (148.center);
		\draw (155) to (142.center);
		\draw [decorate, decoration={brace, amplitude=5pt}] (169.center) to (138.center);
		\draw [decoration={brace, amplitude=5pt}, decorate] (147.center) to (164.center);
		\draw [bend right=45, looseness=1.00] (156) to (168);
		\draw [bend right=45, looseness=1.00] (168) to (156);
		\draw (156) to (168);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/M_n-states-and-projections.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.25) {};
		\node [style=none] (1) at (-3.25, 0.25) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-3.5, 0.5) {$~\cdots~$};
		\node [style=none] (4) at (-4, -0.25) {};
		\node [style=none] (5) at (-3.75, 0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (-3, -0) {$M_n$};
		\node [style=rn] (8) at (-3.75, 0.75) {$\pi$};
		\node [style=rn] (9) at (-3.25, 0.75) {$\pi$};
		\node [style=none] (10) at (-2.5, 0.5) {$~\cdots~$};
		\node [style=rn] (11) at (-2.25, 0.75) {};
		\node [style=rn] (12) at (-2.75, 0.75) {};
		\node [style=none] (13) at (-2.75, 0.25) {};
		\node [style=none] (14) at (-2.25, 0.25) {};
		\node [style=none] (15) at (-3.5, -0.5) {$~\cdots~$};
		\node [style=rn] (16) at (-2.75, -0.75) {$\pi$};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=rn] (18) at (-2.25, -0.75) {$\pi$};
		\node [style=rn] (19) at (-3.25, -0.75) {};
		\node [style=none] (20) at (-3.25, -0.25) {};
		\node [style=none] (21) at (-2.75, -0.25) {};
		\node [style=none] (22) at (-3.75, -0.25) {};
		\node [style=none] (23) at (-2.5, -0.5) {$~\cdots~$};
		\node [style=rn] (24) at (-3.75, -0.75) {};
		\node [style=none, yshift=-3pt] (25) at (-4, 1) {};
		\node [style=none, yshift=-3pt] (26) at (-3, 1) {};
		\node [style=none] (27) at (-3.5, 1.25) {$k$};
		\node [style=none] (28) at (-2.5, -1.25) {$l$};
		\node [style=none, yshift=3pt] (29) at (-2, -1) {};
		\node [style=none, yshift=3pt] (30) at (-3, -1) {};
		\node [style=gn] (31) at (-1.5, 0.5) {};
		\node [style=rn] (32) at (-1.5, 1) {};
		\node [style=none, anchor=east, xshift=4pt] (33) at (-1.75, 0.75) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none, xshift=-4pt, anchor=west] (34) at (-1.25, 0.75) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (35) at (-1.25, 1.25) {\scriptsize $\otimes 2n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (8) to (5.center);
		\draw (9) to (1.center);
		\draw (12) to (13.center);
		\draw (11) to (14.center);
		\draw (16) to (21.center);
		\draw (18) to (17.center);
		\draw (24) to (22.center);
		\draw (19) to (20.center);
		\draw [decorate, decoration={brace, amplitude=5pt}] (25.center) to (26.center);
		\draw [decoration={brace, amplitude=5pt}, decorate] (29.center) to (30.center);
		\draw [bend right=45, looseness=1.00] (32) to (31);
		\draw [bend right=45, looseness=1.00] (31) to (32);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/P-to-D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-0.5, -0) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-0.75, -0) {};
		\node [style=none] (15) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [yshift=-2pt, style=none] (20) at (-1, 0.75) {$~\cdots~$};
		\node [style=none] (21) at (-1, -1) {$~\cdots~$};
		\node [yshift=2.5pt, style=none] (22) at (-1, -0.25) {$~\cdots~$};
		\node [style=none] (23) at (-1, 0.25) {$P_r$};
		\node [style=none] (24) at (-1, -0.5) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/P-to-D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-0.5, -0) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-0.75, -0) {};
		\node [style=none] (15) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [yshift=-2pt, style=none] (20) at (-1, 0.75) {$~\cdots~$};
		\node [style=none] (21) at (-1, -1) {$~\cdots~$};
		\node [yshift=2.5pt, style=none] (22) at (-1, -0.25) {$~\cdots~$};
		\node [style=none] (23) at (-1, 0.25) {$P_r$};
		\node [style=none] (24) at (-1, -0.5) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/P1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0) {$P_1$};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (1.25, -0) {:=};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/P2-on-diagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.25, -0.75) {$~\cdots~$};
		\node [style=none] (3) at (-1.25, -0.25) {$D_1$};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, -0) {};
		\node [style=none] (6) at (-1.75, -0) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.75, -0) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (1.25, -0.75) {$~\cdots~$};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (0, -0) {=};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (1.25, -0.25) {$D_2$};
		\node [style=none] (21) at (-1.75, 0.25) {};
		\node [style=none] (22) at (-1.25, 0.5) {$P_2$};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (-1.75, 0.75) {};
		\node [style=none] (25) at (-1.5, -0) {};
		\node [style=none] (26) at (-1, 0.75) {};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (-1.5, 0.75) {};
		\node [style=none] (29) at (-1, -0) {};
		\node [style=none] (30) at (-0.75, 0.75) {};
		\node [style=none] (31) at (-1.5, 1) {};
		\node [style=none] (32) at (-1, 0.25) {};
		\node [style=none] (33) at (-1.5, 0.25) {};
		\node [style=none] (34) at (0.75, 0.75) {};
		\node [style=none] (35) at (1, -0) {};
		\node [style=none] (36) at (1.5, 0.75) {};
		\node [style=none] (37) at (1, 0.25) {};
		\node [style=none] (38) at (1, 1) {};
		\node [style=none] (39) at (1, 0.75) {};
		\node [style=none] (40) at (0.75, 0.25) {};
		\node [style=none] (41) at (1.75, 0.75) {};
		\node [style=none] (42) at (1.25, 0.5) {$P_2$};
		\node [style=none] (43) at (1.5, 1) {};
		\node [style=none] (44) at (1.5, -0) {};
		\node [style=none] (45) at (1.5, 0.25) {};
		\node [style=none] (46) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (18.center);
		\draw [style=none] (18.center) to (8.center);
		\draw [style=none] (12.center) to (14.center);
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (0.center) to (4.center);
		\draw [style=none] (0.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (4.center);
		\draw [style=none] (7.center) to (16.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (24.center) to (21.center);
		\draw [style=none] (24.center) to (30.center);
		\draw [style=none] (30.center) to (27.center);
		\draw [style=none] (27.center) to (21.center);
		\draw [style=none] (33.center) to (25.center);
		\draw [style=none] (32.center) to (29.center);
		\draw (28.center) to (31.center);
		\draw (26.center) to (23.center);
		\draw [style=none] (34.center) to (40.center);
		\draw [style=none] (34.center) to (41.center);
		\draw [style=none] (41.center) to (46.center);
		\draw [style=none] (46.center) to (40.center);
		\draw [style=none] (37.center) to (35.center);
		\draw [style=none] (45.center) to (44.center);
		\draw (39.center) to (38.center);
		\draw (36.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Rz-0-1-minus-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\alpha$};
		\node [style=rn, yshift=3.5pt] (1) at (0, -0) {$\pi$};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=gn] (3) at (0.5, -0) {-$\alpha$};
		\node [style=rn] (4) at (0.5, 0.5) {$\pi$};
		\node [style=rn] (5) at (1, -0) {};
		\node [style=gn] (6) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none, bend right=45, looseness=1.25] (5) to (6);
		\draw [style=none] (3) to (4);
		\draw [style=none, bend left=45, looseness=1.25] (5) to (6);
		\draw [style=none] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/S1-on-n-alpha-plus-c-arxiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, -0) {$n\alpha{+}c$};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {$~\cdots~$};
		\node [style=none] (6) at (-2.25, 0.5) {$~\cdots~$};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=gn] (8) at (-0.25, -0) {$c$};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.75) {$~\cdots~$};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (-0.25, 0.5) {$~\cdots~$};
		\node [style=none] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (-1.25, -0) {=};
		\node [style=gn] (15) at (0.75, 0.5) {$\pm\alpha$};
		\node [style=gn] (16) at (0.75, -0.5) {$\pm\alpha$};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=none, yshift=2pt] (19) at (0.75, -0) {$\vdots$};
		\node [style=none, xshift=3.5pt] (20) at (1.25, -0) {$|n|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (13.center) to (11.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (7.center) to (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (8) to (16);
		\draw [style=none, bend left=15, looseness=1.00] (15) to (8);
		\draw [style=none, decorate, decoration={brace, amplitude=5pt}] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/S1-on-n-alpha-plus-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, -0) {$n\alpha{+}c$};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {$~\cdots~$};
		\node [style=none] (6) at (-2.25, 0.5) {$~\cdots~$};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=gn] (8) at (-0.25, -0) {$c$};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.75) {$~\cdots~$};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (-0.25, 0.5) {$~\cdots~$};
		\node [style=none] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (-1.25, -0) {=};
		\node [style=gn] (15) at (0.5, 0.5) {$\pm\alpha$};
		\node [style=gn] (16) at (0.5, -0.5) {$\pm\alpha$};
		\node [style=none] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=none, yshift=2pt] (19) at (0.5, -0) {$\vdots$};
		\node [style=none, xshift=3.5pt] (20) at (1, -0) {$|n|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (13.center) to (11.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (7.center) to (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (8) to (16);
		\draw [style=none, bend left=15, looseness=1.00] (15) to (8);
		\draw [decoration={brace, amplitude=5pt}, decorate, style=none] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/U-for-C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, -0.5) {$\gamma$};
		\node [style=gn] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=gn] (4) at (-0.25, 0) {$2\alpha$};
		\node [style=rn] (5) at (-0.25, 0.5) {-$\gamma$};
		\node [style=gn] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=gn] (9) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (1);
		\draw [style=none] (6) to (0);
		\draw [style=none] (8.center) to (3.center);
		\draw [style=none] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/V-for-C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=gn] (4) at (-0.25, 0) {$2\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-1-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-6.75, -0.25) {};
		\node [style=none] (1) at (-6.75, 0.25) {};
		\node [style=none] (2) at (-6.25, -0) {$\mapsto$};
		\node [style=ug, rotate=26.56] (3) at (-5, -0.2500001) {};
		\node [style=gn] (4) at (-4.75, -0.7500001) {};
		\node [style=gn] (5) at (-5.25, 0.25) {};
		\node [style=rn] (6) at (-5.75, -0.7500001) {};
		\node [style=none] (7) at (-5.25, 1.25) {};
		\node [style=rn] (8) at (-4.25, -0.7500001) {};
		\node [style=gn] (9) at (-4.25, -0.2500001) {};
		\node [style=none] (10) at (-3.75, -0) {=};
		\node [style=rn] (11) at (-5.25, 0.7499999) {$\pi$};
		\node [style=rn] (12) at (-2.75, 0.7499999) {$\pi$};
		\node [style=gn] (13) at (-2, 0.7499999) {};
		\node [style=none] (14) at (-2.75, 1.25) {};
		\node [style=rn] (15) at (-2, 0.25) {};
		\node [style=gn] (16) at (-2.25, -0.7500001) {};
		\node [style=ug, rotate=26.56] (17) at (-2.5, -0.2500001) {};
		\node [style=rn] (18) at (-3.25, -0.7500001) {};
		\node [style=gn] (19) at (-2.75, 0.25) {};
		\node [style=none] (20) at (-1.5, 0) {=};
		\node [style=rn] (21) at (-0.5, 0.7499999) {$\pi$};
		\node [style=rn] (22) at (-0.7500001, 0.25) {};
		\node [style=gn] (23) at (-0.7500001, -0.7500001) {};
		\node [style=ug] (24) at (-0.7500001, -0.2500001) {};
		\node [style=rn] (25) at (-0.2499998, -0.5) {};
		\node [style=gn] (26) at (-0.2499998, -0) {};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=rn] (28) at (2.25, 0.7499999) {$\pi$};
		\node [style=none] (29) at (2.25, 1.25) {};
		\node [style=gn] (30) at (1.75, -0.5) {};
		\node [style=none] (31) at (0.9999999, -0) {=};
		\node [style=gn] (32) at (2.25, -0) {};
		\node [style=rn] (33) at (2.25, -0.5) {};
		\node [style=rn] (34) at (1.75, -0) {};
		\node [style=gn] (35) at (0.2499998, -0) {};
		\node [style=rn] (36) at (0.2499998, -0.5) {};
		\node [style=gn] (37) at (2.75, -0) {};
		\node [style=rn] (38) at (2.75, -0.5) {};
		\node [style=rn] (39) at (4.75, -0.2500001) {};
		\node [style=none] (40) at (4.25, 0.7499999) {};
		\node [style=rn] (41) at (4.25, 0.25) {$\pi$};
		\node [style=gn] (42) at (4.75, 0.25) {};
		\node [style=none] (43) at (3.5, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw (1.center) to (0);
		\draw [style=none, bend right=90, looseness=1.50] (6) to (4);
		\draw [style=none] (5) to (6);
		\draw [style=none] (5) to (4);
		\draw [style=none] (9) to (8);
		\draw (6) to (4);
		\draw (7.center) to (5);
		\draw [style=none] (19) to (18);
		\draw [style=none] (19) to (16);
		\draw [style=none, bend right=45, looseness=1.00] (13) to (15);
		\draw (14.center) to (19);
		\draw [bend left=45, looseness=1.00] (13) to (15);
		\draw (15) to (13);
		\draw [style=none, bend right=45, looseness=1.00] (26) to (25);
		\draw [bend left=45, looseness=1.00] (26) to (25);
		\draw (25) to (26);
		\draw (22) to (23);
		\draw (27.center) to (21);
		\draw [style=none, bend right=45, looseness=1.00] (32) to (33);
		\draw [bend left=45, looseness=1.00] (32) to (33);
		\draw (33) to (32);
		\draw (34) to (30);
		\draw (29.center) to (28);
		\draw [style=none, bend right=45, looseness=1.00] (35) to (36);
		\draw [bend left=45, looseness=1.00] (35) to (36);
		\draw (36) to (35);
		\draw [style=none, bend right=45, looseness=1.00] (37) to (38);
		\draw [bend left=45, looseness=1.00] (37) to (38);
		\draw (38) to (37);
		\draw (40.center) to (41);
		\draw [style=none, bend right=45, looseness=1.00] (42) to (39);
		\draw [bend left=45, looseness=1.00] (42) to (39);
		\draw (39) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-dot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.5000001, 0.5) {};
		\node [style=none] (2) at (0.5000001, 0.5) {};
		\node [style=none] (3) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (4) at (-0.5000001, -0.4999999) {};
		\node [style=none] (5) at (0.5000001, -0.4999999) {};
		\node [style=none] (6) at (0, 0.5) {$\cdots$};
		\node [style=none] (7) at (0, 0.7499999) {$n$};
		\node [style=none] (8) at (0, -0.7499999) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-state-from-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=gn] (1) at (-0.5, 0.25) {};
		\node [style=gn] (2) at (-0.5, -0.75) {};
		\node [style=rn] (3) at (0, 0.25) {$\pi$};
		\node [style=ug] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=gn] (8) at (0, 0.75) {};
		\node [style=rn] (9) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (2);
		\draw (2) to (6.center);
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0.2500001) {};
		\node [style=none] (1) at (-0.5000001, 0.2500001) {};
		\node [style=none] (2) at (0.5000001, 0.2500001) {};
		\node [style=none] (3) at (0, 0.2500001) {$\cdots$};
		\node [style=none] (4) at (0, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (1.center) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/XW-tensor-product-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-2.5, 0.75) {};
		\node [style=none] (8) at (-2.5, -0.25) {};
		\node [style=none] (9) at (-2, -0.75) {};
		\node [style=none] (10) at (-2.5, -0.75) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-2.25, -0.5) {$~\cdots~$};
		\node [style=none] (13) at (-2.25, 0.5) {$~\cdots~$};
		\node [style=none] (14) at (-2.25, -0) {$D_1$};
		\node [style=none] (15) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=none] (17) at (-1.25, -0.75) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-1, -0) {$D_2$};
		\node [style=none] (20) at (-1.5, 0.25) {};
		\node [style=none] (21) at (-1, -0.5) {$~\cdots~$};
		\node [style=none] (22) at (-0.5, -0.25) {};
		\node [style=none] (23) at (-0.5, 0.25) {};
		\node [style=none] (24) at (-1.5, -0.25) {};
		\node [style=none] (25) at (-0.75, 0.25) {};
		\node [style=none] (26) at (-0.75, -0.75) {};
		\node [style=none] (27) at (-0.75, 0.75) {};
		\node [style=none] (28) at (-1, 0.5) {$~\cdots~$};
		\node [style=none] (29) at (-1.25, 0.25) {};
		\node [style=none] (30) at (0, -0) {$\mapsto$};
		\node [style=none] (31) at (2.75, -1) {};
		\node [style=none] (32) at (1.5, -1.25) {};
		\node [style=none] (33) at (0.5, 0.25) {};
		\node [style=none] (34) at (1.75, -1.25) {$~\cdots~$};
		\node [style=none] (35) at (1.25, -1) {};
		\node [style=none] (36) at (1, 0.25) {};
		\node [style=none] (37) at (2, -0.5) {};
		\node [style=none] (38) at (1.25, -0.5) {};
		\node [style=none] (39) at (2, -0.75) {$\interp{D_2}_{XW}$};
		\node [style=none] (40) at (1.5, -0.5) {};
		\node [style=none] (41) at (2, -1.25) {};
		\node [style=none] (42) at (2.75, -0.5) {};
		\node [style=none] (43) at (2, -1) {};
		\node [style=none] (44) at (1.5, -1) {};
		\node [style=none] (45) at (2.25, 0.25) {};
		\node [style=none] (46) at (2.25, -0.5) {};
		\node [style=none] (47) at (2.5, 0.25) {};
		\node [style=none] (48) at (2.5, -0.5) {};
		\node [style=none] (49) at (2.5, -1.25) {};
		\node [style=none] (50) at (2.5, -1) {};
		\node [style=none] (51) at (2.25, -1) {};
		\node [style=none] (52) at (2.25, -1.25) {};
		\node [style=none] (53) at (2.75, 0.75) {};
		\node [style=none] (54) at (0.75, 1.5) {$~\cdots~$};
		\node [style=none] (55) at (2, 0.5) {$\interp{D_1}_{XW}$};
		\node [style=none] (56) at (1.25, 0.75) {};
		\node [style=none] (57) at (2.25, 1.5) {};
		\node [style=none] (58) at (2.75, 0.25) {};
		\node [style=none] (59) at (2, 0.25) {};
		\node [style=none] (60) at (1.5, 0.75) {};
		\node [style=none] (61) at (1.5, 0.25) {};
		\node [style=none] (62) at (1.25, 0.25) {};
		\node [style=none] (63) at (0.5, 1.5) {};
		\node [style=none] (64) at (2.5, 1.5) {};
		\node [style=none] (65) at (1, 1.5) {};
		\node [style=none] (66) at (1, -0.5) {};
		\node [style=none] (67) at (1.75, 1.5) {$~\cdots~$};
		\node [style=none] (68) at (2, 0.75) {};
		\node [style=none] (69) at (2.25, 0.75) {};
		\node [style=none] (70) at (0.5, -0.5) {};
		\node [style=none] (71) at (2.5, 0.75) {};
		\node [style=none] (72) at (1, -1.25) {};
		\node [style=none] (73) at (0.5, -1.25) {};
		\node [style=none] (74) at (1, 0.75) {};
		\node [style=none] (75) at (0.5, 0.75) {};
		\node [style=none] (76) at (2, 1.5) {};
		\node [style=none] (77) at (1.5, 1.5) {};
		\node [style=none] (78) at (0.75, 0.5) {$~\cdots~$};
		\node [style=none] (79) at (0.75, -1.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (20.center);
		\draw (27.center) to (25.center);
		\draw (16.center) to (29.center);
		\draw (18.center) to (26.center);
		\draw (15.center) to (17.center);
		\draw (38.center) to (42.center);
		\draw (42.center) to (31.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (38.center);
		\draw [in=90, out=-90, looseness=1.00] (36.center) to (37.center);
		\draw [in=90, out=-90, looseness=1.00] (33.center) to (40.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (32.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (50.center) to (49.center);
		\draw (56.center) to (53.center);
		\draw (53.center) to (58.center);
		\draw (58.center) to (62.center);
		\draw (62.center) to (56.center);
		\draw [in=90, out=-90, looseness=1.00] (65.center) to (68.center);
		\draw [in=90, out=-90, looseness=1.00] (63.center) to (60.center);
		\draw [in=90, out=-90, looseness=1.00] (59.center) to (66.center);
		\draw [in=90, out=-90, looseness=1.00] (61.center) to (70.center);
		\draw (57.center) to (69.center);
		\draw (64.center) to (71.center);
		\draw (66.center) to (72.center);
		\draw (70.center) to (73.center);
		\draw [in=90, out=-90, looseness=1.00] (76.center) to (74.center);
		\draw [in=90, out=-90, looseness=1.00] (77.center) to (75.center);
		\draw (74.center) to (36.center);
		\draw (75.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5000001) {};
		\node [style=none] (3) at (0.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=white dot] (4) at (0, -0) {};
		\node [style=none, yshift=-3pt] (5) at (0, 0.5) {$~\cdots~$};
		\node [style=none, yshift=2pt] (6) at (0, -0.5) {$~\cdots~$};
		\node [style=none] (7) at (-0.25, -0) {$r$};
		\node [style=none] (8) at (0, 0.75) {$n$};
		\node [style=none] (9) at (0, -0.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZO.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.25) {};
		\node [style=gn] (1) at (-1.25, 0) {$\pi$};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=rn] (4) at (1.25, 0.25) {};
		\node [style=gn] (5) at (0.75, 0) {$\pi$};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0, -0.25) {(ZO)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-crossing-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0.5) {};
		\node [style=dot] (1) at (-2, 0.75) {};
		\node [style=dot] (2) at (-1, 0.5) {};
		\node [style=dot] (3) at (-1, 0.75) {};
		\node [style=dot] (4) at (-2, -0.25) {};
		\node [style=dot] (5) at (-2, -0.5) {};
		\node [style=dot] (6) at (-1, -0.25) {};
		\node [style=dot] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=white dot] (12) at (-1.5, 0.75) {};
		\node [style=white dot] (13) at (-2, -0) {};
		\node [style=white dot] (14) at (-1.5, -0) {};
		\node [style=white dot] (15) at (-1, -0) {};
		\node [style=dot] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-0.25, -0) {=};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=dot] (19) at (1.25, 0.75) {};
		\node [style=white dot] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (0.25, -0.75) {};
		\node [style=dot] (22) at (0.25, 0.75) {};
		\node [style=dot] (23) at (1.25, -0.25) {};
		\node [style=dot] (24) at (0.25, -0.25) {};
		\node [style=dot] (25) at (0.25, -0.5) {};
		\node [style=dot] (26) at (0.75, 0.25) {};
		\node [style=white dot] (27) at (0.25, 0.25) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=dot] (29) at (1.25, -0.5) {};
		\node [style=none] (30) at (0.25, 1) {};
		\node [style=white dot] (31) at (0.75, -0.25) {};
		\node [style=white dot] (32) at (1.25, 0.25) {};
		\node [style=none] (33) at (-2.5, -0) {=};
		\node [style=zwcross] (34) at (-3.25, -0) {};
		\node [style=none] (35) at (-3, -0.5) {};
		\node [style=none] (36) at (-3.5, 0.5) {};
		\node [style=none] (37) at (-3.5, -0.5) {};
		\node [style=none] (38) at (-3, 0.5) {};
		\node [style=none] (39) at (-0.75, -0) {\scriptsize $-1$};
		\node [style=none] (40) at (0.75, -0.5) {\scriptsize $-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (16);
		\draw (16) to (13);
		\draw (14) to (16);
		\draw (15) to (16);
		\draw (0) to (14);
		\draw (8.center) to (0);
		\draw (9.center) to (2);
		\draw (10.center) to (4);
		\draw (11.center) to (6);
		\draw (0) to (15);
		\draw (2) to (13);
		\draw (2) to (15);
		\draw [in=-151, out=0, looseness=1.00] (4) to (15);
		\draw (6) to (14);
		\draw (6) to (15);
		\draw (4) to (13);
		\draw (20) to (26);
		\draw (26) to (27);
		\draw (32) to (26);
		\draw (31) to (26);
		\draw (30.center) to (22);
		\draw (18.center) to (19);
		\draw (21.center) to (24);
		\draw (28.center) to (23);
		\draw (24) to (31);
		\draw (23) to (32);
		\draw (23) to (31);
		\draw (24) to (27);
		\draw (22) to (27);
		\draw (22) to (20);
		\draw (19) to (32);
		\draw (19) to (20);
		\draw [in=90, out=-90, looseness=1.00] (36.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.00] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-k2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-6.75, -0) {};
		\node [style=dot] (1) at (-6.75, 0.2500001) {};
		\node [style=dot] (2) at (-7, 0.2500001) {};
		\node [style={white dot}] (3) at (-7, -0) {};
		\node [style=none] (4) at (-7, -0.2500001) {};
		\node [style=none] (5) at (-7, 0.5) {};
		\node [style=none] (6) at (-6.25, -0) {=};
		\node [style=dot] (7) at (-5, -0) {};
		\node [style=dot] (8) at (-5.75, 0.2500001) {};
		\node [style={white dot}] (9) at (-5.75, -0) {};
		\node [style=none] (10) at (-5.75, 0.5) {};
		\node [style=none] (11) at (-5.75, -0.2500001) {};
		\node [style={white dot}] (12) at (-5, -0.2500001) {};
		\node [style=dot] (13) at (-5.5, 0.2500001) {};
		\node [style=dot] (14) at (-5.25, 0.2500001) {};
		\node [style=dot] (15) at (-5, 0.5) {};
		\node [style=dot] (16) at (-5, 0.2500001) {};
		\node [style=dot] (17) at (-3.25, 0.2500001) {};
		\node [style={white dot}] (18) at (-3.75, 0.2500001) {};
		\node [style=dot] (19) at (-3, 0.2500001) {};
		\node [style={white dot}] (20) at (-4, 0) {};
		\node [style=dot] (21) at (-4, 0.2500001) {};
		\node [style=none] (22) at (-4, 0.5) {};
		\node [style=none] (23) at (-4.5, 0) {=};
		\node [style=none] (24) at (-4, -0.2500001) {};
		\node [style={white dot}] (25) at (-3.5, 0.2500001) {};
		\node [style={white dot}] (26) at (-3.75, -0.2500001) {};
		\node [style=dot] (27) at (-3.75, -0) {};
		\node [style={white dot}] (28) at (-2, 0) {};
		\node [style={white dot}] (29) at (-1.5, -0) {};
		\node [style=none] (30) at (-2, -0.2500001) {};
		\node [style=none] (31) at (-2.5, 0) {=};
		\node [style={white dot}] (32) at (-1.25, 0.2500001) {};
		\node [style=dot] (33) at (-1.75, 0.2500001) {};
		\node [style=none] (34) at (-2, 0.5) {};
		\node [style={white dot}] (35) at (-1.5, 0.2500001) {};
		\node [style=dot] (36) at (-1, 0.2500001) {};
		\node [style=dot] (37) at (-2, 0.2500001) {};
		\node [style=dot] (38) at (0.7499998, 0.2500001) {};
		\node [style={white dot}] (39) at (0.5, 0.2500001) {};
		\node [style={white dot}] (40) at (0, 0) {};
		\node [style=none] (41) at (0, -0.2500001) {};
		\node [style=dot] (42) at (0, 0.2500001) {};
		\node [style=none] (43) at (-0.5, 0) {=};
		\node [style=dot] (44) at (0.25, 0.2500001) {};
		\node [style=none] (45) at (0, 0.5) {};
		\node [style=dot] (46) at (2.25, -0) {};
		\node [style=none] (47) at (1.75, -0.2500001) {};
		\node [style=none] (48) at (1.75, 0.5) {};
		\node [style={white dot}] (49) at (1.75, 0.2500001) {};
		\node [style=dot] (50) at (2, -0) {};
		\node [style=dot] (51) at (1.75, -0) {};
		\node [style=none] (52) at (1.25, 0) {=};
		\node [style=none] (53) at (3.25, -0.2500001) {};
		\node [style={white dot}] (54) at (3.25, 0.2500001) {};
		\node [style=none] (55) at (3.25, 0.5) {};
		\node [style=dot] (56) at (3.25, 0) {};
		\node [style=none] (57) at (2.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (1) to (0);
		\draw (10.center) to (11.center);
		\draw (15) to (12);
		\draw (14) to (8);
		\draw (22.center) to (24.center);
		\draw (19) to (18);
		\draw (21) to (18);
		\draw (18) to (26);
		\draw (34.center) to (30.center);
		\draw (36) to (35);
		\draw (37) to (35);
		\draw (35) to (29);
		\draw (45.center) to (41.center);
		\draw (38) to (39);
		\draw (42) to (39);
		\draw (48.center) to (47.center);
		\draw (46) to (51);
		\draw (55.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-0-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-4.25, 0.75) {};
		\node [style=none] (2) at (-3.75, 0.75) {};
		\node [style=none] (3) at (-4.25, 1.25) {};
		\node [style=none] (4) at (-3.75, 1.25) {};
		\node [style=none] (5) at (-3.25, 1) {=};
		\node [style=none] (6) at (-2.75, 1.25) {};
		\node [style=dot] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.25, 1.5) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=dot] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (0.25, 1.5) {};
		\node [style=none] (18) at (0.75, 1) {=};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=dot] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (2.25, 1.5) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (1.75, 1.5) {};
		\node [style=none] (25) at (2.25, 1) {};
		\node [style=none] (26) at (2.75, 1) {=};
		\node [style=none] (27) at (3.75, 1) {};
		\node [style=none] (28) at (4.25, 1.5) {};
		\node [style=dot] (29) at (3.75, 0.5) {};
		\node [style=none] (30) at (3.25, 1.5) {};
		\node [style=none] (31) at (4.25, 1) {};
		\node [style=none] (32) at (3.75, 1.5) {};
		\node [style=none] (33) at (3.25, 1) {};
		\node [style=none] (34) at (-1.75, -0.25) {};
		\node [style=none] (35) at (0, -0.5) {=};
		\node [style=white dot] (36) at (-1.5, -1) {};
		\node [style=none] (37) at (-1.75, -0.75) {};
		\node [style=none] (38) at (-1.25, -0.25) {};
		\node [style=none] (39) at (-1.25, -0.75) {};
		\node [style=none] (40) at (-3.25, 0.75) {$0a$};
		\node [style=none] (41) at (0.75, 0.75) {$0b$};
		\node [style=none] (42) at (2.75, 0.75) {$0b'$};
		\node [style=none] (43) at (0, -0.75) {$0c$};
		\node [style=none] (44) at (-1.5, -1.25) {$r$};
		\node [style=none] (45) at (-2, -0.25) {};
		\node [style=none] (46) at (-2, -0.5) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-2.5, -0.5) {};
		\node [style=none] (49) at (-2.25, -0.5) {$~\cdots~$};
		\node [style=none] (50) at (-0.75, -0.5) {$~\cdots~$};
		\node [style=none] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-0.5, -0.25) {};
		\node [style=none] (53) at (-1, -0.25) {};
		\node [style=none] (54) at (-1, -0.5) {};
		\node [style=none] (55) at (0.5, -0.25) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=white dot] (57) at (1.5, -1) {};
		\node [style=none] (58) at (0.75, -0.5) {$~\cdots~$};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=none] (60) at (1, -0.5) {};
		\node [style=none] (61) at (0.5, -0.5) {};
		\node [style=none] (62) at (1, -0.25) {};
		\node [style=none] (63) at (1.5, -1.25) {$r$};
		\node [style=none] (64) at (1.25, -0.25) {};
		\node [style=none] (65) at (2.25, -0.5) {$~\cdots~$};
		\node [style=none] (66) at (2.5, -0.5) {};
		\node [style=none] (67) at (1.75, -0.5) {};
		\node [style=none] (68) at (2.5, -0.25) {};
		\node [style=none] (69) at (2, -0.25) {};
		\node [style=none] (70) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [in=0, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=180, looseness=1.00] (0) to (1.center);
		\draw (6.center) to (8.center);
		\draw [in=180, out=-90, looseness=1.00] (8.center) to (7);
		\draw [in=-90, out=0, looseness=1.00] (7) to (9.center);
		\draw (9.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (14.center) to (15);
		\draw [in=180, out=-90, looseness=1.00] (12.center) to (15);
		\draw [in=-90, out=0, looseness=1.00] (15) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (24.center) to (23.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (20.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (21);
		\draw [in=180, out=-90, looseness=1.00] (19.center) to (21);
		\draw [in=-90, out=0, looseness=1.00] (21) to (25.center);
		\draw [in=90, out=-90, looseness=1.00] (32.center) to (31.center);
		\draw [in=-90, out=90, looseness=1.00] (27.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw [in=0, out=-90, looseness=1.00] (31.center) to (29);
		\draw (27.center) to (29);
		\draw [in=-90, out=180, looseness=1.00] (29) to (33.center);
		\draw [in=90, out=-90, looseness=1.00] (34.center) to (39.center);
		\draw [in=30, out=-90, looseness=0.75] (39.center) to (36);
		\draw [in=-90, out=150, looseness=0.75] (36) to (37.center);
		\draw [in=-90, out=90, looseness=1.00] (37.center) to (38.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw [style=none, in=180, out=-90, looseness=0.75] (48.center) to (36);
		\draw [style=none, in=165, out=-90, looseness=1.00] (46.center) to (36);
		\draw [style=none, in=-90, out=15, looseness=1.00] (36) to (54.center);
		\draw [style=none, in=0, out=-90, looseness=0.75] (51.center) to (36);
		\draw [in=90, out=-90, looseness=1.00] (70.center) to (67.center);
		\draw [in=45, out=-90, looseness=1.00] (67.center) to (57);
		\draw [in=-90, out=135, looseness=1.00] (57) to (56.center);
		\draw [in=-90, out=90, looseness=1.00] (56.center) to (64.center);
		\draw (62.center) to (60.center);
		\draw (55.center) to (61.center);
		\draw (68.center) to (66.center);
		\draw (69.center) to (59.center);
		\draw [style=none, in=180, out=-90, looseness=0.75] (61.center) to (57);
		\draw [style=none, in=165, out=-90, looseness=1.00] (60.center) to (57);
		\draw [style=none, in=-90, out=15, looseness=1.00] (57) to (59.center);
		\draw [style=none, in=0, out=-90, looseness=0.75] (66.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-0-no-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, 0.25) {};
		\node [style=none] (1) at (-4.25, 0.5000001) {};
		\node [style=none] (2) at (-3.75, 0.5000001) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-3.25, 0.7500001) {=};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=dot] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-2.75, 0.5000001) {};
		\node [style=none] (9) at (-2.25, 0.5000001) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-0.7500001, 1.25) {};
		\node [style=none] (12) at (-0.7500001, 0.7500001) {};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (14) at (-0.25, 0.7500001) {};
		\node [style=dot] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (0.25, 0.7500001) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=none] (18) at (0.7500001, 0.7500001) {=};
		\node [style=none] (19) at (1.25, 0.7500001) {};
		\node [style=none] (20) at (1.25, 1.25) {};
		\node [style=dot] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0.7500001) {};
		\node [style=none] (24) at (1.75, 1.25) {};
		\node [style=none] (25) at (2.25, 0.7500001) {};
		\node [style=none] (26) at (2.75, 0.7500001) {=};
		\node [style=none] (27) at (3.75, 0.7500001) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=dot] (29) at (3.75, 0.25) {};
		\node [style=none] (30) at (3.25, 1.25) {};
		\node [style=none] (31) at (4.25, 0.7500001) {};
		\node [style=none] (32) at (3.75, 1.25) {};
		\node [style=none] (33) at (3.25, 0.7500001) {};
		\node [style=none] (34) at (2.25, -0.25) {};
		\node [style=none] (35) at (-4.25, -0.5000001) {};
		\node [style=none] (36) at (1.75, -0.7500001) {};
		\node [style=none] (37) at (0.7500001, -0.7500001) {=};
		\node [style=white dot] (38) at (1.75, -1.25) {};
		\node [style=none] (39) at (-0.25, -0.7500001) {};
		\node [style=none] (40) at (-2.75, -0.9999999) {};
		\node [style=none] (41) at (1.25, -0.25) {};
		\node [style=white dot] (42) at (3.75, -1.25) {};
		\node [style=none] (43) at (-3.25, -0.7500001) {=};
		\node [style=none] (44) at (-0.7500001, -0.7500001) {};
		\node [style=white dot] (45) at (-4, -1.25) {};
		\node [style=none] (46) at (0.25, -0.25) {};
		\node [style=none] (47) at (-2.25, -0.9999999) {};
		\node [style=none] (48) at (4.25, -0.25) {};
		\node [style=none] (49) at (-4.25, -0.9999999) {};
		\node [style=none] (50) at (-3.75, -0.5000001) {};
		\node [style=none] (51) at (0.25, -0.7500001) {};
		\node [style=none] (52) at (3.25, -0.7500001) {};
		\node [style=none] (53) at (-2.25, -0.5000001) {};
		\node [style=none] (54) at (2.25, -0.7500001) {};
		\node [style=white dot] (55) at (-0.25, -1.25) {};
		\node [style=none] (56) at (2.75, -0.7500001) {=};
		\node [style=none] (57) at (3.75, -0.25) {};
		\node [style=none] (58) at (1.75, -0.25) {};
		\node [style=none] (59) at (-0.25, -0.25) {};
		\node [style=none] (60) at (-3.75, -0.9999999) {};
		\node [style=none] (61) at (3.25, -0.25) {};
		\node [style=none] (62) at (-2.75, -0.5000001) {};
		\node [style=none] (63) at (4.25, -0.7500001) {};
		\node [style=none] (64) at (3.75, -0.7500001) {};
		\node [style=none] (65) at (-0.7500001, -0.25) {};
		\node [style=none] (66) at (1.25, -0.7500001) {};
		\node [style=white dot] (67) at (-2.5, -1.25) {};
		\node [style=none] (68) at (-3.25, 0.5000001) {$0a$};
		\node [style=none] (69) at (0.7500002, 0.5000001) {$0b$};
		\node [style=none] (70) at (2.75, 0.5000001) {$0b'$};
		\node [style=none] (71) at (2.75, -0.9999999) {$0d'$};
		\node [style=none] (72) at (-3.25, -0.9999999) {$0c$};
		\node [style=none] (73) at (0.7500002, -0.9999999) {$0d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [in=0, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=180, looseness=1.00] (0) to (1.center);
		\draw (6.center) to (8.center);
		\draw [in=180, out=-90, looseness=1.00] (8.center) to (7);
		\draw [in=-90, out=0, looseness=1.00] (7) to (9.center);
		\draw (9.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (14.center) to (15);
		\draw [in=180, out=-90, looseness=1.00] (12.center) to (15);
		\draw [in=-90, out=0, looseness=1.00] (15) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (24.center) to (23.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (20.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (21);
		\draw [in=180, out=-90, looseness=1.00] (19.center) to (21);
		\draw [in=-90, out=0, looseness=1.00] (21) to (25.center);
		\draw [in=90, out=-90, looseness=1.00] (32.center) to (31.center);
		\draw [in=-90, out=90, looseness=1.00] (27.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw [in=0, out=-90, looseness=1.00] (31.center) to (29);
		\draw (27.center) to (29);
		\draw [in=-90, out=180, looseness=1.00] (29) to (33.center);
		\draw [in=90, out=-90, looseness=1.00] (35.center) to (60.center);
		\draw [in=0, out=-90, looseness=1.00] (60.center) to (45);
		\draw [in=-90, out=180, looseness=1.00] (45) to (49.center);
		\draw (62.center) to (40.center);
		\draw [in=180, out=-90, looseness=1.00] (40.center) to (67);
		\draw [in=-90, out=0, looseness=1.00] (67) to (47.center);
		\draw (47.center) to (53.center);
		\draw [in=-90, out=90, looseness=1.00] (49.center) to (50.center);
		\draw [in=90, out=-90, looseness=1.00] (65.center) to (39.center);
		\draw [in=-90, out=90, looseness=1.00] (44.center) to (59.center);
		\draw (51.center) to (46.center);
		\draw (39.center) to (55);
		\draw [in=180, out=-90, looseness=1.00] (44.center) to (55);
		\draw [in=-90, out=0, looseness=1.00] (55) to (51.center);
		\draw [in=90, out=-90, looseness=1.00] (58.center) to (36.center);
		\draw [in=-90, out=90, looseness=1.00] (66.center) to (41.center);
		\draw (54.center) to (34.center);
		\draw (36.center) to (38);
		\draw [in=180, out=-90, looseness=1.00] (66.center) to (38);
		\draw [in=-90, out=0, looseness=1.00] (38) to (54.center);
		\draw [in=90, out=-90, looseness=1.00] (57.center) to (63.center);
		\draw [in=-90, out=90, looseness=1.00] (64.center) to (48.center);
		\draw (52.center) to (61.center);
		\draw [in=0, out=-90, looseness=1.00] (63.center) to (42);
		\draw (64.center) to (42);
		\draw [in=-90, out=180, looseness=1.00] (42) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, 0.25) {};
		\node [style=none] (1) at (-4.25, 0.5000001) {};
		\node [style=none] (2) at (-3.75, 0.5000001) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-3.25, 0.7500001) {=};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=dot] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-2.75, 0.5000001) {};
		\node [style=none] (9) at (-2.25, 0.5000001) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-0.7500001, 1.25) {};
		\node [style=none] (12) at (-0.7500001, 0.7500001) {};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (14) at (-0.25, 0.7500001) {};
		\node [style=dot] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (0.25, 0.7500001) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=none] (18) at (0.7500001, 0.7500001) {=};
		\node [style=none] (19) at (1.25, 0.7500001) {};
		\node [style=none] (20) at (1.25, 1.25) {};
		\node [style=dot] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0.7500001) {};
		\node [style=none] (24) at (1.75, 1.25) {};
		\node [style=none] (25) at (2.25, 0.7500001) {};
		\node [style=none] (26) at (2.75, 0.7500001) {=};
		\node [style=none] (27) at (3.75, 0.7500001) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=dot] (29) at (3.75, 0.25) {};
		\node [style=none] (30) at (3.25, 1.25) {};
		\node [style=none] (31) at (4.25, 0.7500001) {};
		\node [style=none] (32) at (3.75, 1.25) {};
		\node [style=none] (33) at (3.25, 0.7500001) {};
		\node [style=none] (34) at (2.25, -0.25) {};
		\node [style=none] (35) at (-4.25, -0.5000001) {};
		\node [style=none] (36) at (1.75, -0.7500001) {};
		\node [style=none] (37) at (0.7500001, -0.7500001) {=};
		\node [style={white dot}] (38) at (1.75, -1.25) {};
		\node [style=none] (39) at (-0.25, -0.7500001) {};
		\node [style=none] (40) at (-2.75, -0.9999999) {};
		\node [style=none] (41) at (1.25, -0.25) {};
		\node [style={white dot}] (42) at (3.75, -1.25) {};
		\node [style=none] (43) at (-3.25, -0.7500001) {=};
		\node [style=none] (44) at (-0.7500001, -0.7500001) {};
		\node [style={white dot}] (45) at (-4, -1.25) {};
		\node [style=none] (46) at (0.25, -0.25) {};
		\node [style=none] (47) at (-2.25, -0.9999999) {};
		\node [style=none] (48) at (4.25, -0.25) {};
		\node [style=none] (49) at (-4.25, -0.9999999) {};
		\node [style=none] (50) at (-3.75, -0.5000001) {};
		\node [style=none] (51) at (0.25, -0.7500001) {};
		\node [style=none] (52) at (3.25, -0.7500001) {};
		\node [style=none] (53) at (-2.25, -0.5000001) {};
		\node [style=none] (54) at (2.25, -0.7500001) {};
		\node [style={white dot}] (55) at (-0.25, -1.25) {};
		\node [style=none] (56) at (2.75, -0.7500001) {=};
		\node [style=none] (57) at (3.75, -0.25) {};
		\node [style=none] (58) at (1.75, -0.25) {};
		\node [style=none] (59) at (-0.25, -0.25) {};
		\node [style=none] (60) at (-3.75, -0.9999999) {};
		\node [style=none] (61) at (3.25, -0.25) {};
		\node [style=none] (62) at (-2.75, -0.5000001) {};
		\node [style=none] (63) at (4.25, -0.7500001) {};
		\node [style=none] (64) at (3.75, -0.7500001) {};
		\node [style=none] (65) at (-0.7500001, -0.25) {};
		\node [style=none] (66) at (1.25, -0.7500001) {};
		\node [style={white dot}] (67) at (-2.5, -1.25) {};
		\node [style=none] (68) at (-3.25, 0.5000001) {$0a$};
		\node [style=none] (69) at (0.7500002, 0.5000001) {$0b$};
		\node [style=none] (70) at (2.75, 0.5000001) {$0b'$};
		\node [style=none] (71) at (2.75, -0.9999999) {$0d'$};
		\node [style=none] (72) at (-3.25, -0.9999999) {$0c$};
		\node [style=none] (73) at (0.7500002, -0.9999999) {$0d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [in=0, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=180, looseness=1.00] (0) to (1.center);
		\draw (6.center) to (8.center);
		\draw [in=180, out=-90, looseness=1.00] (8.center) to (7);
		\draw [in=-90, out=0, looseness=1.00] (7) to (9.center);
		\draw (9.center) to (10.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (1.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (14.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (14.center) to (15);
		\draw [in=180, out=-90, looseness=1.00] (12.center) to (15);
		\draw [in=-90, out=0, looseness=1.00] (15) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (24.center) to (23.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (19.center) to (20.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (21);
		\draw [in=180, out=-90, looseness=1.00] (19.center) to (21);
		\draw [in=-90, out=0, looseness=1.00] (21) to (25.center);
		\draw [in=90, out=-90, looseness=1.00] (32.center) to (31.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (27.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw [in=0, out=-90, looseness=1.00] (31.center) to (29);
		\draw (27.center) to (29);
		\draw [in=-90, out=180, looseness=1.00] (29) to (33.center);
		\draw [in=90, out=-90, looseness=1.00] (35.center) to (60.center);
		\draw [in=0, out=-90, looseness=1.00] (60.center) to (45);
		\draw [in=-90, out=180, looseness=1.00] (45) to (49.center);
		\draw (62.center) to (40.center);
		\draw [in=180, out=-90, looseness=1.00] (40.center) to (67);
		\draw [in=-90, out=0, looseness=1.00] (67) to (47.center);
		\draw (47.center) to (53.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (49.center) to (50.center);
		\draw [in=90, out=-90, looseness=1.00] (65.center) to (39.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (44.center) to (59.center);
		\draw (51.center) to (46.center);
		\draw (39.center) to (55);
		\draw [in=180, out=-90, looseness=1.00] (44.center) to (55);
		\draw [in=-90, out=0, looseness=1.00] (55) to (51.center);
		\draw [in=90, out=-90, looseness=1.00] (58.center) to (36.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (66.center) to (41.center);
		\draw (54.center) to (34.center);
		\draw (36.center) to (38);
		\draw [in=180, out=-90, looseness=1.00] (66.center) to (38);
		\draw [in=-90, out=0, looseness=1.00] (38) to (54.center);
		\draw [in=90, out=-90, looseness=1.00] (57.center) to (63.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (64.center) to (48.center);
		\draw (52.center) to (61.center);
		\draw [in=0, out=-90, looseness=1.00] (63.center) to (42);
		\draw (64.center) to (42);
		\draw [in=-90, out=180, looseness=1.00] (42) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-1-no-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 1.75) {};
		\node [style=dot] (1) at (-3, 1.5) {};
		\node [style=dot] (2) at (-3.5, 1) {};
		\node [style=dot] (3) at (-3.5, 0.7500001) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-4, 0.25) {};
		\node [style=none] (8) at (-2.5, 0.25) {};
		\node [style=none] (9) at (-2, 1) {=};
		\node [style=dot] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=dot] (14) at (-0.5000001, 0.7500001) {};
		\node [style=dot] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-1, 0.25) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=dot] (18) at (-0.5000001, 1) {};
		\node [style=dot] (19) at (2.249999, 1.75) {};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (3.25, 1) {=};
		\node [style=dot] (23) at (1.75, 0.7500001) {};
		\node [style=dot] (24) at (2.249999, 1.5) {};
		\node [style=none] (25) at (2.249999, 2) {};
		\node [style=dot] (26) at (1.75, 1) {};
		\node [style=none] (27) at (3.75, 0.25) {};
		\node [style=none] (28) at (3.75, 2) {};
		\node [style={white dot}] (29) at (1.75, -1.25) {};
		\node [style=none] (30) at (-3, -0.25) {};
		\node [style=none] (31) at (2.75, -1.25) {};
		\node [style={white dot}] (32) at (-1, -0.7500001) {};
		\node [style=none] (33) at (-3, -2) {};
		\node [style=none] (34) at (-2.5, -2) {};
		\node [style=none] (35) at (-1, -0.25) {};
		\node [style=none] (36) at (3.75, -2) {};
		\node [style=none] (37) at (-1.5, -1.25) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (2.25, -0.25) {};
		\node [style={white dot}] (40) at (-3, -0.7500001) {};
		\node [style={white dot}] (41) at (2.25, -0.7500001) {};
		\node [style=none] (42) at (3.75, -0.25) {};
		\node [style={white dot}] (43) at (2.25, -0.5000001) {};
		\node [style={white dot}] (44) at (-3.5, -1.5) {};
		\node [style=none] (45) at (-1, -2) {};
		\node [style=none] (46) at (2.75, -2) {};
		\node [style=none] (47) at (-2.5, -1.25) {};
		\node [style={white dot}] (48) at (-3.5, -1.25) {};
		\node [style={white dot}] (49) at (1.75, -1.5) {};
		\node [style=none] (50) at (-1.5, -2) {};
		\node [style={white dot}] (51) at (-0.5000001, -1.25) {};
		\node [style={white dot}] (52) at (-0.5000001, -1.5) {};
		\node [style=none] (53) at (-2, -1.25) {=};
		\node [style=none] (54) at (3.25, -1.25) {=};
		\node [style=none] (55) at (-4, -2) {};
		\node [style={white dot}] (56) at (-1, -0.5000001) {};
		\node [style={white dot}] (57) at (-3, -0.5000001) {};
		\node [style=none] (58) at (-2, 0.7499999) {$1a$};
		\node [style=none] (59) at (3.25, 0.7499999) {$1b$};
		\node [style=none] (60) at (-2, -1.5) {$1c$};
		\node [style=none] (61) at (3.25, -1.5) {$1d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [in=90, out=-120, looseness=0.75] (1) to (2);
		\draw (2) to (3);
		\draw [in=90, out=-120, looseness=0.75] (3) to (7.center);
		\draw [in=90, out=-60, looseness=0.75] (3) to (6.center);
		\draw [in=90, out=-60, looseness=0.75] (1) to (5.center);
		\draw (5.center) to (8.center);
		\draw (17.center) to (15);
		\draw [in=90, out=-60, looseness=0.75] (15) to (18);
		\draw (18) to (14);
		\draw [in=90, out=-120, looseness=0.75] (14) to (16.center);
		\draw [in=90, out=-60, looseness=0.75] (14) to (12.center);
		\draw [in=90, out=-120, looseness=0.75] (15) to (11.center);
		\draw (11.center) to (13.center);
		\draw (25.center) to (24);
		\draw [in=90, out=-120, looseness=0.75] (24) to (26);
		\draw (26) to (23);
		\draw [in=90, out=-60, looseness=0.75] (24) to (20.center);
		\draw (20.center) to (21.center);
		\draw [in=-135, out=-45, loop] (23) to ();
		\draw (28.center) to (27.center);
		\draw (30.center) to (40);
		\draw [in=90, out=-120, looseness=0.75] (40) to (48);
		\draw (48) to (44);
		\draw [in=90, out=-120, looseness=0.75] (44) to (55.center);
		\draw [in=90, out=-60, looseness=0.75] (44) to (33.center);
		\draw [in=90, out=-60, looseness=0.75] (40) to (47.center);
		\draw (47.center) to (34.center);
		\draw (35.center) to (32);
		\draw [in=90, out=-60, looseness=0.75] (32) to (51);
		\draw (51) to (52);
		\draw [in=90, out=-120, looseness=0.75] (52) to (45.center);
		\draw [in=90, out=-60, looseness=0.75] (52) to (38.center);
		\draw [in=90, out=-120, looseness=0.75] (32) to (37.center);
		\draw (37.center) to (50.center);
		\draw (39.center) to (41);
		\draw [in=90, out=-120, looseness=0.75] (41) to (29);
		\draw (29) to (49);
		\draw [in=90, out=-60, looseness=0.75] (41) to (31.center);
		\draw (31.center) to (46.center);
		\draw [in=-135, out=-45, loop] (49) to ();
		\draw (42.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 1.75) {};
		\node [style=dot] (1) at (-3, 1.5) {};
		\node [style=dot] (2) at (-3.5, 1) {};
		\node [style=dot] (3) at (-3.5, 0.7500001) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-4, 0.25) {};
		\node [style=none] (8) at (-2.5, 0.25) {};
		\node [style=none] (9) at (-2, 1) {=};
		\node [style=dot] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=dot] (14) at (-0.5000001, 0.7500001) {};
		\node [style=dot] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-1, 0.25) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=dot] (18) at (-0.5000001, 1) {};
		\node [style=dot] (19) at (2.249999, 1.75) {};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (3.25, 1) {=};
		\node [style=dot] (23) at (1.75, 0.7500001) {};
		\node [style=dot] (24) at (2.249999, 1.5) {};
		\node [style=none] (25) at (2.249999, 2) {};
		\node [style=dot] (26) at (1.75, 1) {};
		\node [style=none] (27) at (3.75, 0.25) {};
		\node [style=none] (28) at (3.75, 2) {};
		\node [style=white dot] (29) at (-1.5, -0.75) {};
		\node [style=none] (30) at (0.25, -1) {=};
		\node [style=none] (31) at (-2, 0.7499999) {$1a$};
		\node [style=none] (32) at (3.25, 0.7499999) {$1b$};
		\node [style=none] (33) at (0.25, -1.25) {$1c$};
		\node [style=none] (34) at (-1.25, -0.25) {};
		\node [style=none] (35) at (-1.75, -0.25) {};
		\node [style=none] (36) at (-1.25, -1.75) {};
		\node [style=none] (37) at (-1.75, -1.75) {};
		\node [style=none] (38) at (-0.75, -0.25) {};
		\node [style=white dot] (39) at (-0.5, -1.25) {};
		\node [style=none] (40) at (-0.25, -0.25) {};
		\node [style=none] (41) at (-0.25, -1.75) {};
		\node [style=none] (42) at (-0.75, -1.75) {};
		\node [style=none] (43) at (-1.75, -0.75) {$r$};
		\node [style=none] (44) at (-0.25, -1.25) {$s$};
		\node [style=none] (45) at (-1.5, -0.5) {$~\cdots~$};
		\node [style=none] (46) at (-0.5, -0.5) {$~\cdots~$};
		\node [style=none] (47) at (-0.5, -1.5) {$~\cdots~$};
		\node [style=none] (48) at (-1.5, -1.5) {$~\cdots~$};
		\node [style=none] (49) at (-1, -1) {\raisebox{7pt}{\rotatebox{-26.56}{$\vdots$}}};
		\node [style=white dot] (50) at (1.25, -1) {};
		\node [style=none] (51) at (1.75, -1.75) {};
		\node [style=none] (52) at (0.75, -0.25) {};
		\node [style=none] (53) at (1.25, -0.5) {$~\cdots~$};
		\node [style=none] (54) at (1, -1) {$rs$};
		\node [style=none] (55) at (0.75, -1.75) {};
		\node [style=none] (56) at (1.75, -0.25) {};
		\node [style=none] (57) at (1.25, -1.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [in=90, out=-120, looseness=0.75] (1) to (2);
		\draw (2) to (3);
		\draw [in=90, out=-120, looseness=0.75] (3) to (7.center);
		\draw [in=90, out=-60, looseness=0.75] (3) to (6.center);
		\draw [in=90, out=-60, looseness=0.75] (1) to (5.center);
		\draw (5.center) to (8.center);
		\draw (17.center) to (15);
		\draw [in=90, out=-60, looseness=0.75] (15) to (18);
		\draw (18) to (14);
		\draw [in=90, out=-120, looseness=0.75] (14) to (16.center);
		\draw [in=90, out=-60, looseness=0.75] (14) to (12.center);
		\draw [in=90, out=-120, looseness=0.75] (15) to (11.center);
		\draw (11.center) to (13.center);
		\draw (25.center) to (24);
		\draw [in=90, out=-120, looseness=0.75] (24) to (26);
		\draw (26) to (23);
		\draw [in=90, out=-60, looseness=0.75] (24) to (20.center);
		\draw (20.center) to (21.center);
		\draw [in=-135, out=-45, loop] (23) to ();
		\draw (28.center) to (27.center);
		\draw [in=135, out=-90, looseness=1.00] (35.center) to (29);
		\draw [in=90, out=-120, looseness=0.75] (29) to (37.center);
		\draw [in=90, out=-60, looseness=1.00] (29) to (36.center);
		\draw [in=-90, out=45, looseness=1.00] (29) to (34.center);
		\draw [in=120, out=-90, looseness=1.00] (38.center) to (39);
		\draw [in=90, out=-135, looseness=1.00] (39) to (42.center);
		\draw [in=90, out=-45, looseness=1.00] (39) to (41.center);
		\draw [in=-90, out=60, looseness=1.00] (39) to (40.center);
		\draw [bend right, looseness=1.00] (29) to (39);
		\draw [bend right, looseness=1.00] (39) to (29);
		\draw [in=120, out=-90, looseness=1.00] (52.center) to (50);
		\draw [in=90, out=-120, looseness=0.75] (50) to (55.center);
		\draw [in=90, out=-60, looseness=1.00] (50) to (51.center);
		\draw [in=-90, out=60, looseness=1.00] (50) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-2-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 0.25) {};
		\node [style=dot] (1) at (-3, -0.25) {};
		\node [style=white dot] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-3, -0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (-2.5, -0) {=};
		\node [style=none] (12) at (0, -0) {=};
		\node [style=none] (13) at (-2.5, -0.25) {$2a$};
		\node [style=none] (14) at (0, -0.25) {$2b$};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=none] (16) at (3, -0.75) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (2.5, -0.25) {$2c$};
		\node [style=none] (20) at (2.5, -0) {=};
		\node [style=zwcross] (21) at (3.25, -0) {};
		\node [style=none] (22) at (3.75, -0) {};
		\node [style=white dot] (23) at (2, -0) {};
		\node [style=none, anchor=east] (24) at (1.75, -0) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (18.center) to (15.center);
		\draw [in=-90, out=135, looseness=1.00] (21) to (17.center);
		\draw [in=90, out=-135, looseness=1.00] (21) to (16.center);
		\draw [in=90, out=45, looseness=1.50] (21) to (22.center);
		\draw [in=-45, out=-90, looseness=1.25] (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-2-no-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0.75) {};
		\node [style=dot] (1) at (-1.75, 0.2499999) {};
		\node [style={white dot}] (2) at (0.7500001, 0.75) {};
		\node [style={white dot}] (3) at (0.7500001, 0.2499999) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-1.75, -0.2499999) {};
		\node [style=none] (6) at (0.7500001, 1.25) {};
		\node [style=none] (7) at (0.7500001, -0.2499999) {};
		\node [style=none] (8) at (-0.7500001, -0.2499999) {};
		\node [style=none] (9) at (-0.7500001, 1.25) {};
		\node [style=none] (10) at (1.75, -0.2499999) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (-1.25, 0.5) {=};
		\node [style=none] (13) at (1.25, 0.5) {=};
		\node [style=none] (14) at (-1.25, 0.2500001) {$2a$};
		\node [style=none] (15) at (1.25, 0.2500001) {$2b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0.75) {};
		\node [style=dot] (1) at (-1.75, 0.2499999) {};
		\node [style=white dot] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-1.75, -0.2499999) {};
		\node [style=none] (5) at (0.7500001, 1.25) {};
		\node [style=none] (6) at (0.7500001, -0.2499999) {};
		\node [style=none] (7) at (-0.7500001, -0.2499999) {};
		\node [style=none] (8) at (-0.7500001, 1.25) {};
		\node [style=none] (9) at (1.75, -0.2499999) {};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 0.5) {=};
		\node [style=none] (12) at (1.25, 0.5) {=};
		\node [style=none] (13) at (-1.25, 0.2500001) {$2a$};
		\node [style=none] (14) at (1.25, 0.2500001) {$2b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-3-no-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3.5, -0) {};
		\node [style=dot] (1) at (3.5, 0.2499999) {};
		\node [style=none] (2) at (-3, -0.2499999) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (4, -0.5) {};
		\node [style={white dot}] (5) at (-3.5, 0.5) {};
		\node [style=none] (6) at (-4, -0.2499999) {};
		\node [style={white dot}] (7) at (-3.5, 0.2499999) {};
		\node [style={white dot}] (8) at (3.5, 0.5) {};
		\node [style=none] (9) at (3.5, 0.75) {};
		\node [style=dot] (10) at (1.5, 0.2499999) {};
		\node [style=dot] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (2, -0.2499999) {};
		\node [style=none] (14) at (1, -0.2499999) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style={white dot}] (17) at (1, -0.2499999) {};
		\node [style={white dot}] (18) at (2, -0.2499999) {};
		\node [style=none] (19) at (-3.5, 0.75) {};
		\node [style=dot] (20) at (-4, -0.2499999) {};
		\node [style=dot] (21) at (-3, -0.2499999) {};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style={white dot}] (23) at (-1.5, 0.2499999) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style={white dot}] (26) at (-1.5, -0) {};
		\node [style=none] (27) at (-4, -0.5) {};
		\node [style=none] (28) at (-3, -0.5) {};
		\node [style=dot] (29) at (-1.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.2499999) {=};
		\node [style=none] (31) at (2.5, 0.2499999) {=};
		\node [style=none] (32) at (-2.5, -0) {$3a$};
		\node [style=none] (33) at (2.5, -0) {$3b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (0) to (4.center);
		\draw [in=90, out=-120, looseness=0.75] (7) to (6.center);
		\draw [in=90, out=-60, looseness=0.75] (7) to (2.center);
		\draw (9.center) to (0);
		\draw [in=90, out=-120, looseness=0.75] (10) to (14.center);
		\draw [in=90, out=-60, looseness=0.75] (10) to (13.center);
		\draw (12.center) to (10);
		\draw (14.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (19.center) to (7);
		\draw [in=90, out=-120, looseness=0.75] (26) to (22.center);
		\draw [in=90, out=-60, looseness=0.75] (26) to (25.center);
		\draw (24.center) to (26);
		\draw (6.center) to (27.center);
		\draw (2.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3.5, -0) {};
		\node [style=dot] (1) at (3.5, 0.2499999) {};
		\node [style=none] (2) at (-3, -0.2499999) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (4, -0.5) {};
		\node [style=none] (5) at (-4, -0.2499999) {};
		\node [style=white dot] (6) at (-3.5, 0.2499999) {};
		\node [style=white dot] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=dot] (9) at (1.5, 0.2499999) {};
		\node [style=dot] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (2, -0.2499999) {};
		\node [style=none] (13) at (1, -0.2499999) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=white dot] (16) at (1, -0.2499999) {};
		\node [style=white dot] (17) at (2, -0.2499999) {};
		\node [style=none] (18) at (-3.5, 0.75) {};
		\node [style=dot] (19) at (-4, -0.2499999) {};
		\node [style=dot] (20) at (-3, -0.2499999) {};
		\node [style=none] (21) at (-2, -0.5) {};
		\node [style=none] (22) at (-1.5, 0.75) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=white dot] (24) at (-1.5, -0) {};
		\node [style=none] (25) at (-4, -0.5) {};
		\node [style=none] (26) at (-3, -0.5) {};
		\node [style=dot] (27) at (-1.5, 0.25) {};
		\node [style=none] (28) at (-2.5, 0.2499999) {=};
		\node [style=none] (29) at (2.5, 0.2499999) {=};
		\node [style=none] (30) at (-2.5, -0) {$3a$};
		\node [style=none] (31) at (2.5, -0) {$3b$};
		\node [style=none] (32) at (0.75, -0.25) {$r$};
		\node [style=none] (33) at (1.75, -0.25) {$r$};
		\node [style=none] (34) at (3.25, 0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (0) to (4.center);
		\draw [in=90, out=-120, looseness=0.75] (6) to (5.center);
		\draw [in=90, out=-60, looseness=0.75] (6) to (2.center);
		\draw (8.center) to (0);
		\draw [in=90, out=-120, looseness=0.75] (9) to (13.center);
		\draw [in=90, out=-60, looseness=0.75] (9) to (12.center);
		\draw (11.center) to (9);
		\draw (13.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (18.center) to (6);
		\draw [in=90, out=-120, looseness=0.75] (24) to (21.center);
		\draw [in=90, out=-60, looseness=0.75] (24) to (23.center);
		\draw (22.center) to (24);
		\draw (5.center) to (25.center);
		\draw (2.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-4-no-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (-0.5000001, -0.7499999) {};
		\node [style=none] (2) at (-1.5, -0.7499999) {};
		\node [style={white dot}] (3) at (-1, 0.25) {};
		\node [style={white dot}] (4) at (-1, -0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-0.5000001, 1) {};
		\node [style={white dot}] (7) at (-1, 0.5000001) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style={white dot}] (9) at (0.7500002, -0) {};
		\node [style={white dot}] (10) at (0.7500002, -0.25) {};
		\node [style={white dot}] (11) at (1.5, 0.5000001) {};
		\node [style={white dot}] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (0.4999997, 1) {};
		\node [style=none] (15) at (1.75, -0.7499999) {};
		\node [style=none] (16) at (0.7500002, -0.7499999) {};
		\node [style=none] (17) at (0.4999997, 0.25) {};
		\node [style=none] (18) at (1.75, -0) {};
		\node [style=none] (19) at (0, -0.2499998) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (0) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (7) to (5.center);
		\draw [in=-90, out=60, looseness=0.75] (7) to (6.center);
		\draw (7) to (0);
		\draw (13.center) to (12);
		\draw (12) to (9);
		\draw (9) to (16.center);
		\draw (14.center) to (17.center);
		\draw [in=180, out=-90, looseness=1.00] (17.center) to (9);
		\draw [in=90, out=0, looseness=1.00] (12) to (18.center);
		\draw (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0) {=};
		\node [style=none] (1) at (-1.75, -0.25) {$4a$};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=dot] (5) at (-2.75, -0) {};
		\node [style=none] (6) at (-3.25, 0.5) {$r$};
		\node [style=white dot] (7) at (-3, 0.5) {};
		\node [style=dot] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (-2.25, 0.5) {$s$};
		\node [style=white dot] (10) at (-2.5, 0.5) {};
		\node [style=white dot] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [anchor=west, style=none] (13) at (-0.75, 0.5) {$r{+}s$};
		\node [style=none] (14) at (2, -0.25) {$4b$};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=white dot] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (2, -0) {=};
		\node [style=none] (18) at (1.25, 0.25) {$0$};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=dot] (20) at (2.5, 0.25) {};
		\node [style=dot] (21) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw [style=none, in=135, out=-90, looseness=1.00] (2.center) to (5);
		\draw [style=none, in=-90, out=45, looseness=1.00] (5) to (4.center);
		\draw (11) to (12.center);
		\draw (16) to (15.center);
		\draw (20) to (19.center);
		\draw [in=135, out=45, loop] (20) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-5-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-4, -0.75) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=dot] (4) at (-3.5, -0.25) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=dot] (6) at (-1.75, 0.5) {};
		\node [style=dot] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=dot] (9) at (-1, 0.5) {};
		\node [style=dot] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=dot] (12) at (-1.75, -0.25) {};
		\node [style=dot] (13) at (-1.75, -0.5) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=dot] (15) at (-1, -0.25) {};
		\node [style=dot] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (-2.5, -0) {=};
		\node [style=dot] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (2.5, 0.75) {=};
		\node [style=dot] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (2, 1.25) {};
		\node [style=none] (23) at (1, 1.25) {};
		\node [style=dot] (24) at (3.25, 0.75) {};
		\node [style=dot] (25) at (3.25, 0.5) {};
		\node [style=none] (26) at (3.25, 1.25) {};
		\node [style=none] (27) at (4, 1.25) {};
		\node [style=dot] (28) at (4, 0.75) {};
		\node [style=dot] (29) at (4, 0.5) {};
		\node [style=dot] (30) at (2, -0.75) {};
		\node [style=dot] (31) at (2, -0.5) {};
		\node [style=none] (32) at (2.5, -0.75) {=};
		\node [style=none] (33) at (3, -0.5) {};
		\node [style=none] (34) at (3.5, -0.5) {};
		\node [style=none] (35) at (3, -1) {};
		\node [style=none] (36) at (3.5, -1) {};
		\node [style=none] (37) at (-2.5, -0.25) {$5a$};
		\node [style=none] (38) at (2.5, 0.5) {$5b$};
		\node [style=none] (39) at (2.5, -1) {$5c$};
		\node [style=zwcross, xshift=3.5pt, yshift=3.5pt] (40) at (-1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (8.center) to (6);
		\draw (11.center) to (9);
		\draw (14.center) to (12);
		\draw (17.center) to (15);
		\draw [bend right=45, looseness=1.00] (6) to (12);
		\draw (12) to (9);
		\draw [bend left=45, looseness=1.00] (9) to (15);
		\draw (15) to (6);
		\draw [in=-90, out=120, looseness=0.75] (19) to (23.center);
		\draw [in=-90, out=60, looseness=0.75] (19) to (22.center);
		\draw (19) to (21);
		\draw [in=-135, out=-45, loop] (21) to ();
		\draw [in=-135, out=-45, loop] (25) to ();
		\draw [in=-135, out=-45, loop] (29) to ();
		\draw (26.center) to (25);
		\draw (27.center) to (29);
		\draw [in=-135, out=-45, loop] (30) to ();
		\draw [in=135, out=45, loop] (31) to ();
		\draw (31) to (30);
		\draw [style=dashed] (33.center) to (35.center);
		\draw [style=dashed] (33.center) to (34.center);
		\draw [style=dashed] (34.center) to (36.center);
		\draw [style=dashed] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (-3, 0.2500001) {};
		\node [style=none] (2) at (-4, 0.2500001) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=dot] (4) at (-3.5, 0.7499999) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=dot] (6) at (-3.5, 1.25) {};
		\node [style=dot] (7) at (-3.5, 1) {};
		\node [style=dot] (8) at (-1.75, 1.5) {};
		\node [style=dot] (9) at (-1.75, 1.75) {};
		\node [style=none] (10) at (-1.75, 2) {};
		\node [style=dot] (11) at (-1, 1.5) {};
		\node [style=dot] (12) at (-1, 1.75) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=dot] (14) at (-1.75, 0.7499999) {};
		\node [style=dot] (15) at (-1.75, 0.5000001) {};
		\node [style=none] (16) at (-1.75, 0.2500001) {};
		\node [style=dot] (17) at (-1, 0.7499999) {};
		\node [style=dot] (18) at (-1, 0.5000001) {};
		\node [style=none] (19) at (-1, 0.2500001) {};
		\node [style=none] (20) at (-2.5, 1) {=};
		\node [style=dot] (21) at (1.5, 1.25) {};
		\node [style=dot] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (2.5, 1) {=};
		\node [style=dot] (24) at (1.5, 1) {};
		\node [style=dot] (25) at (1.5, 0.7499999) {};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (1, 2) {};
		\node [style=dot] (28) at (3.25, 1.25) {};
		\node [style=dot] (29) at (3.25, 1) {};
		\node [style=none] (30) at (3.25, 1.75) {};
		\node [style=none] (31) at (4, 1.75) {};
		\node [style=dot] (32) at (4, 1.25) {};
		\node [style=dot] (33) at (4, 1) {};
		\node [style=dot] (34) at (-3, -1.25) {};
		\node [style=dot] (35) at (-3, -1.5) {};
		\node [style=dot] (36) at (-3, -0.9999998) {};
		\node [style=dot] (37) at (-3, -0.7500001) {};
		\node [style=none] (38) at (-2.5, -1.25) {=};
		\node [style=none] (39) at (-2, -0.9999998) {};
		\node [style=none] (40) at (-1.5, -0.9999998) {};
		\node [style=none] (41) at (-2, -1.5) {};
		\node [style=none] (42) at (-1.5, -1.5) {};
		\node [style=dot] (43) at (1.5, -0.5000001) {};
		\node [style=none] (44) at (1.5, -0) {};
		\node [style=none] (45) at (1.5, -2) {};
		\node [style=dot] (46) at (1.5, -1.5) {};
		\node [style=dot] (47) at (1.5, -1.75) {};
		\node [style=dot] (48) at (1.5, -0.2500001) {};
		\node [style={white dot}] (49) at (1.75, -1) {};
		\node [style=none] (50) at (1.25, -1) {};
		\node [style=none] (51) at (3.25, -0) {};
		\node [style=dot] (52) at (3.25, -0.2500001) {};
		\node [style=dot] (53) at (3.25, -0.4999999) {};
		\node [style=none] (54) at (2.5, -0.9999998) {=};
		\node [style=dot] (55) at (3.25, -1.5) {};
		\node [style=dot] (56) at (3.25, -1.75) {};
		\node [style=none] (57) at (3.25, -2) {};
		\node [style=none] (58) at (-2.5, 0.7499999) {$5a$};
		\node [style=none] (59) at (2.5, 0.7499999) {$5b$};
		\node [style=none] (60) at (-2.5, -1.5) {$5c$};
		\node [style=none] (61) at (2.5, -1.25) {$5d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (10.center) to (8);
		\draw (13.center) to (11);
		\draw (16.center) to (14);
		\draw (19.center) to (17);
		\draw [bend right=45, looseness=1.00] (8) to (14);
		\draw (14) to (11);
		\draw [bend left=45, looseness=1.00] (11) to (17);
		\draw (17) to (8);
		\draw [in=-90, out=120, looseness=0.75] (22) to (27.center);
		\draw [in=-90, out=60, looseness=0.75] (22) to (26.center);
		\draw (22) to (25);
		\draw [in=-135, out=-45, loop] (25) to ();
		\draw [in=-135, out=-45, loop] (29) to ();
		\draw [in=-135, out=-45, loop] (33) to ();
		\draw (30.center) to (29);
		\draw (31.center) to (33);
		\draw [in=-135, out=-45, loop] (35) to ();
		\draw [in=135, out=45, loop] (37) to ();
		\draw (37) to (35);
		\draw [style=dashed] (39.center) to (41.center);
		\draw [style=dashed] (39.center) to (40.center);
		\draw [style=dashed] (40.center) to (42.center);
		\draw [style=dashed] (42.center) to (41.center);
		\draw (44.center) to (43);
		\draw (45.center) to (46);
		\draw [style=none, in=90, out=-135, looseness=1.00] (43) to (50.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (46) to (49);
		\draw [style=none, in=-45, out=90, looseness=1.00] (49) to (43);
		\draw [style=none, in=135, out=-90, looseness=1.00] (50.center) to (46);
		\draw [in=-135, out=-45, loop] (53) to ();
		\draw (51.center) to (53);
		\draw [in=135, out=45, loop] (55) to ();
		\draw [style=none] (55) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-6-a-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.75, 0.5000001) {};
		\node [style=none] (1) at (-5.25, -0.7500001) {};
		\node [style=none] (2) at (-6.25, -0.7500001) {};
		\node [style=none] (3) at (-6.25, 0.9999999) {};
		\node [style=dot] (4) at (-5.75, -0.2500001) {};
		\node [style=none] (5) at (-5.25, 0.9999999) {};
		\node [style=dot] (6) at (-5.75, -0) {};
		\node [style=dot] (7) at (-4, 0.5000001) {};
		\node [style=dot] (8) at (-4, 0.7499999) {};
		\node [style=none] (9) at (-4, 0.9999999) {};
		\node [style=dot] (10) at (-3.25, 0.5000001) {};
		\node [style=dot] (11) at (-3.25, 0.7499999) {};
		\node [style=none] (12) at (-3.25, 0.9999999) {};
		\node [style=white dot] (13) at (-4, -0.2500001) {};
		\node [style=none] (14) at (-4, -0.7500001) {};
		\node [style=white dot] (15) at (-3.25, -0.2500001) {};
		\node [style=none] (16) at (-3.25, -0.7500001) {};
		\node [style=none] (17) at (-4.75, -0) {=};
		\node [style=white dot] (18) at (-0.9999998, 0.4999999) {};
		\node [style=none] (19) at (0, -0) {=};
		\node [style=dot] (20) at (-0.9999998, -0) {};
		\node [style=dot] (21) at (-0.9999998, -0.2500001) {};
		\node [style=none] (22) at (-0.4999999, 1) {};
		\node [style=none] (23) at (-1.5, 1) {};
		\node [style=dot] (24) at (0.7500001, 0.25) {};
		\node [style=dot] (25) at (0.7500001, -0) {};
		\node [style=none] (26) at (0.7500001, 0.7500001) {};
		\node [style=none] (27) at (1.5, 0.7500001) {};
		\node [style=dot] (28) at (1.5, 0.25) {};
		\node [style=dot] (29) at (1.5, -0) {};
		\node [style=none] (30) at (0, -0.2499998) {$6b$};
		\node [style=none] (31) at (-4.75, -0.2499998) {$6a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (9.center) to (7);
		\draw (12.center) to (10);
		\draw (14.center) to (13);
		\draw (16.center) to (15);
		\draw [bend right=45, looseness=1.00] (7) to (13);
		\draw (13) to (10);
		\draw [bend left=45, looseness=1.00] (10) to (15);
		\draw (15) to (7);
		\draw [in=-90, out=120, looseness=0.75] (18) to (23.center);
		\draw [in=-90, out=60, looseness=0.75] (18) to (22.center);
		\draw (18) to (21);
		\draw [in=-135, out=-45, loop] (21) to ();
		\draw [in=-135, out=-45, loop] (25) to ();
		\draw [in=-135, out=-45, loop] (29) to ();
		\draw (26.center) to (25);
		\draw (27.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-6-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3.5, 0.4999999) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (3.5, -0.9999998) {};
		\node [style=white dot] (3) at (3.5, -0.4999999) {};
		\node [style=dot] (4) at (3.5, 0.7500001) {};
		\node [style=none] (5) at (3.25, -0) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=dot] (7) at (5, 0.7500001) {};
		\node [style=dot] (8) at (5, 0.4999999) {};
		\node [style=none] (9) at (4.25, -0) {=};
		\node [style=dot] (10) at (5, -0.4999999) {};
		\node [style=dot] (11) at (5, -0.7500001) {};
		\node [style=none] (12) at (5, -0.9999998) {};
		\node [style=none] (13) at (3.75, -0) {};
		\node [style=none] (14) at (4.25, -0.2499998) {$6c$};
		\node [style=none] (15) at (3.25, -0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (3);
		\draw [style=none, in=90, out=-135, looseness=1.00] (0) to (5.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (5.center) to (3);
		\draw [in=-135, out=-45, loop] (8) to ();
		\draw (6.center) to (8);
		\draw [in=135, out=45, loop] (10) to ();
		\draw [style=none] (10) to (12.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (3) to (13.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (13.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-6-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.75, 0.5000001) {};
		\node [style=none] (1) at (-5.25, -0.7500001) {};
		\node [style=none] (2) at (-6.25, -0.7500001) {};
		\node [style=none] (3) at (-6.25, 0.9999999) {};
		\node [style=dot] (4) at (-5.75, -0.2500001) {};
		\node [style=none] (5) at (-5.25, 0.9999999) {};
		\node [style=dot] (6) at (-5.75, -0) {};
		\node [style=dot] (7) at (-4, 0.5000001) {};
		\node [style=dot] (8) at (-4, 0.7499999) {};
		\node [style=none] (9) at (-4, 0.9999999) {};
		\node [style=dot] (10) at (-3.25, 0.5000001) {};
		\node [style=dot] (11) at (-3.25, 0.7499999) {};
		\node [style=none] (12) at (-3.25, 0.9999999) {};
		\node [style=white dot] (13) at (-4, -0.2500001) {};
		\node [style=none] (14) at (-4, -0.7500001) {};
		\node [style=white dot] (15) at (-3.25, -0.2500001) {};
		\node [style=none] (16) at (-3.25, -0.7500001) {};
		\node [style=none] (17) at (-4.75, -0) {=};
		\node [style=white dot] (18) at (-0.9999998, 0.4999999) {};
		\node [style=none] (19) at (0, -0) {=};
		\node [style=dot] (20) at (-0.9999998, -0) {};
		\node [style=dot] (21) at (-0.9999998, -0.2500001) {};
		\node [style=none] (22) at (-0.4999999, 1) {};
		\node [style=none] (23) at (-1.5, 1) {};
		\node [style=dot] (24) at (0.7500001, 0.25) {};
		\node [style=dot] (25) at (0.7500001, -0) {};
		\node [style=none] (26) at (0.7500001, 0.7500001) {};
		\node [style=none] (27) at (1.5, 0.7500001) {};
		\node [style=dot] (28) at (1.5, 0.25) {};
		\node [style=dot] (29) at (1.5, -0) {};
		\node [style=dot] (30) at (3.5, 0.4999999) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (3.5, -0.9999998) {};
		\node [style=white dot] (33) at (3.5, -0.4999999) {};
		\node [style=dot] (34) at (3.5, 0.7500001) {};
		\node [style=none] (35) at (3.25, -0) {};
		\node [style=none] (36) at (5, 1) {};
		\node [style=dot] (37) at (5, 0.7500001) {};
		\node [style=dot] (38) at (5, 0.4999999) {};
		\node [style=none] (39) at (4.25, -0) {=};
		\node [style=dot] (40) at (5, -0.4999999) {};
		\node [style=dot] (41) at (5, -0.7500001) {};
		\node [style=none] (42) at (5, -0.9999998) {};
		\node [style=none] (43) at (3.75, -0) {};
		\node [style=none] (44) at (0, -0.2499998) {$6b$};
		\node [style=none] (45) at (-4.75, -0.2499998) {$6a$};
		\node [style=none] (46) at (4.25, -0.2499998) {$6c$};
		\node [style=none] (47) at (3.25, -0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (9.center) to (7);
		\draw (12.center) to (10);
		\draw (14.center) to (13);
		\draw (16.center) to (15);
		\draw [bend right=45, looseness=1.00] (7) to (13);
		\draw (13) to (10);
		\draw [bend left=45, looseness=1.00] (10) to (15);
		\draw (15) to (7);
		\draw [in=-90, out=120, looseness=0.75] (18) to (23.center);
		\draw [in=-90, out=60, looseness=0.75] (18) to (22.center);
		\draw (18) to (21);
		\draw [in=-135, out=-45, loop] (21) to ();
		\draw [in=-135, out=-45, loop] (25) to ();
		\draw [in=-135, out=-45, loop] (29) to ();
		\draw (26.center) to (25);
		\draw (27.center) to (29);
		\draw (31.center) to (30);
		\draw (32.center) to (33);
		\draw [style=none, in=90, out=-135, looseness=1.00] (30) to (35.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (35.center) to (33);
		\draw [in=-135, out=-45, loop] (38) to ();
		\draw (36.center) to (38);
		\draw [in=135, out=45, loop] (40) to ();
		\draw [style=none] (40) to (42.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (33) to (43.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (43.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-6-no-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.75, 0.5000001) {};
		\node [style=none] (1) at (-5.25, -0.7500001) {};
		\node [style=none] (2) at (-6.25, -0.7500001) {};
		\node [style=none] (3) at (-6.25, 0.9999999) {};
		\node [style=dot] (4) at (-5.75, -0.2500001) {};
		\node [style=none] (5) at (-5.25, 0.9999999) {};
		\node [style=white dot] (6) at (-5.75, 0.2500001) {};
		\node [style=dot] (7) at (-5.75, -0) {};
		\node [style=dot] (8) at (-4, 0.5000001) {};
		\node [style=dot] (9) at (-4, 0.7499999) {};
		\node [style=none] (10) at (-4, 0.9999999) {};
		\node [style=dot] (11) at (-3.25, 0.5000001) {};
		\node [style=dot] (12) at (-3.25, 0.7499999) {};
		\node [style=none] (13) at (-3.25, 0.9999999) {};
		\node [style=white dot] (14) at (-4, -0.2500001) {};
		\node [style=none] (15) at (-4, -0.7500001) {};
		\node [style=white dot] (16) at (-3.25, -0.2500001) {};
		\node [style=none] (17) at (-3.25, -0.7500001) {};
		\node [style=none] (18) at (-4.75, -0) {=};
		\node [style=white dot] (19) at (-0.9999998, 0.4999999) {};
		\node [style=none] (20) at (0, -0) {=};
		\node [style=dot] (21) at (-0.9999998, -0) {};
		\node [style=dot] (22) at (-0.9999998, -0.2500001) {};
		\node [style=none] (23) at (-0.4999999, 1) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=dot] (25) at (0.7500001, 0.25) {};
		\node [style=dot] (26) at (0.7500001, -0) {};
		\node [style=none] (27) at (0.7500001, 0.7500001) {};
		\node [style=none] (28) at (1.5, 0.7500001) {};
		\node [style=dot] (29) at (1.5, 0.25) {};
		\node [style=dot] (30) at (1.5, -0) {};
		\node [style=dot] (31) at (3.5, 0.4999999) {};
		\node [style=none] (32) at (3.5, 1) {};
		\node [style=none] (33) at (3.5, -0.9999998) {};
		\node [style=white dot] (34) at (3.5, -0.4999999) {};
		\node [style=dot] (35) at (3.5, 0.7500001) {};
		\node [style=none] (36) at (3.25, -0) {};
		\node [style=none] (37) at (5, 1) {};
		\node [style=dot] (38) at (5, 0.7500001) {};
		\node [style=dot] (39) at (5, 0.4999999) {};
		\node [style=none] (40) at (4.25, -0) {=};
		\node [style=dot] (41) at (5, -0.4999999) {};
		\node [style=dot] (42) at (5, -0.7500001) {};
		\node [style=none] (43) at (5, -0.9999998) {};
		\node [style=white dot] (44) at (-4, -0.5000001) {};
		\node [style=white dot] (45) at (-3.25, -0.5000001) {};
		\node [style=white dot] (46) at (-0.9999998, 0.25) {};
		\node [style=white dot] (47) at (3.5, -0.7500001) {};
		\node [style=none] (48) at (3.75, -0) {};
		\node [style=none] (49) at (0, -0.2499998) {$6b$};
		\node [style=none] (50) at (-4.75, -0.2499998) {$6a$};
		\node [style=none] (51) at (4.25, -0.2499998) {$6c$};
		\node [style=zwcross] (52) at (-3.625, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (10.center) to (8);
		\draw (13.center) to (11);
		\draw (15.center) to (14);
		\draw (17.center) to (16);
		\draw [bend right=45, looseness=1.00] (8) to (14);
		\draw (14) to (11);
		\draw [bend left=45, looseness=1.00] (11) to (16);
		\draw (16) to (8);
		\draw [in=-90, out=120, looseness=0.75] (19) to (24.center);
		\draw [in=-90, out=60, looseness=0.75] (19) to (23.center);
		\draw (19) to (22);
		\draw [in=-135, out=-45, loop] (22) to ();
		\draw [in=-135, out=-45, loop] (26) to ();
		\draw [in=-135, out=-45, loop] (30) to ();
		\draw (27.center) to (26);
		\draw (28.center) to (30);
		\draw (32.center) to (31);
		\draw (33.center) to (34);
		\draw [style=none, in=90, out=-135, looseness=1.00] (31) to (36.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (36.center) to (34);
		\draw [in=-135, out=-45, loop] (39) to ();
		\draw (37.center) to (39);
		\draw [in=135, out=45, loop] (41) to ();
		\draw [style=none] (41) to (43.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (34) to (48.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (48.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-5.75, 0.5000001) {};
		\node [style=none] (1) at (-5.25, -0.7500001) {};
		\node [style=none] (2) at (-6.25, -0.7500001) {};
		\node [style=none] (3) at (-6.25, 0.9999999) {};
		\node [style=dot] (4) at (-5.75, -0.2500001) {};
		\node [style=none] (5) at (-5.25, 0.9999999) {};
		\node [style={white dot}] (6) at (-5.75, 0.2500001) {};
		\node [style=dot] (7) at (-5.75, -0) {};
		\node [style=dot] (8) at (-4, 0.5000001) {};
		\node [style=dot] (9) at (-4, 0.7499999) {};
		\node [style=none] (10) at (-4, 0.9999999) {};
		\node [style=dot] (11) at (-3.25, 0.5000001) {};
		\node [style=dot] (12) at (-3.25, 0.7499999) {};
		\node [style=none] (13) at (-3.25, 0.9999999) {};
		\node [style={white dot}] (14) at (-4, -0.2500001) {};
		\node [style=none] (15) at (-4, -0.7500001) {};
		\node [style={white dot}] (16) at (-3.25, -0.2500001) {};
		\node [style=none] (17) at (-3.25, -0.7500001) {};
		\node [style=none] (18) at (-4.75, -0) {=};
		\node [style={white dot}] (19) at (-0.9999998, 0.4999999) {};
		\node [style=none] (20) at (0, -0) {=};
		\node [style=dot] (21) at (-0.9999998, -0) {};
		\node [style=dot] (22) at (-0.9999998, -0.2500001) {};
		\node [style=none] (23) at (-0.4999999, 1) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=dot] (25) at (0.7500001, 0.25) {};
		\node [style=dot] (26) at (0.7500001, -0) {};
		\node [style=none] (27) at (0.7500001, 0.7500001) {};
		\node [style=none] (28) at (1.5, 0.7500001) {};
		\node [style=dot] (29) at (1.5, 0.25) {};
		\node [style=dot] (30) at (1.5, -0) {};
		\node [style=dot] (31) at (3.5, 0.4999999) {};
		\node [style=none] (32) at (3.5, 1) {};
		\node [style=none] (33) at (3.5, -0.9999998) {};
		\node [style={white dot}] (34) at (3.5, -0.4999999) {};
		\node [style=dot] (35) at (3.5, 0.7500001) {};
		\node [style=none] (36) at (3.25, -0) {};
		\node [style=none] (37) at (5, 1) {};
		\node [style=dot] (38) at (5, 0.7500001) {};
		\node [style=dot] (39) at (5, 0.4999999) {};
		\node [style=none] (40) at (4.25, -0) {=};
		\node [style=dot] (41) at (5, -0.4999999) {};
		\node [style=dot] (42) at (5, -0.7500001) {};
		\node [style=none] (43) at (5, -0.9999998) {};
		\node [style={white dot}] (44) at (-4, -0.5000001) {};
		\node [style={white dot}] (45) at (-3.25, -0.5000001) {};
		\node [style={white dot}] (46) at (-0.9999998, 0.25) {};
		\node [style={white dot}] (47) at (3.5, -0.7500001) {};
		\node [style=none] (48) at (3.75, -0) {};
		\node [style=none] (49) at (0, -0.2499998) {$6b$};
		\node [style=none] (50) at (-4.75, -0.2499998) {$6a$};
		\node [style=none] (51) at (4.25, -0.2499998) {$6c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (10.center) to (8);
		\draw (13.center) to (11);
		\draw (15.center) to (14);
		\draw (17.center) to (16);
		\draw [bend right=45, looseness=1.00] (8) to (14);
		\draw (14) to (11);
		\draw [bend left=45, looseness=1.00] (11) to (16);
		\draw (16) to (8);
		\draw [in=-90, out=120, looseness=0.75] (19) to (24.center);
		\draw [in=-90, out=60, looseness=0.75] (19) to (23.center);
		\draw (19) to (22);
		\draw [in=-135, out=-45, loop] (22) to ();
		\draw [in=-135, out=-45, loop] (26) to ();
		\draw [in=-135, out=-45, loop] (30) to ();
		\draw (27.center) to (26);
		\draw (28.center) to (30);
		\draw (32.center) to (31);
		\draw (33.center) to (34);
		\draw [style=none, in=90, out=-135, looseness=1.00] (31) to (36.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (36.center) to (34);
		\draw [in=-135, out=-45, loop] (39) to ();
		\draw (37.center) to (39);
		\draw [in=135, out=45, loop] (41) to ();
		\draw [style=none] (41) to (43.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (34) to (48.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (48.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-7-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.9999999) {};
		\node [style=dot] (1) at (-3.75, -0.25) {};
		\node [style=dot] (2) at (-3.75, -0.5000001) {};
		\node [style=none] (3) at (-4.25, -0.9999999) {};
		\node [style=none] (4) at (-3.75, -0) {};
		\node [style=none] (5) at (-4.5, -0.9999999) {};
		\node [style=none] (6) at (-4.5, -0) {};
		\node [style=none] (7) at (-4.5, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=dot] (10) at (-1.5, 0.5) {};
		\node [style=dot] (11) at (-1.5, 0.25) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-2.75, -0) {=};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (0.75, -0) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (1.5, -0) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (2.25, -0) {=};
		\node [style=none] (24) at (3.75, -0.25) {};
		\node [style=none] (25) at (3.75, -1) {};
		\node [style=none] (26) at (3, -0.25) {};
		\node [style=none] (27) at (3, -1) {};
		\node [style=none] (28) at (3.75, 0.75) {};
		\node [style=none] (29) at (3, 0.75) {};
		\node [style=white dot] (30) at (3.75, 0.25) {};
		\node [style=dot] (31) at (3, 0.25) {};
		\node [style=dot] (32) at (1.5, -0.5) {};
		\node [style=none] (33) at (2.25, -0.25) {$7b$};
		\node [style=none] (34) at (-2.75, -0.2499998) {$7a$};
		\node [style=zwcross] (35) at (-4.125, 0.375) {};
		\node [yshift=3.5pt, xshift=3.5pt, style=zwcross] (36) at (1, 0.25) {};
		\node [style=zwcross] (37) at (-1.75, -0.5) {};
		\node [style=zwcross, xshift=3.5pt, yshift=3.5pt] (38) at (-1.25, -0.25) {};
		\node [style=none] (39) at (-0.75, -1) {};
		\node [style=none] (40) at (-1.5, -1) {};
		\node [style=none] (41) at (4, 0.25) {$-1$};
		\node [style=zwcross, xshift=3.5pt, yshift=3.5pt] (42) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (2) to (0.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (4.center);
		\draw (4.center) to (2);
		\draw [in=90, out=-120, looseness=0.75] (11) to (9.center);
		\draw (12.center) to (11);
		\draw (14.center) to (15.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.75] (19.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (26.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (28.center) to (24.center);
		\draw [in=90, out=-45, looseness=0.75] (38) to (39.center);
		\draw [in=90, out=-45, looseness=1.00] (37) to (40.center);
		\draw [in=135, out=-90, looseness=0.75] (9.center) to (37);
		\draw [in=45, out=-90, looseness=0.75] (15.center) to (38);
		\draw [in=45, out=-135, looseness=0.75] (38) to (37);
		\draw [in=90, out=-135, looseness=1.00] (37) to (13.center);
		\draw [in=135, out=-45, looseness=1.00] (11) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-7-no-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.9999999) {};
		\node [style=dot] (1) at (-3.75, -0.25) {};
		\node [style=dot] (2) at (-3.75, -0.5000001) {};
		\node [style=none] (3) at (-4.25, -0.9999999) {};
		\node [style=none] (4) at (-3.75, -0) {};
		\node [style=none] (5) at (-4.5, -0.9999999) {};
		\node [style=none] (6) at (-4.5, -0) {};
		\node [style=none] (7) at (-4.5, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=dot] (10) at (-1.5, 0.5) {};
		\node [style=dot] (11) at (-1.5, 0.25) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-2.75, -0) {=};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (1.5, -0) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (2.25, -0) {};
		\node [style=none] (21) at (1.5, -0.9999999) {};
		\node [style=none] (22) at (2.25, -0.9999999) {};
		\node [style=none] (23) at (3, -0) {=};
		\node [style=none] (24) at (4.5, -0.25) {};
		\node [style=none] (25) at (4.5, -0.9999999) {};
		\node [style=none] (26) at (3.75, -0.25) {};
		\node [style=none] (27) at (3.75, -0.9999999) {};
		\node [style=none] (28) at (4.5, 0.75) {};
		\node [style=none] (29) at (3.75, 0.75) {};
		\node [style=white dot] (30) at (4.5, 0.25) {};
		\node [style=dot] (31) at (3.75, 0.25) {};
		\node [style=dot] (32) at (2.25, -0.5000001) {};
		\node [style=none] (33) at (3, -0.2499998) {$7b$};
		\node [style=none] (34) at (-2.75, -0.2499998) {$7a$};
		\node [style=zwcross] (35) at (-4.125, 0.375) {};
		\node [style=zwcross] (36) at (1.875, 0.375) {};
		\node [style=zwcross] (37) at (4.125, -0.625) {};
		\node [style=zwcross] (38) at (-1.75, -0.5) {};
		\node [style=zwcross] (39) at (-1, -0.25) {};
		\node [style=none] (40) at (-0.75, -1) {};
		\node [style=none] (41) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (2) to (0.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (4.center);
		\draw (4.center) to (2);
		\draw [in=90, out=-120, looseness=0.75] (11) to (9.center);
		\draw (12.center) to (11);
		\draw (14.center) to (15.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.75] (19.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (26.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (28.center) to (24.center);
		\draw [in=90, out=-45, looseness=0.75] (39) to (40.center);
		\draw [in=90, out=-45, looseness=1.00] (38) to (41.center);
		\draw [in=135, out=-90, looseness=0.75] (9.center) to (38);
		\draw [in=45, out=-90, looseness=0.75] (15.center) to (39);
		\draw [in=45, out=-135, looseness=0.75] (39) to (38);
		\draw [in=90, out=-135, looseness=1.00] (38) to (13.center);
		\draw [in=135, out=-45, looseness=1.00] (11) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.9999999) {};
		\node [style=dot] (1) at (-3.75, -0.25) {};
		\node [style=dot] (2) at (-3.75, -0.5000001) {};
		\node [style=none] (3) at (-4.25, -0.9999999) {};
		\node [style=none] (4) at (-3.75, -0) {};
		\node [style=none] (5) at (-4.5, -0.9999999) {};
		\node [style=none] (6) at (-4.5, -0) {};
		\node [style=none] (7) at (-4.5, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=dot] (11) at (-1.5, 0.5) {};
		\node [style=dot] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (-0.7500001, -0.9999999) {};
		\node [style=none] (15) at (-1.75, -0.9999999) {};
		\node [style=none] (16) at (-2, -0.9999999) {};
		\node [style=none] (17) at (-0.7500001, 0.75) {};
		\node [style=none] (18) at (-0.7500001, -0.25) {};
		\node [style=none] (19) at (-2.75, -0) {=};
		\node [style=none] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (1.5, -0) {};
		\node [style=none] (22) at (1.5, 0.75) {};
		\node [style=none] (23) at (2.25, -0) {};
		\node [style=none] (24) at (1.5, -0.9999999) {};
		\node [style=none] (25) at (2.25, -0.9999999) {};
		\node [style=none] (26) at (3, -0) {=};
		\node [style=none] (27) at (4.5, -0.25) {};
		\node [style=none] (28) at (4.5, -0.9999999) {};
		\node [style=none] (29) at (3.75, -0.25) {};
		\node [style=none] (30) at (3.75, -0.9999999) {};
		\node [style=none] (31) at (4.5, 0.75) {};
		\node [style=none] (32) at (3.75, 0.75) {};
		\node [style={white dot}] (33) at (4.5, 0.25) {};
		\node [style=dot] (34) at (3.75, 0.25) {};
		\node [style=dot] (35) at (2.25, -0.5000001) {};
		\node [style=none] (36) at (3, -0.2499998) {$7b$};
		\node [style=none] (37) at (-2.75, -0.2499998) {$7a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (2) to (0.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (4.center);
		\draw (4.center) to (2);
		\draw [in=90, out=-120, looseness=0.75] (12) to (10.center);
		\draw [in=90, out=-60, looseness=0.75] (12) to (9.center);
		\draw (13.center) to (12);
		\draw [in=90, out=-90, looseness=0.75] (10.center) to (15.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.50] (18.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (21.center) to (20.center);
		\draw [in=90, out=-90, looseness=0.75] (22.center) to (23.center);
		\draw (21.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw [in=-90, out=90, looseness=0.75] (30.center) to (27.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (28.center);
		\draw (32.center) to (29.center);
		\draw (31.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-X-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=white dot] (2) at (-4, -0) {};
		\node [style=none] (3) at (-3.25, -0.75) {};
		\node [style=none] (4) at (-4.5, -0.75) {};
		\node [style=none] (5) at (-3.75, -0.75) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=white dot] (7) at (-3, -0) {};
		\node [style=none] (8) at (-2.25, 0.25) {=};
		\node [style=none] (9) at (-2.25, -0) {X};
		\node [style=zwcross, yshift=2.5pt] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=dot] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=white dot] (17) at (-1.5, -0) {};
		\node [style=white dot] (18) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=90, out=-120, looseness=0.75] (2) to (4.center);
		\draw [in=90, out=-60, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-120, looseness=0.75] (7) to (5.center);
		\draw [in=90, out=-60, looseness=0.75] (7) to (6.center);
		\draw [in=75, out=-120, looseness=0.75] (0) to (2);
		\draw [in=105, out=-60, looseness=0.75] (0) to (7);
		\draw (11.center) to (13);
		\draw [in=90, out=-120, looseness=0.75] (17) to (12.center);
		\draw [in=90, out=-60, looseness=0.75] (17) to (14.center);
		\draw [in=90, out=-120, looseness=0.75] (18) to (15.center);
		\draw [in=90, out=-60, looseness=0.75] (18) to (16.center);
		\draw [in=75, out=-120, looseness=0.75] (13) to (17);
		\draw [in=105, out=-60, looseness=0.75] (13) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-0.9999999, -0) {};
		\node [style=dot] (1) at (-1.5, 0.75) {};
		\node [style={white dot}] (2) at (-2, -0) {};
		\node [style=dot] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style={white dot}] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (-0.5000001, -1) {};
		\node [style={white dot}] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (0, -0) {=};
		\node [style={white dot}] (12) at (1, -0.25) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=dot] (15) at (1.5, 0.75) {};
		\node [style={white dot}] (16) at (0.9999999, -0) {};
		\node [style=none] (17) at (0.5000001, -1) {};
		\node [style=none] (18) at (1.75, -1) {};
		\node [style=dot] (19) at (1.5, 0.5) {};
		\node [style={white dot}] (20) at (2, -0) {};
		\node [style=none] (21) at (2.5, -1) {};
		\node [style={white dot}] (22) at (2, -0.25) {};
		\node [style=none] (23) at (0, -0.2499998) {X};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (3) to (2);
		\draw [in=90, out=-60, looseness=0.75] (3) to (0);
		\draw (4.center) to (3);
		\draw [in=90, out=-120, looseness=0.75] (5) to (7.center);
		\draw [in=90, out=-60, looseness=0.75] (5) to (6.center);
		\draw [in=90, out=-120, looseness=0.75] (10) to (8.center);
		\draw [in=90, out=-60, looseness=0.75] (10) to (9.center);
		\draw [in=90, out=-120, looseness=0.75] (19) to (16);
		\draw [in=90, out=-60, looseness=0.75] (19) to (20);
		\draw (13.center) to (19);
		\draw [in=90, out=-120, looseness=0.75] (12) to (17.center);
		\draw [in=90, out=-60, looseness=0.75] (12) to (18.center);
		\draw [style=braid, in=90, out=-120, looseness=0.75] (22) to (14.center);
		\draw [in=90, out=-60, looseness=0.75] (22) to (21.center);
		\draw [style=none] (2) to (5);
		\draw [style=none] (0) to (10);
		\draw [style=none] (16) to (12);
		\draw [style=none] (20) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-braid-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0, -0) {$\mapsto$};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500001, -0.2499999) {};
		\node [style=none] (1) at (1.25, -0.2499999) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-0.7500001, -0.2499999) {};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (0.7500001, 0.25) {};
		\node [style=none] (6) at (-1.25, -0.2499999) {};
		\node [style=none] (7) at (-0.7500001, 0.25) {};
		\node [style=none] (8) at (0, -0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (2.center) to (3.center);
		\draw [style=braid, in=90, out=-90, looseness=1.00] (7.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-cross-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500001, 0.5000001) {};
		\node [style=none] (1) at (0, -0) {$\mapsto$};
		\node [style={{H box}}] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (-0.7500001, -0.2499999) {};
		\node [style=none] (4) at (1.75, -0.5000001) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (0.7500001, -0.25) {};
		\node [style=none] (7) at (1.75, 0.5000001) {};
		\node [style=none] (8) at (1.75, -0.25) {};
		\node [style=gn] (9) at (1.75, -0.25) {};
		\node [style=none] (10) at (-0.7500001, 0.25) {};
		\node [style=none] (11) at (-1.25, -0.2499999) {};
		\node [style=gn] (12) at (0.7500001, -0.25) {};
		\node [style=none] (13) at (0.7500001, -0.5000001) {};
		\node [style=gn] (14) at (2.25, 0.25) {};
		\node [style=rn] (15) at (2.25, -0.2499999) {};
		\node [style=zwcross] (16) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (11.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.00] (7.center) to (6.center);
		\draw [style=none] (6.center) to (13.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (12) to (9);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-cross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500001, 0.5000001) {};
		\node [style=none] (1) at (0, -0) {$\mapsto$};
		\node [style={{H box}}] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (-0.7500001, -0.2499999) {};
		\node [style=none] (4) at (1.75, -0.5000001) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (0.7500001, -0.25) {};
		\node [style=none] (7) at (1.75, 0.5000001) {};
		\node [style=none] (8) at (1.75, -0.25) {};
		\node [style=gn] (9) at (1.75, -0.25) {};
		\node [style=none] (10) at (-0.7500001, 0.25) {};
		\node [style=none] (11) at (-1.25, -0.2499999) {};
		\node [style=gn] (12) at (0.7500001, -0.25) {};
		\node [style=none] (13) at (0.7500001, -0.5000001) {};
		\node [style=gn] (14) at (2.25, 0.25) {};
		\node [style=rn] (15) at (2.25, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (11.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.00] (7.center) to (6.center);
		\draw [style=none] (6.center) to (13.center);
		\draw [style=none] (8.center) to (4.center);
		\draw [style=none] (12) to (9);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-dot-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0) {$\pi$};
		\node [style=none] (1) at (1, 0.5000001) {};
		\node [style=none] (2) at (-1, 0.5000001) {};
		\node [style=none] (3) at (-1, -0.5000001) {};
		\node [style=none] (4) at (0, -0) {$\mapsto$};
		\node [style=dot] (5) at (-1, -0) {};
		\node [style=none] (6) at (1, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-dot-1-2-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.25) {};
		\node [style=none] (1) at (-0.7500001, 0.5000001) {};
		\node [style=none] (2) at (0, -0) {$\mapsto$};
		\node [style=none] (3) at (-0.5000001, -0.5000001) {};
		\node [style=gn] (4) at (1, 0) {};
		\node [style=rn] (5) at (1.5, 0.7499999) {$\pi$};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=gn] (7) at (1.5, 0.25) {};
		\node [style=rn] (8) at (0.9999999, -0.7500001) {};
		\node [style=none] (9) at (-1, -0.5000001) {};
		\node [style=gn] (10) at (2, -0.7500001) {};
		\node [style=rn] (11) at (1, 0.4999997) {};
		\node [style=dot] (12) at (-0.7500001, -0) {};
		\node [style=none] (13) at (0.9999999, -1.25) {};
		\node [style=ug, rotate=26.56] (14) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (12);
		\draw [style=none] (12) to (3.center);
		\draw [style=none] (1.center) to (12);
		\draw [style=none] (8) to (10);
		\draw [style=none] (0.center) to (7);
		\draw [style=none] (7) to (8);
		\draw [style=none] (10) to (6.center);
		\draw [style=none] (8) to (13.center);
		\draw [style=none] (11) to (4);
		\draw [style=none] (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-dot-1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.25) {};
		\node [style=none] (1) at (-0.7500001, 0.5000001) {};
		\node [style=none] (2) at (0, -0) {$\mapsto$};
		\node [style=none] (3) at (-0.5000001, -0.5000001) {};
		\node [style=gn] (4) at (0.7500001, -1.25) {};
		\node [style=rn] (5) at (1.25, 0.7499999) {$\pi$};
		\node [style=none] (6) at (2.25, -1.25) {};
		\node [style=gn] (7) at (1.25, 0.25) {};
		\node [style=rn] (8) at (1.25, -0.7500001) {};
		\node [style=none] (9) at (-1, -0.5000001) {};
		\node [style=gn] (10) at (2.25, -0.7500001) {};
		\node [style=rn] (11) at (0.7500001, -0.7500001) {};
		\node [style=dot] (12) at (-0.7500001, -0) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=rn] (14) at (1.75, 0.25) {};
		\node [style=rn] (15) at (2.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (16) at (2.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (17) at (1.75, 0.7499999) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (18) at (0.7500001, 0.7499999) {$\frac{-\pi}{4}$};
		\node [style=rn] (19) at (0.7500001, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (20) at (0.7500001, -0.25) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (12);
		\draw [style=none] (12) to (3.center);
		\draw [style=none] (1.center) to (12);
		\draw [style=none] (8) to (10);
		\draw [style=none] (0.center) to (7);
		\draw [style=none] (7) to (8);
		\draw [style=none] (10) to (6.center);
		\draw [style=none] (8) to (13.center);
		\draw [style=none] (11) to (4);
		\draw (7) to (16);
		\draw (16) to (10);
		\draw (17) to (14);
		\draw (18) to (19);
		\draw (7) to (19);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.5) {$\mapsto$};
		\node [style={white dot}] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-4.5, 1) {};
		\node [style=none] (3) at (-3.5, 1) {};
		\node [style=none] (4) at (-4.5, 2) {};
		\node [style=none] (5) at (-3.5, 2) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, 2) {};
		\node [style=gn] (8) at (-1.5, 1.5) {$\pi$};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-4, 1) {$~\cdots~$};
		\node [style=none] (12) at (-4, 2) {$~\cdots~$};
		\node [style=none] (13) at (-1.5, 1) {$~\cdots~$};
		\node [style=none] (14) at (-1.5, 2) {$~\cdots~$};
		\node [style=dot] (15) at (0.5000001, 1.25) {};
		\node [style=none] (16) at (0.5000001, 1.75) {};
		\node [style=none] (17) at (0.5000001, 0.7500001) {};
		\node [style=none] (18) at (1.25, 1.25) {$\mapsto$};
		\node [style=none] (19) at (2.5, 1.75) {};
		\node [style=none] (20) at (2.5, 0.7500001) {};
		\node [style=rn] (21) at (2.5, 1.25) {$\pi$};
		\node [style=none] (22) at (1.25, -1) {$\mapsto$};
		\node [style=none] (23) at (0.25, -1.5) {};
		\node [style=dot] (24) at (0.5000001, -1) {};
		\node [style=none] (25) at (0.7500001, -1.5) {};
		\node [style=none] (26) at (0.5000001, -0.5000001) {};
		\node [style=rn] (27) at (2.25, -1.75) {};
		\node [style=gn] (28) at (3.25, -1.75) {};
		\node [style=gn] (29) at (2.75, -0.7500001) {};
		\node [style=ug, rotate=26.56] (30) at (3, -1.25) {};
		\node [style=rn] (31) at (2.75, -0.25) {$\pi$};
		\node [style=none] (32) at (2.75, 0.25) {};
		\node [style=none] (33) at (2.25, -2.25) {};
		\node [style=none] (34) at (3.25, -2.25) {};
		\node [style=gn] (35) at (2.25, -1) {};
		\node [style=rn] (36) at (2.25, -0.5000001) {};
		\node [style=none] (37) at (-3.75, -0) {};
		\node [style=none] (38) at (-3.75, 0.5000001) {};
		\node [style=none] (39) at (-4.25, 0.5000001) {};
		\node [style=none] (40) at (-4.25, -0) {};
		\node [style=none] (41) at (-2.75, 0.25) {$\mapsto$};
		\node [style=none] (42) at (-1.75, 0.5000001) {};
		\node [style=none] (43) at (-1.25, 0.5000001) {};
		\node [style=none] (44) at (-1.75, -0) {};
		\node [style=none] (45) at (-1.25, -0) {};
		\node [style=none] (46) at (-3.75, -0.7500001) {};
		\node [style=none] (47) at (-3.75, -1.25) {};
		\node [style=none] (48) at (-4.25, -1.25) {};
		\node [style=none] (49) at (-4.25, -0.7500001) {};
		\node [style=none] (50) at (-2.75, -1) {$\mapsto$};
		\node [style=none] (51) at (-1, -0.5000001) {};
		\node [style=none] (52) at (-1, -1.25) {};
		\node [style=none] (53) at (-2, -0.5000001) {};
		\node [style=none] (54) at (-2, -1.25) {};
		\node [style=gn] (55) at (-2, -1.25) {};
		\node [style=gn] (56) at (-1, -1.25) {};
		\node [style={{H box}}] (57) at (-1.5, -1.25) {};
		\node [style=none] (58) at (-2, -1.5) {};
		\node [style=none] (59) at (-1, -1.5) {};
		\node [style=st] (60) at (-3.75, -2.25) {};
		\node [style=none] (61) at (-2.75, -2.25) {$\mapsto$};
		\node [style=gn] (62) at (-1.75, -2.5) {};
		\node [style=rn] (63) at (-1.75, -2) {};
		\node [style=gn] (64) at (-1.25, -2.5) {};
		\node [style=rn] (65) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (4.center) to (3.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (5.center) to (2.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (7.center) to (10.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (9.center) to (6.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (23.center) to (24);
		\draw [style=none] (24) to (25.center);
		\draw [style=none] (26.center) to (24);
		\draw [style=none] (27) to (28);
		\draw [style=none] (32.center) to (29);
		\draw [style=none] (29) to (27);
		\draw [style=none] (29) to (28);
		\draw [style=none] (28) to (34.center);
		\draw [style=none] (27) to (33.center);
		\draw [style=none] (36) to (35);
		\draw [style=none, in=90, out=-90, looseness=1.00] (39.center) to (37.center);
		\draw [style=braid, in=90, out=-90, looseness=1.00] (38.center) to (40.center);
		\draw [in=90, out=-90, looseness=1.00] (42.center) to (45.center);
		\draw [in=90, out=-90, looseness=1.00] (43.center) to (44.center);
		\draw [in=90, out=-90, looseness=1.00] (49.center) to (47.center);
		\draw [in=90, out=-90, looseness=1.00] (46.center) to (48.center);
		\draw [in=90, out=-90, looseness=1.00] (53.center) to (52.center);
		\draw [in=90, out=-90, looseness=1.00] (51.center) to (54.center);
		\draw [style=none] (54.center) to (58.center);
		\draw [style=none] (52.center) to (59.center);
		\draw [style=none] (55) to (56);
		\draw [style=none, bend right=45, looseness=1.25] (63) to (62);
		\draw [style=none, bend left=45, looseness=1.25] (63) to (62);
		\draw [style=none] (62) to (63);
		\draw [style=none, bend right=45, looseness=1.25] (65) to (64);
		\draw [style=none, bend left=45, looseness=1.25] (65) to (64);
		\draw [style=none] (64) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-white-dot-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0) {$\pi$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0, -0) {$\mapsto$};
		\node [style=white dot] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (6.center) to (1.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-white-dot-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, -0) {$\pi$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, -0) {$\mapsto$};
		\node [style=white dot] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (1.center);
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (0) to (4.center);
		\draw [style=none] (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-to-ZX-white-dot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, -0) {$\pi$};
		\node [style=none] (1) at (-1.75, -0.5000001) {};
		\node [style=none] (2) at (-0.7500001, -0.5000001) {};
		\node [style=none] (3) at (-1.25, -0.5000001) {$~\cdots~$};
		\node [style=none] (4) at (-1.25, 0.5000001) {$~\cdots~$};
		\node [style=none] (5) at (1.25, 0.5000001) {$~\cdots~$};
		\node [style=none] (6) at (-0.7500001, 0.5000001) {};
		\node [style=none] (7) at (0.7500001, 0.5000001) {};
		\node [style=none] (8) at (1.25, -0.5000001) {$~\cdots~$};
		\node [style=none] (9) at (0, -0) {$\mapsto$};
		\node [style={white dot}] (10) at (-1.25, -0) {};
		\node [style=none] (11) at (1.75, -0.5000001) {};
		\node [style=none] (12) at (-1.75, 0.5000001) {};
		\node [style=none] (13) at (0.7500001, -0.5000001) {};
		\node [style=none] (14) at (1.75, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (12.center) to (2.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (6.center) to (1.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (7.center) to (11.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-white-dot-to-ZX-generalised-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=gn] (1) at (0.5, -0.75) {};
		\node [style=gn] (2) at (-2.5, -0.75) {-$\gamma$};
		\node [style=rn] (3) at (4.75, -0.25) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=gn, inner sep=-0.5pt] (5) at (-2.5, 0.75) {$\frac{-\pi}{3}$};
		\node [style=rn] (6) at (-0.75, -0.25) {};
		\node [style=none, anchor=west] (7) at (5, 0.5) {\scriptsize $\otimes (n{+}1)$};
		\node [style=gn] (8) at (3, -0) {};
		\node [style=none] (9) at (-6, 1) {};
		\node [style=gn] (10) at (-7.5, 0.5) {$\gamma$};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=gn] (12) at (4, 0.5) {$\beta'$};
		\node [style=gn] (13) at (4, -0.5) {-$\beta'$};
		\node [style=gn] (14) at (4.75, 0.25) {};
		\node [style=none] (15) at (0.75, 0.25) {$)$};
		\node [style=rn] (16) at (-2.25, 0.25) {$\pi$};
		\node [style=none] (17) at (3, 0.75) {$~\cdots~$};
		\node [style=none] (18) at (4.5, 0.25) {$($};
		\node [style=none] (19) at (-4.5, 0.25) {$)$};
		\node [style=gn] (20) at (-2.75, 0.25) {$\frac{\pi}{3}$};
		\node [style=gn] (21) at (-4.75, 0.25) {};
		\node [style=none] (22) at (5, 0.25) {$)$};
		\node [style=rn] (23) at (5.25, -0.25) {};
		\node [style=none] (24) at (-6.5, -0.75) {$~\cdots~$};
		\node [style=gn] (25) at (-4.75, -0.75) {};
		\node [style=none] (26) at (-7, 1) {};
		\node [style=gn] (27) at (-0.25, 0.25) {$\frac{\pi}{3}$};
		\node [style=gn] (28) at (-0.5, -0.75) {-$\beta$};
		\node [style=rn] (29) at (-4.25, -0.25) {};
		\node [style=gn] (30) at (-0.25, -0.25) {$\beta$};
		\node [style=rn] (31) at (3.5, -0) {};
		\node [style=none] (32) at (0.25, 0.25) {$($};
		\node [style=rn] (33) at (-0.75, 0.25) {};
		\node [style=none] (34) at (-3.5, -0) {=};
		\node [style=rn] (35) at (-2.25, -0.25) {$\pi$};
		\node [style=gn] (36) at (2, 0.5) {$\gamma'$};
		\node [style=none] (37) at (3, -0.75) {$~\cdots~$};
		\node [style=rn] (38) at (-6, -0) {};
		\node [style=gn] (39) at (-7.5, -0.5) {-$\gamma$};
		\node [style=none] (40) at (3.5, -1) {};
		\node [style=gn] (41) at (2, -0.5) {-$\gamma'$};
		\node [style=none] (42) at (-6, -1) {};
		\node [style=none] (43) at (-1, -1) {};
		\node [style=none] (44) at (-1.5, 0.75) {$~\cdots~$};
		\node [style=gn] (45) at (4.75, -0.75) {};
		\node [style=none] (46) at (2.5, 1) {};
		\node [style=none] (47) at (-6.5, 0.75) {$~\cdots~$};
		\node [style=none] (48) at (-5, 0.25) {$($};
		\node [style=gn] (49) at (-5.5, -0.5) {-$\beta$};
		\node [style=rn] (50) at (-7, -0) {$\pi$};
		\node [style=rn] (51) at (1, -0.25) {};
		\node [style=rn] (52) at (2.5, -0) {$\pi$};
		\node [style=gn] (53) at (-6.5, -0) {};
		\node [style=none] (54) at (1.5, -0) {=};
		\node [style=gn, inner sep=-0.5pt] (55) at (-0.5, 0.75) {$\frac{-\pi}{3}$};
		\node [style=rn] (56) at (-4.75, -0.25) {};
		\node [style=none] (57) at (-2, 1) {};
		\node [style=none] (58) at (3.5, 1) {};
		\node [style=none] (59) at (-1.5, -0.75) {$~\cdots~$};
		\node [style=none, anchor=west] (60) at (-4.5, 0.5) {\scriptsize $\otimes n$};
		\node [style=none] (61) at (-2, -1) {};
		\node [style=gn] (62) at (0.5, 0.25) {};
		\node [style=none, anchor=west] (63) at (0.75, 0.5) {\scriptsize $\otimes n$};
		\node [style=gn] (64) at (-5.5, 0.5) {$\beta$};
		\node [style=none] (65) at (-7, -1) {};
		\node [style=gn] (66) at (-2.75, -0.25) {$\gamma$};
		\node [style=gn] (67) at (1, -0.75) {};
		\node [style=gn] (68) at (-1.5, -0) {};
		\node [style=gn] (69) at (-4.25, -0.75) {};
		\node [style=gn] (70) at (5.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (9.center) to (65.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (26.center) to (42.center);
		\draw [style=none] (38) to (53);
		\draw (10) to (50);
		\draw (50) to (39);
		\draw (50) to (53);
		\draw (64) to (38);
		\draw (38) to (49);
		\draw [bend right=45, looseness=1.00] (56) to (25);
		\draw [bend right=45, looseness=1.00] (25) to (56);
		\draw (56) to (25);
		\draw [bend right=45, looseness=1.00] (29) to (69);
		\draw [bend right=45, looseness=1.00] (69) to (29);
		\draw (29) to (69);
		\draw [style=none, in=90, out=-90, looseness=1.25] (11.center) to (61.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (57.center) to (43.center);
		\draw [style=none] (6) to (68);
		\draw (66) to (35);
		\draw (35) to (2);
		\draw (35) to (68);
		\draw (30) to (6);
		\draw (6) to (28);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (0) to (1);
		\draw [bend right=45, looseness=1.00] (51) to (67);
		\draw [bend right=45, looseness=1.00] (67) to (51);
		\draw (51) to (67);
		\draw (27) to (33);
		\draw (55) to (33);
		\draw (20) to (16);
		\draw (5) to (16);
		\draw (16) to (68);
		\draw (33) to (68);
		\draw [style=none, in=90, out=-90, looseness=1.25] (58.center) to (4.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (46.center) to (40.center);
		\draw [style=none] (31) to (8);
		\draw (36) to (52);
		\draw (52) to (41);
		\draw (52) to (8);
		\draw (12) to (31);
		\draw (31) to (13);
		\draw [bend right=45, looseness=1.00] (3) to (45);
		\draw [bend right=45, looseness=1.00] (45) to (3);
		\draw (3) to (45);
		\draw [bend right=45, looseness=1.00] (23) to (70);
		\draw [bend right=45, looseness=1.00] (70) to (23);
		\draw (23) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-white-dot-to-ZX-generalised.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-5.25, 1.25) {$~\cdots~$};
		\node [style=gn] (2) at (-4.25, 1) {$\beta_1$};
		\node [style=none] (3) at (-3.25, 0.75) {$)$};
		\node [style=gn] (4) at (-6.25, 1) {$\gamma_1$};
		\node [style=none] (5) at (-5.75, -0.5) {};
		\node [anchor=west, style=none] (6) at (-3.25, 1) {\scriptsize $\otimes n_1$};
		\node [style=rn] (7) at (-5.75, 0.5) {$\pi$};
		\node [style=rn] (8) at (-4.75, 0.5) {};
		\node [style=none] (9) at (-5.25, -0.25) {$~\cdots~$};
		\node [style=none] (10) at (-4.75, -0.5) {};
		\node [style=none] (11) at (-3.75, 0.75) {$($};
		\node [style=gn] (12) at (-3.5, -0.25) {};
		\node [style=rn] (13) at (-3, 0.25) {};
		\node [style=gn] (14) at (-4.25, -0) {-$\beta_1$};
		\node [style=rn] (15) at (-3.5, 0.25) {};
		\node [style=gn] (16) at (-6.25, -0) {-$\gamma_1$};
		\node [style=none] (17) at (-4.75, 1.5) {};
		\node [style=none] (18) at (-5.75, 1.5) {};
		\node [style=gn] (19) at (-3, -0.25) {};
		\node [style=gn] (20) at (-5.25, 0.5) {};
		\node [style=none] (21) at (-2.5, 0.5) {$=$};
		\node [style=none] (22) at (-1, -0.25) {$~\cdots~$};
		\node [anchor=west, style=none] (23) at (1, 1) {\scriptsize $\otimes n_2$};
		\node [style=none] (24) at (1, 0.75) {$)$};
		\node [style=gn] (25) at (1.25, -0.25) {};
		\node [style=rn] (26) at (1.25, 0.25) {};
		\node [style=rn] (27) at (-1.5, 0.5) {$\pi$};
		\node [style=gn] (28) at (0.75, 0.75) {};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (30) at (-1, 1.25) {$~\cdots~$};
		\node [style=gn] (31) at (-2, 1) {$\gamma_2$};
		\node [style=none] (32) at (0.5, 0.75) {$($};
		\node [style=none] (33) at (-1.5, 1.5) {};
		\node [style=none] (34) at (-0.5, 1.5) {};
		\node [style=gn] (35) at (-1, 0.5) {};
		\node [style=none] (36) at (-1.5, -0.5) {};
		\node [style=gn] (37) at (0, 1) {$\beta_2$};
		\node [style=rn] (38) at (-0.5, 0.5) {};
		\node [style=rn] (39) at (0.75, 0.25) {};
		\node [style=gn] (40) at (-2, -0) {-$\gamma_2$};
		\node [style=gn] (41) at (0, -0) {-$\beta_2$};
		\node [style=gn] (42) at (0.75, -0.25) {};
		\node [anchor=west, style=none] (43) at (-2, -1.25) {\footnotesize $\begin{array}{l}\beta_2=\arccos{\frac\rho{2^{n_2}}}\\\gamma_2 = \arccos{\frac1{2^{n_2}}}\end{array}$};
		\node [anchor=west, style=none] (44) at (-6.25, -1.25) {\footnotesize $\begin{array}{l}\beta_1=\arccos{\frac\rho{2^{n_1}}}\\\gamma_1 = \arccos{\frac1{2^{n_1}}}\end{array}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (17.center) to (5.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (18.center) to (10.center);
		\draw [style=none] (8) to (20);
		\draw (4) to (7);
		\draw (7) to (16);
		\draw (7) to (20);
		\draw (2) to (8);
		\draw (8) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (12);
		\draw [bend right=45, looseness=1.00] (12) to (15);
		\draw (15) to (12);
		\draw [bend right=45, looseness=1.00] (13) to (19);
		\draw [bend right=45, looseness=1.00] (19) to (13);
		\draw (13) to (19);
		\draw [bend right=45, looseness=1.00] (25) to (26);
		\draw [style=none] (38) to (35);
		\draw (27) to (35);
		\draw (26) to (25);
		\draw (31) to (27);
		\draw [style=none, in=90, out=-90, looseness=1.25] (34.center) to (36.center);
		\draw [bend right=45, looseness=1.00] (42) to (39);
		\draw [style=none, in=90, out=-90, looseness=1.25] (33.center) to (29.center);
		\draw (37) to (38);
		\draw (39) to (42);
		\draw [bend right=45, looseness=1.00] (39) to (42);
		\draw [bend right=45, looseness=1.00] (26) to (25);
		\draw (38) to (41);
		\draw (27) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-white-dot-to-ZX-param-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel, yshift=4pt] (0) at (1.25, 0.25) {$\rho e^{i\theta}$};
		\node [style=white dot] (1) at (-0.75, -0) {};
		\node [style=none, anchor=east] (2) at (-1, 0) {$\rho e^{i\theta}$};
		\node [style=none] (3) at (0, -0) {$\mapsto$};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-0.75, 0.5) {$~\cdots~$};
		\node [style=none] (9) at (-0.75, -0.5) {$~\cdots~$};
		\node [style=none] (10) at (0.75, 0.5) {$~\cdots~$};
		\node [style=rn] (11) at (1.75, -0) {};
		\node [rotate=90, style=ug] (12) at (1.25, -0) {};
		\node [style=gn] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style=gn] (15) at (0.75, -0) {};
		\node [style=none] (16) at (0.75, -0.5) {$~\cdots~$};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=rn] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (1, -0.75) {};
		\node [style=none] (20) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (4.center) to (5.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (7.center) to (6.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (17.center) to (20.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (14.center) to (19.center);
		\draw [style=none] (11) to (15);
		\draw [bend right=45, looseness=1.00] (18) to (13);
		\draw [bend right=45, looseness=1.00] (13) to (18);
		\draw (18) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-white-dot-to-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, -0) {};
		\node [style=none, anchor=east] (1) at (-2.75, -0) {$\rho e^{i\theta}$};
		\node [style=none] (2) at (-2, -0) {$\mapsto$};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (-2.75, -0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-2.75, 0.75) {};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=gn] (11) at (-0.75, -0) {$\theta$};
		\node [style=rn] (12) at (-0.25, -0) {};
		\node [style=gn] (13) at (0.75, -0) {};
		\node [style=none] (14) at (-0.75, 0.75) {$~\cdots~$};
		\node [style=none] (15) at (-0.75, -0.75) {$~\cdots~$};
		\node [style=none] (16) at (-2.5, 0.5) {$~\cdots~$};
		\node [style=none] (17) at (-2.5, -0.5) {$~\cdots~$};
		\node [style=gn] (18) at (0, 0.5) {$\beta$};
		\node [style=gn] (19) at (0, -0.5) {-$\beta$};
		\node [style=gn] (20) at (-1.5, 0.5) {$\gamma$};
		\node [style=gn] (21) at (-1.5, -0.5) {-$\gamma$};
		\node [style=rn] (22) at (-1.25, -0) {$\pi$};
		\node [style=none, anchor=west] (23) at (1, 0.25) {\scriptsize $\otimes n$};
		\node [anchor=west, style=none] (24) at (2, -0) {\footnotesize $\left(\begin{array}{l}n:=\max\left(0,\left\lceil \log_2(\rho)\right\rceil\right)\\\beta:=\arccos{\frac\rho{2^n}}\\\gamma := \arccos{\frac1{2^n}}\end{array}\right)$};
		\node [style=none] (25) at (0.5, -0) {$($};
		\node [style=none] (26) at (1, -0) {$)$};
		\node [style=rn] (27) at (0.75, -0.5) {};
		\node [style=gn] (28) at (0.75, -1) {};
		\node [style=rn] (29) at (1.25, -0.5) {};
		\node [style=gn] (30) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (6.center) to (5.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (10.center) to (7.center);
		\draw [style=none] (12) to (11);
		\draw (20) to (22);
		\draw (22) to (21);
		\draw (22) to (11);
		\draw (18) to (12);
		\draw (12) to (19);
		\draw [bend right=45, looseness=1.00] (27) to (28);
		\draw [bend right=45, looseness=1.00] (28) to (27);
		\draw (27) to (28);
		\draw [bend right=45, looseness=1.00] (29) to (30);
		\draw [bend right=45, looseness=1.00] (30) to (29);
		\draw (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/_n-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-0.7500001, -0) {};
		\node [style=none] (1) at (-0.7500001, 0.7499999) {};
		\node [style=none] (2) at (-0.7500001, -0.7500001) {};
		\node [style=none] (3) at (0, -0) {:=};
		\node [style=uglabel] (4) at (-0.7500001, 0.25) {${-}n$};
		\node [style=none] (5) at (0.5000003, -0.7499999) {};
		\node [style=uglabel] (6) at (0.5000003, 0.25) {$n$};
		\node [style=ug] (7) at (0.5000003, -0) {};
		\node [style=none] (8) at (0.5000003, 0.75) {};
		\node [style=gn] (9) at (0.5000003, 0.5) {$\pi$};
		\node [style=gn] (10) at (0.5000003, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2 <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 0.5) {$\alpha$};
		\node [style=rn] (1) at (-4.5, 0.5) {};
		\node [style=gn] (2) at (-4, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-4, -0.5) {};
		\node [style=rn] (4) at (-5, -0.5) {};
		\node [style=rn] (5) at (-4, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (-4.5, -0) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (-5, -1.25) {};
		\node [style=none] (8) at (-4, -1.25) {};
		\node [style=none] (9) at (-5, 1.25) {};
		\node [style=rn] (10) at (-5.5, 0.5) {};
		\node [style=gn] (11) at (-5.5, 1) {$\beta$};
		\node [style=gn] (12) at (-5.5, -0) {-$\beta$};
		\node [style=none] (13) at (-3, -0) {=};
		\node [style=rn] (14) at (-5.5, -0.5) {};
		\node [style=gn] (15) at (-5.5, -1) {};
		\node [style=gn] (16) at (-0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (17) at (-1.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (18) at (-0.75, -1.25) {};
		\node [style=none] (19) at (-1.75, 1.25) {};
		\node [style=rn] (20) at (-0.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (21) at (-0.75, -0.25) {};
		\node [style=gn] (22) at (-1.75, 0.75) {};
		\node [style=rn] (23) at (-1.75, -0.25) {};
		\node [style=rn] (24) at (-1.25, 0.75) {};
		\node [style=none] (25) at (-1.75, -1.25) {};
		\node [style=gn] (26) at (-2.25, -1.25) {-$\beta$};
		\node [style=gn] (27) at (-2.25, -0.25) {$\beta$};
		\node [style=rn] (28) at (-2.25, -0.75) {};
		\node [style=gn] (29) at (-1.75, -0.75) {$\alpha$};
		\node [style=gn] (30) at (-0.25, -1.25) {-$\beta$};
		\node [style=gn] (31) at (-0.25, -0.25) {$\beta$};
		\node [style=rn] (32) at (-0.25, -0.75) {};
		\node [style=gn] (33) at (-0.75, -0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7.center);
		\draw (0) to (2);
		\draw (2) to (8.center);
		\draw (3) to (4);
		\draw (6) to (1);
		\draw (11) to (12);
		\draw (10) to (0);
		\draw (15) to (14);
		\draw (19.center) to (25.center);
		\draw (22) to (16);
		\draw (16) to (18.center);
		\draw (21) to (23);
		\draw (17) to (24);
		\draw (27) to (26);
		\draw (28) to (29);
		\draw (31) to (30);
		\draw (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-l-0-arxiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.25, 0.75) {$\alpha$};
		\node [style=gn] (1) at (-3.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (-4.75, -0.75) {};
		\node [style=rn] (3) at (-4.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-4.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-4.75, -1.25) {};
		\node [style=none] (6) at (-3.75, -1.25) {};
		\node [style=rn] (7) at (-4.75, 0.75) {};
		\node [style=gn] (8) at (-5.25, 1) {$\beta$};
		\node [style=gn] (9) at (-5.25, 0.5) {-$\beta$};
		\node [style=none] (10) at (-3, -0) {=};
		\node [style=rn] (11) at (-5.25, -0.5) {};
		\node [style=gn] (12) at (-5.25, -1) {};
		\node [style=rn] (13) at (-3.75, -0.75) {};
		\node [style=rn] (14) at (-4.25, 0.25) {};
		\node [style=gn] (15) at (-4.25, -0.75) {};
		\node [style=rn] (16) at (-4.25, 1.25) {};
		\node [style=rn] (17) at (-1, -0.75) {};
		\node [style=rn] (18) at (-1.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (19) at (-1.5, 0.25) {};
		\node [style=none] (20) at (-2, -1.25) {};
		\node [style=rn] (21) at (-2.5, 0.5) {};
		\node [style=gn] (22) at (-1.5, -0.75) {};
		\node [style=rn] (23) at (-2, -0.75) {};
		\node [style=gn] (24) at (-2.5, 1) {$\beta$};
		\node [style=gn] (25) at (-1, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (26) at (-2.5, -0) {-$\beta$};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=gn] (28) at (-2, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (29) at (0.5, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (30) at (0.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (32) at (0, -1.25) {};
		\node [style=none] (33) at (-0.5, 0) {=};
		\node [style=rn] (34) at (1, -0.5) {};
		\node [style=rn] (35) at (0, -0.5) {};
		\node [style=gn] (36) at (0.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (37) at (0.25, 0.75) {$\pi$};
		\node [style=gn] (38) at (0.75, 0.25) {};
		\node [style=rn] (39) at (0.75, 0.75) {};
		\node [style=rn] (40) at (2.75, -0.25) {$\pi$};
		\node [style=none] (41) at (2.5, -1.25) {};
		\node [style=none] (42) at (2, -1.25) {};
		\node [style=gn] (43) at (2.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (44) at (1.5, 0) {=};
		\node [style=gn, inner sep=-1pt] (45) at (2.5, 0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (46) at (2, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (47) at (2.25, -0.25) {};
		\node [style=gn] (48) at (2.25, -0.75) {};
		\node [style=none] (49) at (3.25, 0) {=};
		\node [style=rn] (50) at (4, -0.25) {};
		\node [style=none] (51) at (4.25, -1.25) {};
		\node [style=rn] (52) at (4.5, -0.25) {$\pi$};
		\node [style=none] (53) at (3.75, -1.25) {};
		\node [style=gn] (54) at (4.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (55) at (4, -0.75) {};
		\node [style=rn] (56) at (5.5, 0.25) {$\pi$};
		\node [style=none] (57) at (5.5, -1.25) {};
		\node [style=none] (58) at (6, -1.25) {};
		\node [style=gn] (59) at (5.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (60) at (5.5, -0.75) {};
		\node [style=none] (61) at (5, 0) {=};
		\node [style=rn] (62) at (6, -0.75) {};
		\node [style=gn] (63) at (6, -0.25) {};
		\node [style=rn] (64) at (6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (12) to (11);
		\draw (4) to (5.center);
		\draw (2) to (13);
		\draw (1) to (6.center);
		\draw (3) to (15);
		\draw (14) to (4);
		\draw (14) to (1);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw [style=none] (16) to (14);
		\draw (28) to (20.center);
		\draw (23) to (17);
		\draw (25) to (27.center);
		\draw (18) to (22);
		\draw (19) to (28);
		\draw (19) to (25);
		\draw (24) to (21);
		\draw (21) to (26);
		\draw [style=none] (35) to (32.center);
		\draw [style=none] (35) to (29);
		\draw [style=none] (35) to (30);
		\draw [style=none] (30) to (34);
		\draw [style=none] (34) to (29);
		\draw [style=none] (34) to (31.center);
		\draw (36) to (37);
		\draw (38) to (39);
		\draw [style=none] (46) to (47);
		\draw [style=none] (47) to (45);
		\draw (43) to (40);
		\draw [style=none] (47) to (48);
		\draw [style=none] (48) to (42.center);
		\draw [style=none] (48) to (41.center);
		\draw (54) to (52);
		\draw [style=none] (50) to (55);
		\draw [style=none] (55) to (53.center);
		\draw [style=none] (55) to (51.center);
		\draw (59) to (56);
		\draw [style=none] (60) to (57.center);
		\draw [style=none] (62) to (58.center);
		\draw [bend right=45, looseness=1.25] (64) to (63);
		\draw [bend left=45, looseness=1.25] (64) to (63);
		\draw (63) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-l-0-arxiv/add-axiom-2-l-0-arxiv_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.25, 0.75) {$\alpha$};
		\node [style=gn] (1)  at (0.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (2)  at (-0.25, -0.75) {};
		\node [style=rn] (3)  at (0.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4)  at (-0.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (5)  at (-0.25, -1.25) {};
		\node [style=none] (6)  at (0.75, -1.25) {};
		\node [style=rn] (7)  at (-0.25, 0.75) {};
		\node [style=gn] (8)  at (-0.75, 1.0) {$\beta$};
		\node [style=gn] (9)  at (-0.75, 0.5) {-$\beta$};
		\node [style=rn] (11)  at (-0.75, -0.5) {};
		\node [style=gn] (12)  at (-0.75, -1.0) {};
		\node [style=rn] (13)  at (0.75, -0.75) {};
		\node [style=rn] (14)  at (0.25, 0.25) {};
		\node [style=gn] (15)  at (0.25, -0.75) {};
		\node [style=rn] (16)  at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6.center);
		\draw (2) to (13);
		\draw (3) to (15);
		\draw (4) to (5.center);
		\draw (7) to (0);
		\draw (7) to (9);
		\draw (8) to (7);
		\draw (12) to (11);
		\draw (14) to (4);
		\draw (14) to (1);
		\draw [style=none] (16) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-l-0-arxiv/add-axiom-2-l-0-arxiv_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (17)  at (0.75, -0.625) {};
		\node [style=rn] (18)  at (0.25, -0.125) {$\frac{\pi}{2}$};
		\node [style=rn] (19)  at (0.25, 0.375) {};
		\node [style=none] (20)  at (-0.25, -1.125) {};
		\node [style=rn] (21)  at (-0.75, 0.625) {};
		\node [style=gn] (22)  at (0.25, -0.625) {};
		\node [style=rn] (23)  at (-0.25, -0.625) {};
		\node [style=gn] (24)  at (-0.75, 1.125) {$\beta$};
		\node [style=gn] (25)  at (0.75, -0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (26)  at (-0.75, 0.125) {-$\beta$};
		\node [style=none] (27)  at (0.75, -1.125) {};
		\node [style=gn] (28)  at (-0.25, -0.125) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (22);
		\draw (19) to (28);
		\draw (19) to (25);
		\draw (21) to (26);
		\draw (23) to (17);
		\draw (24) to (21);
		\draw (25) to (27.center);
		\draw (28) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-l-0-arxiv/add-axiom-2-l-0-arxiv_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-1pt] (29)  at (0.0, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (30)  at (0.0, 0.0) {$\frac{\pi}{2}$};
		\node [style=none] (31)  at (0.5, -1.0) {};
		\node [style=none] (32)  at (-0.5, -1.0) {};
		\node [style=rn] (34)  at (0.5, -0.25) {};
		\node [style=rn] (35)  at (-0.5, -0.25) {};
		\node [style=gn] (36)  at (-0.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (37)  at (-0.25, 1.0) {$\pi$};
		\node [style=gn] (38)  at (0.25, 0.5) {};
		\node [style=rn] (39)  at (0.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (30) to (34);
		\draw [style=none] (34) to (29);
		\draw [style=none] (34) to (31.center);
		\draw [style=none] (35) to (32.center);
		\draw [style=none] (35) to (29);
		\draw [style=none] (35) to (30);
		\draw (36) to (37);
		\draw (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-l-0-arxiv/add-axiom-2-l-0-arxiv_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (40)  at (0.375, 0.25) {$\pi$};
		\node [style=none] (41)  at (0.125, -0.75) {};
		\node [style=none] (42)  at (-0.375, -0.75) {};
		\node [style=gn] (43)  at (0.375, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (45)  at (0.125, 0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (46)  at (-0.375, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (47)  at (-0.125, 0.25) {};
		\node [style=gn] (48)  at (-0.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43) to (40);
		\draw [style=none] (46) to (47);
		\draw [style=none] (47) to (45);
		\draw [style=none] (47) to (48);
		\draw [style=none] (48) to (42.center);
		\draw [style=none] (48) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-l-0-arxiv/add-axiom-2-l-0-arxiv_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (50)  at (-0.125, 0.5) {};
		\node [style=none] (51)  at (0.125, -0.5) {};
		\node [style=rn] (52)  at (0.375, 0.5) {$\pi$};
		\node [style=none] (53)  at (-0.375, -0.5) {};
		\node [style=gn] (54)  at (0.375, 0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (55)  at (-0.125, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (50) to (55);
		\draw (54) to (52);
		\draw [style=none] (55) to (53.center);
		\draw [style=none] (55) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-l-0-arxiv/add-axiom-2-l-0-arxiv_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (56)  at (-0.25, 0.75) {$\pi$};
		\node [style=none] (57)  at (-0.25, -0.75) {};
		\node [style=none] (58)  at (0.25, -0.75) {};
		\node [style=gn] (59)  at (-0.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (60)  at (-0.25, -0.25) {};
		\node [style=rn] (62)  at (0.25, -0.25) {};
		\node [style=gn] (63)  at (0.25, 0.25) {};
		\node [style=rn] (64)  at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (56);
		\draw [style=none] (60) to (57.center);
		\draw [style=none] (62) to (58.center);
		\draw (63) to (64);
		\draw [bend right=45, looseness=1.25] (64) to (63);
		\draw [bend left=45, looseness=1.25] (64) to (63);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-l-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.25, 0.75) {$\alpha$};
		\node [style=gn] (1) at (-3.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (-4.75, -0.75) {};
		\node [style=rn] (3) at (-4.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-4.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-4.75, -1.25) {};
		\node [style=none] (6) at (-3.75, -1.25) {};
		\node [style=rn] (7) at (-4.75, 0.75) {};
		\node [style=gn] (8) at (-5.25, 1) {$\beta$};
		\node [style=gn] (9) at (-5.25, 0.5) {-$\beta$};
		\node [style=none] (10) at (-3, -0) {=};
		\node [style=rn] (11) at (-5.25, -0.5) {};
		\node [style=gn] (12) at (-5.25, -1) {};
		\node [style=rn] (13) at (-3.75, -0.75) {};
		\node [style=rn] (14) at (-4.25, 0.25) {};
		\node [style=gn] (15) at (-4.25, -0.75) {};
		\node [style=rn] (16) at (-4.25, 1.25) {};
		\node [style=rn] (17) at (-1, -0.75) {};
		\node [style=rn] (18) at (-1.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (19) at (-1.5, 0.25) {};
		\node [style=none] (20) at (-2, -1.25) {};
		\node [style=rn] (21) at (-2.5, 0.5) {};
		\node [style=gn] (22) at (-1.5, -0.75) {};
		\node [style=rn] (23) at (-2, -0.75) {};
		\node [style=gn] (24) at (-2.5, 1) {$\beta$};
		\node [style=gn] (25) at (-1, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (26) at (-2.5, -0) {-$\beta$};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=gn] (28) at (-2, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (29) at (0.5, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (30) at (0.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (32) at (0, -1.25) {};
		\node [style=none] (33) at (-0.5, 0) {=};
		\node [style=rn] (34) at (1, -0.5) {};
		\node [style=rn] (35) at (0, -0.5) {};
		\node [style=gn] (36) at (0.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (37) at (0.25, 0.75) {$\pi$};
		\node [style=gn] (38) at (0.75, 0.25) {};
		\node [style=rn] (39) at (0.75, 0.75) {};
		\node [style=rn] (40) at (2.75, -0.25) {$\pi$};
		\node [style=none] (41) at (2.5, -1.25) {};
		\node [style=none] (42) at (2, -1.25) {};
		\node [style=gn] (43) at (2.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (44) at (1.5, 0) {=};
		\node [style=gn, inner sep=-0.5pt] (45) at (2.5, 0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (46) at (2, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (47) at (2.25, -0.25) {};
		\node [style=gn] (48) at (2.25, -0.75) {};
		\node [style=none] (49) at (3.25, 0) {=};
		\node [style=rn] (50) at (4, -0.25) {};
		\node [style=none] (51) at (4.25, -1.25) {};
		\node [style=rn] (52) at (4.5, -0.25) {$\pi$};
		\node [style=none] (53) at (3.75, -1.25) {};
		\node [style=gn] (54) at (4.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (55) at (4, -0.75) {};
		\node [style=rn] (56) at (5.5, 0.25) {$\pi$};
		\node [style=none] (57) at (5.5, -1.25) {};
		\node [style=none] (58) at (6, -1.25) {};
		\node [style=gn] (59) at (5.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (60) at (5.5, -0.75) {};
		\node [style=none] (61) at (5, 0) {=};
		\node [style=rn] (62) at (6, -0.75) {};
		\node [style=gn] (63) at (6, -0.25) {};
		\node [style=rn] (64) at (6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (12) to (11);
		\draw (4) to (5.center);
		\draw (2) to (13);
		\draw (1) to (6.center);
		\draw (3) to (15);
		\draw (14) to (4);
		\draw (14) to (1);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw [style=none] (16) to (14);
		\draw (28) to (20.center);
		\draw (23) to (17);
		\draw (25) to (27.center);
		\draw (18) to (22);
		\draw (19) to (28);
		\draw (19) to (25);
		\draw (24) to (21);
		\draw (21) to (26);
		\draw [style=none] (35) to (32.center);
		\draw [style=none] (35) to (29);
		\draw [style=none] (35) to (30);
		\draw [style=none] (30) to (34);
		\draw [style=none] (34) to (29);
		\draw [style=none] (34) to (31.center);
		\draw (36) to (37);
		\draw (38) to (39);
		\draw [style=none] (46) to (47);
		\draw [style=none] (47) to (45);
		\draw (43) to (40);
		\draw [style=none] (47) to (48);
		\draw [style=none] (48) to (42.center);
		\draw [style=none] (48) to (41.center);
		\draw (54) to (52);
		\draw [style=none] (50) to (55);
		\draw [style=none] (55) to (53.center);
		\draw [style=none] (55) to (51.center);
		\draw (59) to (56);
		\draw [style=none] (60) to (57.center);
		\draw [style=none] (62) to (58.center);
		\draw [bend right=45, looseness=1.25] (64) to (63);
		\draw [bend left=45, looseness=1.25] (64) to (63);
		\draw (63) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-l-0/add-axiom-2-l-0_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.25, 0.75) {$\alpha$};
		\node [style=gn] (1)  at (0.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (2)  at (-0.25, -0.75) {};
		\node [style=rn] (3)  at (0.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4)  at (-0.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (5)  at (-0.25, -1.25) {};
		\node [style=none] (6)  at (0.75, -1.25) {};
		\node [style=rn] (7)  at (-0.25, 0.75) {};
		\node [style=gn] (8)  at (-0.75, 1.0) {$\beta$};
		\node [style=gn] (9)  at (-0.75, 0.5) {-$\beta$};
		\node [style=rn] (11)  at (-0.75, -0.5) {};
		\node [style=gn] (12)  at (-0.75, -1.0) {};
		\node [style=rn] (13)  at (0.75, -0.75) {};
		\node [style=rn] (14)  at (0.25, 0.25) {};
		\node [style=gn] (15)  at (0.25, -0.75) {};
		\node [style=rn] (16)  at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6.center);
		\draw (2) to (13);
		\draw (3) to (15);
		\draw (4) to (5.center);
		\draw (7) to (0);
		\draw (7) to (9);
		\draw (8) to (7);
		\draw (12) to (11);
		\draw (14) to (4);
		\draw (14) to (1);
		\draw [style=none] (16) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-l-0/add-axiom-2-l-0_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (17)  at (0.75, -0.625) {};
		\node [style=rn] (18)  at (0.25, -0.125) {$\frac{\pi}{2}$};
		\node [style=rn] (19)  at (0.25, 0.375) {};
		\node [style=none] (20)  at (-0.25, -1.125) {};
		\node [style=rn] (21)  at (-0.75, 0.625) {};
		\node [style=gn] (22)  at (0.25, -0.625) {};
		\node [style=rn] (23)  at (-0.25, -0.625) {};
		\node [style=gn] (24)  at (-0.75, 1.125) {$\beta$};
		\node [style=gn] (25)  at (0.75, -0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (26)  at (-0.75, 0.125) {-$\beta$};
		\node [style=none] (27)  at (0.75, -1.125) {};
		\node [style=gn] (28)  at (-0.25, -0.125) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (22);
		\draw (19) to (28);
		\draw (19) to (25);
		\draw (21) to (26);
		\draw (23) to (17);
		\draw (24) to (21);
		\draw (25) to (27.center);
		\draw (28) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-l-0/add-axiom-2-l-0_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (29)  at (0.0, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (30)  at (0.0, 0.0) {$\frac{\pi}{2}$};
		\node [style=none] (31)  at (0.5, -1.0) {};
		\node [style=none] (32)  at (-0.5, -1.0) {};
		\node [style=rn] (34)  at (0.5, -0.25) {};
		\node [style=rn] (35)  at (-0.5, -0.25) {};
		\node [style=gn] (36)  at (-0.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (37)  at (-0.25, 1.0) {$\pi$};
		\node [style=gn] (38)  at (0.25, 0.5) {};
		\node [style=rn] (39)  at (0.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (30) to (34);
		\draw [style=none] (34) to (29);
		\draw [style=none] (34) to (31.center);
		\draw [style=none] (35) to (32.center);
		\draw [style=none] (35) to (29);
		\draw [style=none] (35) to (30);
		\draw (36) to (37);
		\draw (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-l-0/add-axiom-2-l-0_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (40)  at (0.375, 0.25) {$\pi$};
		\node [style=none] (41)  at (0.125, -0.75) {};
		\node [style=none] (42)  at (-0.375, -0.75) {};
		\node [style=gn] (43)  at (0.375, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (45)  at (0.125, 0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (46)  at (-0.375, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (47)  at (-0.125, 0.25) {};
		\node [style=gn] (48)  at (-0.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43) to (40);
		\draw [style=none] (46) to (47);
		\draw [style=none] (47) to (45);
		\draw [style=none] (47) to (48);
		\draw [style=none] (48) to (42.center);
		\draw [style=none] (48) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-l-0/add-axiom-2-l-0_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (50)  at (-0.125, 0.5) {};
		\node [style=none] (51)  at (0.125, -0.5) {};
		\node [style=rn] (52)  at (0.375, 0.5) {$\pi$};
		\node [style=none] (53)  at (-0.375, -0.5) {};
		\node [style=gn] (54)  at (0.375, 0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (55)  at (-0.125, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (50) to (55);
		\draw (54) to (52);
		\draw [style=none] (55) to (53.center);
		\draw [style=none] (55) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-l-0/add-axiom-2-l-0_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (56)  at (-0.25, 0.75) {$\pi$};
		\node [style=none] (57)  at (-0.25, -0.75) {};
		\node [style=none] (58)  at (0.25, -0.75) {};
		\node [style=gn] (59)  at (-0.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (60)  at (-0.25, -0.25) {};
		\node [style=rn] (62)  at (0.25, -0.25) {};
		\node [style=gn] (63)  at (0.25, 0.25) {};
		\node [style=rn] (64)  at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (56);
		\draw [style=none] (60) to (57.center);
		\draw [style=none] (62) to (58.center);
		\draw (63) to (64);
		\draw [bend right=45, looseness=1.25] (64) to (63);
		\draw [bend left=45, looseness=1.25] (64) to (63);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-l-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.25, 0.75) {$\alpha$};
		\node [style=gn] (1) at (-3.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (-4.75, -0.75) {};
		\node [style=rn] (3) at (-4.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-4.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-4.75, -1.25) {};
		\node [style=none] (6) at (-3.75, -1.25) {};
		\node [style=rn] (7) at (-4.75, 0.75) {};
		\node [style=gn] (8) at (-5.25, 1) {$\beta$};
		\node [style=gn] (9) at (-5.25, 0.5) {-$\beta$};
		\node [style=none] (10) at (-3, -0) {=};
		\node [style=rn] (11) at (-5.25, -0.5) {};
		\node [style=gn] (12) at (-5.25, -1) {};
		\node [style=rn] (13) at (-3.75, -0.75) {};
		\node [style=rn] (14) at (-4.25, 0.25) {};
		\node [style=gn] (15) at (-4.25, -0.75) {};
		\node [style=rn] (16) at (-4.25, 1.25) {$\pi$};
		\node [style=rn] (17) at (-1, -0.75) {};
		\node [style=rn] (18) at (-1.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (19) at (-1.5, 0.25) {$\pi$};
		\node [style=none] (20) at (-2, -1.25) {};
		\node [style=rn] (21) at (-2.5, 0.5) {$\pi$};
		\node [style=gn] (22) at (-1.5, -0.75) {};
		\node [style=rn] (23) at (-2, -0.75) {};
		\node [style=gn] (24) at (-2.5, 1) {$\beta$};
		\node [style=gn] (25) at (-1, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (26) at (-2.5, -0) {-$\beta$};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=gn] (28) at (-2, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (29) at (-0.5, 0) {=};
		\node [style=gn] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (1.25, -1.25) {};
		\node [style=none] (32) at (0.25, -1.25) {};
		\node [style=rn] (33) at (0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (34) at (0.75, -0.25) {$\pi$};
		\node [style=gn] (35) at (0, -0.5) {$2\beta$};
		\node [style=rn] (36) at (0.25, 1) {$\pi$};
		\node [style=gn, align=center] (37) at (0.25, 0.25) {$\alpha$-$\beta$\\+$\frac{\pi}{4}$};
		\node [style=gn] (38) at (1, 0.5) {};
		\node [style=rn] (39) at (1, 1) {};
		\node [style=rn] (40) at (-1.75, 1.25) {$\pi$};
		\node [style=rn] (41) at (-1.25, 1.25) {};
		\node [style=gn] (42) at (-1.75, 0.75) {$\alpha$};
		\node [style=gn] (43) at (-1.25, 0.75) {};
		\node [style=none] (44) at (2.5, -1.25) {};
		\node [style=rn] (45) at (3, -0.5) {$\pi$};
		\node [style=gn] (46) at (3.25, 0.5) {};
		\node [style=rn] (47) at (2.5, 1) {$\pi$};
		\node [style=gn, align=center] (48) at (2.5, 0.25) {$\alpha$-$\beta$\\+$\frac{\pi}{4}$};
		\node [style=none] (49) at (1.75, 0) {=};
		\node [style=gn] (50) at (2.25, -0.5) {$2\beta$};
		\node [style=none] (51) at (3.5, -1.25) {};
		\node [style=rn] (52) at (3.25, 1) {};
		\node [style=rn] (53) at (3.75, 1) {};
		\node [style=gn] (54) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (12) to (11);
		\draw (4) to (5.center);
		\draw (2) to (13);
		\draw (1) to (6.center);
		\draw (3) to (15);
		\draw (14) to (4);
		\draw (14) to (1);
		\draw (8) to (7);
		\draw (7) to (9);
		\draw [style=none] (16) to (14);
		\draw (28) to (20.center);
		\draw (23) to (17);
		\draw (25) to (27.center);
		\draw (18) to (22);
		\draw (19) to (28);
		\draw (19) to (25);
		\draw (24) to (21);
		\draw (21) to (26);
		\draw (33) to (30);
		\draw (36) to (37);
		\draw [bend right=45, looseness=1.25] (39) to (38);
		\draw [bend left=45, looseness=1.25] (39) to (38);
		\draw (38) to (39);
		\draw [style=none, bend right, looseness=1.00] (34) to (30);
		\draw [style=none, bend left, looseness=1.00] (34) to (30);
		\draw [style=none, in=90, out=-30, looseness=1.00] (34) to (31.center);
		\draw [style=none, in=90, out=-150, looseness=1.00] (34) to (32.center);
		\draw [bend right=45, looseness=1.25] (41) to (43);
		\draw [bend left=45, looseness=1.25] (41) to (43);
		\draw (43) to (41);
		\draw [style=none] (42) to (40);
		\draw (47) to (48);
		\draw [bend right=45, looseness=1.25] (52) to (46);
		\draw [bend left=45, looseness=1.25] (52) to (46);
		\draw (46) to (52);
		\draw [style=none, in=90, out=-30, looseness=1.00] (45) to (51.center);
		\draw [style=none, in=90, out=-150, looseness=1.00] (45) to (44.center);
		\draw [bend right=45, looseness=1.25] (53) to (54);
		\draw [bend left=45, looseness=1.25] (53) to (54);
		\draw (54) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-param-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel, yshift=2pt] (0) at (3, -0.5) {$r$};
		\node [style=gn] (1) at (-1.5, 0.25) {};
		\node [yshift=2pt, style=uglabel] (2) at (-1, 1) {$r$};
		\node [style=gn] (3) at (-1, -0.75) {};
		\node [style=rn] (4) at (-2, -0.75) {};
		\node [rotate=26.56, style=ug] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=gn] (9) at (-1.5, 0.75) {$\theta$};
		\node [style=rn] (10) at (-0.5, 0.75) {};
		\node [rotate=90, style=ug] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (0, -0) {=};
		\node [style=rn] (13) at (3.5, -0.75) {};
		\node [style=gn] (14) at (2.5, -0.75) {$\theta$};
		\node [style=none] (15) at (2.5, -1.25) {};
		\node [style=rn] (16) at (1.5, -0.25) {};
		\node [style=gn] (17) at (2.5, -0.25) {};
		\node [style=ug, rotate=90] (18) at (3, -0.75) {};
		\node [style=gn] (19) at (2, 0.75) {};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=ug, rotate=26.56] (21) at (2.25, 0.25) {};
		\node [style=none] (22) at (1.5, -1.25) {};
		\node [style=rn] (23) at (0.5, -0.75) {};
		\node [style=uglabel] (24) at (1, -0.5) {$r$};
		\node [rotate=-90, style=ug] (25) at (1, -0.75) {};
		\node [style=gn] (26) at (1.5, -0.75) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw (1) to (4);
		\draw (4) to (7.center);
		\draw (1) to (3);
		\draw (3) to (8.center);
		\draw (3) to (4);
		\draw (10) to (9);
		\draw (20.center) to (19);
		\draw (19) to (16);
		\draw (16) to (22.center);
		\draw (19) to (17);
		\draw (17) to (15.center);
		\draw (17) to (16);
		\draw (13) to (14);
		\draw (23) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-r-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {=};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=gn] (3) at (-2.25, -1.25) {-$\beta$};
		\node [style=gn] (4) at (-2.25, -0.25) {$\beta$};
		\node [style=rn] (5) at (-2.25, -0.75) {};
		\node [style=gn] (6) at (-1.75, -0.75) {$\alpha$};
		\node [style=gn] (7) at (-0.25, -1.25) {-$\beta$};
		\node [style=gn] (8) at (-0.25, -0.25) {$\beta$};
		\node [style=rn] (9) at (-0.25, -0.75) {};
		\node [style=gn] (10) at (-0.75, -0.75) {$\alpha$};
		\node [style=gn] (11) at (-1.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (12) at (-1.25, 0.75) {};
		\node [style=rn] (13) at (-1.75, -0.25) {};
		\node [style=rn] (14) at (-0.75, -0.25) {};
		\node [style=gn] (15) at (-1.25, -0.25) {};
		\node [style=gn] (16) at (-0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (-1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (18) at (-1.25, 1.25) {};
		\node [style=rn] (19) at (1, -0.75) {};
		\node [style=gn] (20) at (2, -0.75) {$\alpha$};
		\node [style=gn] (21) at (2.5, -1.25) {-$\beta$};
		\node [style=none] (22) at (2, -1.25) {};
		\node [style=gn] (23) at (1, -0.25) {$\beta$};
		\node [style=rn] (24) at (2.5, -0.75) {};
		\node [style=gn] (25) at (1.5, -0.75) {$\alpha$};
		\node [style=gn] (26) at (2.5, -0.25) {$\beta$};
		\node [style=none] (27) at (1.5, -1.25) {};
		\node [style=gn] (28) at (1, -1.25) {-$\beta$};
		\node [style=rn] (29) at (1.5, -0.25) {};
		\node [style=rn] (30) at (2, -0.25) {};
		\node [style=gn] (31) at (1, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (32) at (1, 0.75) {$\pi$};
		\node [style=rn] (33) at (3.75, -0.75) {};
		\node [style=none] (34) at (3.75, -1.25) {};
		\node [style=rn] (35) at (4.25, -0.75) {};
		\node [style=gn] (36) at (3.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (37) at (4.25, -1.25) {};
		\node [style=rn] (38) at (3.75, 0.25) {$\pi$};
		\node [style=none] (39) at (3, -0) {=};
		\node [style=rn] (40) at (2, 0.75) {};
		\node [style=rn] (41) at (1.5, 0.75) {};
		\node [style=gn] (42) at (1.5, 0.25) {};
		\node [style=gn] (43) at (2, 0.25) {};
		\node [style=rn] (44) at (2.5, 0.75) {};
		\node [style=gn] (45) at (2.5, 0.25) {};
		\node [style=gn] (46) at (4.25, -0.25) {};
		\node [style=rn] (47) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (5) to (6);
		\draw (8) to (7);
		\draw (9) to (10);
		\draw (13) to (14);
		\draw (17) to (15);
		\draw (12) to (11);
		\draw (12) to (16);
		\draw (11) to (2.center);
		\draw (16) to (1.center);
		\draw [style=none] (18) to (12);
		\draw (23) to (28);
		\draw (19) to (25);
		\draw (26) to (21);
		\draw (24) to (20);
		\draw [style=none] (29) to (27.center);
		\draw [style=none] (30) to (22.center);
		\draw [style=none] (32) to (31);
		\draw [style=none] (33) to (34.center);
		\draw [style=none] (35) to (37.center);
		\draw [style=none] (38) to (36);
		\draw [bend right=45, looseness=1.25] (41) to (42);
		\draw [bend left=45, looseness=1.25] (41) to (42);
		\draw (42) to (41);
		\draw [bend right=45, looseness=1.25] (40) to (43);
		\draw [bend left=45, looseness=1.25] (40) to (43);
		\draw (43) to (40);
		\draw [bend right=45, looseness=1.25] (44) to (45);
		\draw [bend left=45, looseness=1.25] (44) to (45);
		\draw (45) to (44);
		\draw [bend right=45, looseness=1.25] (47) to (46);
		\draw [bend left=45, looseness=1.25] (47) to (46);
		\draw (46) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-r-pi-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.5, -0.25) {};
		\node [style=rn] (1) at (-2.5, -0.75) {$\pi$};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=gn] (3) at (-3.75, 0.25) {-$\beta$};
		\node [style=gn] (4) at (-2.75, 0.25) {$\beta$};
		\node [style=rn] (5) at (-2.75, -0.25) {$\pi$};
		\node [style=gn] (6) at (-3.25, 0.25) {$\beta$};
		\node [style=gn] (7) at (-3.25, -0.75) {};
		\node [style=gn] (8) at (-2.25, -0) {-$\beta$};
		\node [style=none] (9) at (-1, -0) {=};
		\node [style=rn] (10) at (-1.75, -0.25) {$\pi$};
		\node [style=gn] (11) at (-1.75, 0.5) {$\alpha$+$\frac{\pi}{4}$};
		\node [style=gn] (12) at (-2, -1.25) {};
		\node [style=gn] (13) at (-1.5, -1.25) {};
		\node [style=rn] (14) at (-2, -0.75) {};
		\node [style=rn] (15) at (-1.5, -0.75) {};
		\node [style=rn] (16) at (-3.25, -1.25) {};
		\node [style=rn] (17) at (1.75, -0.75) {};
		\node [style=rn] (18) at (1.5, -0.25) {$\pi$};
		\node [style=gn] (19) at (1.75, -1.25) {};
		\node [style=gn] (20) at (0.5, 0.25) {$\beta$};
		\node [style=rn] (21) at (-0.25, -0.25) {};
		\node [style=rn] (22) at (1.25, -0.75) {};
		\node [style=gn] (23) at (1.5, 0.5) {$\alpha$+$\frac{\pi}{4}$};
		\node [style=rn] (24) at (0.75, -0.75) {$\pi$};
		\node [style=gn] (25) at (1, 0) {-$\beta$};
		\node [style=rn] (26) at (0.5, -0.25) {$\pi$};
		\node [style=none] (27) at (0.75, -1.25) {};
		\node [style=gn] (28) at (0, 0.25) {$\beta$};
		\node [style=gn] (29) at (-0.5, 0.25) {-$\beta$};
		\node [style=gn] (30) at (1.25, -1.25) {};
		\node [style=gn] (31) at (-0.25, -1.25) {};
		\node [style=rn] (32) at (-0.25, -0.75) {};
		\node [style=gn] (33) at (0.25, -1.25) {};
		\node [style=rn] (34) at (0.25, -0.75) {};
		\node [style=rn] (35) at (4.25, -0.75) {};
		\node [style=gn] (36) at (4.25, -1.25) {};
		\node [style=rn] (37) at (3.75, -0.75) {};
		\node [style=none] (38) at (2.25, 0) {=};
		\node [style=rn] (39) at (3, -0.25) {$\pi$};
		\node [style=gn] (40) at (3, 0.25) {$\beta$};
		\node [style=rn] (41) at (4, -0.25) {$\pi$};
		\node [style=gn] (42) at (4, 0.5) {$\alpha$+$\frac{\pi}{4}$};
		\node [style=gn] (43) at (3.5, -0) {-$\beta$};
		\node [style=none] (44) at (3.25, -1.25) {};
		\node [style=gn] (45) at (3.75, -1.25) {};
		\node [style=rn] (46) at (3.25, -0.75) {$\pi$};
		\node [style=none] (47) at (4.75, 0) {=};
		\node [style=rn] (48) at (6, 0.5) {};
		\node [style=gn] (49) at (6, -0) {};
		\node [style=gn] (50) at (5.5, -0) {};
		\node [style=gn] (51) at (6.5, 0.5) {$2\beta$};
		\node [style=rn] (52) at (5.75, -0.5) {$\pi$};
		\node [style=rn] (53) at (5.5, -1) {};
		\node [style=none] (54) at (6, -1.25) {};
		\node [style=rn] (55) at (6.5, -0.25) {$\pi$};
		\node [style=rn] (56) at (5.5, 0.5) {};
		\node [style=gn, align=center] (57) at (6.5, -1) {$\alpha$-$\beta$\\+$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw [style=none] (1) to (7);
		\draw [style=none] (6) to (0);
		\draw [style=none] (4) to (5);
		\draw [style=none] (5) to (7);
		\draw [style=none] (5) to (8);
		\draw [style=none] (3) to (0);
		\draw [style=none] (1) to (2.center);
		\draw [style=none] (11) to (10);
		\draw [bend right=45, looseness=1.25] (14) to (12);
		\draw [bend left=45, looseness=1.25] (14) to (12);
		\draw (12) to (14);
		\draw [bend right=45, looseness=1.25] (15) to (13);
		\draw [bend left=45, looseness=1.25] (15) to (13);
		\draw (13) to (15);
		\draw [style=none] (7) to (16);
		\draw [style=none] (28) to (21);
		\draw [style=none] (20) to (26);
		\draw [style=none] (26) to (25);
		\draw [style=none] (29) to (21);
		\draw [style=none] (24) to (27.center);
		\draw [style=none] (23) to (18);
		\draw [bend right=45, looseness=1.25] (22) to (30);
		\draw [bend left=45, looseness=1.25] (22) to (30);
		\draw (30) to (22);
		\draw [bend right=45, looseness=1.25] (17) to (19);
		\draw [bend left=45, looseness=1.25] (17) to (19);
		\draw (19) to (17);
		\draw [bend right=45, looseness=1.25] (32) to (31);
		\draw [bend left=45, looseness=1.25] (32) to (31);
		\draw (31) to (32);
		\draw [bend right=45, looseness=1.25] (34) to (33);
		\draw [bend left=45, looseness=1.25] (34) to (33);
		\draw (33) to (34);
		\draw [style=none] (40) to (39);
		\draw [style=none] (39) to (43);
		\draw [style=none] (46) to (44.center);
		\draw [style=none] (42) to (41);
		\draw [bend right=45, looseness=1.25] (37) to (45);
		\draw [bend left=45, looseness=1.25] (37) to (45);
		\draw (45) to (37);
		\draw [bend right=45, looseness=1.25] (35) to (36);
		\draw [bend left=45, looseness=1.25] (35) to (36);
		\draw (36) to (35);
		\draw [style=none] (57) to (55);
		\draw [bend right=45, looseness=1.25] (56) to (50);
		\draw [bend left=45, looseness=1.25] (56) to (50);
		\draw (50) to (56);
		\draw [bend right=45, looseness=1.25] (48) to (49);
		\draw [bend left=45, looseness=1.25] (48) to (49);
		\draw (49) to (48);
		\draw [style=none, in=90, out=-45, looseness=1.00] (52) to (54.center);
		\draw [style=none, in=90, out=-150, looseness=1.25] (52) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-r-pi-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.5, -0.25) {};
		\node [style=rn] (1) at (-2.5, -0.75) {$\pi$};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=gn] (3) at (-3.75, 0.25) {-$\beta$};
		\node [style=gn] (4) at (-2.75, 0.25) {$\beta$};
		\node [style=rn] (5) at (-2.75, -0.25) {$\pi$};
		\node [style=gn] (6) at (-3.25, 0.25) {$\beta$};
		\node [style=gn] (7) at (-3.25, -0.75) {};
		\node [style=gn] (8) at (-2.25, -0) {-$\beta$};
		\node [style=none] (9) at (-1, -0) {=};
		\node [style=rn] (10) at (-1.75, -0.25) {$\pi$};
		\node [style=gn] (11) at (-1.75, 0.5) {$\alpha$+$\frac{\pi}{4}$};
		\node [style=gn] (12) at (-2, -1.25) {};
		\node [style=gn] (13) at (-1.5, -1.25) {};
		\node [style=rn] (14) at (-2, -0.75) {};
		\node [style=rn] (15) at (-1.5, -0.75) {};
		\node [style=rn] (16) at (-3.25, -1.25) {$\pi$};
		\node [style=rn] (17) at (1.75, -0.75) {};
		\node [style=rn] (18) at (1.5, -0.25) {$\pi$};
		\node [style=gn] (19) at (1.75, -1.25) {};
		\node [style=gn] (20) at (0.5, 0.25) {$\beta$};
		\node [style=rn] (21) at (-0.25, -0.25) {$\pi$};
		\node [style=rn] (22) at (1.25, -0.75) {};
		\node [style=gn] (23) at (1.5, 0.5) {$\alpha$+$\frac{\pi}{4}$};
		\node [style=rn] (24) at (0.75, -0.75) {};
		\node [style=gn] (25) at (1, 0) {-$\beta$};
		\node [style=rn] (26) at (0.5, -0.25) {};
		\node [style=none] (27) at (0.75, -1.25) {};
		\node [style=gn] (28) at (0, 0.25) {$\beta$};
		\node [style=gn] (29) at (-0.5, 0.25) {-$\beta$};
		\node [style=gn] (30) at (1.25, -1.25) {};
		\node [style=gn] (31) at (-0.25, -1.25) {};
		\node [style=rn] (32) at (-0.25, -0.75) {};
		\node [style=gn] (33) at (0.25, -1.25) {};
		\node [style=rn] (34) at (0.25, -0.75) {};
		\node [style=rn] (35) at (4.25, -0.75) {};
		\node [style=gn] (36) at (4.25, -1.25) {};
		\node [style=rn] (37) at (3.75, -0.75) {};
		\node [style=none] (38) at (2.25, 0) {=};
		\node [style=rn] (39) at (3, -0.25) {$\pi$};
		\node [style=gn] (40) at (3, 0.25) {$\beta$};
		\node [style=rn] (41) at (4, -0.25) {$\pi$};
		\node [style=gn] (42) at (4, 0.5) {$\alpha$+$\frac{\pi}{4}$};
		\node [style=gn] (43) at (3.5, -0) {-$\beta$};
		\node [style=none] (44) at (3.25, -1.25) {};
		\node [style=gn] (45) at (3.75, -1.25) {};
		\node [style=rn] (46) at (3.25, -0.75) {};
		\node [style=none] (47) at (5.75, -1.25) {};
		\node [style=gn, align=center] (48) at (6.25, -1) {$\alpha$-$\beta$\\+$\frac{\pi}{4}$};
		\node [style=rn] (49) at (5.25, 0.5) {};
		\node [style=gn] (50) at (6.25, 0.5) {$2\beta$};
		\node [style=gn] (51) at (5.75, -0) {};
		\node [style=rn] (52) at (6.25, -0.25) {$\pi$};
		\node [style=none] (53) at (4.75, 0) {=};
		\node [style=rn] (54) at (5.75, 0.5) {};
		\node [style=gn] (55) at (5.25, -0) {};
		\node [style=rn] (56) at (5.5, -0.5) {$\pi$};
		\node [style=rn] (57) at (5.25, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw [style=none] (1) to (7);
		\draw [style=none] (6) to (0);
		\draw [style=none] (4) to (5);
		\draw [style=none] (5) to (7);
		\draw [style=none] (5) to (8);
		\draw [style=none] (3) to (0);
		\draw [style=none] (1) to (2.center);
		\draw [style=none] (11) to (10);
		\draw [bend right=45, looseness=1.25] (14) to (12);
		\draw [bend left=45, looseness=1.25] (14) to (12);
		\draw (12) to (14);
		\draw [bend right=45, looseness=1.25] (15) to (13);
		\draw [bend left=45, looseness=1.25] (15) to (13);
		\draw (13) to (15);
		\draw [style=none] (7) to (16);
		\draw [style=none] (28) to (21);
		\draw [style=none] (20) to (26);
		\draw [style=none] (26) to (25);
		\draw [style=none] (29) to (21);
		\draw [style=none] (24) to (27.center);
		\draw [style=none] (23) to (18);
		\draw [bend right=45, looseness=1.25] (22) to (30);
		\draw [bend left=45, looseness=1.25] (22) to (30);
		\draw (30) to (22);
		\draw [bend right=45, looseness=1.25] (17) to (19);
		\draw [bend left=45, looseness=1.25] (17) to (19);
		\draw (19) to (17);
		\draw [bend right=45, looseness=1.25] (32) to (31);
		\draw [bend left=45, looseness=1.25] (32) to (31);
		\draw (31) to (32);
		\draw [bend right=45, looseness=1.25] (34) to (33);
		\draw [bend left=45, looseness=1.25] (34) to (33);
		\draw (33) to (34);
		\draw [style=none] (40) to (39);
		\draw [style=none] (39) to (43);
		\draw [style=none] (46) to (44.center);
		\draw [style=none] (42) to (41);
		\draw [bend right=45, looseness=1.25] (37) to (45);
		\draw [bend left=45, looseness=1.25] (37) to (45);
		\draw (45) to (37);
		\draw [bend right=45, looseness=1.25] (35) to (36);
		\draw [bend left=45, looseness=1.25] (35) to (36);
		\draw (36) to (35);
		\draw [style=none] (48) to (52);
		\draw [bend right=45, looseness=1.25] (49) to (55);
		\draw [bend left=45, looseness=1.25] (49) to (55);
		\draw (55) to (49);
		\draw [bend right=45, looseness=1.25] (54) to (51);
		\draw [bend left=45, looseness=1.25] (54) to (51);
		\draw (51) to (54);
		\draw [style=none, in=90, out=-45, looseness=1.00] (56) to (47.center);
		\draw [style=none, in=90, out=-150, looseness=1.25] (56) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-r-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {=};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=gn] (3) at (-2.25, -1.25) {-$\beta$};
		\node [style=gn] (4) at (-2.25, -0.25) {$\beta$};
		\node [style=rn] (5) at (-2.25, -0.75) {};
		\node [style=gn] (6) at (-1.75, -0.75) {$\alpha$};
		\node [style=gn] (7) at (-0.25, -1.25) {-$\beta$};
		\node [style=gn] (8) at (-0.25, -0.25) {$\beta$};
		\node [style=rn] (9) at (-0.25, -0.75) {};
		\node [style=gn] (10) at (-0.75, -0.75) {$\alpha$};
		\node [style=gn] (11) at (-1.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (12) at (-1.25, 0.75) {};
		\node [style=rn] (13) at (-1.75, -0.25) {};
		\node [style=rn] (14) at (-0.75, -0.25) {};
		\node [style=gn] (15) at (-1.25, -0.25) {};
		\node [style=gn] (16) at (-0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (-1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (18) at (-1.25, 1.25) {$\pi$};
		\node [style=rn] (19) at (1, -0.75) {};
		\node [style=gn] (20) at (2, -0.75) {$\alpha$};
		\node [style=none] (21) at (2, -1.25) {};
		\node [style=gn] (22) at (2.5, -1.25) {-$\beta$};
		\node [style=rn] (23) at (2.5, -0.75) {};
		\node [style=gn] (24) at (1, -0.25) {$\beta$};
		\node [style=rn] (25) at (1.75, -0.25) {$\pi$};
		\node [style=gn] (26) at (1.5, -0.75) {$\alpha$};
		\node [style=gn] (27) at (2.5, -0.25) {$\beta$};
		\node [style=none] (28) at (1.5, -1.25) {};
		\node [style=gn] (29) at (1, -1.25) {-$\beta$};
		\node [style=rn] (30) at (1.25, 0.75) {$\pi$};
		\node [style=gn] (31) at (1.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (32) at (4, -0.25) {};
		\node [style=rn] (33) at (4.75, -0.75) {$\pi$};
		\node [style=none] (34) at (4.75, -1.25) {};
		\node [style=gn] (35) at (3.75, 0.25) {-$\beta$};
		\node [style=gn] (36) at (4.75, 0.25) {$\beta$};
		\node [style=rn] (37) at (4.75, -0.25) {$\pi$};
		\node [style=gn] (38) at (4.25, 0.25) {$\beta$};
		\node [style=none] (39) at (4.25, -1.25) {};
		\node [style=gn] (40) at (4.25, -0.75) {};
		\node [style=gn] (41) at (5.25, -0) {-$\beta$};
		\node [style=none] (42) at (3.25, 0) {=};
		\node [style=rn] (43) at (5.75, -0.25) {$\pi$};
		\node [style=gn] (44) at (5.75, 0.5) {$\alpha$+$\frac{\pi}{4}$};
		\node [style=gn] (45) at (5.25, -1.25) {};
		\node [style=gn] (46) at (5.75, -1.25) {};
		\node [style=rn] (47) at (5.25, -0.75) {};
		\node [style=rn] (48) at (5.75, -0.75) {};
		\node [style=gn] (49) at (1.75, 0.25) {};
		\node [style=gn] (50) at (2.25, 0.25) {};
		\node [style=rn] (51) at (1.75, 0.75) {};
		\node [style=rn] (52) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (5) to (6);
		\draw (8) to (7);
		\draw (9) to (10);
		\draw (13) to (14);
		\draw (17) to (15);
		\draw (12) to (11);
		\draw (12) to (16);
		\draw (11) to (2.center);
		\draw (16) to (1.center);
		\draw [style=none] (18) to (12);
		\draw (24) to (29);
		\draw (19) to (26);
		\draw (27) to (22);
		\draw (23) to (20);
		\draw [style=none] (25) to (26);
		\draw [style=none] (26) to (28.center);
		\draw [style=none] (25) to (20);
		\draw [style=none] (20) to (21.center);
		\draw [style=none] (31) to (30);
		\draw (32) to (40);
		\draw [style=none] (33) to (40);
		\draw [style=none] (40) to (39.center);
		\draw [style=none] (38) to (32);
		\draw [style=none] (36) to (37);
		\draw [style=none] (37) to (40);
		\draw [style=none] (37) to (41);
		\draw [style=none] (35) to (32);
		\draw [style=none] (33) to (34.center);
		\draw [style=none] (44) to (43);
		\draw [bend right=45, looseness=1.25] (47) to (45);
		\draw [bend left=45, looseness=1.25] (47) to (45);
		\draw (45) to (47);
		\draw [bend right=45, looseness=1.25] (48) to (46);
		\draw [bend left=45, looseness=1.25] (48) to (46);
		\draw (46) to (48);
		\draw [bend right=45, looseness=1.25] (51) to (49);
		\draw [bend left=45, looseness=1.25] (51) to (49);
		\draw (49) to (51);
		\draw [bend right=45, looseness=1.25] (52) to (50);
		\draw [bend left=45, looseness=1.25] (52) to (50);
		\draw (50) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0.5) {$\alpha$};
		\node [style=none] (1) at (-1.75, -1.5) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=rn] (4) at (-1.75, 0.5) {};
		\node [style=gn] (5) at (-2.25, 0.75) {$\beta$};
		\node [style=gn] (6) at (-2.25, 0.25) {-$\beta$};
		\node [style=none] (7) at (0, -0) {=};
		\node [style=rn] (8) at (-2.25, -0.75) {};
		\node [style=gn] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (2.25, -1.5) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=gn] (12) at (0.75, -1.5) {-$\beta$};
		\node [style=gn] (13) at (0.75, -0.5) {$\beta$};
		\node [style=rn] (14) at (0.75, -1) {};
		\node [style=gn] (15) at (1.25, -1) {$\alpha$};
		\node [style=gn] (16) at (2.75, -1.5) {-$\beta$};
		\node [style=gn] (17) at (2.75, -0.5) {$\beta$};
		\node [style=rn] (18) at (2.75, -1) {};
		\node [style=gn] (19) at (2.25, -1) {$\alpha$};
		\node [style=none] (20) at (1.75, 1.5) {};
		\node [style=gn] (21) at (-1.25, -0) {};
		\node [style=gn] (22) at (-1.75, -1) {};
		\node [style=rn] (23) at (-0.75, -1) {};
		\node [style=ug, rotate=-26.56] (24) at (-1.5, -0.5) {};
		\node [rotate=-26.56, style=ug] (25) at (1.5, 0.5) {};
		\node [style=rn] (26) at (2.25, -0) {};
		\node [style=gn] (27) at (1.75, 1) {};
		\node [style=gn] (28) at (1.25, -0) {};
		\node [style=ug] (29) at (-1.25, 1) {};
		\node [style=ug] (30) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (9) to (8);
		\draw (13) to (12);
		\draw (14) to (15);
		\draw (17) to (16);
		\draw (18) to (19);
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (3.center) to (21);
		\draw (21) to (22);
		\draw (22) to (1.center);
		\draw (22) to (23);
		\draw (2.center) to (23);
		\draw (23) to (21);
		\draw (27) to (28);
		\draw (28) to (26);
		\draw (26) to (27);
		\draw (20.center) to (27);
		\draw (28) to (11.center);
		\draw (26) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.25, 0.75) {$\alpha$};
		\node [style=gn] (1) at (-3.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (-4.75, -0.75) {};
		\node [style=rn] (3) at (-4.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-4.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-4.75, -1.25) {};
		\node [style=none] (6) at (-3.75, -1.25) {};
		\node [style=none] (7) at (-4.25, 1.25) {};
		\node [style=rn] (8) at (-4.75, 0.75) {};
		\node [style=gn] (9) at (-5.25, 1) {$\beta$};
		\node [style=gn] (10) at (-5.25, 0.5) {-$\beta$};
		\node [style=none] (11) at (-3, -0) {=};
		\node [style=rn] (12) at (-5.25, -0.5) {};
		\node [style=gn] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=none] (15) at (-1.75, -1.25) {};
		\node [style=gn] (16) at (-2.25, -1.25) {-$\beta$};
		\node [style=gn] (17) at (-2.25, -0.25) {$\beta$};
		\node [style=rn] (18) at (-2.25, -0.75) {};
		\node [style=gn] (19) at (-1.75, -0.75) {$\alpha$};
		\node [style=gn] (20) at (-0.25, -1.25) {-$\beta$};
		\node [style=gn] (21) at (-0.25, -0.25) {$\beta$};
		\node [style=rn] (22) at (-0.25, -0.75) {};
		\node [style=gn] (23) at (-0.75, -0.75) {$\alpha$};
		\node [style=rn] (24) at (-3.75, -0.75) {};
		\node [style=rn] (25) at (-4.25, 0.25) {};
		\node [style=gn] (26) at (-4.25, -0.75) {};
		\node [style=gn] (27) at (-1.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (28) at (-1.25, 0.75) {};
		\node [style=rn] (29) at (-1.75, -0.25) {};
		\node [style=rn] (30) at (-0.75, -0.25) {};
		\node [style=gn] (31) at (-1.25, -0.25) {};
		\node [style=gn] (32) at (-0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (33) at (-1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (34) at (-1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (0);
		\draw (13) to (12);
		\draw (17) to (16);
		\draw (18) to (19);
		\draw (21) to (20);
		\draw (22) to (23);
		\draw (4) to (5.center);
		\draw (2) to (24);
		\draw (1) to (6.center);
		\draw (3) to (26);
		\draw (7.center) to (25);
		\draw (25) to (4);
		\draw (25) to (1);
		\draw (9) to (8);
		\draw (8) to (10);
		\draw (29) to (30);
		\draw (33) to (31);
		\draw (28) to (27);
		\draw (28) to (32);
		\draw (27) to (15.center);
		\draw (32) to (14.center);
		\draw (34.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-3-no-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=gn] (2) at (-0.75, 0.5) {$\theta_2$};
		\node [style=gn] (3) at (-1.75, 0.5) {$\theta_1$};
		\node [style=rn] (4) at (-1.75, 1) {};
		\node [style=rn] (5) at (-0.75, 1) {};
		\node [style=gn] (6) at (-1.5, 1.5) {$\alpha$};
		\node [style=gn] (7) at (-2, 1.5) {-$\alpha$};
		\node [style=gn] (8) at (-1, 1.5) {$\beta$};
		\node [style=gn] (9) at (-0.5, 1.5) {-$\beta$};
		\node [style=none] (10) at (0, -0) {=};
		\node [style=rn] (11) at (1, 0.25) {};
		\node [style=gn] (12) at (1, 0.75) {$\gamma$};
		\node [style=gn] (13) at (0.5, 0.5) {-$\gamma$};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=rn] (15) at (-1.75, -0) {};
		\node [style=rn] (16) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (17) at (-1.25, -0) {};
		\node [style=gn] (18) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (19) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (20) at (-1.25, -0.75) {};
		\node [style=gn] (21) at (1.25, -0.25) {$\theta_3$};
		\node [style=rn] (22) at (1.5, 0.25) {};
		\node [style=gn] (23) at (1.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (24) at (2, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (25) at (0, -0.25) {(A)};
		\node [style=none, yshift=-6pt] (26) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4);
		\draw (6) to (4);
		\draw (8) to (5);
		\draw (5) to (0);
		\draw (5) to (9);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (17) to (16);
		\draw (4) to (18);
		\draw (18) to (20);
		\draw (0) to (15);
		\draw (0) to (19);
		\draw (19) to (20);
		\draw (20) to (1.center);
		\draw (23) to (22);
		\draw (11) to (21);
		\draw (22) to (21);
		\draw (21) to (14.center);
		\draw (24) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-3-simp-2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0) {=};
		\node [style=gn] (1) at (-5, 0.5) {-$\gamma$};
		\node [style=gn, inner sep=-0.5pt] (2) at (-3.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (-4.25, -0.25) {$\theta_3$};
		\node [style=gn] (4) at (-4, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-4.25, -0.75) {};
		\node [style=rn] (6) at (-4, 0.25) {};
		\node [style=rn] (7) at (-4.5, 0.25) {};
		\node [style=gn] (8) at (-4.5, 0.75) {$\gamma$};
		\node [style=rn] (9) at (-3.75, -0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (10) at (-3.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (11) at (-3.25, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (-5.25, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (13) at (-4.75, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (14) at (-5.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (15) at (-2.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (16) at (-2.75, -0.25) {$\pi$};
		\node [style=gn] (17) at (-6.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (18) at (-6.75, 0.25) {$\pi$};
		\node [style=gn] (19) at (-7.25, 0.75) {$\gamma$};
		\node [style=gn] (20) at (-7, -0.25) {$\theta_3$};
		\node [style=gn] (21) at (-7.75, 0.5) {-$\gamma$};
		\node [style=none] (22) at (-7, -0.75) {};
		\node [style=rn] (23) at (-7.25, 0.25) {};
		\node [style=gn] (24) at (-6.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (25) at (-3, 0.5) {};
		\node [style=gn] (26) at (-3, 1) {};
		\node [style=rn] (27) at (-2.5, 0.5) {};
		\node [style=gn] (28) at (-2.5, 1) {};
		\node [style=gn] (29) at (-1, -0.25) {$\theta_3$};
		\node [style=gn] (30) at (0.5, 0.75) {};
		\node [style=rn] (31) at (0.5, 0.25) {};
		\node [style=gn] (32) at (-0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (33) at (-1.25, 0.75) {$\gamma'$};
		\node [style=rn] (34) at (-0.5, -0.25) {$\pi$};
		\node [style=rn] (35) at (-0.75, 0.25) {};
		\node [style=gn] (36) at (0.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (37) at (-1.75, 0.5) {-$\gamma'$};
		\node [style=gn, inner sep=-0.5pt] (38) at (-0.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (39) at (-2.25, -0) {=};
		\node [style=gn, inner sep=-0.5pt] (40) at (0, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (41) at (0, -0) {$\frac{\pi}{4}$};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=rn] (43) at (-1.25, 0.25) {};
		\node [style=rn] (44) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (45) at (3, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (46) at (1.25, -0) {=};
		\node [style=gn, inner sep=-0.5pt] (47) at (3.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (48) at (2.75, -0.25) {$\theta_3$};
		\node [style=gn] (49) at (1.75, 0.5) {-$\gamma''$};
		\node [style=none] (50) at (2.75, -0.75) {};
		\node [style=rn] (51) at (3, 0.25) {$\pi$};
		\node [style=gn, xshift=-3.5pt] (52) at (2.5, 0.75) {$\gamma''$};
		\node [style=rn] (53) at (2.5, 0.25) {};
		\node [style=gn] (54) at (3.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (55) at (3.5, -0.25) {$\pi$};
		\node [style=none] (56) at (5.75, -0.75) {};
		\node [style=gn] (57) at (6, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (58) at (4.25, -0) {=};
		\node [style=gn] (59) at (4.75, 0.5) {-$\gamma''$};
		\node [style=rn] (60) at (5.5, 0.25) {};
		\node [style=rn] (61) at (6, 0.25) {};
		\node [style=rn] (62) at (6.5, -0.25) {};
		\node [style=gn] (63) at (5.75, -0.25) {$\theta_3$};
		\node [style=gn] (64) at (6.5, -0.75) {};
		\node [style=gn] (65) at (6.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (66) at (7, -0) {=};
		\node [style=rn] (67) at (7.75, -0) {};
		\node [style=gn] (68) at (9.25, 0.25) {};
		\node [style=rn] (69) at (8.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (70) at (9.25, -0.25) {};
		\node [style=rn] (71) at (8.75, -0) {};
		\node [style=gn] (72) at (7.5, 1.5) {-$\alpha$};
		\node [style=gn] (73) at (8.25, -0) {};
		\node [style=gn] (74) at (8.75, 0.5) {$\theta_2$};
		\node [style=gn] (75) at (7.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (76) at (7.75, 1) {};
		\node [style=gn] (77) at (9, 1.5) {-$\beta$};
		\node [style=gn] (78) at (8.5, 1.5) {$\beta$};
		\node [style=gn] (79) at (7.75, 0.5) {$\theta_1$};
		\node [style=gn] (80) at (8.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (81) at (8.25, -0.75) {};
		\node [style=gn] (82) at (8, 1.5) {$\alpha$};
		\node [style=none] (83) at (8.25, -1.25) {};
		\node [style=rn] (84) at (8.75, 1) {};
		\node [style=gn, xshift=-3.5pt] (85) at (5.5, 0.75) {$\gamma''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw (7) to (1);
		\draw (4) to (6);
		\draw (6) to (2);
		\draw (6) to (3);
		\draw (7) to (3);
		\draw (3) to (5.center);
		\draw (11) to (9);
		\draw (9) to (10);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw [style=none] (13) to (3);
		\draw [style=none] (9) to (3);
		\draw (16) to (15);
		\draw (19) to (23);
		\draw (23) to (21);
		\draw (17) to (18);
		\draw (18) to (20);
		\draw (23) to (20);
		\draw (20) to (22.center);
		\draw [style=none] (24) to (18);
		\draw [bend left=45, looseness=1.00] (26) to (25);
		\draw [style=none, bend right=45, looseness=1.00] (26) to (25);
		\draw (25) to (26);
		\draw [bend left=45, looseness=1.00] (28) to (27);
		\draw [style=none, bend right=45, looseness=1.00] (28) to (27);
		\draw (27) to (28);
		\draw (33) to (43);
		\draw (43) to (37);
		\draw (32) to (35);
		\draw (35) to (38);
		\draw (35) to (29);
		\draw (43) to (29);
		\draw (29) to (42.center);
		\draw (41) to (34);
		\draw (34) to (40);
		\draw [style=none] (34) to (29);
		\draw (44) to (36);
		\draw [bend left=45, looseness=1.00] (30) to (31);
		\draw [style=none, bend right=45, looseness=1.00] (30) to (31);
		\draw (31) to (30);
		\draw (52) to (53);
		\draw (53) to (49);
		\draw (53) to (48);
		\draw (48) to (50.center);
		\draw (45) to (51);
		\draw (51) to (47);
		\draw [style=none] (51) to (48);
		\draw (55) to (54);
		\draw (60) to (59);
		\draw (60) to (63);
		\draw (63) to (56.center);
		\draw (57) to (61);
		\draw [style=none] (61) to (63);
		\draw (62) to (64);
		\draw [style=none] (65) to (61);
		\draw (72) to (76);
		\draw (82) to (76);
		\draw (78) to (84);
		\draw (84) to (71);
		\draw (84) to (77);
		\draw (73) to (69);
		\draw (76) to (75);
		\draw (75) to (81);
		\draw (71) to (67);
		\draw (71) to (80);
		\draw (80) to (81);
		\draw (81) to (83.center);
		\draw [style=none] (68) to (70);
		\draw [style=none] (85) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-3-simp-2-proof/add-axiom-3-simp-2-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (17)  at (0.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (18)  at (0.25, 0.25) {$\pi$};
		\node [style=gn] (19)  at (-0.25, 0.75) {$\gamma$};
		\node [style=gn] (20)  at (0.0, -0.25) {$\theta_3$};
		\node [style=gn] (21)  at (-0.75, 0.5) {-$\gamma$};
		\node [style=none] (22)  at (0.0, -0.75) {};
		\node [style=rn] (23)  at (-0.25, 0.25) {};
		\node [style=gn] (24)  at (0.75, 0.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (18) to (20);
		\draw (19) to (23);
		\draw (20) to (22.center);
		\draw (23) to (21);
		\draw (23) to (20);
		\draw [style=none] (24) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-3-simp-2-proof/add-axiom-3-simp-2-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1)  at (-1.125, 0.375) {-$\gamma$};
		\node [style=gn, inner sep=-0.5pt] (2)  at (0.375, 0.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (3)  at (-0.375, -0.375) {$\theta_3$};
		\node [style=gn] (4)  at (-0.125, 0.625) {$\frac{\pi}{4}$};
		\node [style=none] (5)  at (-0.375, -0.875) {};
		\node [style=rn] (6)  at (-0.125, 0.125) {};
		\node [style=rn] (7)  at (-0.625, 0.125) {};
		\node [style=gn] (8)  at (-0.625, 0.625) {$\gamma$};
		\node [style=rn] (9)  at (0.125, -0.375) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (10)  at (0.625, -0.625) {$\frac{-\pi}{4}$};
		\node [style=gn] (11)  at (0.625, -0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (12)  at (-1.375, -0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (13)  at (-0.875, -0.375) {};
		\node [style=gn, inner sep=-0.5pt] (14)  at (-1.375, -0.625) {$\frac{-\pi}{4}$};
		\node [style=gn] (15)  at (1.125, -0.875) {$\frac{\pi}{4}$};
		\node [style=rn] (16)  at (1.125, -0.375) {$\pi$};
		\node [style=rn] (25)  at (0.875, 0.375) {};
		\node [style=gn] (26)  at (0.875, 0.875) {};
		\node [style=rn] (27)  at (1.375, 0.375) {};
		\node [style=gn] (28)  at (1.375, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (4) to (6);
		\draw (6) to (2);
		\draw (6) to (3);
		\draw (7) to (1);
		\draw (7) to (3);
		\draw (8) to (7);
		\draw (9) to (10);
		\draw [style=none] (9) to (3);
		\draw (11) to (9);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw [style=none] (13) to (3);
		\draw (16) to (15);
		\draw (25) to (26);
		\draw [bend left=45, looseness=1.00] (26) to (25);
		\draw [style=none, bend right=45, looseness=1.00] (26) to (25);
		\draw (27) to (28);
		\draw [bend left=45, looseness=1.00] (28) to (27);
		\draw [style=none, bend right=45, looseness=1.00] (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-3-simp-2-proof/add-axiom-3-simp-2-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (29)  at (-0.375, -0.25) {$\theta_3$};
		\node [style=gn] (30)  at (1.125, 0.75) {};
		\node [style=rn] (31)  at (1.125, 0.25) {};
		\node [style=gn] (32)  at (-0.125, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (33)  at (-0.625, 0.75) {$\gamma'$};
		\node [style=rn] (34)  at (0.125, -0.25) {$\pi$};
		\node [style=rn] (35)  at (-0.125, 0.25) {};
		\node [style=gn] (36)  at (1.125, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (37)  at (-1.125, 0.5) {-$\gamma'$};
		\node [style=gn, inner sep=-0.5pt] (38)  at (0.375, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (40)  at (0.625, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (41)  at (0.625, -0.0) {$\frac{\pi}{4}$};
		\node [style=none] (42)  at (-0.375, -0.75) {};
		\node [style=rn] (43)  at (-0.625, 0.25) {};
		\node [style=rn] (44)  at (1.125, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (42.center);
		\draw [bend left=45, looseness=1.00] (30) to (31);
		\draw [style=none, bend right=45, looseness=1.00] (30) to (31);
		\draw (31) to (30);
		\draw (32) to (35);
		\draw (33) to (43);
		\draw (34) to (40);
		\draw [style=none] (34) to (29);
		\draw (35) to (38);
		\draw (35) to (29);
		\draw (41) to (34);
		\draw (43) to (37);
		\draw (43) to (29);
		\draw (44) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-3-simp-2-proof/add-axiom-3-simp-2-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (45)  at (0.375, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (47)  at (0.875, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (48)  at (0.125, -0.25) {$\theta_3$};
		\node [style=gn] (49)  at (-0.875, 0.5) {-$\gamma''$};
		\node [style=none] (50)  at (0.125, -0.75) {};
		\node [style=rn] (51)  at (0.375, 0.25) {$\pi$};
		\node [style=gn, xshift=-3.5pt] (52)  at (-0.125, 0.75) {$\gamma''$};
		\node [style=rn] (53)  at (-0.125, 0.25) {};
		\node [style=gn] (54)  at (0.875, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (55)  at (0.875, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (51);
		\draw (48) to (50.center);
		\draw (51) to (47);
		\draw [style=none] (51) to (48);
		\draw (52) to (53);
		\draw (53) to (49);
		\draw (53) to (48);
		\draw (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-3-simp-2-proof/add-axiom-3-simp-2-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56)  at (0.125, -0.75) {};
		\node [style=gn] (57)  at (0.375, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (59)  at (-0.875, 0.5) {-$\gamma''$};
		\node [style=rn] (60)  at (-0.125, 0.25) {};
		\node [style=rn] (61)  at (0.375, 0.25) {};
		\node [style=rn] (62)  at (0.875, -0.25) {};
		\node [style=gn] (63)  at (0.125, -0.25) {$\theta_3$};
		\node [style=gn] (64)  at (0.875, -0.75) {};
		\node [style=gn] (65)  at (0.875, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, xshift=-3.5pt] (85)  at (-0.125, 0.75) {$\gamma''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (61);
		\draw (60) to (59);
		\draw (60) to (63);
		\draw [style=none] (61) to (63);
		\draw (62) to (64);
		\draw (63) to (56.center);
		\draw [style=none] (65) to (61);
		\draw [style=none] (85) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-3-simp-2-proof/add-axiom-3-simp-2-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (67)  at (-0.625, -0.125) {};
		\node [style=gn] (68)  at (0.875, 0.125) {};
		\node [style=rn] (69)  at (-0.125, 0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (70)  at (0.875, -0.375) {};
		\node [style=rn] (71)  at (0.375, -0.125) {};
		\node [style=gn] (72)  at (-0.875, 1.375) {-$\alpha$};
		\node [style=gn] (73)  at (-0.125, -0.125) {};
		\node [style=gn] (74)  at (0.375, 0.375) {$\theta_2$};
		\node [style=gn] (75)  at (-0.625, -0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (76)  at (-0.625, 0.875) {};
		\node [style=gn] (77)  at (0.625, 1.375) {-$\beta$};
		\node [style=gn] (78)  at (0.125, 1.375) {$\beta$};
		\node [style=gn] (79)  at (-0.625, 0.375) {$\theta_1$};
		\node [style=gn] (80)  at (0.375, -0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (81)  at (-0.125, -0.875) {};
		\node [style=gn] (82)  at (-0.375, 1.375) {$\alpha$};
		\node [style=none] (83)  at (-0.125, -1.375) {};
		\node [style=rn] (84)  at (0.375, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (68) to (70);
		\draw (71) to (67);
		\draw (71) to (80);
		\draw (72) to (76);
		\draw (73) to (69);
		\draw (75) to (81);
		\draw (76) to (75);
		\draw (78) to (84);
		\draw (80) to (81);
		\draw (81) to (83.center);
		\draw (82) to (76);
		\draw (84) to (71);
		\draw (84) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-3-simplified-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {$e^{i\theta_3}\cos(\gamma)=e^{i\theta_1}\cos(\alpha)+e^{i\theta_2}\cos(\beta)$};
		\node [style=gn] (1) at (0.5, 0.5) {-$\gamma$};
		\node [style=gn] (2) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (-1.25, -0.75) {};
		\node [style=gn] (4) at (-1, 1.5) {$\beta$};
		\node [style=rn] (5) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (6) at (2, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (-0.75, 0.5) {$\theta_2$};
		\node [style=rn] (8) at (-1.75, -0) {};
		\node [style=gn] (9) at (-1.25, -0) {};
		\node [style=none] (10) at (0, -0) {=};
		\node [style=gn] (11) at (1, 0.75) {$\gamma$};
		\node [style=rn] (12) at (-0.75, 1) {};
		\node [style=gn] (13) at (-2, 1.5) {-$\alpha$};
		\node [style=gn] (14) at (1.25, -0.25) {$\theta_3$};
		\node [style=rn] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=gn] (17) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (18) at (1.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (19) at (-0.75, -0) {};
		\node [style=rn] (20) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (21) at (-0.5, 1.5) {-$\beta$};
		\node [style=rn] (22) at (1, 0.25) {};
		\node [style=gn] (23) at (-1.5, 1.5) {$\alpha$};
		\node [style=none] (24) at (-1.25, -1.25) {};
		\node [style=gn] (25) at (-1.75, 0.5) {$\theta_1$};
		\node [style=gn] (26) at (-2.25, 0.25) {};
		\node [style=rn] (27) at (-2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (15);
		\draw (23) to (15);
		\draw (4) to (12);
		\draw (12) to (19);
		\draw (12) to (21);
		\draw (11) to (22);
		\draw (22) to (1);
		\draw (9) to (20);
		\draw (15) to (2);
		\draw (2) to (3);
		\draw (19) to (8);
		\draw (19) to (17);
		\draw (17) to (3);
		\draw (3) to (24.center);
		\draw (18) to (5);
		\draw (22) to (14);
		\draw (5) to (14);
		\draw (14) to (16.center);
		\draw (6) to (5);
		\draw [style=none] (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-3-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -1) {};
		\node [style=ug, rotate=206.56] (1) at (-1.75, -0.5) {};
		\node [style=gn] (2) at (-2, -0) {};
		\node [style=rn] (3) at (-1, -0) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=gn] (5) at (-1, 0.5) {$\theta_2$};
		\node [style=gn] (6) at (-2, 0.5) {$\theta_1$};
		\node [style=rn] (7) at (-2, 1) {};
		\node [style=rn] (8) at (-1, 1) {};
		\node [style=gn] (9) at (-1.75, 1.5) {$\alpha$};
		\node [style=gn] (10) at (-2.25, 1.5) {-$\alpha$};
		\node [style=gn] (11) at (-1.25, 1.5) {$\beta$};
		\node [style=gn] (12) at (-0.75, 1.5) {-$\beta$};
		\node [style=none] (13) at (0, -0) {=};
		\node [style=rn] (14) at (1.75, 0.25) {};
		\node [style=gn] (15) at (1.5, 0.75) {$\gamma$};
		\node [style=gn] (16) at (2, 0.75) {-$\gamma$};
		\node [style=none] (17) at (1.75, -0.75) {};
		\node [style=none] (18) at (0.25, -2) {$2e^{i\theta_3}\cos(\gamma)=e^{i\theta_1}\cos(\alpha)+e^{i\theta_2}\cos(\beta)$};
		\node [style=gn] (19) at (1.75, -0.25) {$\theta_3$};
		\node [style=gn] (20) at (2.75, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (2.25, -0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (22) at (2.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (23) at (1.25, -0) {$\pi$};
		\node [style=gn] (24) at (0.75, -0) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (25) at (1, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (26) at (0, -0.25) {(A)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (7);
		\draw (7) to (2);
		\draw (2) to (0);
		\draw (0) to (4.center);
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (9) to (7);
		\draw (11) to (8);
		\draw (8) to (3);
		\draw (8) to (12);
		\draw (15) to (14);
		\draw (14) to (16);
		\draw (14) to (17.center);
		\draw (20) to (21);
		\draw (24) to (23);
		\draw (25) to (23);
		\draw (23) to (19);
		\draw (19) to (21);
		\draw (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-3-to-A1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.75, 0.25) {};
		\node [style=none] (1) at (-3.25, -1.5) {};
		\node [style=rn] (2) at (-4, 0.75) {};
		\node [style=rn] (3) at (-2.5, 0.75) {};
		\node [style=gn] (4) at (-4.5, 1.5) {$\beta$-$\alpha$};
		\node [style=gn] (5) at (-3.75, 1.5) {$\alpha$-$\beta$};
		\node [style=gn] (6) at (-2.75, 1.5) {$\alpha$+$\beta$};
		\node [style=gn] (7) at (-1.75, 1.5) {-$\alpha$-$\beta$};
		\node [style=none] (8) at (-5, -0) {=};
		\node [style=rn] (9) at (-6.5, 0.25) {};
		\node [style=gn] (10) at (-6.5, 0.75) {$\alpha$};
		\node [style=gn] (11) at (-7, 0.5) {-$\alpha$};
		\node [style=none] (12) at (-6.25, -0.75) {};
		\node [style=rn] (13) at (-3.75, 0.25) {};
		\node [style=rn] (14) at (-3.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (15) at (-3.25, 0.25) {};
		\node [style=gn] (16) at (-3.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (17) at (-2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (18) at (-3.25, -0.5) {};
		\node [style=gn] (19) at (-6.25, -0.25) {};
		\node [style=rn] (20) at (0.25, 0.5) {};
		\node [style=rn] (21) at (-0.25, 0.5) {};
		\node [style=gn] (22) at (-0.75, 0.75) {-$\gamma$};
		\node [style=gn] (23) at (-0.25, 1) {$\gamma$};
		\node [style=none] (24) at (0, -1) {};
		\node [style=gn] (25) at (0, -0) {};
		\node [style=gn] (26) at (0.25, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (27) at (0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (28) at (-6, 0.75) {$\beta$};
		\node [style=gn] (29) at (-5.5, 0.5) {-$\beta$};
		\node [style=rn] (30) at (-6, 0.25) {};
		\node [style=rn] (31) at (-2.75, -1) {$\pi$};
		\node [style=gn] (32) at (-2.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (33) at (-2.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (34) at (-3.25, -1) {};
		\node [style=none] (35) at (-1.25, -0) {=};
		\node [style=gn] (36) at (1, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (37) at (0.5, -0) {$\pi$};
		\node [style=gn] (38) at (1, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (39) at (1.75, -0) {=};
		\node [style=gn] (40) at (2.5, 0.75) {-$\gamma$};
		\node [style=gn] (41) at (3, 0.75) {$\gamma$};
		\node [style=none] (42) at (2.75, -0.5) {};
		\node [style=rn] (43) at (2.75, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (44) at (-0.5, -1) {$\frac{-\pi}{2}$};
		\node [style=rn] (45) at (-0.5, -0.5) {$\pi$};
		\node [style=gn] (46) at (0.5, -1.25) {};
		\node [style=rn] (47) at (0.5, -0.75) {};
		\node [style=gn] (48) at (1, -1.25) {};
		\node [style=rn] (49) at (1, -0.75) {};
		\node [style=gn] (50) at (-4.5, -1.25) {};
		\node [style=gn] (51) at (-4, -1.25) {};
		\node [style=rn] (52) at (-4, -0.75) {};
		\node [style=rn] (53) at (-4.5, -0.75) {};
		\node [style=rn] (54) at (-2, 0.5) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (55) at (-2, -0) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (4) to (2);
		\draw (6) to (3);
		\draw (3) to (7);
		\draw (10) to (9);
		\draw (9) to (11);
		\draw (15) to (14);
		\draw (16) to (18);
		\draw (0) to (13);
		\draw (17) to (18);
		\draw (18) to (1.center);
		\draw (9) to (19);
		\draw (19) to (12.center);
		\draw (2) to (13);
		\draw (13) to (16);
		\draw (3) to (0);
		\draw (0) to (17);
		\draw (23) to (21);
		\draw (21) to (22);
		\draw (26) to (20);
		\draw (21) to (25);
		\draw (20) to (25);
		\draw (25) to (24.center);
		\draw (27) to (20);
		\draw (28) to (30);
		\draw (30) to (29);
		\draw (30) to (19);
		\draw (33) to (31);
		\draw (32) to (31);
		\draw (31) to (34);
		\draw (36) to (37);
		\draw (38) to (37);
		\draw (37) to (25);
		\draw (41) to (43);
		\draw (43) to (40);
		\draw (44) to (45);
		\draw (43) to (42.center);
		\draw [bend right=45, looseness=1.00] (47) to (46);
		\draw [bend right=45, looseness=1.00] (46) to (47);
		\draw (47) to (46);
		\draw [bend right=45, looseness=1.00] (49) to (48);
		\draw [bend right=45, looseness=1.00] (48) to (49);
		\draw (49) to (48);
		\draw [bend right=45, looseness=1.00] (53) to (50);
		\draw [bend right=45, looseness=1.00] (50) to (53);
		\draw (53) to (50);
		\draw [bend right=45, looseness=1.00] (52) to (51);
		\draw [bend right=45, looseness=1.00] (51) to (52);
		\draw (52) to (51);
		\draw (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=gn] (2) at (-0.75, 0.5) {$\theta_2$};
		\node [style=gn] (3) at (-1.75, 0.5) {$\theta_1$};
		\node [style=rn] (4) at (-1.75, 1) {};
		\node [style=rn] (5) at (-0.75, 1) {};
		\node [style=gn] (6) at (-1.5, 1.5) {$\alpha$};
		\node [style=gn] (7) at (-2, 1.5) {-$\alpha$};
		\node [style=gn] (8) at (-1, 1.5) {$\beta$};
		\node [style=gn] (9) at (-0.5, 1.5) {-$\beta$};
		\node [style=none] (10) at (0, -0) {=};
		\node [style=rn] (11) at (1, 0.25) {};
		\node [style=gn] (12) at (1, 0.75) {$\gamma$};
		\node [style=gn] (13) at (0.5, 0.5) {-$\gamma$};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (0, -1.75) {$2e^{i\theta_3}\cos(\gamma)=e^{i\theta_1}\cos(\alpha)+e^{i\theta_2}\cos(\beta)$};
		\node [style=rn] (16) at (-1.75, -0) {};
		\node [style=rn] (17) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (18) at (-1.25, -0) {};
		\node [style=gn] (19) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (-1.25, -0.75) {};
		\node [style=gn] (22) at (1.25, -0.25) {$\theta_3$};
		\node [style=rn] (23) at (1.5, 0.25) {};
		\node [style=gn] (24) at (1.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (25) at (2, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (0, -0.25) {(A)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4);
		\draw (6) to (4);
		\draw (8) to (5);
		\draw (5) to (0);
		\draw (5) to (9);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (18) to (17);
		\draw (4) to (19);
		\draw (19) to (21);
		\draw (0) to (16);
		\draw (0) to (20);
		\draw (20) to (21);
		\draw (21) to (1.center);
		\draw (24) to (23);
		\draw (11) to (22);
		\draw (23) to (22);
		\draw (22) to (14.center);
		\draw (25) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-left-up.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=gn] (2) at (0.5, 0.25) {$\theta_2$};
		\node [style=gn] (3) at (-0.5, 0.25) {$\theta_1$};
		\node [style=rn] (4) at (-0.5, 0.75) {};
		\node [style=rn] (5) at (0.5, 0.75) {};
		\node [style=gn] (6) at (-0.25, 1.25) {$\alpha$};
		\node [style=gn] (7) at (-0.75, 1.25) {-$\alpha$};
		\node [style=gn] (8) at (0.25, 1.25) {$\beta$};
		\node [style=gn] (9) at (0.75, 1.25) {-$\beta$};
		\node [style=rn] (16) at (-0.5, -0.25) {};
		\node [style=rn] (17) at (0, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (18) at (0, -0.25) {};
		\node [style=gn] (19) at (-0.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (0.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4);
		\draw (6) to (4);
		\draw (8) to (5);
		\draw (5) to (0);
		\draw (5) to (9);
		\draw (18) to (17);
		\draw (4) to (19);
		\draw (19) to (21);
		\draw (0) to (16);
		\draw (0) to (20);
		\draw (20) to (21);
		\draw (21) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-axiom-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=gn] (2) at (0.5, -0.25) {$\theta_2$};
		\node [style=gn] (3) at (-0.5, -0.25) {$\theta_1$};
		\node [style=rn] (4) at (-0.5, -0.75) {};
		\node [style=rn] (5) at (0.5, -0.75) {};
		\node [style=gn] (6) at (-0.25, -1.25) {$\alpha$};
		\node [style=gn] (7) at (-0.75, -1.25) {-$\alpha$};
		\node [style=gn] (8) at (0.25, -1.25) {$\beta$};
		\node [style=gn] (9) at (0.75, -1.25) {-$\beta$};
		\node [style=rn] (16) at (-0.5, 0.25) {};
		\node [style=rn] (17) at (0, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (18) at (0, 0.25) {};
		\node [style=gn] (19) at (-0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4);
		\draw (6) to (4);
		\draw (8) to (5);
		\draw (5) to (0);
		\draw (5) to (9);
		\draw (18) to (17);
		\draw (4) to (19);
		\draw (19) to (21);
		\draw (0) to (16);
		\draw (0) to (20);
		\draw (20) to (21);
		\draw (21) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-axiom-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, -0.25) {};
		\node [style=gn] (1) at (-0.25, -0.75) {$\gamma$};
		\node [style=gn] (2) at (-0.75, -0.5) {-$\gamma$};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=gn] (4) at (0, 0.25) {$\theta_3$};
		\node [style=rn] (5) at (0.25, -0.25) {};
		\node [style=gn] (6) at (0.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (0.75, -0.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (6) to (5);
		\draw (0) to (4);
		\draw (5) to (4);
		\draw (4) to (3.center);
		\draw (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0) {};
		\node [style=rn] (1) at (-1, 0.5) {};
		\node [style=rn] (2) at (-2, 0.5) {};
		\node [style=gn] (3) at (-1.25, 1) {$\beta$};
		\node [style=gn] (4) at (-0.5, 0.75) {-$\beta$};
		\node [style=gn] (5) at (-1.75, 1) {$\alpha$};
		\node [style=gn] (6) at (-2.5, 0.75) {-$\alpha$};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (0.5, 1) {$\gamma$};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=gn] (12) at (1.5, 1) {-$\gamma$};
		\node [style=gn] (13) at (1.75, -0.25) {};
		\node [style=rn] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (0, -1) {where $\cos(\gamma) = \cos(\alpha)\cos(\beta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (2) to (6);
		\draw (3) to (1);
		\draw (1) to (4);
		\draw (0) to (7.center);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (10) to (9);
		\draw (9) to (11.center);
		\draw (12) to (9);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-example-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [minimum width=1.1em, style=gn] (0) at (0, -0.25) {$\alpha$};
		\node [minimum width=1.1em, style=rn] (1) at (0, 0.25) {$\beta$};
		\node [minimum width=1.1em, style=gn] (2) at (0.5, -0.25) {-$\alpha$};
		\node [minimum width=1.1em, style=rn] (3) at (0.5, 0.25) {$\beta$};
		\node [yshift=-2pt, minimum width=1.1em, style=gn] (4) at (1.5, -0.5) {$\alpha$};
		\node [minimum width=1.1em, style=rn] (5) at (1.5, -0) {$2\beta$};
		\node [yshift=2pt, minimum width=1.1em, style=gn] (6) at (1.5, 0.5) {-$\alpha$};
		\node [style=none, minimum width=1.1em] (7) at (1, -0) {$\stackrel{=}{?}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-example-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1em] (0) at (-1.5, -0.25) {$\alpha$};
		\node [style=rn, minimum width=1.1em] (1) at (-1.5, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1em] (2) at (-1, -0.25) {-$\alpha$};
		\node [style=rn, minimum width=1.1em] (3) at (-1, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1em] (4) at (1, -0.5) {$\alpha$};
		\node [style=rn] (5) at (1, -0) {};
		\node [style=gn, minimum width=1.1em] (6) at (1, 0.5) {-$\alpha$};
		\node [style=none, minimum width=1.1em] (7) at (-0.25, -0) {$\stackrel{=}{?}$};
		\node [style=rn, minimum width=1.1em] (8) at (0.5, -0) {$\beta$};
		\node [style=rn, minimum width=1.1em] (9) at (1.5, -0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (5) to (8);
		\draw (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-example-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1em] (0) at (0.5, -0.5) {$\alpha$};
		\node [style=gn, minimum width=1.1em] (1) at (0.5, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1em] (2) at (1, -0.5) {-$\alpha$};
		\node [style=gn, minimum width=1.1em] (3) at (1, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1em] (4) at (3.25, -0.5) {$\alpha$};
		\node [style=rn] (5) at (3.25, -0) {};
		\node [style=gn, minimum width=1.1em] (6) at (3.25, 0.5) {-$\alpha$};
		\node [style=none, minimum width=1.1em] (7) at (1.75, -0) {$\stackrel{=}{?}$};
		\node [style=gn, minimum width=1.1em] (8) at (2.5, -0) {$\beta$};
		\node [style=gn, minimum width=1.1em] (9) at (4, -0) {$\beta$};
		\node [style={{H box}}, yshift=3.5pt] (10) at (0.5, -0.25) {};
		\node [style={{H box}}, yshift=3.5pt] (11) at (1, -0.25) {};
		\node [style={{H box}}, xshift=3.5pt] (12) at (3.5, -0) {};
		\node [style={{H box}}, xshift=3.5pt] (13) at (2.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (5) to (6);
		\draw [style=none] (3) to (2);
		\draw [style=none] (1) to (0);
		\draw [style=none] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-example-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, minimum width=1.1em] (0) at (2, 0) {$\stackrel{=}{?}$};
		\node [style=gn, minimum width=1.1em] (1) at (0.25, -0.25) {$\alpha$};
		\node [style=rn, minimum width=1.1em] (2) at (0.25, 0.25) {$\pi$};
		\node [style=gn, minimum width=1.1em] (3) at (4.75, -0.25) {$\alpha$};
		\node [style=rn, minimum width=1.1em] (4) at (4.75, 0.25) {$\pi$};
		\node [style={{H box}}, yshift=3.5pt] (5) at (0.75, -0.25) {};
		\node [style={{H box}}, yshift=3.5pt] (6) at (1.25, -0.25) {};
		\node [style=gn, minimum width=1.1em] (7) at (0.75, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1em] (8) at (1.25, -0.5) {-$\alpha$};
		\node [style=gn, minimum width=1.1em] (9) at (1.25, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1em] (10) at (0.75, -0.5) {$\alpha$};
		\node [style={{H box}}, xshift=3.5pt] (11) at (3, -0) {};
		\node [style=gn, minimum width=1.1em] (12) at (3.5, -0.5) {$\alpha$};
		\node [style=gn, minimum width=1.1em] (13) at (2.75, -0) {$\beta$};
		\node [style=rn] (14) at (3.5, -0) {};
		\node [style=gn, minimum width=1.1em] (15) at (3.5, 0.5) {-$\alpha$};
		\node [style={{H box}}, xshift=3.5pt] (16) at (3.75, -0) {};
		\node [style=gn, minimum width=1.1em] (17) at (4.25, -0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw [style=none] (9) to (8);
		\draw [style=none] (7) to (10);
		\draw (12) to (14);
		\draw (14) to (15);
		\draw [style=none] (17) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-example-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1em] (0) at (-1.25, 0.5) {$\beta$};
		\node [style=gn, minimum width=1.1em] (1) at (0.75, -0.25) {$\beta$};
		\node [style=rn] (2) at (1.5, -0.25) {};
		\node [style=gn, minimum width=1.1em] (3) at (1.5, 0.75) {$\alpha$};
		\node [style=gn] (4) at (-1.75, -0) {};
		\node [style={{H box}}, yshift=3.5pt] (5) at (-1.25, -0) {};
		\node [style=gn, minimum width=1.1em] (6) at (-0.75, -0.75) {$\alpha$};
		\node [style={{H box}}, xshift=3.5pt] (7) at (1.75, -0.25) {};
		\node [style=gn, minimum width=1.1em] (8) at (-1.25, -0.25) {$\alpha$};
		\node [style=gn, minimum width=1.1em] (9) at (2.25, -0.25) {$\beta$};
		\node [style=gn, minimum width=1.1em] (10) at (-0.75, 0.5) {$\beta$};
		\node [style={{H box}}, xshift=3.5pt] (11) at (1, -0.25) {};
		\node [style=none, minimum width=1.1em] (12) at (0, -0) {$\stackrel{=}{?}$};
		\node [style={{H box}}, yshift=3.5pt] (13) at (-0.75, -0) {};
		\node [style=gn, minimum width=1.1em] (14) at (1.5, -0.75) {$\alpha$};
		\node [style=rn] (15) at (-1.75, 0.5) {};
		\node [style=rn, minimum width=1.1em] (16) at (1.5, 0.25) {$\pi$};
		\node [style=rn, minimum width=1.1em] (17) at (-0.75, -0.25) {$\pi$};
		\node [style=gn] (18) at (2.75, -0) {};
		\node [style=rn] (19) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (15);
		\draw [style=none] (10) to (6);
		\draw [style=none] (0) to (8);
		\draw (14) to (2);
		\draw (2) to (3);
		\draw [style=none] (9) to (1);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1em] (0) at (0, -0.25) {$\alpha$};
		\node [style=rn, minimum width=1.1em] (1) at (0, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1em] (2) at (0.5, -0.25) {-$\alpha$};
		\node [style=rn, minimum width=1.1em] (3) at (0.5, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1em, yshift=-2pt] (4) at (1.5, -0.5) {$\alpha$};
		\node [style=rn, minimum width=1.1em] (5) at (1.5, -0) {$2\beta$};
		\node [style=gn, minimum width=1.1em, yshift=2pt] (6) at (1.5, 0.5) {-$\alpha$};
		\node [style=none, minimum width=1.1em] (7) at (1, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-part-of-A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=rn] (4) at (-0.5, 0.25) {};
		\node [style=rn] (5) at (0, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (0, 0.25) {};
		\node [style=gn] (7) at (-0.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (0.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (9) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (7) to (9);
		\draw (0) to (4);
		\draw (8) to (9);
		\draw (9) to (1.center);
		\draw (3.center) to (7);
		\draw (2.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/additional-ZW-rule-p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=st, inner sep={0 pt}] (0) at (-1, -0) {$p$};
		\node [style=dot] (1) at (-2, -0.25) {};
		\node [style=dot] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-0.2499998, -0) {=};
		\node [style=none] (4) at (0.2499998, 0.25) {};
		\node [style=none] (5) at (0.2499998, -0.25) {};
		\node [style=none] (6) at (0.7500002, 0.25) {};
		\node [style=none] (7) at (0.7500002, -0.25) {};
		\node [style=none] (8) at (-0.2499998, -0.25) {$iv_p$};
		\node [style=none, yshift={3 pt}, xshift={1.5 pt}] (9) at (-2, -0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=75, looseness=1.50] (2) to (1);
		\draw [bend right=75, looseness=1.50] (1) to (2);
		\draw [style=dashed] (4.center) to (6.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (5.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [bend right=60, looseness=1.25] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/additional-ZW-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=st] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-0.5000001, -0) {=};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0.5000001, 0.25) {};
		\node [style=none] (7) at (0.5000001, -0.25) {};
		\node [style=none] (8) at (-0.5000001, -0.2500001) {$iv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=dashed] (4.center) to (6.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (7.center) to (5.center);
		\draw [style=dashed] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 0.5) {$\alpha$};
		\node [style=rn] (1) at (-7, -0.5) {};
		\node [style=rn] (2) at (-6, -0) {};
		\node [style=rn] (3) at (-6, 1) {$\alpha$};
		\node [style=gn] (4) at (-6, 0.5) {};
		\node [style=gn] (5) at (-7, -0) {};
		\node [style=gn] (6) at (-6, -0.5) {};
		\node [style=gn] (7) at (-8, -0) {};
		\node [style=ug, rotate=90] (8) at (-6.5, -0) {};
		\node [style=none] (9) at (-7, -1) {};
		\node [style=none] (10) at (-6, -1) {};
		\node [style=ug, rotate=90] (11) at (-7.5, -0) {};
		\node [style=none] (12) at (-5.5, -0) {=};
		\node [style=none] (13) at (-4.75, -1.5) {};
		\node [style=none] (14) at (-3, -1.5) {};
		\node [style=ug, rotate=90] (15) at (-3.75, -0) {};
		\node [style=gn] (16) at (-3, -0) {};
		\node [style=gn] (17) at (-4.75, 0.75) {$\alpha$};
		\node [style=rn] (18) at (-3, 0.75) {};
		\node [style=gn] (19) at (-3, 1.25) {$\alpha$};
		\node [style=gn] (20) at (-4.75, -0.75) {};
		\node [style=rn] (21) at (-3, -0.75) {};
		\node [style={{H box}}, yshift=3.5pt] (22) at (-3, -1.25) {};
		\node [style={{H box}}, yshift=3.5pt] (23) at (-4.75, -1.25) {};
		\node [style=ug] (24) at (-4.25, 0.5) {};
		\node [style=gn] (25) at (-4.25, 1.25) {};
		\node [style=gn] (26) at (-4.25, -0) {};
		\node [style={{H box}}, xshift=3.5pt] (27) at (-3.5, -0) {};
		\node [style=none] (28) at (-2, -1.5) {};
		\node [style=gn] (29) at (-2, 0.75) {$\alpha$};
		\node [style=gn] (30) at (-2, -0.75) {};
		\node [style=ug, rotate=-90] (31) at (-1.5, -0) {};
		\node [style={{H box}}, yshift=3.5pt] (32) at (-2, -1.25) {};
		\node [style={{H box}}, yshift=3.5pt] (33) at (-0.5, -1.25) {};
		\node [style=gn] (34) at (-0.5, 1.25) {$\alpha$};
		\node [style=none] (35) at (-2.5, 0) {=};
		\node [style=rn] (36) at (-0.5, 0.75) {};
		\node [style=gn] (37) at (-0.5, -0) {};
		\node [style=rn] (38) at (-0.5, -0.75) {};
		\node [style=none] (39) at (-0.5, -1.5) {};
		\node [style=rn] (40) at (-1, -0) {$\pi$};
		\node [style={{H box}}, yshift=3.5pt] (41) at (-2, -0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (42) at (-2, 0.25) {};
		\node [style=gn] (43) at (-2, -0) {};
		\node [style=none] (44) at (0, 0) {=};
		\node [style={{H box}}, yshift=3.5pt] (45) at (1, -0.75) {};
		\node [style=gn] (46) at (1, 1) {$\alpha$};
		\node [style=rn] (47) at (2.5, 0.5) {};
		\node [style=none] (48) at (2.5, -1.75) {};
		\node [style={{H box}}, yshift=3.5pt] (49) at (1, -1.5) {};
		\node [style=gn] (50) at (1, -1) {};
		\node [style={{H box}}, yshift=3.5pt] (51) at (2.5, -1.5) {};
		\node [style=gn] (52) at (2.5, 1) {$\alpha$};
		\node [style=rn] (53) at (2, -0) {$\pi$};
		\node [style=gn] (54) at (2.5, -0) {};
		\node [style=rn] (55) at (2.5, -1) {};
		\node [style=none] (56) at (1, -1.75) {};
		\node [style={{H box}}, yshift=3.5pt] (57) at (1, 0.5) {};
		\node [style=rn] (58) at (1, 0.25) {};
		\node [style=rn] (59) at (1, -0.25) {};
		\node [style=gn] (60) at (0.5, -0) {};
		\node [style=rn] (61) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (62) at (1.5, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (63) at (2, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (64) at (3, 0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (65) at (3, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (66) at (-1, 1.5) {};
		\node [style=rn] (67) at (-1, 1) {};
		\node [style=gn] (68) at (1.75, -1.5) {};
		\node [style=gn] (69) at (5.5, -0.5) {$\frac{\pi}{4}$};
		\node [style={{H box}}, yshift=3.5pt] (70) at (5, 0.25) {};
		\node [style=gn] (71) at (6, 0) {};
		\node [style=gn] (72) at (5, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (73) at (6, 1) {$\alpha$};
		\node [style=rn] (74) at (4.5, -0) {};
		\node [style={{H box}}, yshift=3.5pt] (75) at (4.5, -1.5) {};
		\node [style=rn] (76) at (6, -1) {};
		\node [style=gn] (77) at (4.5, -1) {};
		\node [style=gn] (78) at (5.25, -1.5) {};
		\node [style={{H box}}, yshift=3.5pt] (79) at (6, -1.5) {};
		\node [style=gn] (80) at (5, 0.75) {$\alpha$};
		\node [style=none] (81) at (4.5, -1.75) {};
		\node [style=rn] (82) at (5.5, 0) {$\pi$};
		\node [style=none] (83) at (6, -1.75) {};
		\node [style={{H box}}, yshift=3.5pt] (84) at (4.5, -0.75) {};
		\node [style=rn] (85) at (4, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (86) at (4.25, 0.75) {};
		\node [style=rn] (87) at (6, 0.5) {};
		\node [style=none] (88) at (3.5, 0) {=};
		\node [style={{H box}}, xshift=3.5pt] (89) at (4.5, 0.75) {};
		\node [style={{H box}}, yshift=3.5pt] (90) at (7.75, -1.5) {};
		\node [style={{H box}}, yshift=3.5pt] (91) at (7.75, -0.75) {};
		\node [style=gn] (92) at (8.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (93) at (7.75, -0) {};
		\node [style=gn] (94) at (9, -0.5) {$\alpha$};
		\node [style=rn] (95) at (7.75, 1.25) {$\frac{\pi}{2}$};
		\node [style=none] (96) at (7.75, -1.75) {};
		\node [style=none] (97) at (9.5, -1.75) {};
		\node [style=gn] (98) at (9.5, 0) {};
		\node [style=rn] (99) at (9, 0.75) {$\pi$};
		\node [style=rn] (100) at (9.5, -1) {};
		\node [style=gn] (101) at (7.75, -1) {};
		\node [style=rn] (102) at (9, -0) {};
		\node [style=none] (103) at (7, 0) {=};
		\node [style=gn] (104) at (7.75, 0.75) {};
		\node [style={{H box}}, xshift=3.5pt] (105) at (8, -0) {};
		\node [style=gn] (106) at (8.75, -1.5) {};
		\node [style={{H box}}, yshift=3.5pt] (107) at (9.5, -1.5) {};
		\node [style=gn] (108) at (8.5, -0) {$\alpha$};
		\node [style=gn] (109) at (9, 1.25) {$\frac{\pi}{4}$};
		\node [style={{H box}}, yshift=3.5pt] (110) at (8.5, 0.25) {};
		\node [style=rn] (111) at (12.25, -0.75) {};
		\node [style={{H box}}, yshift=3.5pt] (112) at (12.25, -1.25) {};
		\node [style=gn] (113) at (11.25, -0.75) {$\alpha$};
		\node [style=none] (114) at (11.25, -1.5) {};
		\node [style=rn] (115) at (11.5, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (116) at (11.25, -0) {$\alpha$};
		\node [style=gn] (117) at (11.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (118) at (10.5, 0) {=};
		\node [style=none] (119) at (12.25, -1.5) {};
		\node [style=rn] (120) at (11.75, -0) {};
		\node [style={{H box}}, yshift=3.5pt] (121) at (11.25, -1.25) {};
		\node [style=rn] (122) at (12, 0.5) {$\pi$};
		\node [style=gn] (123) at (12, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (124) at (12.25, -0) {};
		\node [style=none] (125) at (14.25, -1.25) {};
		\node [style=rn] (126) at (14.75, -0.5) {};
		\node [style=gn] (127) at (14.25, -0.5) {$\alpha$};
		\node [style=gn] (128) at (14.75, -0) {};
		\node [style=rn] (129) at (14.75, 0.5) {};
		\node [style=none] (130) at (13.25, 0) {=};
		\node [style=none] (131) at (14.75, -1.25) {};
		\node [style={{H box}}, yshift=3.5pt] (132) at (14.25, -1) {};
		\node [style=gn] (133) at (13.75, -0) {$\alpha$};
		\node [style=rn] (134) at (14.25, -0) {};
		\node [style={{H box}}, yshift=3.5pt] (135) at (14.75, -1) {};
		\node [style=none] (136) at (16.25, -1.25) {};
		\node [style=gn] (137) at (16.25, -0.5) {$\alpha$};
		\node [style={{H box}}, yshift=3.5pt] (138) at (16.25, -1) {};
		\node [style=rn] (139) at (16.75, -0.5) {};
		\node [style=none] (140) at (16.75, -1.25) {};
		\node [style=gn] (141) at (16.25, 0.5) {$\alpha$};
		\node [style=rn] (142) at (16.25, -0) {};
		\node [style=none] (143) at (15.75, 0) {=};
		\node [style={{H box}}, yshift=3.5pt] (144) at (16.75, -1) {};
		\node [style={{H box}}, yshift=3.5pt] (145) at (17.75, -1) {};
		\node [style=gn] (146) at (17.75, -0.5) {$\alpha$};
		\node [style=gn] (147) at (18.25, -0.5) {$\alpha$};
		\node [style=none] (148) at (18.25, -1.25) {};
		\node [style=none] (149) at (17.75, -1.25) {};
		\node [style=none] (150) at (17.25, 0) {=};
		\node [style={{H box}}, yshift=3.5pt] (151) at (18.25, -1) {};
		\node [style=gn] (152) at (18.75, -0.75) {};
		\node [style=rn] (153) at (18.75, -0.25) {};
		\node [style=none] (154) at (20.25, -1) {};
		\node [style=none] (155) at (19.25, 0) {=};
		\node [style=none] (156) at (19.75, -1) {};
		\node [style=rn] (157) at (19.75, -0.5) {$\alpha$};
		\node [style=rn] (158) at (20.25, -0.5) {$\alpha$};
		\node [style=gn, inner sep=-0.5pt] (159) at (3, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (160) at (6.5, -0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (161) at (6.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (162) at (6.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (163) at (10, -0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (164) at (10, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (165) at (10, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (166) at (12.75, -0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (167) at (12.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (168) at (12.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (169) at (15.25, -0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (170) at (15.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (171) at (15.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (172) at (13.75, -1) {$\frac{\pi}{2}$};
		\node [style=rn] (173) at (13.75, -0.5) {$\pi$};
		\node [style=rn] (174) at (13.75, 1) {};
		\node [style=gn] (175) at (13.75, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (176) at (14.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (177) at (14.75, 1) {$\frac{-\pi}{4}$};
		\node [style=rn] (178) at (16.75, -0) {};
		\node [style=gn] (179) at (16.75, 0.5) {};
		\node [style=rn] (180) at (20.75, -0.25) {};
		\node [style=gn] (181) at (20.75, -0.75) {};
		\node [style={{H box}}, yshift=3.5pt] (182) at (-4.75, -0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (183) at (-4.75, 0.25) {};
		\node [style=gn] (184) at (-4.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (9.center);
		\draw [style=none] (7) to (2);
		\draw [style=none] (10.center) to (3);
		\draw [style=none] (4) to (0);
		\draw [style=none] (6) to (1);
		\draw [style=none] (17) to (18);
		\draw [style=none] (19) to (14.center);
		\draw [style=none] (20) to (21);
		\draw [style=none] (17) to (13.center);
		\draw [style=none] (25) to (26);
		\draw [style=none] (29) to (36);
		\draw [style=none] (34) to (39.center);
		\draw [style=none] (30) to (38);
		\draw [style=none] (29) to (28.center);
		\draw [style=none] (37) to (43);
		\draw [style=none] (46) to (47);
		\draw [style=none] (52) to (48.center);
		\draw [style=none] (50) to (55);
		\draw [style=none] (46) to (58);
		\draw [style=none] (59) to (56.center);
		\draw [style=none] (58) to (60);
		\draw [style=none] (60) to (59);
		\draw [style=none] (61) to (60);
		\draw [style=none] (58) to (62);
		\draw [style=none] (62) to (59);
		\draw [style=none] (62) to (64);
		\draw [style=none] (53) to (63);
		\draw [style=none] (66) to (67);
		\draw [style=none] (80) to (87);
		\draw [style=none] (73) to (83.center);
		\draw [style=none] (77) to (76);
		\draw [style=none] (74) to (81.center);
		\draw [style=none] (86) to (74);
		\draw [style=none] (85) to (86);
		\draw [style=none] (72) to (74);
		\draw [style=none] (82) to (69);
		\draw [style=none] (80) to (86);
		\draw [style=none] (80) to (72);
		\draw [style=none] (108) to (102);
		\draw [style=none] (101) to (100);
		\draw [style=none] (93) to (96.center);
		\draw [style=none] (104) to (93);
		\draw [style=none] (95) to (104);
		\draw [style=none] (99) to (109);
		\draw [style=none] (108) to (92);
		\draw [style=none] (97.center) to (98);
		\draw [style=none] (99) to (98);
		\draw [style=none] (99) to (104);
		\draw [style=none] (108) to (93);
		\draw [style=none] (102) to (94);
		\draw [style=none] (113) to (120);
		\draw [style=none] (122) to (123);
		\draw [style=none] (119.center) to (124);
		\draw [style=none] (122) to (124);
		\draw [style=none] (120) to (116);
		\draw [style=none] (122) to (117);
		\draw [style=none] (117) to (115);
		\draw [style=none] (113) to (111);
		\draw [style=none] (113) to (114.center);
		\draw [style=none] (127) to (134);
		\draw [style=none] (131.center) to (128);
		\draw [style=none] (129) to (128);
		\draw [style=none] (134) to (133);
		\draw [style=none] (127) to (126);
		\draw [style=none] (127) to (125.center);
		\draw [style=none] (137) to (142);
		\draw [style=none] (142) to (141);
		\draw [style=none] (137) to (139);
		\draw [style=none] (137) to (136.center);
		\draw [style=none] (142) to (139);
		\draw [style=none] (139) to (140.center);
		\draw [style=none] (146) to (149.center);
		\draw [style=none, bend right=45, looseness=1.00] (153) to (152);
		\draw [style=none, bend right=45, looseness=1.00] (152) to (153);
		\draw [style=none] (153) to (152);
		\draw [style=none] (147) to (148.center);
		\draw [style=none] (157) to (156.center);
		\draw [style=none] (158) to (154.center);
		\draw [style=none] (65) to (159);
		\draw [style=none] (161) to (162);
		\draw [style=none] (164) to (165);
		\draw [style=none] (167) to (168);
		\draw [style=none] (170) to (171);
		\draw [style=none] (72) to (160);
		\draw [style=none] (102) to (163);
		\draw [style=none] (120) to (166);
		\draw [style=none] (134) to (169);
		\draw [style=none] (173) to (172);
		\draw [style=none, bend right=45, looseness=1.00] (174) to (175);
		\draw [style=none, bend right=45, looseness=1.00] (175) to (174);
		\draw [style=none] (174) to (175);
		\draw [style=none] (177) to (129);
		\draw [style=none] (129) to (176);
		\draw [style=none] (179) to (178);
		\draw [style=none, bend right=45, looseness=1.00] (180) to (181);
		\draw [style=none, bend right=45, looseness=1.00] (181) to (180);
		\draw [style=none] (180) to (181);
		\draw [style=none] (184) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-aux/anti-control-hanging-branch-and-control-alpha-commute-proof-aux_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.0, 0.5) {$\alpha$};
		\node [style=rn] (1)  at (0.0, -0.5) {};
		\node [style=rn] (2)  at (1.0, -0.0) {};
		\node [style=rn] (3)  at (1.0, 1.0) {$\alpha$};
		\node [style=gn] (4)  at (1.0, 0.5) {};
		\node [style=gn] (5)  at (0.0, -0.0) {};
		\node [style=gn] (6)  at (1.0, -0.5) {};
		\node [style=gn] (7)  at (-1.0, -0.0) {};
		\node [style=ug, rotate=90] (8)  at (0.5, -0.0) {};
		\node [style=none] (9)  at (0.0, -1.0) {};
		\node [style=none] (10)  at (1.0, -1.0) {};
		\node [style=ug, rotate=90] (11)  at (-0.5, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (9.center);
		\draw [style=none] (4) to (0);
		\draw [style=none] (6) to (1);
		\draw [style=none] (7) to (2);
		\draw [style=none] (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-aux/anti-control-hanging-branch-and-control-alpha-commute-proof-aux_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13)  at (-0.875, -1.375) {};
		\node [style=none] (14)  at (0.875, -1.375) {};
		\node [style=ug, rotate=90] (15)  at (0.125, 0.125) {};
		\node [style=gn] (16)  at (0.875, 0.125) {};
		\node [style=gn] (17)  at (-0.875, 0.875) {$\alpha$};
		\node [style=rn] (18)  at (0.875, 0.875) {};
		\node [style=gn] (19)  at (0.875, 1.375) {$\alpha$};
		\node [style=gn] (20)  at (-0.875, -0.625) {};
		\node [style=rn] (21)  at (0.875, -0.625) {};
		\node [style={{H box}}, yshift=3.5pt] (22)  at (0.875, -1.125) {};
		\node [style={{H box}}, yshift=3.5pt] (23)  at (-0.875, -1.125) {};
		\node [style=ug] (24)  at (-0.375, 0.625) {};
		\node [style=gn] (25)  at (-0.375, 1.375) {};
		\node [style=gn] (26)  at (-0.375, 0.125) {};
		\node [style={{H box}}, xshift=3.5pt] (27)  at (0.375, 0.125) {};
		\node [style={{H box}}, yshift=3.5pt] (182)  at (-0.875, -0.375) {};
		\node [style={{H box}}, yshift=3.5pt] (183)  at (-0.875, 0.375) {};
		\node [style=gn] (184)  at (-0.875, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (17) to (18);
		\draw [style=none] (17) to (13.center);
		\draw [style=none] (19) to (14.center);
		\draw [style=none] (20) to (21);
		\draw [style=none] (25) to (26);
		\draw [style=none] (184) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-aux/anti-control-hanging-branch-and-control-alpha-commute-proof-aux_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28)  at (-0.75, -1.5) {};
		\node [style=gn] (29)  at (-0.75, 0.75) {$\alpha$};
		\node [style=gn] (30)  at (-0.75, -0.75) {};
		\node [style=ug, rotate=-90] (31)  at (-0.25, -0.0) {};
		\node [style={{H box}}, yshift=3.5pt] (32)  at (-0.75, -1.25) {};
		\node [style={{H box}}, yshift=3.5pt] (33)  at (0.75, -1.25) {};
		\node [style=gn] (34)  at (0.75, 1.25) {$\alpha$};
		\node [style=rn] (36)  at (0.75, 0.75) {};
		\node [style=gn] (37)  at (0.75, -0.0) {};
		\node [style=rn] (38)  at (0.75, -0.75) {};
		\node [style=none] (39)  at (0.75, -1.5) {};
		\node [style=rn] (40)  at (0.25, -0.0) {$\pi$};
		\node [style={{H box}}, yshift=3.5pt] (41)  at (-0.75, -0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (42)  at (-0.75, 0.25) {};
		\node [style=gn] (43)  at (-0.75, -0.0) {};
		\node [style=gn] (66)  at (0.25, 1.5) {};
		\node [style=rn] (67)  at (0.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (29) to (36);
		\draw [style=none] (29) to (28.center);
		\draw [style=none] (30) to (38);
		\draw [style=none] (34) to (39.center);
		\draw [style=none] (37) to (43);
		\draw [style=none] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-aux/anti-control-hanging-branch-and-control-alpha-commute-proof-aux_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}, yshift=3.5pt] (45)  at (-0.75, -0.375) {};
		\node [style=gn] (46)  at (-0.75, 1.375) {$\alpha$};
		\node [style=rn] (47)  at (0.75, 0.875) {};
		\node [style=none] (48)  at (0.75, -1.375) {};
		\node [style={{H box}}, yshift=3.5pt] (49)  at (-0.75, -1.125) {};
		\node [style=gn] (50)  at (-0.75, -0.625) {};
		\node [style={{H box}}, yshift=3.5pt] (51)  at (0.75, -1.125) {};
		\node [style=gn] (52)  at (0.75, 1.375) {$\alpha$};
		\node [style=rn] (53)  at (0.25, 0.375) {$\pi$};
		\node [style=gn] (54)  at (0.75, 0.375) {};
		\node [style=rn] (55)  at (0.75, -0.625) {};
		\node [style=none] (56)  at (-0.75, -1.375) {};
		\node [style={{H box}}, yshift=3.5pt] (57)  at (-0.75, 0.875) {};
		\node [style=rn] (58)  at (-0.75, 0.625) {};
		\node [style=rn] (59)  at (-0.75, 0.125) {};
		\node [style=gn] (60)  at (-1.25, 0.375) {};
		\node [style=rn] (61)  at (-1.25, 0.875) {$\frac{\pi}{2}$};
		\node [style=gn] (62)  at (-0.25, 0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (63)  at (0.25, -0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (64)  at (1.25, 0.375) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (65)  at (1.25, 0.875) {$\frac{-\pi}{4}$};
		\node [style=gn] (68)  at (0.0, -1.125) {};
		\node [style=gn, inner sep=-0.5pt] (159)  at (1.25, -0.125) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (46) to (47);
		\draw [style=none] (46) to (58);
		\draw [style=none] (50) to (55);
		\draw [style=none] (52) to (48.center);
		\draw [style=none] (53) to (63);
		\draw [style=none] (58) to (60);
		\draw [style=none] (58) to (62);
		\draw [style=none] (59) to (56.center);
		\draw [style=none] (60) to (59);
		\draw [style=none] (61) to (60);
		\draw [style=none] (62) to (59);
		\draw [style=none] (62) to (64);
		\draw [style=none] (65) to (159);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-aux/anti-control-hanging-branch-and-control-alpha-commute-proof-aux_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (69)  at (0.25, -0.125) {$\frac{\pi}{4}$};
		\node [style={{H box}}, yshift=3.5pt] (70)  at (-0.25, 0.625) {};
		\node [style=gn] (71)  at (0.75, 0.375) {};
		\node [style=gn] (72)  at (-0.25, 0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (73)  at (0.75, 1.375) {$\alpha$};
		\node [style=rn] (74)  at (-0.75, 0.375) {};
		\node [style={{H box}}, yshift=3.5pt] (75)  at (-0.75, -1.125) {};
		\node [style=rn] (76)  at (0.75, -0.625) {};
		\node [style=gn] (77)  at (-0.75, -0.625) {};
		\node [style=gn] (78)  at (0.0, -1.125) {};
		\node [style={{H box}}, yshift=3.5pt] (79)  at (0.75, -1.125) {};
		\node [style=gn] (80)  at (-0.25, 1.125) {$\alpha$};
		\node [style=none] (81)  at (-0.75, -1.375) {};
		\node [style=rn] (82)  at (0.25, 0.375) {$\pi$};
		\node [style=none] (83)  at (0.75, -1.375) {};
		\node [style={{H box}}, yshift=3.5pt] (84)  at (-0.75, -0.375) {};
		\node [style=rn] (85)  at (-1.25, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (86)  at (-1.0, 1.125) {};
		\node [style=rn] (87)  at (0.75, 0.875) {};
		\node [style={{H box}}, xshift=3.5pt] (89)  at (-0.75, 1.125) {};
		\node [style=rn] (160)  at (1.25, 0.375) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (161)  at (1.25, 0.875) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (162)  at (1.25, -0.125) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (72) to (74);
		\draw [style=none] (72) to (160);
		\draw [style=none] (73) to (83.center);
		\draw [style=none] (74) to (81.center);
		\draw [style=none] (77) to (76);
		\draw [style=none] (80) to (87);
		\draw [style=none] (80) to (86);
		\draw [style=none] (80) to (72);
		\draw [style=none] (82) to (69);
		\draw [style=none] (85) to (86);
		\draw [style=none] (86) to (74);
		\draw [style=none] (161) to (162);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-aux/anti-control-hanging-branch-and-control-alpha-commute-proof-aux_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}, yshift=3.5pt] (90)  at (-1.125, -1.25) {};
		\node [style={{H box}}, yshift=3.5pt] (91)  at (-1.125, -0.5) {};
		\node [style=gn] (92)  at (-0.375, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (93)  at (-1.125, 0.25) {};
		\node [style=gn] (94)  at (0.125, -0.25) {$\alpha$};
		\node [style=rn] (95)  at (-1.125, 1.5) {$\frac{\pi}{2}$};
		\node [style=none] (96)  at (-1.125, -1.5) {};
		\node [style=none] (97)  at (0.625, -1.5) {};
		\node [style=gn] (98)  at (0.625, 0.25) {};
		\node [style=rn] (99)  at (0.125, 1.0) {$\pi$};
		\node [style=rn] (100)  at (0.625, -0.75) {};
		\node [style=gn] (101)  at (-1.125, -0.75) {};
		\node [style=rn] (102)  at (0.125, 0.25) {};
		\node [style=gn] (104)  at (-1.125, 1.0) {};
		\node [style={{H box}}, xshift=3.5pt] (105)  at (-0.875, 0.25) {};
		\node [style=gn] (106)  at (-0.125, -1.25) {};
		\node [style={{H box}}, yshift=3.5pt] (107)  at (0.625, -1.25) {};
		\node [style=gn] (108)  at (-0.375, 0.25) {$\alpha$};
		\node [style=gn] (109)  at (0.125, 1.5) {$\frac{\pi}{4}$};
		\node [style={{H box}}, yshift=3.5pt] (110)  at (-0.375, 0.5) {};
		\node [style=rn] (163)  at (1.125, 0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (164)  at (1.125, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (165)  at (1.125, -0.25) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (93) to (96.center);
		\draw [style=none] (95) to (104);
		\draw [style=none] (97.center) to (98);
		\draw [style=none] (99) to (109);
		\draw [style=none] (99) to (98);
		\draw [style=none] (99) to (104);
		\draw [style=none] (101) to (100);
		\draw [style=none] (102) to (94);
		\draw [style=none] (102) to (163);
		\draw [style=none] (104) to (93);
		\draw [style=none] (108) to (102);
		\draw [style=none] (108) to (92);
		\draw [style=none] (108) to (93);
		\draw [style=none] (164) to (165);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-aux/anti-control-hanging-branch-and-control-alpha-commute-proof-aux_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (111)  at (0.25, -0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (112)  at (0.25, -1.0) {};
		\node [style=gn] (113)  at (-0.75, -0.5) {$\alpha$};
		\node [style=none] (114)  at (-0.75, -1.25) {};
		\node [style=rn] (115)  at (-0.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (116)  at (-0.75, 0.25) {$\alpha$};
		\node [style=gn] (117)  at (-0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (119)  at (0.25, -1.25) {};
		\node [style=rn] (120)  at (-0.25, 0.25) {};
		\node [style={{H box}}, yshift=3.5pt] (121)  at (-0.75, -1.0) {};
		\node [style=rn] (122)  at (0.0, 0.75) {$\pi$};
		\node [style=gn] (123)  at (0.0, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (124)  at (0.25, 0.25) {};
		\node [style=rn] (166)  at (0.75, 0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (167)  at (0.75, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (168)  at (0.75, -0.25) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (113) to (120);
		\draw [style=none] (113) to (111);
		\draw [style=none] (113) to (114.center);
		\draw [style=none] (117) to (115);
		\draw [style=none] (119.center) to (124);
		\draw [style=none] (120) to (116);
		\draw [style=none] (120) to (166);
		\draw [style=none] (122) to (123);
		\draw [style=none] (122) to (124);
		\draw [style=none] (122) to (117);
		\draw [style=none] (167) to (168);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-aux/anti-control-hanging-branch-and-control-alpha-commute-proof-aux_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125)  at (-0.25, -1.125) {};
		\node [style=rn] (126)  at (0.25, -0.375) {};
		\node [style=gn] (127)  at (-0.25, -0.375) {$\alpha$};
		\node [style=gn] (128)  at (0.25, 0.125) {};
		\node [style=rn] (129)  at (0.25, 0.625) {};
		\node [style=none] (131)  at (0.25, -1.125) {};
		\node [style={{H box}}, yshift=3.5pt] (132)  at (-0.25, -0.875) {};
		\node [style=gn] (133)  at (-0.75, 0.125) {$\alpha$};
		\node [style=rn] (134)  at (-0.25, 0.125) {};
		\node [style={{H box}}, yshift=3.5pt] (135)  at (0.25, -0.875) {};
		\node [style=rn] (169)  at (0.75, 0.125) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (170)  at (0.75, 0.625) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (171)  at (0.75, -0.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (172)  at (-0.75, -0.875) {$\frac{\pi}{2}$};
		\node [style=rn] (173)  at (-0.75, -0.375) {$\pi$};
		\node [style=rn] (174)  at (-0.75, 1.125) {};
		\node [style=gn] (175)  at (-0.75, 0.625) {};
		\node [style=gn, inner sep=-0.5pt] (176)  at (-0.25, 0.625) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (177)  at (0.25, 1.125) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (127) to (134);
		\draw [style=none] (127) to (126);
		\draw [style=none] (127) to (125.center);
		\draw [style=none] (129) to (128);
		\draw [style=none] (129) to (176);
		\draw [style=none] (131.center) to (128);
		\draw [style=none] (134) to (133);
		\draw [style=none] (134) to (169);
		\draw [style=none] (170) to (171);
		\draw [style=none] (173) to (172);
		\draw [style=none, bend right=45, looseness=1.00] (174) to (175);
		\draw [style=none] (174) to (175);
		\draw [style=none, bend right=45, looseness=1.00] (175) to (174);
		\draw [style=none] (177) to (129);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-aux/anti-control-hanging-branch-and-control-alpha-commute-proof-aux_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (136)  at (-0.25, -0.875) {};
		\node [style=gn] (137)  at (-0.25, -0.125) {$\alpha$};
		\node [style={{H box}}, yshift=3.5pt] (138)  at (-0.25, -0.625) {};
		\node [style=rn] (139)  at (0.25, -0.125) {};
		\node [style=none] (140)  at (0.25, -0.875) {};
		\node [style=gn] (141)  at (-0.25, 0.875) {$\alpha$};
		\node [style=rn] (142)  at (-0.25, 0.375) {};
		\node [style={{H box}}, yshift=3.5pt] (144)  at (0.25, -0.625) {};
		\node [style=rn] (178)  at (0.25, 0.375) {};
		\node [style=gn] (179)  at (0.25, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (137) to (142);
		\draw [style=none] (137) to (139);
		\draw [style=none] (137) to (136.center);
		\draw [style=none] (139) to (140.center);
		\draw [style=none] (142) to (141);
		\draw [style=none] (142) to (139);
		\draw [style=none] (179) to (178);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-aux/anti-control-hanging-branch-and-control-alpha-commute-proof-aux_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}, yshift=3.5pt] (145)  at (-0.5, -0.25) {};
		\node [style=gn] (146)  at (-0.5, 0.25) {$\alpha$};
		\node [style=gn] (147)  at (0.0, 0.25) {$\alpha$};
		\node [style=none] (148)  at (0.0, -0.5) {};
		\node [style=none] (149)  at (-0.5, -0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (151)  at (0.0, -0.25) {};
		\node [style=gn] (152)  at (0.5, 0.0) {};
		\node [style=rn] (153)  at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (146) to (149.center);
		\draw [style=none] (147) to (148.center);
		\draw [style=none, bend right=45, looseness=1.00] (152) to (153);
		\draw [style=none, bend right=45, looseness=1.00] (153) to (152);
		\draw [style=none] (153) to (152);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-aux/anti-control-hanging-branch-and-control-alpha-commute-proof-aux_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (154)  at (0.0, -0.375) {};
		\node [style=none] (156)  at (-0.5, -0.375) {};
		\node [style=rn] (157)  at (-0.5, 0.125) {$\alpha$};
		\node [style=rn] (158)  at (0.0, 0.125) {$\alpha$};
		\node [style=rn] (180)  at (0.5, 0.375) {};
		\node [style=gn] (181)  at (0.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (157) to (156.center);
		\draw [style=none] (158) to (154.center);
		\draw [style=none, bend right=45, looseness=1.00] (180) to (181);
		\draw [style=none] (180) to (181);
		\draw [style=none, bend right=45, looseness=1.00] (181) to (180);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.75, 0) {$\alpha$};
		\node [style=rn] (1) at (-2.75, 0) {};
		\node [style=rn] (2) at (-3.25, 1) {};
		\node [style=rn] (3) at (-4.25, 1) {$\alpha$};
		\node [style=gn] (4) at (-3.75, 1) {};
		\node [style=gn] (5) at (-3.25, 0) {};
		\node [style=gn] (6) at (-2.75, 1) {};
		\node [style=gn] (7) at (-3.25, -1) {};
		\node [style=ug, rotate=180] (8) at (-3.25, 0.5) {};
		\node [style=rn] (9) at (-3.75, -0.5) {};
		\node [style=gn] (10) at (-3.75, -1) {};
		\node [style=rn] (11) at (-5.5, -0.25) {$\pi$};
		\node [style=rn, minimum width=1.1em] (12) at (-6.5, 0.75) {-$\gamma$};
		\node [style=gn] (13) at (-5.5, 0.25) {$\beta$};
		\node [style=none] (14) at (-6.5, 1.25) {};
		\node [style=none] (15) at (-6, -1) {};
		\node [style=rn, minimum width=1.1em] (16) at (-6, 0.25) {$\gamma$};
		\node [style=rn, minimum width=1.1em] (17) at (-6.5, -0.25) {$\alpha$};
		\node [style=none] (18) at (-5.5, 1.25) {};
		\node [style=gn] (19) at (-5.5, -0.75) {$\beta$};
		\node [style=rn, minimum width=1.1em] (20) at (-7, 0.25) {$\alpha$};
		\node [style=gn] (21) at (-6, -0.5) {};
		\node [style=gn] (22) at (-6.5, 0.25) {};
		\node [style=none] (23) at (-4.5, 0) {=};
		\node [style=ug, rotate=180] (24) at (-3.25, -0.5) {};
		\node [style=none] (25) at (-2.25, 1.25) {};
		\node [style=rn, minimum width=1.1em] (26) at (-2.25, 0.75) {-$\gamma$};
		\node [style=none] (27) at (-1.75, -1) {};
		\node [style=none] (28) at (-1.25, 1.25) {};
		\node [style=gn] (29) at (-2.25, 0.25) {};
		\node [style=rn, minimum width=1.1em] (30) at (-1.75, 0.25) {$\gamma$};
		\node [style=rn] (31) at (-2.25, -0.25) {};
		\node [style=rn] (32) at (-1.25, -0.25) {$\pi$};
		\node [style=gn] (33) at (-1.25, 0.25) {$\beta$};
		\node [style=gn] (34) at (-1.75, -0.5) {};
		\node [style=gn] (35) at (-1.25, -0.75) {$\beta$};
		\node [style=gn] (36) at (0.5, 0.25) {};
		\node [style=none] (37) at (2, 1.75) {};
		\node [style=none] (38) at (1, 1.75) {};
		\node [style=gn] (39) at (2.5, -0.25) {$\beta$};
		\node [style=rn] (40) at (0.5, 0.75) {$\alpha$};
		\node [style=none] (41) at (1.5, -1.75) {};
		\node [style=rn] (42) at (2, -0.25) {$\pi$};
		\node [style=gn] (43) at (1, 0.75) {};
		\node [style=ug, rotate=-90] (44) at (2, -0.75) {};
		\node [style=rn, minimum width=1.1em] (45) at (1.5, 0.75) {$\gamma$};
		\node [style=rn] (46) at (0.5, -0.75) {$\alpha$};
		\node [style=rn, minimum width=1.1em] (47) at (1, 1.25) {-$\gamma$};
		\node [style=gn] (48) at (1.5, -0.75) {};
		\node [style=rn] (49) at (1, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (50) at (-0.25, 0) {=};
		\node [style=gn] (51) at (2, 0.75) {$\beta$};
		\node [style=gn] (52) at (2.5, -0.75) {};
		\node [style=rn] (53) at (2.5, 1) {};
		\node [style=gn] (54) at (2.5, 0.5) {};
		\node [style=gn] (55) at (1, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (56) at (1.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (57) at (1.5, -0.25) {};
		\node [style=ug, rotate=90] (58) at (8, -0.5) {};
		\node [style=rn] (59) at (9.75, -0.5) {$\alpha$};
		\node [style=gn] (60) at (9.75, 1) {};
		\node [style=gn] (61) at (7.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (62) at (8.5, -1.5) {};
		\node [style=none] (63) at (9, 1.5) {};
		\node [style=gn] (64) at (8, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (65) at (9, 0.5) {$\beta$};
		\node [style=gn] (66) at (9.5, 0) {$\beta$};
		\node [style=rn] (67) at (9.75, 1.5) {$\alpha$};
		\node [style=gn] (68) at (8.5, -0.5) {};
		\node [style=gn] (69) at (7.5, -0.5) {};
		\node [style=rn] (70) at (9, 0) {$\pi$};
		\node [style=none] (71) at (7, 0) {=};
		\node [style=rn, minimum width=1.1em] (72) at (8.5, 0.5) {$\gamma$};
		\node [style=rn] (73) at (8, 0) {};
		\node [style=rn, minimum width=1.1em] (74) at (8, 1) {-$\gamma$};
		\node [style=none] (75) at (8, 1.5) {};
		\node [style=gn] (76) at (8.5, 1) {};
		\node [style=rn] (77) at (9.25, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (78) at (12.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (79) at (10.25, 0) {=};
		\node [style=rn, minimum width=1.1em] (80) at (12, 0.5) {-$\gamma$};
		\node [style=gn] (81) at (10.75, 1) {};
		\node [style=none] (82) at (12.5, 1.5) {};
		\node [style=rn] (83) at (11.25, 1) {$\frac{\pi}{2}$};
		\node [style=rn] (84) at (12.5, 0) {};
		\node [style=gn] (85) at (11, 0) {$\beta$};
		\node [style=none] (86) at (11.5, 1.5) {};
		\node [style=gn] (87) at (12, -0.5) {};
		\node [style=gn] (88) at (13, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (89) at (10.75, -0.5) {$\alpha$};
		\node [style=rn, minimum width=1.1em] (90) at (12.5, 1) {$\gamma$};
		\node [style=rn] (91) at (10.75, 1.5) {$\alpha$};
		\node [style=none] (92) at (12, -1.5) {};
		\node [style=gn] (93) at (11.5, 0.5) {$\beta$};
		\node [style=rn] (94) at (11.5, 0) {$\pi$};
		\node [style=gn] (95) at (12, 1) {};
		\node [style=gn] (96) at (13, -0.5) {};
		\node [style=ug, rotate=-90] (97) at (12.5, -0.5) {};
		\node [style=rn, minimum width=1.1em] (98) at (15, 0.25) {-$\gamma$};
		\node [style=gn] (99) at (15, -0.5) {};
		\node [style=rn, minimum width=1.1em] (100) at (15.5, -0.25) {$\alpha$};
		\node [style=gn] (101) at (15.5, 0.25) {};
		\node [style=rn, minimum width=1.1em] (102) at (16, 0.25) {$\alpha$};
		\node [style=gn] (103) at (14.5, -0.75) {$\beta$};
		\node [style=none] (104) at (15.5, 1.25) {};
		\node [style=gn] (105) at (14.5, 0.25) {$\beta$};
		\node [style=rn] (106) at (14.5, -0.25) {$\pi$};
		\node [style=rn, minimum width=1.1em] (107) at (15.5, 0.75) {$\gamma$};
		\node [style=none] (108) at (13.5, 0) {=};
		\node [style=none] (109) at (14.5, 1.25) {};
		\node [style=none] (110) at (15, -1) {};
		\node [style=rn] (111) at (2, -1.25) {};
		\node [style=gn, inner sep=-0.5pt] (112) at (2.5, -1.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (113) at (2.25, -1.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (114) at (9.5, -1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (115) at (9.25, -1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (116) at (9, -1) {};
		\node [style=gn, inner sep=-0.5pt] (117) at (11.25, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (118) at (11, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (119) at (11.5, -1) {};
		\node [style=gn] (120) at (3.75, 0.25) {};
		\node [style=none] (121) at (5.75, 1.75) {};
		\node [style=none] (122) at (4.75, 1.75) {};
		\node [style=gn] (123) at (6.25, -0.25) {$\beta$};
		\node [style=rn] (124) at (3.75, 0.75) {$\alpha$};
		\node [style=none] (125) at (5.25, -1.75) {};
		\node [style=rn] (126) at (5.75, -0.25) {$\pi$};
		\node [style=ug, rotate=-90] (128) at (5.75, -0.75) {};
		\node [style=rn, minimum width=1.1em] (129) at (5.25, 0.75) {$\gamma$};
		\node [style=rn] (130) at (3.75, -0.75) {$\alpha$};
		\node [style=rn, minimum width=1.1em] (131) at (4.75, 1.25) {-$\gamma$};
		\node [style=gn] (132) at (5.25, -0.75) {};
		\node [style=rn] (133) at (4.175, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (134) at (3.25, 0) {=};
		\node [style=gn] (135) at (5.75, 0.75) {$\beta$};
		\node [style=gn] (136) at (6.25, -0.75) {};
		\node [style=rn] (137) at (6.25, 1) {};
		\node [style=gn] (138) at (6.25, 0.5) {};
		\node [style=gn] (139) at (4.65, -0.075) {$\frac{\pi}{4}$};
		\node [style=gn] (140) at (5.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (141) at (5.25, -0.25) {};
		\node [style=rn] (142) at (5.75, -1.25) {};
		\node [style=gn, inner sep=-0.5pt] (143) at (6.25, -1.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (144) at (6, -1.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (145) at (4.425, 0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7) to (2);
		\draw [style=none] (4) to (0);
		\draw [style=none] (6) to (1);
		\draw [style=none] (9) to (10);
		\draw [style=none] (21) to (15.center);
		\draw [style=none] (21) to (11);
		\draw [style=none] (11) to (19);
		\draw [style=none] (11) to (18.center);
		\draw [style=none] (14.center) to (17);
		\draw [style=none] (17) to (21);
		\draw [style=none] (13) to (20);
		\draw [style=none] (34) to (27.center);
		\draw [style=none] (34) to (32);
		\draw [style=none] (32) to (35);
		\draw [style=none] (32) to (28.center);
		\draw [style=none] (25.center) to (31);
		\draw [style=none] (31) to (34);
		\draw [style=none] (6) to (29);
		\draw [style=none] (1) to (31);
		\draw [style=none] (1) to (0);
		\draw [style=none] (3) to (6);
		\draw [style=none] (36) to (46);
		\draw [style=none] (48) to (41.center);
		\draw [style=none] (48) to (42);
		\draw [style=none] (42) to (39);
		\draw [style=none] (42) to (37.center);
		\draw [style=none] (48) to (46);
		\draw [style=none] (44) to (52);
		\draw [style=none] (44) to (48);
		\draw [style=none, bend right=45] (53) to (54);
		\draw [style=none, bend right=45] (54) to (53);
		\draw [style=none] (53) to (54);
		\draw [style=none] (49) to (36);
		\draw [style=none] (36) to (40);
		\draw [style=none] (43) to (51);
		\draw [style=none] (33) to (29);
		\draw [style=none] (38.center) to (49);
		\draw [style=none] (49) to (55);
		\draw [style=none] (55) to (57);
		\draw [style=none] (57) to (48);
		\draw [style=none] (57) to (56);
		\draw [style=none] (60) to (59);
		\draw [style=none] (68) to (62.center);
		\draw [style=none] (68) to (70);
		\draw [style=none] (70) to (66);
		\draw [style=none] (70) to (63.center);
		\draw [style=none] (68) to (59);
		\draw [style=none] (58) to (69);
		\draw [style=none] (58) to (68);
		\draw [style=none] (60) to (67);
		\draw [style=none] (64) to (73);
		\draw [style=none] (73) to (68);
		\draw [style=none] (73) to (61);
		\draw [style=none] (75.center) to (64);
		\draw [style=none] (64) to (65);
		\draw [style=none] (74) to (76);
		\draw [style=none] (76) to (72);
		\draw [style=none] (77) to (76);
		\draw [style=none] (60) to (77);
		\draw [style=none] (81) to (89);
		\draw [style=none] (87) to (92.center);
		\draw [style=none] (87) to (94);
		\draw [style=none] (94) to (85);
		\draw [style=none] (94) to (86.center);
		\draw [style=none] (87) to (89);
		\draw [style=none] (97) to (96);
		\draw [style=none] (97) to (87);
		\draw [style=none] (81) to (91);
		\draw [style=none] (78) to (84);
		\draw [style=none] (84) to (87);
		\draw [style=none] (84) to (88);
		\draw [style=none] (82.center) to (78);
		\draw [style=none] (78) to (93);
		\draw [style=none] (80) to (95);
		\draw [style=none] (95) to (90);
		\draw [style=none] (83) to (95);
		\draw [style=none] (81) to (83);
		\draw [style=none] (99) to (110.center);
		\draw [style=none] (99) to (106);
		\draw [style=none] (106) to (103);
		\draw [style=none] (106) to (109.center);
		\draw [style=none] (104.center) to (100);
		\draw [style=none] (100) to (99);
		\draw [style=none] (105) to (102);
		\draw [style=none] (48) to (111);
		\draw [style=none] (111) to (112);
		\draw [style=none] (111) to (113);
		\draw [style=none] (116) to (115);
		\draw [style=none] (116) to (114);
		\draw [style=none] (119) to (118);
		\draw [style=none] (119) to (117);
		\draw [style=none] (68) to (116);
		\draw [style=none] (87) to (119);
		\draw [style=none] (120) to (130);
		\draw [style=none] (132) to (125.center);
		\draw [style=none] (132) to (126);
		\draw [style=none] (126) to (123);
		\draw [style=none] (126) to (121.center);
		\draw [style=none] (132) to (130);
		\draw [style=none] (128) to (136);
		\draw [style=none] (128) to (132);
		\draw [style=none, bend right=45] (137) to (138);
		\draw [style=none, bend right=45] (138) to (137);
		\draw [style=none] (137) to (138);
		\draw [style=none] (133) to (120);
		\draw [style=none] (120) to (124);
		\draw [style=none] (139) to (141);
		\draw [style=none] (141) to (132);
		\draw [style=none] (141) to (140);
		\draw [style=none] (132) to (142);
		\draw [style=none] (142) to (143);
		\draw [style=none] (142) to (144);
		\draw (129) to (135);
		\draw (122.center) to (131);
		\draw (131) to (145);
		\draw (145) to (129);
		\draw (129) to (139);
		\draw (139) to (131);
		\draw (145) to (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-fin/anti-control-hanging-branch-and-control-alpha-commute-proof-fin_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (11)  at (0.75, -0.375) {$\pi$};
		\node [style=rn, minimum width=1.1em] (12)  at (-0.25, 0.625) {-$\gamma$};
		\node [style=gn] (13)  at (0.75, 0.125) {$\beta$};
		\node [style=none] (14)  at (-0.25, 1.125) {};
		\node [style=none] (15)  at (0.25, -1.125) {};
		\node [style=rn, minimum width=1.1em] (16)  at (0.25, 0.125) {$\gamma$};
		\node [style=rn, minimum width=1.1em] (17)  at (-0.25, -0.375) {$\alpha$};
		\node [style=none] (18)  at (0.75, 1.125) {};
		\node [style=gn] (19)  at (0.75, -0.875) {$\beta$};
		\node [style=rn, minimum width=1.1em] (20)  at (-0.75, 0.125) {$\alpha$};
		\node [style=gn] (21)  at (0.25, -0.625) {};
		\node [style=gn] (22)  at (-0.25, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11) to (19);
		\draw [style=none] (11) to (18.center);
		\draw [style=none] (13) to (20);
		\draw [style=none] (14.center) to (17);
		\draw [style=none] (17) to (21);
		\draw [style=none] (21) to (15.center);
		\draw [style=none] (21) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-fin/anti-control-hanging-branch-and-control-alpha-commute-proof-fin_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (-1.0, -0.125) {$\alpha$};
		\node [style=rn] (1)  at (0.0, -0.125) {};
		\node [style=rn] (2)  at (-0.5, 0.875) {};
		\node [style=rn] (3)  at (-1.5, 0.875) {$\alpha$};
		\node [style=gn] (4)  at (-1.0, 0.875) {};
		\node [style=gn] (5)  at (-0.5, -0.125) {};
		\node [style=gn] (6)  at (0.0, 0.875) {};
		\node [style=gn] (7)  at (-0.5, -1.125) {};
		\node [style=ug, rotate=180] (8)  at (-0.5, 0.375) {};
		\node [style=rn] (9)  at (-1.0, -0.625) {};
		\node [style=gn] (10)  at (-1.0, -1.125) {};
		\node [style=ug, rotate=180] (24)  at (-0.5, -0.625) {};
		\node [style=none] (25)  at (0.5, 1.125) {};
		\node [style=rn, minimum width=1.1em] (26)  at (0.5, 0.625) {-$\gamma$};
		\node [style=none] (27)  at (1.0, -1.125) {};
		\node [style=none] (28)  at (1.5, 1.125) {};
		\node [style=gn] (29)  at (0.5, 0.125) {};
		\node [style=rn, minimum width=1.1em] (30)  at (1.0, 0.125) {$\gamma$};
		\node [style=rn] (31)  at (0.5, -0.375) {};
		\node [style=rn] (32)  at (1.5, -0.375) {$\pi$};
		\node [style=gn] (33)  at (1.5, 0.125) {$\beta$};
		\node [style=gn] (34)  at (1.0, -0.625) {};
		\node [style=gn] (35)  at (1.5, -0.875) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (31);
		\draw [style=none] (1) to (0);
		\draw [style=none] (3) to (6);
		\draw [style=none] (4) to (0);
		\draw [style=none] (6) to (1);
		\draw [style=none] (6) to (29);
		\draw [style=none] (7) to (2);
		\draw [style=none] (9) to (10);
		\draw [style=none] (25.center) to (31);
		\draw [style=none] (31) to (34);
		\draw [style=none] (32) to (35);
		\draw [style=none] (32) to (28.center);
		\draw [style=none] (33) to (29);
		\draw [style=none] (34) to (27.center);
		\draw [style=none] (34) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-fin/anti-control-hanging-branch-and-control-alpha-commute-proof-fin_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (36)  at (-1.0, 0.25) {};
		\node [style=none] (37)  at (0.5, 1.75) {};
		\node [style=none] (38)  at (-0.5, 1.75) {};
		\node [style=gn] (39)  at (1.0, -0.25) {$\beta$};
		\node [style=rn] (40)  at (-1.0, 0.75) {$\alpha$};
		\node [style=none] (41)  at (0.0, -1.75) {};
		\node [style=rn] (42)  at (0.5, -0.25) {$\pi$};
		\node [style=gn] (43)  at (-0.5, 0.75) {};
		\node [style=ug, rotate=-90] (44)  at (0.5, -0.75) {};
		\node [style=rn, minimum width=1.1em] (45)  at (0.0, 0.75) {$\gamma$};
		\node [style=rn] (46)  at (-1.0, -0.75) {$\alpha$};
		\node [style=rn, minimum width=1.1em] (47)  at (-0.5, 1.25) {-$\gamma$};
		\node [style=gn] (48)  at (0.0, -0.75) {};
		\node [style=rn] (49)  at (-0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (51)  at (0.5, 0.75) {$\beta$};
		\node [style=gn] (52)  at (1.0, -0.75) {};
		\node [style=rn] (53)  at (1.0, 1.0) {};
		\node [style=gn] (54)  at (1.0, 0.5) {};
		\node [style=gn] (55)  at (-0.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (56)  at (0.0, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (57)  at (0.0, -0.25) {};
		\node [style=rn] (111)  at (0.5, -1.25) {};
		\node [style=gn, inner sep=-0.5pt] (112)  at (1.0, -1.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (113)  at (0.75, -1.75) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (36) to (46);
		\draw [style=none] (36) to (40);
		\draw [style=none] (38.center) to (49);
		\draw [style=none] (42) to (39);
		\draw [style=none] (42) to (37.center);
		\draw [style=none] (43) to (51);
		\draw [style=none] (44) to (52);
		\draw [style=none] (44) to (48);
		\draw [style=none] (48) to (41.center);
		\draw [style=none] (48) to (42);
		\draw [style=none] (48) to (46);
		\draw [style=none] (48) to (111);
		\draw [style=none] (49) to (36);
		\draw [style=none] (49) to (55);
		\draw [style=none, bend right=45] (53) to (54);
		\draw [style=none] (53) to (54);
		\draw [style=none, bend right=45] (54) to (53);
		\draw [style=none] (55) to (57);
		\draw [style=none] (57) to (48);
		\draw [style=none] (57) to (56);
		\draw [style=none] (111) to (112);
		\draw [style=none] (111) to (113);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-fin/anti-control-hanging-branch-and-control-alpha-commute-proof-fin_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (120)  at (-1.25, 0.25) {};
		\node [style=none] (121)  at (0.75, 1.75) {};
		\node [style=none] (122)  at (-0.25, 1.75) {};
		\node [style=gn] (123)  at (1.25, -0.25) {$\beta$};
		\node [style=rn] (124)  at (-1.25, 0.75) {$\alpha$};
		\node [style=none] (125)  at (0.25, -1.75) {};
		\node [style=rn] (126)  at (0.75, -0.25) {$\pi$};
		\node [style=ug, rotate=-90] (128)  at (0.75, -0.75) {};
		\node [style=rn, minimum width=1.1em] (129)  at (0.25, 0.75) {$\gamma$};
		\node [style=rn] (130)  at (-1.25, -0.75) {$\alpha$};
		\node [style=rn, minimum width=1.1em] (131)  at (-0.25, 1.25) {-$\gamma$};
		\node [style=gn] (132)  at (0.25, -0.75) {};
		\node [style=rn] (133)  at (-0.825, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (135)  at (0.75, 0.75) {$\beta$};
		\node [style=gn] (136)  at (1.25, -0.75) {};
		\node [style=rn] (137)  at (1.25, 1.0) {};
		\node [style=gn] (138)  at (1.25, 0.5) {};
		\node [style=gn] (139)  at (-0.35, -0.075) {$\frac{\pi}{4}$};
		\node [style=gn] (140)  at (0.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (141)  at (0.25, -0.25) {};
		\node [style=rn] (142)  at (0.75, -1.25) {};
		\node [style=gn, inner sep=-0.5pt] (143)  at (1.25, -1.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (144)  at (1.0, -1.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (145)  at (-0.575, 0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (120) to (130);
		\draw [style=none] (120) to (124);
		\draw (122.center) to (131);
		\draw [style=none] (126) to (123);
		\draw [style=none] (126) to (121.center);
		\draw [style=none] (128) to (136);
		\draw [style=none] (128) to (132);
		\draw (129) to (135);
		\draw (129) to (139);
		\draw (131) to (145);
		\draw [style=none] (132) to (125.center);
		\draw [style=none] (132) to (126);
		\draw [style=none] (132) to (130);
		\draw [style=none] (132) to (142);
		\draw [style=none] (133) to (120);
		\draw [style=none, bend right=45] (137) to (138);
		\draw [style=none] (137) to (138);
		\draw [style=none, bend right=45] (138) to (137);
		\draw [style=none] (139) to (141);
		\draw (139) to (131);
		\draw [style=none] (141) to (132);
		\draw [style=none] (141) to (140);
		\draw [style=none] (142) to (143);
		\draw [style=none] (142) to (144);
		\draw (145) to (129);
		\draw (145) to (133);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-fin/anti-control-hanging-branch-and-control-alpha-commute-proof-fin_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (58)  at (-0.625, -0.5) {};
		\node [style=rn] (59)  at (1.125, -0.5) {$\alpha$};
		\node [style=gn] (60)  at (1.125, 1.0) {};
		\node [style=gn] (61)  at (-1.125, 0.0) {$\frac{\pi}{4}$};
		\node [style=none] (62)  at (-0.125, -1.5) {};
		\node [style=none] (63)  at (0.375, 1.5) {};
		\node [style=gn] (64)  at (-0.625, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (65)  at (0.375, 0.5) {$\beta$};
		\node [style=gn] (66)  at (0.875, 0.0) {$\beta$};
		\node [style=rn] (67)  at (1.125, 1.5) {$\alpha$};
		\node [style=gn] (68)  at (-0.125, -0.5) {};
		\node [style=gn] (69)  at (-1.125, -0.5) {};
		\node [style=rn] (70)  at (0.375, 0.0) {$\pi$};
		\node [style=rn, minimum width=1.1em] (72)  at (-0.125, 0.5) {$\gamma$};
		\node [style=rn] (73)  at (-0.625, 0.0) {};
		\node [style=rn, minimum width=1.1em] (74)  at (-0.625, 1.0) {-$\gamma$};
		\node [style=none] (75)  at (-0.625, 1.5) {};
		\node [style=gn] (76)  at (-0.125, 1.0) {};
		\node [style=rn] (77)  at (0.625, 1.0) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (114)  at (0.875, -1.0) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (115)  at (0.625, -1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (116)  at (0.375, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (58) to (69);
		\draw [style=none] (58) to (68);
		\draw [style=none] (60) to (59);
		\draw [style=none] (60) to (67);
		\draw [style=none] (60) to (77);
		\draw [style=none] (64) to (73);
		\draw [style=none] (64) to (65);
		\draw [style=none] (68) to (62.center);
		\draw [style=none] (68) to (70);
		\draw [style=none] (68) to (59);
		\draw [style=none] (68) to (116);
		\draw [style=none] (70) to (66);
		\draw [style=none] (70) to (63.center);
		\draw [style=none] (73) to (68);
		\draw [style=none] (73) to (61);
		\draw [style=none] (74) to (76);
		\draw [style=none] (75.center) to (64);
		\draw [style=none] (76) to (72);
		\draw [style=none] (77) to (76);
		\draw [style=none] (116) to (115);
		\draw [style=none] (116) to (114);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-fin/anti-control-hanging-branch-and-control-alpha-commute-proof-fin_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (78)  at (0.625, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn, minimum width=1.1em] (80)  at (0.125, 0.5) {-$\gamma$};
		\node [style=gn] (81)  at (-1.125, 1.0) {};
		\node [style=none] (82)  at (0.625, 1.5) {};
		\node [style=rn] (83)  at (-0.625, 1.0) {$\frac{\pi}{2}$};
		\node [style=rn] (84)  at (0.625, 0.0) {};
		\node [style=gn] (85)  at (-0.875, 0.0) {$\beta$};
		\node [style=none] (86)  at (-0.375, 1.5) {};
		\node [style=gn] (87)  at (0.125, -0.5) {};
		\node [style=gn] (88)  at (1.125, 0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (89)  at (-1.125, -0.5) {$\alpha$};
		\node [style=rn, minimum width=1.1em] (90)  at (0.625, 1.0) {$\gamma$};
		\node [style=rn] (91)  at (-1.125, 1.5) {$\alpha$};
		\node [style=none] (92)  at (0.125, -1.5) {};
		\node [style=gn] (93)  at (-0.375, 0.5) {$\beta$};
		\node [style=rn] (94)  at (-0.375, 0.0) {$\pi$};
		\node [style=gn] (95)  at (0.125, 1.0) {};
		\node [style=gn] (96)  at (1.125, -0.5) {};
		\node [style=ug, rotate=-90] (97)  at (0.625, -0.5) {};
		\node [style=gn, inner sep=-0.5pt] (117)  at (-0.625, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (118)  at (-0.875, -1.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (119)  at (-0.375, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (78) to (84);
		\draw [style=none] (78) to (93);
		\draw [style=none] (80) to (95);
		\draw [style=none] (81) to (89);
		\draw [style=none] (81) to (91);
		\draw [style=none] (81) to (83);
		\draw [style=none] (82.center) to (78);
		\draw [style=none] (83) to (95);
		\draw [style=none] (84) to (87);
		\draw [style=none] (84) to (88);
		\draw [style=none] (87) to (92.center);
		\draw [style=none] (87) to (94);
		\draw [style=none] (87) to (89);
		\draw [style=none] (87) to (119);
		\draw [style=none] (94) to (85);
		\draw [style=none] (94) to (86.center);
		\draw [style=none] (95) to (90);
		\draw [style=none] (97) to (96);
		\draw [style=none] (97) to (87);
		\draw [style=none] (119) to (118);
		\draw [style=none] (119) to (117);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute-proof-fin/anti-control-hanging-branch-and-control-alpha-commute-proof-fin_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, minimum width=1.1em] (98)  at (-0.25, 0.125) {-$\gamma$};
		\node [style=gn] (99)  at (-0.25, -0.625) {};
		\node [style=rn, minimum width=1.1em] (100)  at (0.25, -0.375) {$\alpha$};
		\node [style=gn] (101)  at (0.25, 0.125) {};
		\node [style=rn, minimum width=1.1em] (102)  at (0.75, 0.125) {$\alpha$};
		\node [style=gn] (103)  at (-0.75, -0.875) {$\beta$};
		\node [style=none] (104)  at (0.25, 1.125) {};
		\node [style=gn] (105)  at (-0.75, 0.125) {$\beta$};
		\node [style=rn] (106)  at (-0.75, -0.375) {$\pi$};
		\node [style=rn, minimum width=1.1em] (107)  at (0.25, 0.625) {$\gamma$};
		\node [style=none] (109)  at (-0.75, 1.125) {};
		\node [style=none] (110)  at (-0.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (99) to (110.center);
		\draw [style=none] (99) to (106);
		\draw [style=none] (100) to (99);
		\draw [style=none] (104.center) to (100);
		\draw [style=none] (105) to (102);
		\draw [style=none] (106) to (103);
		\draw [style=none] (106) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-hanging-branch-and-control-alpha-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 0.25) {};
		\node [minimum width=1.1em, style=rn] (1) at (-1.75, 0.75) {-$\gamma$};
		\node [style=rn] (2) at (-0.75, -0.25) {$\pi$};
		\node [style=gn] (3) at (-0.75, 0.25) {$\beta$};
		\node [style=gn] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=gn] (7) at (-0.75, -0.75) {$\beta$};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [minimum width=1.1em, style=rn] (9) at (-1.25, 0.25) {$\gamma$};
		\node [minimum width=1.1em, style=rn] (10) at (-1.75, -0.25) {$\alpha$};
		\node [minimum width=1.1em, style=rn] (11) at (-2.25, 0.25) {$\alpha$};
		\node [style=none] (12) at (0, -0) {=};
		\node [style=none] (13) at (0.75, 1.25) {};
		\node [minimum width=1.1em, style=rn] (14) at (1.25, 0.25) {-$\gamma$};
		\node [style=rn] (15) at (0.75, -0.25) {$\pi$};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=gn] (18) at (0.75, -0.75) {$\beta$};
		\node [minimum width=1.1em, style=rn] (19) at (1.75, 0.75) {$\gamma$};
		\node [minimum width=1.1em, style=rn] (20) at (1.75, -0.25) {$\alpha$};
		\node [style=gn] (21) at (0.75, 0.25) {$\beta$};
		\node [minimum width=1.1em, style=rn] (22) at (2.25, 0.25) {$\alpha$};
		\node [style=gn] (23) at (1.75, 0.25) {};
		\node [style=gn] (24) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (5.center);
		\draw [style=none] (4) to (2);
		\draw [style=none] (2) to (7);
		\draw [style=none] (2) to (8.center);
		\draw [style=none] (6.center) to (10);
		\draw [style=none] (10) to (4);
		\draw [style=none] (3) to (11);
		\draw [style=none] (24) to (17.center);
		\draw [style=none] (24) to (15);
		\draw [style=none] (15) to (18);
		\draw [style=none] (15) to (13.center);
		\draw [style=none] (16.center) to (20);
		\draw [style=none] (20) to (24);
		\draw [style=none] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-inverse-triangle-and-CNOT-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {=};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=rn] (2) at (-3.5, 0.5) {$\pi$};
		\node [style=ug, rotate=0] (3) at (-2, 0.5) {};
		\node [style=gn] (4) at (-4, 0.5) {};
		\node [style=gn] (5) at (-2, 1) {$\pi$};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=gn] (8) at (-2, -0) {};
		\node [style=ug, rotate=90] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (-4, 1.5) {};
		\node [style=rn] (11) at (-2.5, 0.5) {};
		\node [style=gn] (12) at (-4, -0.5000002) {$\pi$};
		\node [style=rn] (13) at (-2, -0.5000002) {};
		\node [style=rn] (14) at (0.9999996, 0.5) {};
		\node [style=none] (15) at (-0.9999996, 1.5) {};
		\node [style=ug, rotate=0] (16) at (0.9999996, -0.5000002) {};
		\node [style=rn] (17) at (0.5000002, -0.5000002) {};
		\node [style=none] (18) at (0.9999996, -1.5) {};
		\node [style=gn] (19) at (0.9999996, -1) {$\pi$};
		\node [style=gn] (20) at (0.9999996, -0) {};
		\node [style=gn] (21) at (-0.9999996, 0.5) {};
		\node [style=rn] (22) at (-0.5000002, -0.5000002) {$\pi$};
		\node [style=gn] (23) at (-0.9999996, -0.5000002) {$\pi$};
		\node [style=ug, rotate=90] (24) at (0, -0.5000002) {};
		\node [style=none] (25) at (0.9999996, 1.5) {};
		\node [style=none] (26) at (-0.9999996, -1.5) {};
		\node [style=rn] (27) at (-5, -0.7500001) {};
		\node [style=none] (28) at (-7, 1.25) {};
		\node [style=ug, rotate=0] (29) at (-5, 0.25) {};
		\node [style=rn] (30) at (-5.5, 0.25) {};
		\node [style=none] (31) at (-5, -1.25) {};
		\node [style=gn] (32) at (-5, -0.2500001) {$\pi$};
		\node [style=gn] (33) at (-7, -0.7500001) {};
		\node [style=gn] (34) at (-5, 0.7500001) {$\pi$};
		\node [style=rn] (35) at (-6.5, 0.25) {$\pi$};
		\node [style=gn] (36) at (-7, 0.25) {};
		\node [style=none] (37) at (-4.5, -0) {=};
		\node [style=ug, rotate=90] (38) at (-6, 0.25) {};
		\node [style=none] (39) at (-5, 1.25) {};
		\node [style=none] (40) at (-7, -1.25) {};
		\node [style=gn] (41) at (-2, -1) {$\pi$};
		\node [style=gn] (42) at (0.9999996, 1) {$\pi$};
		\node [style=rn] (43) at (4, 0.7499999) {};
		\node [style=ug, rotate=90] (44) at (3, -0.2500001) {};
		\node [style=gn] (45) at (2, -0.2500001) {};
		\node [style=ug, rotate=0] (46) at (4, -0.2500001) {};
		\node [style=gn] (47) at (4, 0.2500001) {$\pi$};
		\node [style=rn] (48) at (3.5, -0.2500001) {};
		\node [style=rn] (49) at (2.5, -0.2500001) {$\pi$};
		\node [style=none] (50) at (4, -1.25) {};
		\node [style=none] (51) at (4, 1.25) {};
		\node [style=none] (52) at (2, -1.25) {};
		\node [style=gn] (53) at (2, 0.7499999) {};
		\node [style=none] (54) at (1.5, 0) {=};
		\node [style=gn] (55) at (4, -0.7499999) {$\pi$};
		\node [style=none] (56) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7.center);
		\draw (1.center) to (6.center);
		\draw (8) to (11);
		\draw (5) to (11);
		\draw (11) to (4);
		\draw (12) to (13);
		\draw (15.center) to (26.center);
		\draw (25.center) to (18.center);
		\draw (19) to (17);
		\draw (20) to (17);
		\draw (17) to (23);
		\draw (21) to (14);
		\draw (28.center) to (40.center);
		\draw (39.center) to (31.center);
		\draw (32) to (30);
		\draw (34) to (30);
		\draw (30) to (36);
		\draw (33) to (27);
		\draw (56.center) to (52.center);
		\draw (51.center) to (50.center);
		\draw (55) to (48);
		\draw (47) to (48);
		\draw (48) to (45);
		\draw (53) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-inverse-triangle-is-control-triangle-times-inverse-triangle-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 0.75) {$\pi$};
		\node [style=ug, rotate=90] (1) at (-6, 0.25) {};
		\node [style=gn] (2) at (-7, 0.25) {};
		\node [style=rn] (3) at (-5.5, 0.25) {};
		\node [style=none] (4) at (-7, 1.25) {};
		\node [style=gn] (5) at (-5, -0.25) {$\pi$};
		\node [style=ug, rotate=0] (6) at (-5, 0.25) {};
		\node [style=none] (7) at (-5, -1.25) {};
		\node [style=none] (8) at (-5, 1.25) {};
		\node [style=none] (9) at (-4.25, -0) {=};
		\node [style=none] (10) at (-7, -1.25) {};
		\node [style=rn] (11) at (-6.5, 0.25) {$\pi$};
		\node [style=ug, rotate=0] (12) at (-5, -0.75) {};
		\node [style=ug, rotate=0] (13) at (-2, -0.25) {};
		\node [style=gn] (14) at (-2, 1.25) {$\pi$};
		\node [style=rn] (15) at (-3.5, 0.25) {$\pi$};
		\node [style=rn] (16) at (-2.5, 0.75) {};
		\node [style=ug, rotate=0] (17) at (-2, 0.75) {};
		\node [style=gn] (18) at (-2, 0.25) {$\pi$};
		\node [style=none] (19) at (-2, 1.75) {};
		\node [style=none] (20) at (-3.5, 1.75) {};
		\node [style=ug, rotate=90] (21) at (-3, 0.75) {};
		\node [style=none] (22) at (-3.5, -1.75) {};
		\node [style=gn] (23) at (-3.5, 0.75) {};
		\node [style=none] (24) at (-2, -1.75) {};
		\node [style=gn] (25) at (-2, -0.75) {$\pi$};
		\node [style=gn] (26) at (-2, -1.25) {$\pi$};
		\node [style=none] (27) at (1.5, -1) {};
		\node [style=none] (28) at (1.5, 1.5) {};
		\node [style=none] (29) at (-0.5, 1.5) {};
		\node [style=none] (30) at (-1.25, -0) {=};
		\node [style=ug, rotate=0] (31) at (1.5, 0.5) {};
		\node [style=ug, rotate=90] (32) at (0.5, 0.5) {};
		\node [style=rn] (33) at (1, 0.5) {};
		\node [style=gn] (34) at (1.5, -0.5) {$\pi$};
		\node [style=gn] (35) at (1.5, -0) {$\pi$};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=gn] (37) at (-0.5, 0.5) {};
		\node [style=rn] (38) at (-0.5, -0) {$\pi$};
		\node [style=gn] (39) at (1.5, 1) {};
		\node [style=rn] (40) at (4, -0) {};
		\node [style=ug, rotate=90] (41) at (3.5, -0) {};
		\node [style=none] (42) at (3, -1) {};
		\node [style=gn] (43) at (4.5, 0.5) {};
		\node [style=none] (44) at (2.25, -0) {=};
		\node [style=none] (45) at (3, 1) {};
		\node [style=gn] (46) at (4.5, -0.5) {};
		\node [style=gn] (47) at (3, -0) {};
		\node [style=none] (48) at (4.5, -1) {};
		\node [style=none] (49) at (4.5, 1) {};
		\node [style=ug, rotate=0] (50) at (4.5, -0) {};
		\node [style=rn] (51) at (-3.5, 1.25) {$\pi$};
		\node [style=rn] (52) at (-0.5, 1) {$\pi$};
		\node [style=rn] (53) at (0, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (5) to (3);
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (20.center) to (22.center);
		\draw (19.center) to (24.center);
		\draw (18) to (16);
		\draw (14) to (16);
		\draw (16) to (23);
		\draw (29.center) to (36.center);
		\draw (28.center) to (27.center);
		\draw (35) to (33);
		\draw (39) to (33);
		\draw (33) to (37);
		\draw (45.center) to (42.center);
		\draw (49.center) to (48.center);
		\draw (46) to (40);
		\draw (43) to (40);
		\draw (40) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-inverse-triangle-is-control-triangle-times-inverse-triangle-ter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.75) {$\pi$};
		\node [style=ug, rotate=90] (1) at (-2, 0.25) {};
		\node [style=gn] (2) at (-3, 0.25) {};
		\node [style=rn] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=gn] (5) at (-1, -0.25) {$\pi$};
		\node [style=ug, rotate=0] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (-0.25, 0) {=};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=rn] (11) at (-2.5, 0.25) {$\pi$};
		\node [style=ug, rotate=0] (12) at (-1, -0.75) {};
		\node [style=gn] (13) at (2.5, 0.75) {};
		\node [style=ug, rotate=90] (14) at (1, 0.25) {};
		\node [style=gn] (15) at (0.5, 0.25) {};
		\node [style=rn] (16) at (2, 0.25) {};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=gn] (18) at (2.5, -0.25) {};
		\node [style=ug, rotate=0] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (2.5, -1.25) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (0.5, -1.25) {};
		\node [style=rn] (23) at (0.5, 0.75) {$\pi$};
		\node [style=ug, rotate=0] (24) at (2.5, -0.75) {};
		\node [style=rn] (25) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (26) at (1.5, 0.25) {$\pi$};
		\node [style=none] (27) at (3.25, 0) {=};
		\node [style=gn] (28) at (6.25, 0.25) {};
		\node [style=ug, rotate=90] (29) at (4.45, -0.25) {};
		\node [style=gn] (30) at (4, -0.25) {};
		\node [style=rn] (31) at (5.75, -0.25) {};
		\node [style=none] (32) at (4, 0.75) {};
		\node [style=gn] (33) at (6.25, -0.75) {};
		\node [style=ug, rotate=0] (34) at (6.25, -0.25) {};
		\node [style=none] (35) at (6.25, -1.25) {};
		\node [style=none] (36) at (6.25, 0.75) {};
		\node [style=none] (37) at (4, -1.25) {};
		\node [style=rn] (38) at (4, 0.25) {$\pi$};
		\node [style=rn] (40) at (4, -0.75) {$\pi$};
		\node [style=gn] (41) at (4.875, -0.25) {$\pi$};
		\node [style=ug, rotate=-90] (42) at (5.3, -0.25) {};
		\node [style=none] (43) at (7, 0) {=};
		\node [style=gn] (44) at (9.75, 0.25) {};
		\node [style=ug, rotate=90] (45) at (8.75, -0.25) {};
		\node [style=gn] (46) at (7.75, -0.25) {};
		\node [style=rn] (47) at (9.25, -0.25) {};
		\node [style=none] (48) at (7.75, 0.75) {};
		\node [style=gn] (49) at (9.75, -0.75) {};
		\node [style=ug, rotate=0] (50) at (9.75, -0.25) {};
		\node [style=none] (51) at (9.75, -1.25) {};
		\node [style=none] (52) at (9.75, 0.75) {};
		\node [style=none] (53) at (7.75, -1.25) {};
		\node [style=rn] (54) at (7.75, 0.25) {$\pi$};
		\node [style=rn] (55) at (7.75, -0.75) {$\pi$};
		\node [style=rn] (56) at (8.25, -0.25) {$\pi$};
		\node [style=none] (57) at (10.5, 0) {=};
		\node [style=gn] (58) at (12.75, 0.25) {};
		\node [style=ug, rotate=90] (59) at (11.75, -0.25) {};
		\node [style=gn] (60) at (11.25, -0.25) {};
		\node [style=rn] (61) at (12.25, -0.25) {};
		\node [style=none] (62) at (11.25, 0.75) {};
		\node [style=gn] (63) at (12.75, -0.75) {};
		\node [style=ug, rotate=0] (64) at (12.75, -0.25) {};
		\node [style=none] (65) at (12.75, -1.25) {};
		\node [style=none] (66) at (12.75, 0.75) {};
		\node [style=none] (67) at (11.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (5) to (3);
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (17.center) to (22.center);
		\draw (21.center) to (20.center);
		\draw (18) to (16);
		\draw (13) to (16);
		\draw (16) to (15);
		\draw (32.center) to (37.center);
		\draw (36.center) to (35.center);
		\draw (33) to (31);
		\draw (28) to (31);
		\draw (31) to (30);
		\draw (48.center) to (53.center);
		\draw (52.center) to (51.center);
		\draw (49) to (47);
		\draw (44) to (47);
		\draw (47) to (46);
		\draw (62.center) to (67.center);
		\draw (66.center) to (65.center);
		\draw (63) to (61);
		\draw (58) to (61);
		\draw (61) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anti-control-inverse-triangle-is-control-triangle-times-inverse-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 0.5000001) {$\pi$};
		\node [style=ug, rotate=90] (1) at (-6, -0) {};
		\node [style=gn] (2) at (-7, -0) {};
		\node [style=rn] (3) at (-5.5, -0) {};
		\node [style=none] (4) at (-7, 1) {};
		\node [style=gn] (5) at (-5, -0.5000001) {$\pi$};
		\node [style=ug, rotate=0] (6) at (-5, -0) {};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-4.25, -0) {=};
		\node [style=none] (10) at (-7, -1) {};
		\node [style=rn] (11) at (-6.5, -0) {$\pi$};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=gn] (13) at (-3.5, -0) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (-3.5, -1) {};
		\node [style=ug, rotate=90] (16) at (-3, -0) {};
		\node [style=none] (17) at (-3.5, 1) {};
		\node [style=ug, rotate=-90] (18) at (-2, -0) {};
		\node [style=gn] (19) at (-2.5, -0) {$\pi$};
		\node [style=gn] (20) at (-1, 0.5) {$\pi$};
		\node [style=ug, rotate=0] (21) at (-1, -0) {};
		\node [style=rn] (22) at (-1.5, -0) {};
		\node [style=gn] (23) at (-1, -0.5) {$\pi$};
		\node [style=none] (24) at (2.5, 1.5) {};
		\node [style=rn] (25) at (2, -0.5) {};
		\node [style=ug, rotate=0] (26) at (2.5, -0.5) {};
		\node [style=gn] (27) at (0.5000003, -0.5) {};
		\node [style=gn] (28) at (2.5, -0) {};
		\node [style=gn] (29) at (1.5, -0.5) {$\pi$};
		\node [style=none] (30) at (-0.2499999, -0) {=};
		\node [style=none] (31) at (2.5, -1.5) {};
		\node [style=none] (32) at (0.5000003, -1.5) {};
		\node [style=none] (33) at (0.5000003, 1.5) {};
		\node [style=gn] (34) at (2.5, -1) {$\pi$};
		\node [style=ug, rotate=90] (35) at (1, -0.5) {};
		\node [style=gn] (36) at (2.5, 1) {$\pi$};
		\node [style=ug, rotate=0] (37) at (2.5, 0.5) {};
		\node [style=gn] (38) at (5.5, 1) {$\pi$};
		\node [style=gn] (39) at (5.5, -1) {};
		\node [style=none] (40) at (3.25, -0) {=};
		\node [style=ug, rotate=90] (41) at (4.5, -0.5000001) {};
		\node [style=none] (42) at (5.5, 1.5) {};
		\node [style=none] (43) at (4, 1.5) {};
		\node [style=none] (44) at (5.5, -1.5) {};
		\node [style=ug, rotate=0] (45) at (5.5, 0.5000001) {};
		\node [style=ug, rotate=0] (46) at (5.5, -0.5000001) {};
		\node [style=gn] (47) at (5.5, -0) {$\pi$};
		\node [style=none] (48) at (4, -1.5) {};
		\node [style=rn] (49) at (5, -0.5000001) {};
		\node [style=gn] (50) at (4, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (5) to (3);
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (17.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (23) to (22);
		\draw (20) to (22);
		\draw (22) to (13);
		\draw (33.center) to (32.center);
		\draw (24.center) to (31.center);
		\draw (34) to (25);
		\draw (28) to (25);
		\draw (25) to (27);
		\draw (43.center) to (48.center);
		\draw (42.center) to (44.center);
		\draw (39) to (49);
		\draw (47) to (49);
		\draw (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-pi-and-control-triangle-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=gn] (1) at (-7, -0.4999999) {};
		\node [style=ug, rotate=0] (2) at (-5.5, -0) {};
		\node [style=rn] (3) at (-6, -0) {};
		\node [style=gn] (4) at (-5.5, -0.4999999) {$\pi$};
		\node [style=gn] (5) at (-7, -0) {};
		\node [style=gn] (6) at (-5.5, 0.4999999) {};
		\node [style=none] (7) at (-7, 1) {};
		\node [style=ug, rotate=90] (8) at (-6.5, -0) {};
		\node [style=none] (9) at (-5, -0) {=};
		\node [style=none] (10) at (-7, -0.9999998) {};
		\node [style=none] (11) at (-5.5, -0.9999998) {};
		\node [style={{H box}}] (12) at (-6.25, -0.4999999) {};
		\node [style=ug, rotate=90] (13) at (-4, -0) {};
		\node [style=gn] (14) at (-2.5, 0.4999999) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style={{H box}}] (16) at (-4, -0.4999999) {};
		\node [style=gn] (17) at (-4.5, -0.4999999) {};
		\node [style=none] (18) at (-2.5, -0.9999998) {};
		\node [style=ug, rotate=0] (19) at (-2.5, -0) {};
		\node [style=none] (20) at (-4.5, 1) {};
		\node [style=none] (21) at (-4.5, -0.9999998) {};
		\node [style=gn] (22) at (-4.5, -0) {};
		\node [style=gn] (23) at (-2.5, -0.4999999) {$\pi$};
		\node [style=gn] (24) at (-3.5, -0) {};
		\node [style=rn] (25) at (-3.5, -0.4999999) {};
		\node [style=rn] (26) at (-3, -0.4999999) {};
		\node [style=gn] (27) at (-3.75, 1) {};
		\node [style=rn] (28) at (-3.75, 0.4999999) {};
		\node [style=gn] (29) at (0.5000002, -0.4999999) {$\pi$};
		\node [style=gn] (30) at (-0.5000002, -0.4999999) {};
		\node [style=ug, rotate=0] (31) at (0.5000002, -0) {};
		\node [style=none] (32) at (-2, -0) {=};
		\node [style=rn] (33) at (0.9999998, -0.4999999) {};
		\node [style=none] (34) at (0.5000002, -0.9999998) {};
		\node [style=rn] (35) at (0, -0.4999999) {};
		\node [style=gn] (36) at (0.9999998, -0) {};
		\node [style=gn] (37) at (0.5000002, 0.4999999) {};
		\node [style=gn] (38) at (-1.5, -0.4999999) {};
		\node [style=none] (39) at (-1.5, -0.9999998) {};
		\node [style=gn] (40) at (-1.5, 0.4999999) {};
		\node [style={{H box}}] (41) at (-0.5000002, 0.4999999) {};
		\node [style=none] (42) at (-1.5, 1) {};
		\node [style=ug, rotate=90] (43) at (-0.9999998, -0.4999999) {};
		\node [style=none] (44) at (0.5000002, 1) {};
		\node [style={{H box}}] (45) at (-0.9999998, -0) {};
		\node [style=rn] (46) at (3.5, -0.4999999) {};
		\node [style=none] (47) at (4, -0.9999998) {};
		\node [style=ug, rotate=90] (48) at (2.5, -0.4999999) {};
		\node [style=none] (49) at (1.5, -0) {=};
		\node [style=none] (50) at (2, 1) {};
		\node [style=gn] (51) at (3, -0.4999999) {$\pi$};
		\node [style=ug, rotate=0] (52) at (4, -0) {};
		\node [style=none] (53) at (2, -0.9999998) {};
		\node [style={{H box}}] (54) at (3, 0.4999999) {};
		\node [style=none] (55) at (4, 1) {};
		\node [style=gn] (56) at (4, 0.4999999) {};
		\node [style=gn] (57) at (2, -0.4999999) {};
		\node [style=gn] (58) at (2, 0.4999999) {};
		\node [style=gn] (59) at (4, -0.4999999) {$\pi$};
		\node [style=none] (60) at (4.5, 0) {=};
		\node [style=ug, rotate=90] (61) at (5.5, 0) {};
		\node [style=rn] (62) at (6, 0) {};
		\node [style=gn] (63) at (6.5, 0.4999999) {$\pi$};
		\node [style=none] (64) at (6.5, 1) {};
		\node [style={{H box}}] (65) at (5.75, 0.4999999) {};
		\node [style=gn] (66) at (5, 0.4999999) {};
		\node [style=none] (67) at (6.5, -0.9999998) {};
		\node [style=ug, rotate=0] (68) at (6.5, 0) {};
		\node [style=none] (69) at (5, 1) {};
		\node [style=none] (70) at (5, -0.9999998) {};
		\node [style=gn] (71) at (5, 0) {};
		\node [style=gn] (72) at (6.5, -0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (0.center) to (11.center);
		\draw (4) to (3);
		\draw (6) to (3);
		\draw (3) to (5);
		\draw (1) to (4);
		\draw (20.center) to (21.center);
		\draw (15.center) to (18.center);
		\draw (22) to (24);
		\draw (25) to (17);
		\draw (25) to (24);
		\draw (25) to (14);
		\draw (14) to (26);
		\draw (26) to (24);
		\draw (26) to (23);
		\draw (28) to (27);
		\draw (42.center) to (39.center);
		\draw (44.center) to (34.center);
		\draw (38) to (30);
		\draw (37) to (35);
		\draw (35) to (30);
		\draw (35) to (29);
		\draw (33) to (36);
		\draw (40) to (37);
		\draw (45) to (30);
		\draw (45) to (38);
		\draw (50.center) to (53.center);
		\draw (55.center) to (47.center);
		\draw (57) to (51);
		\draw (56) to (46);
		\draw (46) to (51);
		\draw (46) to (59);
		\draw (58) to (56);
		\draw (69.center) to (70.center);
		\draw (64.center) to (67.center);
		\draw (72) to (62);
		\draw (63) to (62);
		\draw (62) to (71);
		\draw (66) to (63);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-pi-control-green-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.7499998, -0) {};
		\node [style=gn] (1) at (0.7499998, 0.5) {};
		\node [style={{H box}}] (2) at (-7, -0) {};
		\node [style=gn] (3) at (-6.5, 0.75) {};
		\node [style=gn] (4) at (-7, -0.7499998) {$\pi$};
		\node [style=none] (5) at (-7, -1.25) {};
		\node [style=none] (6) at (-6.5, 1.25) {};
		\node [style=none] (7) at (-5.25, -0) {=};
		\node [style=rn] (8) at (-7, 0.9999999) {};
		\node [style=gn] (9) at (-7, 1.5) {};
		\node [style=rn] (10) at (-6.5, 0.2500001) {};
		\node [style=gn] (11) at (-6, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (12) at (-6.5, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=gn] (13) at (-6.5, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=none] (14) at (-4.5, -1.75) {};
		\node [style=gn] (15) at (-4, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (16) at (-4.75, 1.5) {};
		\node [style=gn] (17) at (-4, -0.9999999) {$\frac{\pi}{2}$};
		\node [style=none] (18) at (-4, 1.5) {};
		\node [style=rn] (19) at (-4.75, 0.9999999) {};
		\node [style=rn] (20) at (-4, 0.5) {};
		\node [style=rn] (21) at (-4.5, -0.9999999) {$\pi$};
		\node [style=gn] (22) at (-4, 0.9999999) {};
		\node [style=gn] (23) at (-3.5, 0.5) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (24) at (-4, -0.5000001) {};
		\node [style={{H box}}] (25) at (-4.5, -1.5) {};
		\node [style=none] (26) at (-1.75, 1.5) {};
		\node [style=gn] (27) at (-2.5, 1.5) {$\pi$};
		\node [style=gn] (28) at (-1.75, 0.9999999) {};
		\node [style=rn] (29) at (-2.25, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=rn] (30) at (-2.5, 0.9999999) {$\frac{\pi}{4}$};
		\node [style=gn] (31) at (-1.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (32) at (-3, -0) {=};
		\node [style=gn] (33) at (-1.75, -0) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (34) at (-2.25, -1.25) {};
		\node [style=rn] (35) at (-1.75, 0.5) {};
		\node [style=none] (36) at (-2.25, -1.5) {};
		\node [style=gn] (37) at (0, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (38) at (0.5000001, 0.9999999) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (39) at (0, -1.25) {};
		\node [style=rn] (40) at (0, 0.9999999) {};
		\node [style=none] (41) at (-0.7499998, -0) {=};
		\node [style=rn] (42) at (0, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=none] (43) at (0, -1.5) {};
		\node [style=none] (44) at (0, 1.5) {};
		\node [style=gn] (45) at (0.7499998, -0.7499998) {$\pi$};
		\node [style=rn] (46) at (0.7499998, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (47) at (2.25, 0.9999999) {};
		\node [style={{H box}}] (48) at (2.25, -1.25) {};
		\node [style=gn] (49) at (2.75, 0.9999999) {$\frac{\pi}{4}$};
		\node [style=gn] (50) at (3, 0.5) {};
		\node [style=rn] (51) at (3, -0) {};
		\node [style=gn] (52) at (2.25, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (53) at (3, -0.7499998) {$\pi$};
		\node [style=none] (54) at (2.25, 1.5) {};
		\node [style=none] (55) at (1.5, -0) {=};
		\node [style=none] (56) at (2.25, -1.5) {};
		\node [style=rn] (57) at (3, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (58) at (2.25, -0.7499998) {$\frac{-\pi}{2}$};
		\node [style=none] (59) at (4.25, 1.5) {};
		\node [style=rn] (60) at (4.25, 0.75) {};
		\node [style=rn] (61) at (4.25, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=gn] (62) at (4.25, -0) {$\frac{\pi}{4}$};
		\node [style=none] (63) at (4.25, -1.5) {};
		\node [style=none] (64) at (3.5, -0) {=};
		\node [style=gn] (65) at (4.75, 0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw [style=none, bend right=45, looseness=1.00] (1) to (0);
		\draw (0) to (1);
		\draw (4) to (2);
		\draw [in=180, out=90, looseness=1.00] (2) to (3);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (6.center) to (12);
		\draw (12) to (4);
		\draw (4) to (5.center);
		\draw (19) to (16);
		\draw (20) to (23);
		\draw (18.center) to (17);
		\draw (17) to (21);
		\draw (21) to (14.center);
		\draw [in=90, out=180, looseness=0.75] (22) to (21);
		\draw (30) to (27);
		\draw (35) to (31);
		\draw (29) to (36.center);
		\draw [in=90, out=180, looseness=0.75] (28) to (29);
		\draw (26.center) to (33);
		\draw (33) to (29);
		\draw (40) to (38);
		\draw (42) to (43.center);
		\draw (44.center) to (37);
		\draw (37) to (42);
		\draw (46) to (45);
		\draw [bend left=45, looseness=1.00] (50) to (51);
		\draw [style=none, bend right=45, looseness=1.00] (50) to (51);
		\draw (51) to (50);
		\draw (47) to (49);
		\draw (58) to (56.center);
		\draw (54.center) to (52);
		\draw (52) to (58);
		\draw (57) to (53);
		\draw (60) to (65);
		\draw (61) to (63.center);
		\draw (59.center) to (62);
		\draw (62) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-pi-control-green-aux/anti-control-pi-control-green-aux_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (2)  at (-0.5, -0.125) {};
		\node [style=gn] (3)  at (0.0, 0.625) {};
		\node [style=gn] (4)  at (-0.5, -0.875) {$\pi$};
		\node [style=none] (5)  at (-0.5, -1.375) {};
		\node [style=none] (6)  at (0.0, 1.125) {};
		\node [style=rn] (8)  at (-0.5, 0.875) {};
		\node [style=gn] (9)  at (-0.5, 1.375) {};
		\node [style=rn] (10)  at (0.0, 0.125) {};
		\node [style=gn] (11)  at (0.5, 0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (12)  at (0.0, -0.875) {$\frac{\pi}{2}$};
		\node [style=gn] (13)  at (0.0, -0.375) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (2) to (3);
		\draw (4) to (2);
		\draw (4) to (5.center);
		\draw (6.center) to (12);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (12) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-pi-control-green-aux/anti-control-pi-control-green-aux_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14)  at (-0.375, -1.625) {};
		\node [style=gn] (15)  at (0.125, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (16)  at (-0.625, 1.625) {};
		\node [style=gn] (17)  at (0.125, -0.875) {$\frac{\pi}{2}$};
		\node [style=none] (18)  at (0.125, 1.625) {};
		\node [style=rn] (19)  at (-0.625, 1.125) {};
		\node [style=rn] (20)  at (0.125, 0.625) {};
		\node [style=rn] (21)  at (-0.375, -0.875) {$\pi$};
		\node [style=gn] (22)  at (0.125, 1.125) {};
		\node [style=gn] (23)  at (0.625, 0.625) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (24)  at (0.125, -0.375) {};
		\node [style={{H box}}] (25)  at (-0.375, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (21);
		\draw (18.center) to (17);
		\draw (19) to (16);
		\draw (20) to (23);
		\draw (21) to (14.center);
		\draw [in=90, out=180, looseness=0.75] (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-pi-control-green-aux/anti-control-pi-control-green-aux_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26)  at (0.125, 1.5) {};
		\node [style=gn] (27)  at (-0.625, 1.5) {$\pi$};
		\node [style=gn] (28)  at (0.125, 1.0) {};
		\node [style=rn] (29)  at (-0.375, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (30)  at (-0.625, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (31)  at (0.625, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (33)  at (0.125, -0.0) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (34)  at (-0.375, -1.25) {};
		\node [style=rn] (35)  at (0.125, 0.5) {};
		\node [style=none] (36)  at (-0.375, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (33);
		\draw [in=90, out=180, looseness=0.75] (28) to (29);
		\draw (29) to (36.center);
		\draw (30) to (27);
		\draw (33) to (29);
		\draw (35) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-pi-control-green-aux/anti-control-pi-control-green-aux_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.375, -0.0) {};
		\node [style=gn] (1)  at (0.375, 0.5) {};
		\node [style=gn] (37)  at (-0.375, -0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (38)  at (0.125, 1.0) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (39)  at (-0.375, -1.25) {};
		\node [style=rn] (40)  at (-0.375, 1.0) {};
		\node [style=rn] (42)  at (-0.375, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (43)  at (-0.375, -1.5) {};
		\node [style=none] (44)  at (-0.375, 1.5) {};
		\node [style=gn] (45)  at (0.375, -0.75) {$\pi$};
		\node [style=rn] (46)  at (0.375, -1.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw [style=none, bend right=45, looseness=1.00] (1) to (0);
		\draw (37) to (42);
		\draw (40) to (38);
		\draw (42) to (43.center);
		\draw (44.center) to (37);
		\draw (46) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-pi-control-green-aux/anti-control-pi-control-green-aux_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (47)  at (-0.375, 1.0) {};
		\node [style={{H box}}] (48)  at (-0.375, -1.25) {};
		\node [style=gn] (49)  at (0.125, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (50)  at (0.375, 0.5) {};
		\node [style=rn] (51)  at (0.375, -0.0) {};
		\node [style=gn] (52)  at (-0.375, -0.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (53)  at (0.375, -0.75) {$\pi$};
		\node [style=none] (54)  at (-0.375, 1.5) {};
		\node [style=none] (56)  at (-0.375, -1.5) {};
		\node [style=rn] (57)  at (0.375, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (58)  at (-0.375, -0.75) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (49);
		\draw [bend left=45, looseness=1.00] (50) to (51);
		\draw [style=none, bend right=45, looseness=1.00] (50) to (51);
		\draw (51) to (50);
		\draw (52) to (58);
		\draw (54.center) to (52);
		\draw (57) to (53);
		\draw (58) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-pi-control-green-aux/anti-control-pi-control-green-aux_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59)  at (-0.25, 1.5) {};
		\node [style=rn] (60)  at (-0.25, 0.75) {};
		\node [style=rn] (61)  at (-0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (62)  at (-0.25, -0.0) {$\frac{\pi}{4}$};
		\node [style=none] (63)  at (-0.25, -1.5) {};
		\node [style=gn] (65)  at (0.25, 0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (62);
		\draw (60) to (65);
		\draw (61) to (63.center);
		\draw (62) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-pi-control-green-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-6, -0) {};
		\node [style={{H box}}] (1) at (-6.5, -0) {};
		\node [style=gn] (2) at (-6, 0.5) {};
		\node [style=gn] (3) at (-6, -0.5000001) {$\pi$};
		\node [style=none] (4) at (-6, -0.9999999) {};
		\node [style=none] (5) at (-6, 0.9999999) {};
		\node [style=none] (6) at (-5.25, -0) {=};
		\node [style=rn] (7) at (-7, -0.2500001) {};
		\node [style=gn] (8) at (-7, 0.2500001) {};
		\node [style=none] (9) at (3, 0.75) {};
		\node [style=ug] (10) at (3, -0) {};
		\node [style=none] (11) at (3, -0.7499998) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=rn] (13) at (-3.5, 0.5) {};
		\node [style=gn] (14) at (-3.5, 0.9999999) {};
		\node [style=gn] (15) at (-4, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (16) at (-3.5, -0.5000001) {$\frac{\pi}{2}$};
		\node [style=none] (17) at (-3.5, -1.5) {};
		\node [style=gn] (18) at (-3.5, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (19) at (-2.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (20) at (-3, 0.9999999) {};
		\node [style=gn] (21) at (-2.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (22) at (-3.5, -0.9999999) {$\pi$};
		\node [style={{H box}}] (23) at (-4.5, -0) {};
		\node [style=rn] (24) at (-4.75, 0.75) {};
		\node [style=gn] (25) at (-4.75, 1.25) {};
		\node [style=rn] (26) at (0, 0.2500001) {};
		\node [style=none] (27) at (0, 1.25) {};
		\node [style=gn] (28) at (1, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (29) at (-0.5000001, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (30) at (0.5000001, 0.75) {};
		\node [style=rn] (31) at (0, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=none] (33) at (-1.75, -0) {=};
		\node [style=gn] (34) at (1, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=gn] (35) at (0, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=gn] (36) at (0, 0.75) {};
		\node [style=none] (37) at (2, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [bend left=45, looseness=1.00] (3) to (1);
		\draw [bend left=45, looseness=1.00] (1) to (2);
		\draw (7) to (8);
		\draw (9.center) to (11.center);
		\draw (12.center) to (17.center);
		\draw (14) to (20);
		\draw (20) to (19);
		\draw (20) to (21);
		\draw (15) to (13);
		\draw [in=-90, out=180, looseness=1.00] (22) to (23);
		\draw [in=90, out=180, looseness=1.25] (14) to (23);
		\draw (24) to (25);
		\draw (27.center) to (32.center);
		\draw (36) to (30);
		\draw (30) to (28);
		\draw (30) to (34);
		\draw (29) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-pi-control-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-0.7499998, -0) {};
		\node [style={{H box}}] (1) at (-1.25, -0) {};
		\node [style=gn] (2) at (-0.7499998, 0.5) {};
		\node [style=gn] (3) at (-0.7499998, -0.5000001) {$\pi$};
		\node [style=none] (4) at (-0.7499998, -0.9999999) {};
		\node [style=none] (5) at (-0.7499998, 0.9999999) {};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=rn] (7) at (-1.75, -0.2500001) {};
		\node [style=gn] (8) at (-1.75, 0.2500001) {};
		\node [style=none] (9) at (0.7499998, 0.75) {};
		\node [style=ug] (10) at (0.7499998, -0) {};
		\node [style=none] (11) at (0.7499998, -0.7499998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [bend left=45, looseness=1.00] (3) to (1);
		\draw [bend left=45, looseness=1.00] (1) to (2);
		\draw (7) to (8);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-triangle-and-CNOT-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0) {=};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=rn] (2) at (-6.5, 0.25) {$\pi$};
		\node [style=ug, rotate=0] (3) at (-5, 0.25) {};
		\node [style=gn] (4) at (-7, 0.25) {};
		\node [style=gn] (5) at (-5, 0.7500001) {};
		\node [style=none] (6) at (-5, -1.25) {};
		\node [style=none] (7) at (-7, -1.25) {};
		\node [style=gn] (8) at (-5, -0.25) {};
		\node [style=ug, rotate=90] (9) at (-6, 0.25) {};
		\node [style=none] (10) at (-7, 1.25) {};
		\node [style=rn] (11) at (-5.5, 0.25) {};
		\node [style=gn] (12) at (-7, -0.7500001) {};
		\node [style=rn] (13) at (-5, -0.7500001) {};
		\node [style=rn] (14) at (-2, 0.2500001) {};
		\node [style=none] (15) at (-4, 1.25) {};
		\node [style=ug, rotate=0] (16) at (-2.5, -0.2500001) {};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=gn] (18) at (-2, 0.7499999) {};
		\node [style=gn] (19) at (-4, 0.2500001) {};
		\node [style=rn] (20) at (-3.5, -0.7499999) {$\pi$};
		\node [style=gn] (21) at (-4, -0.7499999) {};
		\node [style=ug, rotate=90] (22) at (-3, -0.7499999) {};
		\node [style=none] (23) at (-2, 1.25) {};
		\node [style=none] (24) at (-4, -1.25) {};
		\node [style=rn] (25) at (-2, -0.7499999) {};
		\node [style=gn] (26) at (-2.5, -0.7499999) {};
		\node [style=gn] (27) at (0.5000002, -0.7499999) {};
		\node [style=gn] (28) at (-1, 0.2500001) {};
		\node [style=none] (29) at (1, 1.25) {};
		\node [style=ug, rotate=0] (30) at (0.5000002, -0.2500001) {};
		\node [style=gn] (31) at (-1, -0.7499999) {};
		\node [style=ug, rotate=90] (32) at (0, -0.7499999) {};
		\node [style=none] (33) at (1, -1.25) {};
		\node [style=rn] (34) at (1, -0.7499999) {};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (36) at (-1.5, -0) {=};
		\node [style=rn] (37) at (-0.5000002, -0.7499999) {$\pi$};
		\node [style=none] (38) at (-1, -1.25) {};
		\node [style=rn] (39) at (0.5000002, 0.2500001) {};
		\node [style=rn] (40) at (1, 0.7499999) {};
		\node [style=gn] (41) at (1, 0.2500001) {};
		\node [style=gn] (42) at (-0.5000002, 1.25) {};
		\node [style=rn] (43) at (-0.5000002, 0.7499999) {};
		\node [style=none] (44) at (1.5, -0) {=};
		\node [style=ug, rotate=0] (45) at (2.5, -0.25) {};
		\node [style=none] (46) at (2, -1.25) {};
		\node [style=gn] (47) at (3, 0.25) {};
		\node [style=ug, rotate=45] (48) at (2.25, -0.5) {};
		\node [style=none] (49) at (3, -1.25) {};
		\node [style=gn] (50) at (2, -0.2500001) {};
		\node [style=rn] (51) at (3, 0.75) {$\pi$};
		\node [style=gn] (52) at (2.5, 1.25) {};
		\node [style=rn] (53) at (2.5, 0.25) {$\pi$};
		\node [style=rn] (54) at (2, -0.75) {$\pi$};
		\node [style=rn] (55) at (2.5, 0.75) {};
		\node [style=none] (56) at (2, 1.25) {};
		\node [style=rn] (57) at (3, -0.75) {};
		\node [style=none] (58) at (3, 1.25) {};
		\node [style=gn] (59) at (2.5, -0.75) {};
		\node [style=rn] (60) at (2, 0.75) {$\pi$};
		\node [style=none] (61) at (4, 1.25) {};
		\node [style=rn] (62) at (5, 0.75) {$\pi$};
		\node [style=none] (63) at (4, -1.25) {};
		\node [style=gn] (64) at (4, -0.2500001) {};
		\node [style=gn] (65) at (4.5, -0.75) {};
		\node [style=none] (66) at (5, 1.25) {};
		\node [style=gn] (67) at (5, 0.25) {};
		\node [style=none] (68) at (5, -1.25) {};
		\node [style=rn] (69) at (5, -0.75) {};
		\node [style=ug, rotate=45] (70) at (4.25, -0.5) {};
		\node [style=none] (71) at (3.5, 0) {=};
		\node [style=rn] (72) at (4, -0.75) {$\pi$};
		\node [style=ug, rotate=0] (73) at (4.5, -0.25) {};
		\node [style=rn] (74) at (4, 0.75) {$\pi$};
		\node [style=none] (75) at (5.5, 0) {=};
		\node [style=rn] (76) at (8, 0.75) {};
		\node [style=none] (77) at (6, 1.25) {};
		\node [style=ug, rotate=0] (78) at (8, -0.2500001) {};
		\node [style=rn] (79) at (7.5, -0.2500001) {};
		\node [style=none] (80) at (8, -1.25) {};
		\node [style=gn] (81) at (8, -0.7499999) {};
		\node [style=gn] (82) at (8, 0.25) {};
		\node [style=gn] (83) at (6, 0.75) {};
		\node [style=rn] (84) at (6.5, -0.2500001) {$\pi$};
		\node [style=gn] (85) at (6, -0.2500001) {};
		\node [style=ug, rotate=90] (86) at (7, -0.2500001) {};
		\node [style=none] (87) at (8, 1.25) {};
		\node [style=none] (88) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7.center);
		\draw (1.center) to (6.center);
		\draw (8) to (11);
		\draw (5) to (11);
		\draw (11) to (4);
		\draw (12) to (13);
		\draw (15.center) to (24.center);
		\draw (23.center) to (17.center);
		\draw (19) to (14);
		\draw [in=90, out=-165, looseness=1.00] (18) to (16);
		\draw (16) to (26);
		\draw (25) to (21);
		\draw (35.center) to (38.center);
		\draw (34) to (31);
		\draw (39) to (41);
		\draw (29.center) to (33.center);
		\draw (40) to (28);
		\draw (28) to (39);
		\draw (39) to (27);
		\draw (42) to (43);
		\draw (56.center) to (46.center);
		\draw (53) to (47);
		\draw (58.center) to (49.center);
		\draw (53) to (59);
		\draw (52) to (55);
		\draw (53) to (50);
		\draw [bend right, looseness=1.00] (51) to (50);
		\draw (50) to (59);
		\draw (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw [bend right, looseness=1.00] (62) to (64);
		\draw (64) to (65);
		\draw (73) to (65);
		\draw [in=180, out=90, looseness=1.25] (73) to (67);
		\draw (59) to (57);
		\draw (65) to (69);
		\draw (77.center) to (88.center);
		\draw (87.center) to (80.center);
		\draw (81) to (79);
		\draw (82) to (79);
		\draw (79) to (85);
		\draw (83) to (76);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-triangle-and-CNOT-commute/anti-control-triangle-and-CNOT-commute_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (1.0, 1.25) {};
		\node [style=rn] (2)  at (-0.5, 0.25) {$\pi$};
		\node [style=ug, rotate=0] (3)  at (1.0, 0.25) {};
		\node [style=gn] (4)  at (-1.0, 0.25) {};
		\node [style=gn] (5)  at (1.0, 0.75) {};
		\node [style=none] (6)  at (1.0, -1.25) {};
		\node [style=none] (7)  at (-1.0, -1.25) {};
		\node [style=gn] (8)  at (1.0, -0.25) {};
		\node [style=ug, rotate=90] (9)  at (0.0, 0.25) {};
		\node [style=none] (10)  at (-1.0, 1.25) {};
		\node [style=rn] (11)  at (0.5, 0.25) {};
		\node [style=gn] (12)  at (-1.0, -0.75) {};
		\node [style=rn] (13)  at (1.0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (5) to (11);
		\draw (8) to (11);
		\draw (10.center) to (7.center);
		\draw (11) to (4);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-triangle-and-CNOT-commute/anti-control-triangle-and-CNOT-commute_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (14)  at (1.0, 0.25) {};
		\node [style=none] (15)  at (-1.0, 1.25) {};
		\node [style=ug, rotate=0] (16)  at (0.5, -0.25) {};
		\node [style=none] (17)  at (1.0, -1.25) {};
		\node [style=gn] (18)  at (1.0, 0.75) {};
		\node [style=gn] (19)  at (-1.0, 0.25) {};
		\node [style=rn] (20)  at (-0.5, -0.75) {$\pi$};
		\node [style=gn] (21)  at (-1.0, -0.75) {};
		\node [style=ug, rotate=90] (22)  at (0.0, -0.75) {};
		\node [style=none] (23)  at (1.0, 1.25) {};
		\node [style=none] (24)  at (-1.0, -1.25) {};
		\node [style=rn] (25)  at (1.0, -0.75) {};
		\node [style=gn] (26)  at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (24.center);
		\draw (16) to (26);
		\draw [in=90, out=-165, looseness=1.00] (18) to (16);
		\draw (19) to (14);
		\draw (23.center) to (17.center);
		\draw (25) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-triangle-and-CNOT-commute/anti-control-triangle-and-CNOT-commute_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (27)  at (0.5, -0.75) {};
		\node [style=gn] (28)  at (-1.0, 0.25) {};
		\node [style=none] (29)  at (1.0, 1.25) {};
		\node [style=ug, rotate=0] (30)  at (0.5, -0.25) {};
		\node [style=gn] (31)  at (-1.0, -0.75) {};
		\node [style=ug, rotate=90] (32)  at (0.0, -0.75) {};
		\node [style=none] (33)  at (1.0, -1.25) {};
		\node [style=rn] (34)  at (1.0, -0.75) {};
		\node [style=none] (35)  at (-1.0, 1.25) {};
		\node [style=rn] (37)  at (-0.5, -0.75) {$\pi$};
		\node [style=none] (38)  at (-1.0, -1.25) {};
		\node [style=rn] (39)  at (0.5, 0.25) {};
		\node [style=rn] (40)  at (1.0, 0.75) {};
		\node [style=gn] (41)  at (1.0, 0.25) {};
		\node [style=gn] (42)  at (-0.5, 1.25) {};
		\node [style=rn] (43)  at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (39);
		\draw (29.center) to (33.center);
		\draw (34) to (31);
		\draw (35.center) to (38.center);
		\draw (39) to (41);
		\draw (39) to (27);
		\draw (40) to (28);
		\draw (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-triangle-and-CNOT-commute/anti-control-triangle-and-CNOT-commute_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=0] (45)  at (0.0, -0.25) {};
		\node [style=none] (46)  at (-0.5, -1.25) {};
		\node [style=gn] (47)  at (0.5, 0.25) {};
		\node [style=ug, rotate=45] (48)  at (-0.25, -0.5) {};
		\node [style=none] (49)  at (0.5, -1.25) {};
		\node [style=gn] (50)  at (-0.5, -0.25) {};
		\node [style=rn] (51)  at (0.5, 0.75) {$\pi$};
		\node [style=gn] (52)  at (0.0, 1.25) {};
		\node [style=rn] (53)  at (0.0, 0.25) {$\pi$};
		\node [style=rn] (54)  at (-0.5, -0.75) {$\pi$};
		\node [style=rn] (55)  at (0.0, 0.75) {};
		\node [style=none] (56)  at (-0.5, 1.25) {};
		\node [style=rn] (57)  at (0.5, -0.75) {};
		\node [style=none] (58)  at (0.5, 1.25) {};
		\node [style=gn] (59)  at (0.0, -0.75) {};
		\node [style=rn] (60)  at (-0.5, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50) to (59);
		\draw [bend right, looseness=1.00] (51) to (50);
		\draw (52) to (55);
		\draw (53) to (47);
		\draw (53) to (59);
		\draw (53) to (50);
		\draw (56.center) to (46.center);
		\draw (58.center) to (49.center);
		\draw (59) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-triangle-and-CNOT-commute/anti-control-triangle-and-CNOT-commute_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61)  at (-0.5, 1.25) {};
		\node [style=rn] (62)  at (0.5, 0.75) {$\pi$};
		\node [style=none] (63)  at (-0.5, -1.25) {};
		\node [style=gn] (64)  at (-0.5, -0.25) {};
		\node [style=gn] (65)  at (0.0, -0.75) {};
		\node [style=none] (66)  at (0.5, 1.25) {};
		\node [style=gn] (67)  at (0.5, 0.25) {};
		\node [style=none] (68)  at (0.5, -1.25) {};
		\node [style=rn] (69)  at (0.5, -0.75) {};
		\node [style=ug, rotate=45] (70)  at (-0.25, -0.5) {};
		\node [style=rn] (72)  at (-0.5, -0.75) {$\pi$};
		\node [style=ug, rotate=0] (73)  at (0.0, -0.25) {};
		\node [style=rn] (74)  at (-0.5, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (63.center);
		\draw [bend right, looseness=1.00] (62) to (64);
		\draw (64) to (65);
		\draw (65) to (69);
		\draw (66.center) to (68.center);
		\draw (73) to (65);
		\draw [in=180, out=90, looseness=1.25] (73) to (67);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-triangle-and-CNOT-commute/anti-control-triangle-and-CNOT-commute_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (76)  at (1.0, 0.75) {};
		\node [style=none] (77)  at (-1.0, 1.25) {};
		\node [style=ug, rotate=0] (78)  at (1.0, -0.25) {};
		\node [style=rn] (79)  at (0.5, -0.25) {};
		\node [style=none] (80)  at (1.0, -1.25) {};
		\node [style=gn] (81)  at (1.0, -0.75) {};
		\node [style=gn] (82)  at (1.0, 0.25) {};
		\node [style=gn] (83)  at (-1.0, 0.75) {};
		\node [style=rn] (84)  at (-0.5, -0.25) {$\pi$};
		\node [style=gn] (85)  at (-1.0, -0.25) {};
		\node [style=ug, rotate=90] (86)  at (0.0, -0.25) {};
		\node [style=none] (87)  at (1.0, 1.25) {};
		\node [style=none] (88)  at (-1.0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (88.center);
		\draw (79) to (85);
		\draw (81) to (79);
		\draw (82) to (79);
		\draw (83) to (76);
		\draw (87.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-controlled-U-for-C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=gn] (3) at (-3.25, 0) {$\alpha$};
		\node [style=gn] (4) at (-2.25, 0) {$\alpha$};
		\node [style=gn] (5) at (-2.75, 0.5) {-$\alpha$};
		\node [style=rn] (6) at (-2.75, 0) {};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=gn] (8) at (-1.5, 0.5) {};
		\node [style=rn] (9) at (-2.25, 0.5) {-$\gamma$};
		\node [style=gn] (10) at (-1.5, -0.5) {};
		\node [style=rn] (11) at (-2.25, -0.5) {$\gamma$};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=rn] (14) at (-3.25, 0.5) {$\pi$};
		\node [style=rn] (15) at (-3.25, -0.5) {$\pi$};
		\node [style=gn] (16) at (-1, 0.25) {};
		\node [style=rn] (17) at (-1, -0.25) {};
		\node [style=gn] (18) at (-0.5, 0) {};
		\node [style=none] (19) at (0, 0) {=};
		\node [style=none] (20) at (0.75, -1) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (1.75, -1) {};
		\node [style=gn] (23) at (0.75, 0) {-$\alpha$};
		\node [style=gn] (24) at (1.75, 0) {$\alpha$};
		\node [style=gn] (25) at (1.25, 0.5) {$\alpha$};
		\node [style=rn] (26) at (1.25, 0) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=gn] (28) at (2.5, 0.5) {};
		\node [style=rn] (29) at (1.75, 0.5) {-$\gamma$};
		\node [style=gn] (30) at (2.5, -0.5) {};
		\node [style=rn] (31) at (1.75, -0.5) {$\gamma$};
		\node [style=none] (32) at (2.5, 1) {};
		\node [style=none] (33) at (2.5, -1) {};
		\node [style=gn] (36) at (3, 0.25) {};
		\node [style=rn] (37) at (3, -0.25) {};
		\node [style=gn] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2.center) to (1.center);
		\draw (5) to (6);
		\draw (0.center) to (7.center);
		\draw [style=none] (9) to (8);
		\draw [style=none] (11) to (10);
		\draw (13.center) to (12.center);
		\draw (16) to (17);
		\draw (23) to (24);
		\draw (22.center) to (21.center);
		\draw (25) to (26);
		\draw (20.center) to (27.center);
		\draw [style=none] (29) to (28);
		\draw [style=none] (31) to (30);
		\draw (33.center) to (32.center);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anti-controlled-U.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (-2.5, -0.25) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-2.25, 0.25) {};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=none] (14) at (-2.25, -0.25) {};
		\node [style=none] (15) at (-1.625, 0) {$\overline{\Lambda} U$};
		\node [style=none] (16) at (-1.375, -0.5) {$~\cdots~$};
		\node [style=none] (17) at (-1.375, 0.5) {$~\cdots~$};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=none] (19) at (0, 0) {:=};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (1.5, 0.25) {};
		\node [style=none] (23) at (2.25, 0.25) {};
		\node [style=none] (24) at (2.5, 0.25) {};
		\node [style=none] (25) at (2.5, -0.25) {};
		\node [style=none] (26) at (1.5, 0.75) {};
		\node [style=none] (27) at (2.25, 0.75) {};
		\node [style=none] (28) at (1.5, -0.75) {};
		\node [style=none] (29) at (2.25, -0.75) {};
		\node [style=none] (30) at (1.5, -0.25) {};
		\node [style=none] (31) at (2.25, -0.25) {};
		\node [style=none] (32) at (1, 0.25) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=none] (34) at (1, -0.25) {};
		\node [style=none] (35) at (1.625, 0) {$\Lambda U$};
		\node [style=none] (36) at (1.875, -0.5) {$~\cdots~$};
		\node [style=none] (37) at (1.875, 0.5) {$~\cdots~$};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=rn] (39) at (1, 0.5) {$\pi$};
		\node [style=rn] (40) at (1, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (0.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (12.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (20.center);
		\draw (26.center) to (22.center);
		\draw (27.center) to (23.center);
		\draw (30.center) to (28.center);
		\draw (31.center) to (29.center);
		\draw (34.center) to (33.center);
		\draw (38.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axiom-A-equivalence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-9.5, -0.25) {};
		\node [style=rn] (1) at (-9.5, -1) {};
		\node [style=rn] (2) at (-9, -0.25) {};
		\node [style=rn] (3) at (-6.75, -0) {};
		\node [style=gn] (4) at (-6.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (5) at (-10, 0.75) {};
		\node [style=none] (6) at (-7, -1) {};
		\node [style=gn] (7) at (-7, -0.5) {$\theta_3$};
		\node [style=none] (8) at (-8.25, -0.25) {=};
		\node [style=gn] (9) at (-9, 0.25) {$\theta_2$};
		\node [style=gn] (10) at (-10.25, 1.25) {-$\alpha$};
		\node [style=gn] (11) at (-7.25, 0.5) {$\gamma$};
		\node [style=rn] (12) at (-9.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (13) at (-9.5, -1.5) {};
		\node [style=rn] (14) at (-10, -0.25) {};
		\node [style=rn] (15) at (-9, 0.75) {};
		\node [style=gn] (16) at (-9.75, 1.25) {$\alpha$};
		\node [style=gn] (17) at (-10, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (18) at (-9.25, 1.25) {$\beta$};
		\node [style=gn] (19) at (-9, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (-10, 0.25) {$\theta_1$};
		\node [style=gn] (21) at (-8.75, 1.25) {-$\beta$};
		\node [style=rn] (22) at (-7.25, -0) {};
		\node [style=gn] (23) at (-6.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (24) at (-7.75, 0.25) {-$\gamma$};
		\node [style=none] (25) at (-5.5, -0) {$\iff$};
		\node [style=gn] (26) at (-2, 0.5) {$\gamma$};
		\node [style=gn] (27) at (-1, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (28) at (-2.5, 0.25) {-$\gamma$};
		\node [style=gn] (29) at (-3.75, 0.25) {$\theta_2$};
		\node [style=gn] (30) at (-4.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=gn] (32) at (-1.75, -0.5) {$\theta_3$};
		\node [style=gn] (33) at (-4.75, 0.25) {$\theta_1$};
		\node [style=gn] (34) at (-1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (35) at (-3.75, -0.25) {};
		\node [style=gn] (36) at (-4.5, 1.25) {$\alpha$};
		\node [style=gn] (37) at (-5, 1.25) {-$\alpha$};
		\node [style=rn] (38) at (-3.75, 0.75) {};
		\node [style=rn] (39) at (-2, -0) {};
		\node [style=rn] (40) at (-4.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (41) at (-3.5, 1.25) {-$\beta$};
		\node [style=rn] (42) at (-1.5, -0) {};
		\node [style=none] (43) at (-4.25, -1.75) {};
		\node [style=gn] (44) at (-4, 1.25) {$\beta$};
		\node [style=none] (45) at (-3, -0.25) {=};
		\node [style=rn] (46) at (-4.75, 0.75) {};
		\node [style=gn] (47) at (-4.25, -1.25) {};
		\node [style=rn] (48) at (-4.75, -1.25) {};
		\node [style=gn] (49) at (-5.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (50) at (1.25, 0.25) {$\theta_2$};
		\node [style=none] (51) at (0.75, -1.75) {};
		\node [style=gn] (52) at (3.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (53) at (1.5, 1.25) {-$\beta$};
		\node [style=gn] (54) at (4, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (55) at (1, 1.25) {$\beta$};
		\node [style=none] (56) at (3.25, -1) {};
		\node [style=gn] (57) at (0.5, 1.25) {$\alpha$};
		\node [style=gn] (58) at (0.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (59) at (0.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (60) at (3, 0) {};
		\node [style=rn] (61) at (3.5, 0) {};
		\node [style=gn] (62) at (0.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=none] (63) at (-0.5, 0) {$\iff$};
		\node [style=gn] (64) at (2.5, 0.25) {-$\gamma$};
		\node [style=gn] (65) at (0, 1.25) {-$\alpha$};
		\node [style=none] (66) at (2, -0.25) {=};
		\node [style=gn] (67) at (0.75, -1.25) {};
		\node [style=rn] (68) at (1.25, -0.25) {};
		\node [style=gn] (69) at (3.25, -0.5) {$\theta_3$};
		\node [style=rn] (70) at (1.25, 0.75) {};
		\node [style=rn] (71) at (0.25, 0.75) {};
		\node [style=gn] (72) at (3, 0.5) {$\gamma$};
		\node [style=gn] (73) at (0.25, 0.25) {$\theta_1$};
		\node [style=rn] (74) at (0.25, -1.25) {};
		\node [style=gn, inner sep=-0.5pt] (75) at (1.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (76) at (1.25, -1.25) {};
		\node [style=gn, inner sep=-0.5pt] (77) at (1.5, -1.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (78) at (4.25, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (79) at (4.25, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (80) at (3.75, -0.5) {};
		\node [style=rn] (81) at (6.5, 0.75) {};
		\node [style=gn] (82) at (5.25, 1.25) {-$\alpha$};
		\node [style=none] (83) at (6, -1.75) {};
		\node [style=gn] (84) at (9.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (85) at (8.75, -0) {$\pi$};
		\node [style=none] (86) at (7.25, -0.25) {=};
		\node [style=none] (87) at (8.5, -1) {};
		\node [style=none] (88) at (4.75, 0) {$\iff$};
		\node [style=gn] (89) at (6.75, 1.25) {-$\beta$};
		\node [style=gn] (90) at (8.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (91) at (5.75, 1.25) {$\alpha$};
		\node [style=rn] (92) at (8.25, 0) {};
		\node [style=gn] (93) at (6.25, 1.25) {$\beta$};
		\node [style=gn, inner sep=-0.5pt] (94) at (9.25, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (95) at (7.75, 0.25) {-$\gamma$};
		\node [style=gn, inner sep=-0.5pt] (96) at (9.5, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (97) at (5.5, 0.75) {};
		\node [style=rn] (98) at (9, -0.5) {$\pi$};
		\node [style=gn] (99) at (8.5, -0.5) {$\theta_3$};
		\node [style=gn] (100) at (8.25, 0.5) {$\gamma$};
		\node [style=gn] (101) at (6.5, 0.25) {$\theta_2$};
		\node [style=rn] (102) at (6.5, -0.25) {};
		\node [style=gn] (103) at (6, -1.25) {};
		\node [style=gn] (104) at (5.5, 0.25) {$\theta_1$};
		\node [style=gn] (105) at (5.5, -0.25) {};
		\node [style=ug, rotate=206.56] (106) at (5.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (5);
		\draw (16) to (5);
		\draw (18) to (15);
		\draw (15) to (2);
		\draw (15) to (21);
		\draw (11) to (22);
		\draw (22) to (24);
		\draw (0) to (12);
		\draw (5) to (17);
		\draw (17) to (1);
		\draw (2) to (14);
		\draw (2) to (19);
		\draw (19) to (1);
		\draw (1) to (13.center);
		\draw (23) to (3);
		\draw (22) to (7);
		\draw (3) to (7);
		\draw (7) to (6.center);
		\draw (4) to (3);
		\draw (37) to (46);
		\draw (36) to (46);
		\draw (44) to (38);
		\draw (38) to (35);
		\draw (38) to (41);
		\draw (26) to (39);
		\draw (39) to (28);
		\draw (46) to (30);
		\draw (34) to (42);
		\draw (39) to (32);
		\draw (42) to (32);
		\draw (32) to (31.center);
		\draw (27) to (42);
		\draw [style=none] (33) to (35);
		\draw (48) to (49);
		\draw [style=none] (35) to (47);
		\draw [style=none] (47) to (43.center);
		\draw [style=none] (47) to (48);
		\draw [style=none] (30) to (48);
		\draw (65) to (71);
		\draw (57) to (71);
		\draw (55) to (70);
		\draw (70) to (68);
		\draw (70) to (53);
		\draw (72) to (60);
		\draw (60) to (64);
		\draw (71) to (58);
		\draw (52) to (61);
		\draw (60) to (69);
		\draw (61) to (69);
		\draw (69) to (56.center);
		\draw (54) to (61);
		\draw [style=none] (73) to (68);
		\draw (74) to (62);
		\draw [style=none] (68) to (67);
		\draw [style=none] (67) to (51.center);
		\draw [style=none] (67) to (74);
		\draw [style=none] (58) to (74);
		\draw (75) to (76);
		\draw [style=none] (76) to (77);
		\draw [style=none] (76) to (67);
		\draw (78) to (80);
		\draw [style=none] (80) to (79);
		\draw [style=none] (80) to (69);
		\draw (82) to (97);
		\draw (91) to (97);
		\draw (93) to (81);
		\draw (81) to (102);
		\draw (81) to (89);
		\draw (100) to (92);
		\draw (92) to (95);
		\draw (90) to (85);
		\draw (92) to (99);
		\draw (85) to (99);
		\draw (99) to (87.center);
		\draw [style=none] (102) to (103);
		\draw [style=none] (103) to (83.center);
		\draw [style=none] (98) to (96);
		\draw [style=none] (98) to (99);
		\draw [style=none] (97) to (105);
		\draw [style=none] (105) to (102);
		\draw [style=none] (105) to (103);
		\draw [style=none] (94) to (85);
		\draw [style=none] (84) to (98);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-A-equivalence/axiom-A-equivalence_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.0, -0.125) {};
		\node [style=rn] (1)  at (0.0, -0.875) {};
		\node [style=rn] (2)  at (0.5, -0.125) {};
		\node [style=rn] (5)  at (-0.5, 0.875) {};
		\node [style=gn] (9)  at (0.5, 0.375) {$\theta_2$};
		\node [style=gn] (10)  at (-0.75, 1.375) {-$\alpha$};
		\node [style=rn] (12)  at (0.0, 0.375) {$\frac{\pi}{2}$};
		\node [style=none] (13)  at (0.0, -1.375) {};
		\node [style=rn] (14)  at (-0.5, -0.125) {};
		\node [style=rn] (15)  at (0.5, 0.875) {};
		\node [style=gn] (16)  at (-0.25, 1.375) {$\alpha$};
		\node [style=gn] (17)  at (-0.5, -0.625) {$\frac{\pi}{4}$};
		\node [style=gn] (18)  at (0.25, 1.375) {$\beta$};
		\node [style=gn] (19)  at (0.5, -0.625) {$\frac{\pi}{4}$};
		\node [style=gn] (20)  at (-0.5, 0.375) {$\theta_1$};
		\node [style=gn] (21)  at (0.75, 1.375) {-$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (12);
		\draw (1) to (13.center);
		\draw (2) to (14);
		\draw (2) to (19);
		\draw (5) to (17);
		\draw (10) to (5);
		\draw (15) to (2);
		\draw (15) to (21);
		\draw (16) to (5);
		\draw (17) to (1);
		\draw (18) to (15);
		\draw (19) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-A-equivalence/axiom-A-equivalence_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (3)  at (0.25, 0.25) {};
		\node [style=gn] (4)  at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (6)  at (0.0, -0.75) {};
		\node [style=gn] (7)  at (0.0, -0.25) {$\theta_3$};
		\node [style=gn] (11)  at (-0.25, 0.75) {$\gamma$};
		\node [style=rn] (22)  at (-0.25, 0.25) {};
		\node [style=gn] (23)  at (0.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (24)  at (-0.75, 0.5) {-$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (7);
		\draw (4) to (3);
		\draw (7) to (6.center);
		\draw (11) to (22);
		\draw (22) to (24);
		\draw (22) to (7);
		\draw (23) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-A-equivalence/axiom-A-equivalence_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (29)  at (0.625, 0.5) {$\theta_2$};
		\node [style=gn] (30)  at (-0.375, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (33)  at (-0.375, 0.5) {$\theta_1$};
		\node [style=rn] (35)  at (0.625, 0.0) {};
		\node [style=gn] (36)  at (-0.125, 1.5) {$\alpha$};
		\node [style=gn] (37)  at (-0.625, 1.5) {-$\alpha$};
		\node [style=rn] (38)  at (0.625, 1.0) {};
		\node [style=rn] (40)  at (-0.375, 0.0) {$\frac{\pi}{2}$};
		\node [style=gn] (41)  at (0.875, 1.5) {-$\beta$};
		\node [style=none] (43)  at (0.125, -1.5) {};
		\node [style=gn] (44)  at (0.375, 1.5) {$\beta$};
		\node [style=rn] (46)  at (-0.375, 1.0) {};
		\node [style=gn] (47)  at (0.125, -1.0) {};
		\node [style=rn] (48)  at (-0.375, -1.0) {};
		\node [style=gn] (49)  at (-0.875, -1.0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (30) to (48);
		\draw [style=none] (33) to (35);
		\draw [style=none] (35) to (47);
		\draw (36) to (46);
		\draw (37) to (46);
		\draw (38) to (35);
		\draw (38) to (41);
		\draw (44) to (38);
		\draw (46) to (30);
		\draw [style=none] (47) to (43.center);
		\draw [style=none] (47) to (48);
		\draw (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-A-equivalence/axiom-A-equivalence_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (26)  at (-0.25, 0.75) {$\gamma$};
		\node [style=gn] (27)  at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (28)  at (-0.75, 0.5) {-$\gamma$};
		\node [style=none] (31)  at (0.0, -0.75) {};
		\node [style=gn] (32)  at (0.0, -0.25) {$\theta_3$};
		\node [style=gn] (34)  at (0.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (39)  at (-0.25, 0.25) {};
		\node [style=rn] (42)  at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (39);
		\draw (27) to (42);
		\draw (32) to (31.center);
		\draw (34) to (42);
		\draw (39) to (28);
		\draw (39) to (32);
		\draw (42) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-A-equivalence/axiom-A-equivalence_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (50)  at (0.5, 0.5) {$\theta_2$};
		\node [style=none] (51)  at (0.0, -1.5) {};
		\node [style=gn] (53)  at (0.75, 1.5) {-$\beta$};
		\node [style=gn] (55)  at (0.25, 1.5) {$\beta$};
		\node [style=gn] (57)  at (-0.25, 1.5) {$\alpha$};
		\node [style=gn] (58)  at (-0.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (59)  at (-0.5, 0.0) {$\frac{\pi}{2}$};
		\node [style=gn] (62)  at (-0.5, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (65)  at (-0.75, 1.5) {-$\alpha$};
		\node [style=gn] (67)  at (0.0, -1.0) {};
		\node [style=rn] (68)  at (0.5, 0.0) {};
		\node [style=rn] (70)  at (0.5, 1.0) {};
		\node [style=rn] (71)  at (-0.5, 1.0) {};
		\node [style=gn] (73)  at (-0.5, 0.5) {$\theta_1$};
		\node [style=rn] (74)  at (-0.5, -1.0) {};
		\node [style=gn, inner sep=-0.5pt] (75)  at (0.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (76)  at (0.5, -1.0) {};
		\node [style=gn, inner sep=-0.5pt] (77)  at (0.75, -1.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (70);
		\draw (57) to (71);
		\draw [style=none] (58) to (74);
		\draw (65) to (71);
		\draw [style=none] (67) to (51.center);
		\draw [style=none] (67) to (74);
		\draw [style=none] (68) to (67);
		\draw (70) to (68);
		\draw (70) to (53);
		\draw (71) to (58);
		\draw [style=none] (73) to (68);
		\draw (74) to (62);
		\draw (75) to (76);
		\draw [style=none] (76) to (77);
		\draw [style=none] (76) to (67);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-A-equivalence/axiom-A-equivalence_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (52)  at (0.125, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (54)  at (0.625, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (56)  at (-0.125, -0.75) {};
		\node [style=rn] (60)  at (-0.375, 0.25) {};
		\node [style=rn] (61)  at (0.125, 0.25) {};
		\node [style=gn] (64)  at (-0.875, 0.5) {-$\gamma$};
		\node [style=gn] (69)  at (-0.125, -0.25) {$\theta_3$};
		\node [style=gn] (72)  at (-0.375, 0.75) {$\gamma$};
		\node [style=gn, inner sep=-0.5pt] (78)  at (0.875, 0.0) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (79)  at (0.875, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (80)  at (0.375, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (61);
		\draw (54) to (61);
		\draw (60) to (64);
		\draw (60) to (69);
		\draw (61) to (69);
		\draw (69) to (56.center);
		\draw (72) to (60);
		\draw (78) to (80);
		\draw [style=none] (80) to (79);
		\draw [style=none] (80) to (69);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-A-equivalence/axiom-A-equivalence_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (81)  at (0.5, 1.0) {};
		\node [style=gn] (82)  at (-0.75, 1.5) {-$\alpha$};
		\node [style=none] (83)  at (0.0, -1.5) {};
		\node [style=gn] (89)  at (0.75, 1.5) {-$\beta$};
		\node [style=gn] (91)  at (-0.25, 1.5) {$\alpha$};
		\node [style=gn] (93)  at (0.25, 1.5) {$\beta$};
		\node [style=rn] (97)  at (-0.5, 1.0) {};
		\node [style=gn] (101)  at (0.5, 0.5) {$\theta_2$};
		\node [style=rn] (102)  at (0.5, 0.0) {};
		\node [style=gn] (103)  at (0.0, -1.0) {};
		\node [style=gn] (104)  at (-0.5, 0.5) {$\theta_1$};
		\node [style=gn] (105)  at (-0.5, 0.0) {};
		\node [style=ug, rotate=206.56] (106)  at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81) to (102);
		\draw (81) to (89);
		\draw (82) to (97);
		\draw (91) to (97);
		\draw (93) to (81);
		\draw [style=none] (97) to (105);
		\draw [style=none] (102) to (103);
		\draw [style=none] (103) to (83.center);
		\draw [style=none] (105) to (102);
		\draw [style=none] (105) to (103);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/axiom-A-equivalence/axiom-A-equivalence_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (84)  at (0.875, 0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (85)  at (0.125, 0.25) {$\pi$};
		\node [style=none] (87)  at (-0.125, -0.75) {};
		\node [style=gn] (90)  at (0.125, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (92)  at (-0.375, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (94)  at (0.625, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (95)  at (-0.875, 0.5) {-$\gamma$};
		\node [style=gn, inner sep=-0.5pt] (96)  at (0.875, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (98)  at (0.375, -0.25) {$\pi$};
		\node [style=gn] (99)  at (-0.125, -0.25) {$\theta_3$};
		\node [style=gn] (100)  at (-0.375, 0.75) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (84) to (98);
		\draw (85) to (99);
		\draw (90) to (85);
		\draw (92) to (95);
		\draw (92) to (99);
		\draw [style=none] (94) to (85);
		\draw [style=none] (98) to (96);
		\draw [style=none] (98) to (99);
		\draw (99) to (87.center);
		\draw (100) to (92);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/b1-left-SF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=rn] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none, bend right] (0) to (2.center);
		\draw [style=none, bend left] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b1-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none, bend right] (0) to (2.center);
		\draw [style=none, bend left] (0) to (4.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b1s-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=rn] (3) at (1.25, 0.25) {$k\pi$};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=rn] (5) at (-0.25, 0.5) {$k\pi$};
		\node [style=rn] (6) at (2, 0.25) {$k\pi$};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (0.5, -0) {$=$};
		\node [style=rn] (9) at (-1, 0.25) {};
		\node [style=gn] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (0.5, -0.75) {$k\in\{0,1\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none, bend right=23, looseness=1.00] (0) to (2.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=none] (11) at (1.5, -0.25) {(CP)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none, bend right] (0) to (2.center);
		\draw [style=none, bend left] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b2s-left-SF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (1) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=gn] (7) at (0.25, 0.5) {};
		\node [style=rn] (9) at (0.25, -0.25) {};
		\node [style=gn] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left] (1) to (11);
		\draw (11) to (9);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b2s-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (1) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=gn] (7) at (-0.75, 0.5) {};
		\node [style=rn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=rn] (15) at (-2, 0.25) {};
		\node [style=gn] (16) at (-2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left] (1) to (11);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b2s-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=gn] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=rn] (6) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right] (5.center) to (4);
		\draw [style=none] (4) to (6);
		\draw [style=none, bend left] (6) to (2.center);
		\draw [style=none, bend right] (6) to (0.center);
		\draw [bend right] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=rn] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=gn] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=rn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=gn] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=rn] (14) at (1, 0.25) {};
		\node [style=rn] (15) at (-2, 0.25) {};
		\node [style=gn] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (0, -0.25) {(B)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left] (1) to (11);
		\draw [style=none, bend right] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left] (14) to (4.center);
		\draw [style=none, bend right] (14) to (0.center);
		\draw [bend right] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bent-wire-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0) {\scalebox{1.5}{=}};
		\node [style=none] (1) at (-6.5, 1) {};
		\node [style=none] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-6.5, -0) {};
		\node [style=none] (6) at (-7, -0) {};
		\node [style=none] (7) at (-6, -0) {};
		\node [style=none] (8) at (-4, -0) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (-3.5, -0) {};
		\node [style=none] (12) at (-3, -0) {};
		\node [style=none] (13) at (-1.75, 1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style=none] (16) at (-1.25, -1) {};
		\node [style=none] (17) at (-1.75, -0) {};
		\node [style=none] (18) at (-1.25, -0) {};
		\node [style=none] (19) at (-0.2500001, 1) {};
		\node [style=none] (20) at (-0.2500001, -1) {};
		\node [style=none] (21) at (0.2500001, 1) {};
		\node [style=none] (22) at (0.2500001, -1) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (1.75, 0.75) {};
		\node [style=none] (25) at (2, -0.5) {};
		\node [style=none] (26) at (3.25, 0.5) {};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (3.5, -0.5) {};
		\node [style=none] (29) at (6.25, 0.5) {};
		\node [style=none] (30) at (5, -0.75) {};
		\node [style=none] (31) at (6.75, 0.5) {};
		\node [style=none] (32) at (5.25, 0.5) {};
		\node [style=none] (33) at (6.5, -0.5) {};
		\node [style=none] (34) at (4.75, 0.5) {};
		\node [style=none] (35) at (-0.75, -0) {\scalebox{1.5}{=}};
		\node [style=none] (36) at (2.5, -0) {\scalebox{1.5}{=}};
		\node [style=none] (37) at (5.75, -0) {\scalebox{1.5}{=}};
		\node [style=none] (38) at (-4.5, -0) {\scalebox{1.5}{=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (5.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (12.center);
		\draw [bend left=90, looseness=2.00] (12.center) to (11.center);
		\draw [bend right=90, looseness=2.00] (11.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (13.center) to (18.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (18.center) to (14.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (15.center) to (17.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (17.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [in=0, out=90, looseness=1.50] (23.center) to (24.center);
		\draw [in=90, out=180, looseness=1.50] (24.center) to (25.center);
		\draw [in=0, out=90, looseness=0.75] (28.center) to (26.center);
		\draw [in=90, out=180, looseness=0.75] (26.center) to (27.center);
		\draw [in=0, out=-90, looseness=1.50] (34.center) to (30.center);
		\draw [in=-90, out=180, looseness=1.50] (30.center) to (32.center);
		\draw [in=0, out=-90, looseness=0.75] (31.center) to (33.center);
		\draw [in=-90, out=180, looseness=0.75] (33.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-2-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0) {=};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (1, -0) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=gn] (10) at (3, -0) {};
		\node [style=none] (11) at (3.75, -0) {=};
		\node [style=gn] (12) at (4.5, -0) {};
		\node [style=none] (13) at (3.25, 0.5) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (4.25, -0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (-4.5, 0.75) {};
		\node [style=none] (19) at (-4.75, -0.5) {};
		\node [style=gn] (20) at (-4.75, -0) {};
		\node [style=none] (21) at (-5, 0.75) {};
		\node [style=none] (22) at (-4, 0.75) {};
		\node [style=none] (23) at (-5.25, -0) {};
		\node [style=none] (24) at (-5.25, -0.5) {};
		\node [style=none] (25) at (-3.75, -0) {=};
		\node [style=gn] (26) at (-2.75, 0.25) {};
		\node [style=none] (27) at (-3.25, -0.5) {};
		\node [style=none] (28) at (-2, 0.25) {};
		\node [style=none] (29) at (-3, 0.75) {};
		\node [style=none] (30) at (-2.5, 0.75) {};
		\node [style=none] (31) at (-2.75, -0.5) {};
		\node [style=none] (32) at (-2, 0.75) {};
		\node [style=none] (33) at (-1.25, -0) {and};
		\node [style=none] (34) at (2, -0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-45, looseness=1.25] (1.center) to (0);
		\draw [in=135, out=-135, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [bend right=15, looseness=1.00] (5.center) to (7);
		\draw [bend left=15, looseness=1.00] (8.center) to (7);
		\draw (7) to (6.center);
		\draw [in=120, out=90, looseness=2.50] (9.center) to (10);
		\draw [bend left, looseness=1.00] (13.center) to (10);
		\draw (10) to (15.center);
		\draw (16.center) to (12);
		\draw (17.center) to (12);
		\draw (12) to (14.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (20);
		\draw [bend left=15, looseness=1.00] (18.center) to (20);
		\draw (20) to (19.center);
		\draw [in=90, out=-90, looseness=1.00] (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [bend right=15, looseness=1.00] (29.center) to (26);
		\draw [bend left=15, looseness=1.00] (30.center) to (26);
		\draw (26) to (31.center);
		\draw [in=90, out=-90, looseness=1.00] (28.center) to (27.center);
		\draw (32.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-2-bis/bent-wire-2-bis_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18)  at (0.125, 0.625) {};
		\node [style=none] (19)  at (-0.125, -0.625) {};
		\node [style=gn] (20)  at (-0.125, -0.125) {};
		\node [style=none] (21)  at (-0.375, 0.625) {};
		\node [style=none] (22)  at (0.625, 0.625) {};
		\node [style=none] (23)  at (-0.625, -0.125) {};
		\node [style=none] (24)  at (-0.625, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (18.center) to (20);
		\draw (20) to (19.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (20);
		\draw [in=90, out=-90, looseness=1.00] (22.center) to (23.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-2-bis/bent-wire-2-bis_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (26)  at (-0.125, 0.125) {};
		\node [style=none] (27)  at (-0.625, -0.625) {};
		\node [style=none] (28)  at (0.625, 0.125) {};
		\node [style=none] (29)  at (-0.375, 0.625) {};
		\node [style=none] (30)  at (0.125, 0.625) {};
		\node [style=none] (31)  at (-0.125, -0.625) {};
		\node [style=none] (32)  at (0.625, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (31.center);
		\draw [in=90, out=-90, looseness=1.00] (28.center) to (27.center);
		\draw [bend right=15, looseness=1.00] (29.center) to (26);
		\draw [bend left=15, looseness=1.00] (30.center) to (26);
		\draw (32.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-2-bis/bent-wire-2-bis_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.0, -0.125) {};
		\node [style=none] (1)  at (-0.25, 0.625) {};
		\node [style=none] (2)  at (0.25, 0.625) {};
		\node [style=none] (3)  at (0.0, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=45, out=-45, looseness=1.25] (1.center) to (0);
		\draw [in=135, out=-135, looseness=1.25] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-2-bis/bent-wire-2-bis_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5)  at (-0.25, 0.625) {};
		\node [style=none] (6)  at (0.0, -0.625) {};
		\node [style=gn] (7)  at (0.0, -0.125) {};
		\node [style=none] (8)  at (0.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (5.center) to (7);
		\draw (7) to (6.center);
		\draw [bend left=15, looseness=1.00] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-2-bis/bent-wire-2-bis_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9)  at (-0.375, -0.5) {};
		\node [style=gn] (10)  at (0.125, -0.0) {};
		\node [style=none] (13)  at (0.375, 0.5) {};
		\node [style=none] (15)  at (0.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=90, looseness=2.50] (9.center) to (10);
		\draw (10) to (15.center);
		\draw [bend left, looseness=1.00] (13.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-2-bis/bent-wire-2-bis_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (12)  at (0.0, -0.0) {};
		\node [style=none] (14)  at (0.25, -0.5) {};
		\node [style=none] (16)  at (-0.25, -0.5) {};
		\node [style=none] (17)  at (0.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (14.center);
		\draw (16.center) to (12);
		\draw (17.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0) {=};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (1, -0) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=gn] (10) at (3, -0) {};
		\node [style=none] (11) at (3.75, -0) {=};
		\node [style=gn] (12) at (4.5, -0) {};
		\node [style=none] (13) at (3.25, 0.5) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (4.25, -0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (-4.5, 0.75) {};
		\node [style=none] (19) at (-4.75, -0.5) {};
		\node [style=gn] (20) at (-4.75, -0) {};
		\node [style=none] (21) at (-5, 0.75) {};
		\node [style=none] (22) at (-4, 0.75) {};
		\node [style=none] (23) at (-5.25, -0) {};
		\node [style=none] (24) at (-5.25, -0.5) {};
		\node [style=none] (25) at (-3.75, -0) {=};
		\node [style=gn] (26) at (-2.75, 0.25) {};
		\node [style=none] (27) at (-3.25, -0.5) {};
		\node [style=none] (28) at (-2, 0.25) {};
		\node [style=none] (29) at (-3, 0.75) {};
		\node [style=none] (30) at (-2.5, 0.75) {};
		\node [style=none] (31) at (-2.75, -0.5) {};
		\node [style=none] (32) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-45, looseness=1.25] (1.center) to (0);
		\draw [in=135, out=-135, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [bend right=15, looseness=1.00] (5.center) to (7);
		\draw [bend left=15, looseness=1.00] (8.center) to (7);
		\draw (7) to (6.center);
		\draw [in=120, out=90, looseness=2.50] (9.center) to (10);
		\draw [bend left, looseness=1.00] (13.center) to (10);
		\draw (10) to (15.center);
		\draw (16.center) to (12);
		\draw (17.center) to (12);
		\draw (12) to (14.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (20);
		\draw [bend left=15, looseness=1.00] (18.center) to (20);
		\draw (20) to (19.center);
		\draw [in=90, out=-90, looseness=1.00] (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [bend right=15, looseness=1.00] (29.center) to (26);
		\draw [bend left=15, looseness=1.00] (30.center) to (26);
		\draw (26) to (31.center);
		\draw [in=90, out=-90, looseness=1.00] (28.center) to (27.center);
		\draw (32.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0) {=};
		\node [style=none] (1) at (-6.5, 1) {};
		\node [style=none] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-6.5, -0) {};
		\node [style=none] (6) at (-7, -0) {};
		\node [style=none] (7) at (-6, -0) {};
		\node [style=none] (8) at (-4, -0) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-4.5, -0) {=};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-3.5, -0) {};
		\node [style=none] (13) at (-3, -0) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-1.75, -0) {};
		\node [style=none] (19) at (-1.25, -0) {};
		\node [style=none] (20) at (-0.2500001, 1) {};
		\node [style=none] (21) at (-0.2500001, -1) {};
		\node [style=none] (22) at (-0.7500003, -0) {=};
		\node [style=none] (23) at (0.2500001, 1) {};
		\node [style=none] (24) at (0.2500001, -1) {};
		\node [style=none] (25) at (1.5, -0.7499999) {};
		\node [style=none] (26) at (1.75, 0.5000002) {};
		\node [style=none] (27) at (2, -0.7499999) {};
		\node [style=none] (28) at (3.25, 0.2500001) {};
		\node [style=none] (29) at (3, -0.7499999) {};
		\node [style=none] (30) at (3.5, -0.7499999) {};
		\node [style=none] (31) at (2.5, -0.2500001) {=};
		\node [style=none] (32) at (6.25, 0.5000002) {};
		\node [style=none] (33) at (5, -0.7499999) {};
		\node [style=none] (34) at (6.75, 0.5000002) {};
		\node [style=none] (35) at (5.25, 0.5000002) {};
		\node [style=none] (36) at (5.75, -0.2500001) {=};
		\node [style=none] (37) at (6.5, -0.5000002) {};
		\node [style=none] (38) at (4.75, 0.5000002) {};
		\node [style=none] (39) at (-2.5, -0) {and};
		\node [style=none] (40) at (0.75, -0) {and};
		\node [style=none] (41) at (4.25, -0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (5.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (13.center) to (12.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (14.center) to (19.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (19.center) to (15.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (16.center) to (18.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90, looseness=1.50] (25.center) to (26.center);
		\draw [in=90, out=180, looseness=1.50] (26.center) to (27.center);
		\draw [in=0, out=90, looseness=0.75] (30.center) to (28.center);
		\draw [in=90, out=180, looseness=0.75] (28.center) to (29.center);
		\draw [in=0, out=-90, looseness=1.50] (38.center) to (33.center);
		\draw [in=-90, out=180, looseness=1.50] (33.center) to (35.center);
		\draw [in=0, out=-90, looseness=0.75] (34.center) to (37.center);
		\draw [in=-90, out=180, looseness=0.75] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-bis/bent-wire-bis_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (0.0, 1.0) {};
		\node [style=none] (2)  at (0.0, -1.0) {};
		\node [style=none] (5)  at (0.0, -0.0) {};
		\node [style=none] (6)  at (-0.5, -0.0) {};
		\node [style=none] (7)  at (0.5, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (6.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (7.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-bis/bent-wire-bis_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8)  at (-0.5, -0.0) {};
		\node [style=none] (9)  at (0.0, -1.0) {};
		\node [style=none] (11)  at (0.0, 1.0) {};
		\node [style=none] (12)  at (0.0, -0.0) {};
		\node [style=none] (13)  at (0.5, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (13.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (8.center);
		\draw [bend left=90, looseness=2.00] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-bis/bent-wire-bis_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14)  at (-0.25, 1.0) {};
		\node [style=none] (15)  at (-0.25, -1.0) {};
		\node [style=none] (16)  at (0.25, 1.0) {};
		\node [style=none] (17)  at (0.25, -1.0) {};
		\node [style=none] (18)  at (-0.25, -0.0) {};
		\node [style=none] (19)  at (0.25, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (14.center) to (19.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (16.center) to (18.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (18.center) to (17.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (19.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-bis/bent-wire-bis_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25)  at (-0.25, -0.625) {};
		\node [style=none] (26)  at (0.0, 0.625) {};
		\node [style=none] (27)  at (0.25, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.50] (25.center) to (26.center);
		\draw [in=90, out=180, looseness=1.50] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-bis/bent-wire-bis_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28)  at (0.0, 0.5) {};
		\node [style=none] (29)  at (-0.25, -0.5) {};
		\node [style=none] (30)  at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=0.75] (28.center) to (29.center);
		\draw [in=0, out=90, looseness=0.75] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-bis/bent-wire-bis_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33)  at (0.0, -0.625) {};
		\node [style=none] (35)  at (0.25, 0.625) {};
		\node [style=none] (38)  at (-0.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=1.50] (33.center) to (35.center);
		\draw [in=0, out=-90, looseness=1.50] (38.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-bis/bent-wire-bis_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32)  at (-0.25, 0.5) {};
		\node [style=none] (34)  at (0.25, 0.5) {};
		\node [style=none] (37)  at (0.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=0.75] (34.center) to (37.center);
		\draw [in=-90, out=180, looseness=0.75] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0) {=};
		\node [style=none] (1) at (-6.5, 1) {};
		\node [style=none] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-6.5, -0) {};
		\node [style=none] (6) at (-7, -0) {};
		\node [style=none] (7) at (-6, -0) {};
		\node [style=none] (8) at (-4, -0) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-4.5, -0) {=};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-3.5, -0) {};
		\node [style=none] (13) at (-3, -0) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-1.75, -0) {};
		\node [style=none] (19) at (-1.25, -0) {};
		\node [style=none] (20) at (-0.2500001, 1) {};
		\node [style=none] (21) at (-0.2500001, -1) {};
		\node [style=none] (22) at (-0.7500003, -0) {=};
		\node [style=none] (23) at (0.2500001, 1) {};
		\node [style=none] (24) at (0.2500001, -1) {};
		\node [style=none] (25) at (1.5, -0.7499999) {};
		\node [style=none] (26) at (1.75, 0.5000002) {};
		\node [style=none] (27) at (2, -0.7499999) {};
		\node [style=none] (28) at (3.25, 0.2500001) {};
		\node [style=none] (29) at (3, -0.7499999) {};
		\node [style=none] (30) at (3.5, -0.7499999) {};
		\node [style=none] (31) at (2.5, -0.2500001) {=};
		\node [style=none] (32) at (6.25, 0.5000002) {};
		\node [style=none] (33) at (5, -0.7499999) {};
		\node [style=none] (34) at (6.75, 0.5000002) {};
		\node [style=none] (35) at (5.25, 0.5000002) {};
		\node [style=none] (36) at (5.75, -0.2500001) {=};
		\node [style=none] (37) at (6.5, -0.5000002) {};
		\node [style=none] (38) at (4.75, 0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (5.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (13.center) to (12.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (14.center) to (19.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (19.center) to (15.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (16.center) to (18.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90, looseness=1.50] (25.center) to (26.center);
		\draw [in=90, out=180, looseness=1.50] (26.center) to (27.center);
		\draw [in=0, out=90, looseness=0.75] (30.center) to (28.center);
		\draw [in=90, out=180, looseness=0.75] (28.center) to (29.center);
		\draw [in=0, out=-90, looseness=1.50] (38.center) to (33.center);
		\draw [in=-90, out=180, looseness=1.50] (33.center) to (35.center);
		\draw [in=0, out=-90, looseness=0.75] (34.center) to (37.center);
		\draw [in=-90, out=180, looseness=0.75] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor-0-alpha-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-9, -0.25) {$\alpha$};
		\node [style=gn] (1) at (-9, 0.25) {};
		\node [style=rn] (2) at (-7.25, 0.25) {};
		\node [style=gn] (3) at (-7.25, 0.75) {};
		\node [style=none] (4) at (-8.25, -0) {=};
		\node [style=none] (5) at (-6.75, -0) {=};
		\node [style=gn] (6) at (-7.75, 0.75) {$\pi$};
		\node [style=rn] (7) at (-7.75, -0.75) {};
		\node [style=gn] (8) at (-7.75, 0.25) {$\pi$};
		\node [style=rn] (9) at (-7.75, -0.25) {$\alpha$};
		\node [style=gn] (10) at (-7.25, -0.25) {};
		\node [style=rn] (11) at (-7.25, -0.75) {};
		\node [style=rn] (12) at (-6.25, -0.75) {};
		\node [style=gn] (13) at (-6.25, 0.75) {$\pi$};
		\node [style=gn] (14) at (-6.25, -0.25) {$\pi$};
		\node [style=rn] (15) at (-6.25, 0.25) {-$\alpha$};
		\node [style=gn] (16) at (-5.25, 0.75) {};
		\node [style=rn] (17) at (-5.25, 0.25) {};
		\node [style=gn] (18) at (-5.75, 0.75) {$\pi$};
		\node [style=rn] (19) at (-5.75, 0.25) {$\alpha$};
		\node [style=gn] (20) at (-5.75, -0.25) {};
		\node [style=rn] (21) at (-5.75, -0.75) {};
		\node [style=rn] (22) at (-5.25, -0.75) {};
		\node [style=gn] (23) at (-5.25, -0.25) {};
		\node [style=rn] (24) at (-3.75, 0.25) {-$\alpha$};
		\node [style=rn] (25) at (-2.75, 0.25) {};
		\node [style=gn] (26) at (-3, -0.25) {};
		\node [style=none] (27) at (-4.25, 0) {=};
		\node [style=gn] (28) at (-3.25, 0.75) {$\pi$};
		\node [style=gn] (29) at (-2.75, 0.75) {};
		\node [style=gn] (30) at (-3.75, 0.75) {$\pi$};
		\node [style=gn] (31) at (-3.5, -0.25) {$\pi$};
		\node [style=rn] (32) at (-3.25, 0.25) {$\alpha$};
		\node [style=rn] (33) at (-3, -0.75) {};
		\node [style=rn] (34) at (-3.5, -0.75) {};
		\node [style=rn] (35) at (-1.25, -0.5) {-$\alpha$};
		\node [style=rn] (36) at (-1.75, -0.5) {$\alpha$};
		\node [style=gn] (37) at (-1.25, 0.5) {$\pi$};
		\node [style=none] (38) at (-2.25, 0) {=};
		\node [style=rn] (39) at (-1.25, -0) {};
		\node [style=rn] (40) at (-0.75, -0.5) {};
		\node [style=gn] (41) at (0.5, 0.5) {$\pi$};
		\node [style=rn] (42) at (0.5, -0) {};
		\node [style=none] (43) at (-0.25, 0) {=};
		\node [style=rn] (44) at (1.75, 0) {};
		\node [style=gn] (45) at (1.75, 0.5) {};
		\node [style=none] (46) at (1, 0) {=};
		\node [style=gn] (47) at (1.5, -0.5) {$\pi$};
		\node [style=gn] (48) at (2, -0.5) {$\pi$};
		\node [style=none] (49) at (2.5, 0) {=};
		\node [style=rn] (50) at (3.25, 0) {};
		\node [style=gn] (51) at (3.25, 0.5) {};
		\node [style=gn] (52) at (3.25, -0.5) {};
		\node [style=rn] (53) at (4.5, 0) {};
		\node [style=none] (54) at (3.75, 0) {=};
		\node [style=gn] (55) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (7) to (6);
		\draw [bend left=45, looseness=1.00] (10) to (11);
		\draw [style=none, bend right=45, looseness=1.00] (10) to (11);
		\draw (11) to (10);
		\draw (12) to (13);
		\draw [bend left=45, looseness=1.00] (16) to (17);
		\draw [style=none, bend right=45, looseness=1.00] (16) to (17);
		\draw (17) to (16);
		\draw (19) to (18);
		\draw (21) to (20);
		\draw [bend left=45, looseness=1.00] (23) to (22);
		\draw [style=none, bend right=45, looseness=1.00] (23) to (22);
		\draw (22) to (23);
		\draw [bend left=45, looseness=1.00] (29) to (25);
		\draw [style=none, bend right=45, looseness=1.00] (29) to (25);
		\draw (25) to (29);
		\draw (32) to (28);
		\draw [bend left=45, looseness=1.00] (26) to (33);
		\draw [style=none, bend right=45, looseness=1.00] (26) to (33);
		\draw (33) to (26);
		\draw [style=none] (30) to (24);
		\draw [style=none] (31) to (34);
		\draw [style=none] (37) to (35);
		\draw [style=none] (39) to (36);
		\draw [style=none] (39) to (40);
		\draw [style=none] (41) to (42);
		\draw [style=none, in=-135, out=-45, loop] (42) to ();
		\draw [style=none] (45) to (44);
		\draw [style=none] (44) to (47);
		\draw [style=none] (44) to (48);
		\draw [style=none, bend left=90, looseness=1.75] (48) to (47);
		\draw [style=none] (51) to (50);
		\draw [style=none, bend right=60, looseness=1.50] (50) to (52);
		\draw [style=none, bend left=60, looseness=1.50] (50) to (52);
		\draw [style=none] (55) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor-0-alpha-proof/bicolor-0-alpha-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (2)  at (0.25, 0.25) {};
		\node [style=gn] (3)  at (0.25, 0.75) {};
		\node [style=gn] (6)  at (-0.25, 0.75) {$\pi$};
		\node [style=rn] (7)  at (-0.25, -0.75) {};
		\node [style=gn] (8)  at (-0.25, 0.25) {$\pi$};
		\node [style=rn] (9)  at (-0.25, -0.25) {$\alpha$};
		\node [style=gn] (10)  at (0.25, -0.25) {};
		\node [style=rn] (11)  at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (7) to (6);
		\draw [bend left=45, looseness=1.00] (10) to (11);
		\draw [style=none, bend right=45, looseness=1.00] (10) to (11);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor-0-alpha-proof/bicolor-0-alpha-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (12)  at (-0.5, -0.75) {};
		\node [style=gn] (13)  at (-0.5, 0.75) {$\pi$};
		\node [style=gn] (14)  at (-0.5, -0.25) {$\pi$};
		\node [style=rn] (15)  at (-0.5, 0.25) {-$\alpha$};
		\node [style=gn] (16)  at (0.5, 0.75) {};
		\node [style=rn] (17)  at (0.5, 0.25) {};
		\node [style=gn] (18)  at (0.0, 0.75) {$\pi$};
		\node [style=rn] (19)  at (0.0, 0.25) {$\alpha$};
		\node [style=gn] (20)  at (0.0, -0.25) {};
		\node [style=rn] (21)  at (0.0, -0.75) {};
		\node [style=rn] (22)  at (0.5, -0.75) {};
		\node [style=gn] (23)  at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw [bend left=45, looseness=1.00] (16) to (17);
		\draw [style=none, bend right=45, looseness=1.00] (16) to (17);
		\draw (17) to (16);
		\draw (19) to (18);
		\draw (21) to (20);
		\draw (22) to (23);
		\draw [bend left=45, looseness=1.00] (23) to (22);
		\draw [style=none, bend right=45, looseness=1.00] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor-0-alpha-proof/bicolor-0-alpha-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (24)  at (-0.5, 0.25) {-$\alpha$};
		\node [style=rn] (25)  at (0.5, 0.25) {};
		\node [style=gn] (26)  at (0.25, -0.25) {};
		\node [style=gn] (28)  at (0.0, 0.75) {$\pi$};
		\node [style=gn] (29)  at (0.5, 0.75) {};
		\node [style=gn] (30)  at (-0.5, 0.75) {$\pi$};
		\node [style=gn] (31)  at (-0.25, -0.25) {$\pi$};
		\node [style=rn] (32)  at (0.0, 0.25) {$\alpha$};
		\node [style=rn] (33)  at (0.25, -0.75) {};
		\node [style=rn] (34)  at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (29);
		\draw [bend left=45, looseness=1.00] (26) to (33);
		\draw [style=none, bend right=45, looseness=1.00] (26) to (33);
		\draw [bend left=45, looseness=1.00] (29) to (25);
		\draw [style=none, bend right=45, looseness=1.00] (29) to (25);
		\draw [style=none] (30) to (24);
		\draw [style=none] (31) to (34);
		\draw (32) to (28);
		\draw (33) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor-0-alpha-proof/bicolor-0-alpha-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (35)  at (0.0, -0.5) {-$\alpha$};
		\node [style=rn] (36)  at (-0.5, -0.5) {$\alpha$};
		\node [style=gn] (37)  at (0.0, 0.5) {$\pi$};
		\node [style=rn] (39)  at (0.0, -0.0) {};
		\node [style=rn] (40)  at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (37) to (35);
		\draw [style=none] (39) to (36);
		\draw [style=none] (39) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor-0-alpha-proof/bicolor-0-alpha-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (44)  at (0.0, 0.0) {};
		\node [style=gn] (45)  at (0.0, 0.5) {};
		\node [style=gn] (47)  at (-0.25, -0.5) {$\pi$};
		\node [style=gn] (48)  at (0.25, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (44) to (47);
		\draw [style=none] (44) to (48);
		\draw [style=none] (45) to (44);
		\draw [style=none, bend left=90, looseness=1.75] (48) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor-0-alpha-proof/bicolor-0-alpha-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (50)  at (0.0, 0.0) {};
		\node [style=gn] (51)  at (0.0, 0.5) {};
		\node [style=gn] (52)  at (0.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=60, looseness=1.50] (50) to (52);
		\draw [style=none, bend left=60, looseness=1.50] (50) to (52);
		\draw [style=none] (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor-0-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.7500001, -0.2500001) {$\alpha$};
		\node [style=gn] (1) at (-0.7500001, 0.2500001) {};
		\node [style=rn] (2) at (0.7500001, -0.2500001) {};
		\node [style=gn] (3) at (0.7500001, 0.2500001) {};
		\node [style=none] (4) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor_pi_4_eq_empty-minus-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (-0.75, -0.25) {$~\frac{\pi}{4}~$};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (0.7500001, 0.25) {};
		\node [style=none] (4) at (0.7500001, -0.25) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (-3, -0) {=};
		\node [style=gn] (8) at (-3.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (9) at (-3.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (-2.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (11) at (-2.25, -0.5) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (12) at (-2.25, -0) {};
		\node [style=none] (13) at (-1.5, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (4.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw (9) to (8);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor_pi_4_eq_empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.7500001, -0.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (-0.7499998, 0.375) {$~\frac{\pi}{4}~$};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (0.7500001, 0.25) {};
		\node [style=none] (4) at (0.7500001, -0.25) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0, -0.25) {(E)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (4.center);
		\draw [style=dashed] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/big-scalar-equation-l-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0) {$\pi$};
		\node [style=gn] (1) at (-1.75, 0.5) {};
		\node [style=gn] (2) at (-0.75, 0.5) {$\beta$};
		\node [style=gn] (3) at (-1.75, -0.5) {};
		\node [style=gn] (4) at (-0.75, -0.5) {$\beta$};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=gn] (6) at (0.5, -0.5) {};
		\node [style=gn] (7) at (1.5, 0.5) {$\beta$};
		\node [style=gn] (8) at (1.5, -0.5) {$\beta$};
		\node [style=rn] (9) at (0.5, 0.5) {};
		\node [style=gn] (10) at (1, -0) {};
		\node [style=rn] (11) at (1, 0.5) {};
		\node [style=gn] (12) at (0.5, -0) {};
		\node [style=none] (13) at (2, 0) {=};
		\node [style=gn] (14) at (2.5, -0.5) {$\beta$};
		\node [style=gn] (15) at (2.5, 0.5) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (2) to (3);
		\draw [bend right=45, looseness=1.25] (9) to (12);
		\draw [bend left=45, looseness=1.25] (9) to (12);
		\draw (12) to (9);
		\draw [bend right=45, looseness=1.25] (11) to (10);
		\draw [bend left=45, looseness=1.25] (11) to (10);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/big-scalar-equation-l-pi-arxiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0) {$\pi$};
		\node [style=gn] (1) at (-1.75, 0.5) {$\pi$};
		\node [style=gn] (2) at (-0.75, 0.5) {$\beta$};
		\node [style=gn] (3) at (-1.75, -0.5) {$\pi$};
		\node [style=gn] (4) at (-0.75, -0.5) {$\beta$};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=gn] (6) at (2, 0.75) {};
		\node [style=gn] (7) at (1.5, -0.75) {$\beta{+}\pi$};
		\node [style=gn] (8) at (0.5, -0.75) {$\beta{+}\pi$};
		\node [style=rn] (9) at (0.5, 0.5) {};
		\node [style=gn] (10) at (1, -0) {};
		\node [style=rn] (11) at (1, 0.5) {};
		\node [style=gn] (12) at (0.5, -0) {};
		\node [style=none] (13) at (2.75, -0) {=};
		\node [style=rn] (14) at (2, -0.25) {$\pi$};
		\node [style=gn] (15) at (2, 0.25) {$\pi$};
		\node [style=rn] (16) at (1.5, 0.5) {};
		\node [style=gn] (17) at (1.5, -0) {};
		\node [style=gn] (18) at (4.75, -0.25) {};
		\node [style=rn] (19) at (4.75, 0.25) {};
		\node [style=rn] (20) at (4.25, -0.25) {$\pi$};
		\node [style=gn] (21) at (3.5, -0.5) {$\beta{+}\pi$};
		\node [style=gn] (22) at (4.25, 0.25) {$\pi$};
		\node [style=gn] (23) at (3.5, 0.5) {$\beta{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (2) to (3);
		\draw [bend right=45, looseness=1.25] (9) to (12);
		\draw [bend left=45, looseness=1.25] (9) to (12);
		\draw (12) to (9);
		\draw [bend right=45, looseness=1.25] (11) to (10);
		\draw [bend left=45, looseness=1.25] (11) to (10);
		\draw (10) to (11);
		\draw [style=none] (15) to (14);
		\draw [bend right=45, looseness=1.25] (16) to (17);
		\draw [bend left=45, looseness=1.25] (16) to (17);
		\draw (17) to (16);
		\draw [style=none] (22) to (20);
		\draw [bend right=45, looseness=1.25] (19) to (18);
		\draw [bend left=45, looseness=1.25] (19) to (18);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/big-scalar-equation-l-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0) {$\pi$};
		\node [style=gn] (1) at (-1.75, 0.5) {$\pi$};
		\node [style=gn] (2) at (-0.75, 0.5) {$\beta$};
		\node [style=gn] (3) at (-1.75, -0.5) {$\pi$};
		\node [style=gn] (4) at (-0.75, -0.5) {$\beta$};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=gn] (6) at (2, 0.5) {};
		\node [style=gn] (7) at (1.25, -0.5) {$\beta{+}\pi$};
		\node [style=gn] (8) at (0.5, -0.5) {$\beta{+}\pi$};
		\node [style=rn] (9) at (0.5, 0.5) {};
		\node [style=gn] (10) at (1, -0) {};
		\node [style=rn] (11) at (1, 0.5) {};
		\node [style=gn] (12) at (0.5, -0) {};
		\node [style=none] (13) at (2.75, -0) {=};
		\node [style=rn] (14) at (2, -0.5) {$\pi$};
		\node [style=gn] (15) at (2, -0) {$\pi$};
		\node [style=rn] (16) at (1.5, 0.5) {};
		\node [style=gn] (17) at (1.5, -0) {};
		\node [style=gn] (18) at (4.75, -0.25) {};
		\node [style=rn] (19) at (4.75, 0.25) {};
		\node [style=rn] (20) at (4.25, -0.25) {$\pi$};
		\node [style=gn] (21) at (3.5, -0.5) {$\beta{+}\pi$};
		\node [style=gn] (22) at (4.25, 0.25) {$\pi$};
		\node [style=gn] (23) at (3.5, 0.25) {$\beta{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (2) to (3);
		\draw [bend right=45, looseness=1.25] (9) to (12);
		\draw [bend left=45, looseness=1.25] (9) to (12);
		\draw (12) to (9);
		\draw [bend right=45, looseness=1.25] (11) to (10);
		\draw [bend left=45, looseness=1.25] (11) to (10);
		\draw (10) to (11);
		\draw [style=none] (15) to (14);
		\draw [bend right=45, looseness=1.25] (16) to (17);
		\draw [bend left=45, looseness=1.25] (16) to (17);
		\draw (17) to (16);
		\draw [style=none] (22) to (20);
		\draw [bend right=45, looseness=1.25] (19) to (18);
		\draw [bend left=45, looseness=1.25] (19) to (18);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/big-scalar-equation-l-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0) {$\pi$};
		\node [style=gn] (1) at (-1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (-0.75, 0.5) {$\beta$};
		\node [style=gn] (3) at (-1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-0.75, -0.5) {$\beta$};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=gn] (6) at (2.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (1.75, -0.25) {};
		\node [style=rn] (8) at (2.25, 0.25) {$\pi$};
		\node [style=rn] (9) at (1.75, 0.25) {};
		\node [style=gn] (10) at (0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (11) at (1.25, 0.5) {$\beta$};
		\node [style=gn] (12) at (1.25, -0.5) {$\beta$};
		\node [style=rn] (13) at (1, -0) {};
		\node [style=gn, inner sep=-0.5pt] (14) at (0.75, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (15) at (5.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (16) at (3.25, 0) {=};
		\node [style=rn] (17) at (4.75, 0.25) {};
		\node [style=rn] (18) at (4.25, -0) {};
		\node [style=gn] (19) at (4.75, -0.25) {};
		\node [style=gn] (20) at (4.25, -0.5) {$\beta$};
		\node [style=gn] (21) at (4.25, 0.5) {$\beta$};
		\node [style=rn] (22) at (5.25, 0.25) {$\pi$};
		\node [style=gn] (23) at (3.75, -0) {};
		\node [style=gn] (24) at (6.25, -0.5) {};
		\node [style=rn] (25) at (6.75, -0) {$\pi$};
		\node [style=gn] (26) at (6.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (27) at (5.75, 0) {=};
		\node [style=gn] (28) at (6.5, 0.5) {$2\beta$};
		\node [style=rn] (29) at (6.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (2) to (3);
		\draw [bend right=45, looseness=1.25] (9) to (7);
		\draw [style=none] (6) to (8);
		\draw [bend left=45, looseness=1.25] (9) to (7);
		\draw (7) to (9);
		\draw (14) to (12);
		\draw (11) to (10);
		\draw [bend right=45, looseness=1.25] (17) to (19);
		\draw [style=none] (15) to (22);
		\draw [bend left=45, looseness=1.25] (17) to (19);
		\draw (19) to (17);
		\draw [style=none, bend right=45, looseness=1.25] (23) to (18);
		\draw [style=none, bend left=45, looseness=1.25] (23) to (18);
		\draw [style=none] (21) to (20);
		\draw [bend right=45, looseness=1.25] (29) to (24);
		\draw [style=none] (26) to (25);
		\draw [bend left=45, looseness=1.25] (29) to (24);
		\draw (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/big-scalar-equation-r-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {=};
		\node [style=gn] (1) at (-1.25, 0.25) {$\beta$};
		\node [style=rn] (2) at (-0.75, 0.25) {$\pi$};
		\node [style=gn] (3) at (-0.75, -0.25) {$\beta$};
		\node [style=gn] (4) at (-1.25, -0.25) {-$\beta$};
		\node [style=gn] (5) at (-0.25, -0.25) {};
		\node [style=rn] (6) at (-0.25, 0.25) {};
		\node [style=gn] (7) at (0.75, 0.25) {$\beta$};
		\node [style=gn] (8) at (0.75, -0.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.25] (6) to (5);
		\draw [bend left=45, looseness=1.25] (6) to (5);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/big-scalar-equation-r-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {=};
		\node [style=gn] (1) at (-1.5, 0.5) {$\pi$+$\beta$};
		\node [style=rn] (2) at (-0.75, 0.25) {$\pi$};
		\node [style=gn] (3) at (-0.75, -0.25) {$\beta$};
		\node [style=gn] (4) at (-1.5, -0.5) {$\pi$-$\beta$};
		\node [style=gn] (5) at (-0.25, -0.25) {};
		\node [style=rn] (6) at (-0.25, 0.25) {};
		\node [style=gn] (7) at (0.75, -0.5) {$\beta$-$\pi$};
		\node [style=gn] (8) at (2, -0.25) {};
		\node [style=rn] (9) at (2, 0.25) {};
		\node [style=gn] (10) at (1.5, -0.25) {$\pi$};
		\node [style=rn] (11) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (12) at (0.75, 0.5) {$\pi$+$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.25] (6) to (5);
		\draw [bend left=45, looseness=1.25] (6) to (5);
		\draw (5) to (6);
		\draw (10) to (11);
		\draw [bend right=45, looseness=1.25] (9) to (8);
		\draw [bend left=45, looseness=1.25] (9) to (8);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/big-scalar-equation-r-pi_2-arxiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {=};
		\node [style=gn] (1) at (-1.5, 0.5) {$\frac{\pi}{2}$+$\beta$};
		\node [style=rn] (2) at (-0.75, 0.25) {$\pi$};
		\node [style=gn] (3) at (-0.75, -0.25) {$\beta$};
		\node [style=gn] (4) at (-1.5, -0.5) {$\frac{\pi}{2}$-$\beta$};
		\node [style=gn] (5) at (-0.25, -0.25) {};
		\node [style=rn] (6) at (-0.25, 0.25) {};
		\node [style=gn] (7) at (2, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (2, 0.25) {$\pi$};
		\node [style=gn] (9) at (1.25, 0.75) {$\frac{\pi}{2}$+$\beta$};
		\node [style=gn] (10) at (1.25, -0.5) {$\beta$-$\frac{\pi}{2}$};
		\node [style=rn] (11) at (1.25, -0) {};
		\node [style=gn] (12) at (0.75, -0) {};
		\node [style=rn] (13) at (3.5, 0.25) {$\pi$};
		\node [style=gn] (14) at (3, -0.5) {};
		\node [style=gn] (15) at (3, 0.5) {$2\beta$};
		\node [style=rn] (16) at (3, -0) {};
		\node [style=gn] (17) at (3.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (18) at (2.5, -0) {=};
		\node [style=none] (19) at (4, -0) {=};
		\node [style=gn] (20) at (4.75, 0.5) {$2\beta$};
		\node [style=rn] (21) at (5, -0) {$\pi$};
		\node [style=gn] (22) at (5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (23) at (4.5, -0.5) {};
		\node [style=rn] (24) at (4.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.25] (6) to (5);
		\draw [bend left=45, looseness=1.25] (6) to (5);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw [style=none] (9) to (10);
		\draw [style=none] (11) to (12);
		\draw (17) to (13);
		\draw [style=none] (16) to (14);
		\draw [style=none, bend right=45, looseness=1.25] (15) to (16);
		\draw [style=none, bend left=45, looseness=1.25] (15) to (16);
		\draw (22) to (21);
		\draw [bend right=45, looseness=1.25] (24) to (23);
		\draw [bend left=45, looseness=1.25] (24) to (23);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/big-scalar-equation-r-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {=};
		\node [style=gn] (1) at (-1.5, 0.5) {$\frac{\pi}{2}$+$\beta$};
		\node [style=rn] (2) at (-0.75, 0.25) {$\pi$};
		\node [style=gn] (3) at (-0.75, -0.25) {$\beta$};
		\node [style=gn] (4) at (-1.5, -0.5) {$\frac{\pi}{2}$-$\beta$};
		\node [style=gn] (5) at (-0.25, -0.25) {};
		\node [style=rn] (6) at (-0.25, 0.25) {};
		\node [style=gn] (7) at (1.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (1.75, 0.25) {$\pi$};
		\node [style=gn] (9) at (1.25, 0.5) {$\frac{\pi}{2}$+$\beta$};
		\node [style=gn] (10) at (1.25, -0.5) {$\beta$-$\frac{\pi}{2}$};
		\node [style=rn] (11) at (1.25, -0) {};
		\node [style=gn] (12) at (0.75, -0) {};
		\node [style=rn] (13) at (3.25, 0.25) {$\pi$};
		\node [style=gn] (14) at (2.75, -0.5) {};
		\node [style=gn] (15) at (2.75, 0.5) {$2\beta$};
		\node [style=rn] (16) at (2.75, -0) {};
		\node [style=gn] (17) at (3.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (18) at (2.25, 0) {=};
		\node [style=none] (19) at (3.75, 0) {=};
		\node [style=gn] (20) at (4.5, 0.5) {$2\beta$};
		\node [style=rn] (21) at (4.75, -0) {$\pi$};
		\node [style=gn] (22) at (4.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (23) at (4.25, -0.5) {};
		\node [style=rn] (24) at (4.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.25] (6) to (5);
		\draw [bend left=45, looseness=1.25] (6) to (5);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw [style=none] (9) to (10);
		\draw [style=none] (11) to (12);
		\draw (17) to (13);
		\draw [style=none] (16) to (14);
		\draw [style=none, bend right=45, looseness=1.25] (15) to (16);
		\draw [style=none, bend left=45, looseness=1.25] (15) to (16);
		\draw (22) to (21);
		\draw [bend right=45, looseness=1.25] (24) to (23);
		\draw [bend left=45, looseness=1.25] (24) to (23);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/big-scalar-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0) {$\pi$};
		\node [style=gn] (1) at (-1.75, 0.5) {$\alpha$};
		\node [style=gn] (2) at (-0.75, 0.5) {$\beta$};
		\node [style=gn] (3) at (-1.75, -0.5) {$\alpha$};
		\node [style=gn] (4) at (-0.75, -0.5) {$\beta$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gn] (6) at (0.75, 0.5) {$\alpha{+}\beta$};
		\node [style=rn] (7) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (8) at (1.5, -0.25) {$\beta$};
		\node [style=gn] (9) at (0.75, -0.5) {$\alpha{-}\beta$};
		\node [style=gn] (10) at (2, -0.25) {};
		\node [style=rn] (11) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (2) to (3);
		\draw (8) to (7);
		\draw [bend right=45, looseness=1.25] (11) to (10);
		\draw [bend left=45, looseness=1.25] (11) to (10);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/black-dot-0-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.5, 0.25) {};
		\node [style=dot] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0, -0) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw [in=135, out=45, loop] (1) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bottom-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.2500001) {};
		\node [style=none] (1) at (-1.75, -0.2500001) {};
		\node [style=none] (2) at (-1.25, -0) {$~\cdots~$};
		\node [style=none] (3) at (-0.7499999, 0.2500001) {};
		\node [style=none] (4) at (-0.7499999, -0.2500001) {};
		\node [style=rn] (5) at (-0.2499997, -0.2500001) {};
		\node [style=rn] (6) at (0.7499999, 0.2500001) {};
		\node [style=gn] (7) at (0.7499999, -0.2500001) {};
		\node [style=none] (8) at (-0.2499997, 0.2500001) {};
		\node [style=rn] (9) at (0.2499997, -0.2500001) {};
		\node [style=none] (10) at (0.2499997, 0.2500001) {};
		\node [style=rn] (11) at (1.25, 0.2500001) {};
		\node [style=gn] (12) at (1.25, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (6) to (7);
		\draw [bend left=45, looseness=1.00] (6) to (7);
		\draw (6) to (7);
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (5);
		\draw (10.center) to (9);
		\draw [bend right=45, looseness=1.00] (11) to (12);
		\draw [bend left=45, looseness=1.00] (11) to (12);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/braiding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2500001, 0.2500001) {};
		\node [style=none] (1) at (0.2500001, -0.2500001) {};
		\node [style=none] (2) at (0.2500001, 0.2500001) {};
		\node [style=none] (3) at (-0.2500001, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw [style=braid, in=90, out=-90, looseness=1.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bw-equivalence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-9, 0.5) {};
		\node [style=ug, rotate=180] (1) at (-9, -0.5) {};
		\node [style=gn] (2) at (-9, -0) {$\pi$};
		\node [style=none] (3) at (-9, 1) {};
		\node [style=none] (4) at (-9, -1) {};
		\node [style=none] (5) at (-8.25, -0) {=};
		\node [style=none] (6) at (-7.5, 1) {};
		\node [style=ug] (7) at (-7.5, -0.5) {};
		\node [style=none] (8) at (-7.5, -1) {};
		\node [style=rn] (9) at (-7.5, 0.25) {$\pi$};
		\node [style=none] (10) at (-6.75, -0) {$\iff$};
		\node [style=gn] (11) at (-5.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (12) at (-5.25, 1.5) {};
		\node [style=gn] (13) at (-5.25, 2) {};
		\node [style=none] (14) at (-5.25, 2.5) {};
		\node [style=rn] (15) at (-4.75, 2) {};
		\node [style=gn, inner sep=-0.5pt] (16) at (-4.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (17) at (-5.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (18) at (-5.25, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (19) at (-5.25, -2) {};
		\node [style=rn] (20) at (-5.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (21) at (-5.25, -1.5) {};
		\node [style=gn] (22) at (-5.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (23) at (-5.25, -1) {$\frac{\pi}{4}$};
		\node [style=none] (24) at (-5.25, -2.5) {};
		\node [style=gn] (25) at (-5.25, -0) {$\pi$};
		\node [style=gn] (26) at (-2.5, 0.5) {};
		\node [style=rn] (27) at (-2.5, -1) {$\frac{\pi}{2}$};
		\node [style=rn] (28) at (-2.5, -0) {};
		\node [style=gn] (29) at (-3, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (30) at (-2.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (31) at (-2.5, 1.5) {};
		\node [style=none] (32) at (-3.75, -0) {=};
		\node [style=rn] (33) at (-2.5, 1) {$\pi$};
		\node [style=none] (34) at (-2.5, -1.5) {};
		\node [style=gn, inner sep=-0.5pt] (35) at (-4.5, 2.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (36) at (-1.75, -0) {$\frac{-\pi}{4}$};
		\node [style=rn] (37) at (-2, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (38) at (-1.75, 1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (39) at (-4.5, -2.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (40) at (-4.75, -2) {};
		\node [style=gn, inner sep=-0.5pt] (41) at (-4.5, -1.5) {$\frac{-\pi}{4}$};
		\node [style=none] (42) at (4.25, -1.25) {};
		\node [style=gn] (43) at (4.25, 0.75) {};
		\node [style=rn] (44) at (1.25, 1) {};
		\node [style=gn] (45) at (4.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (46) at (3, -0) {=};
		\node [style=gn, inner sep=-0.5pt] (47) at (1.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (48) at (0.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (49) at (4.25, 1.25) {};
		\node [style=gn, inner sep=-0.5pt] (50) at (5, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (51) at (0.75, 1) {};
		\node [style=rn] (52) at (0.75, 0.5) {};
		\node [style=none] (53) at (0.75, -1.5) {};
		\node [style=gn] (54) at (3.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (55) at (5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (56) at (4.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (57) at (4.75, 0.75) {$\pi$};
		\node [style=gn] (58) at (0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (59) at (0.75, -0.5) {};
		\node [style=none] (60) at (0.75, 1.5) {};
		\node [style=rn] (61) at (4.25, 0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (62) at (1.5, -1.5) {$\frac{-\pi}{4}$};
		\node [style=none] (63) at (-0.75, -0) {$\iff$};
		\node [style=rn] (64) at (1.25, -1) {};
		\node [style=gn, inner sep=-0.5pt] (65) at (1.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (66) at (1.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (67) at (0.75, -1) {};
		\node [style=gn] (68) at (2, -0.25) {$\pi$};
		\node [style=rn] (69) at (2, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (70) at (2, 0.25) {};
		\node [style=gn] (71) at (2, 0.75) {};
		\node [style=rn] (72) at (11.25, 0.75) {$\pi$};
		\node [style=none] (73) at (10.75, 1.25) {};
		\node [style=rn] (74) at (7.25, 0.5) {};
		\node [style=gn] (75) at (6.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (76) at (10.75, -1.25) {};
		\node [style=gn] (77) at (8.5, 0.75) {};
		\node [style=rn, inner sep=-0.5pt] (78) at (8.5, -0.75) {$\frac{-\pi}{2}$};
		\node [style=none] (79) at (9.5, -0) {=};
		\node [style=rn] (80) at (10.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (81) at (10.75, 0.75) {};
		\node [style=rn] (82) at (7.25, -0.5) {};
		\node [style=gn] (83) at (10.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (84) at (10.75, 0.25) {$\pi$};
		\node [style=none] (85) at (7.25, 1.5) {};
		\node [style=none] (86) at (7.25, -1.5) {};
		\node [style=rn] (87) at (8.5, 0.25) {};
		\node [style=gn] (88) at (7.25, -1) {};
		\node [style=gn] (89) at (10.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (90) at (7.75, 1) {};
		\node [style=gn] (91) at (8.5, -0.25) {$\pi$};
		\node [style=gn] (92) at (6.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (93) at (5.75, -0) {$\iff$};
		\node [style=gn] (94) at (7.25, 1) {};
		\node [style=gn] (95) at (8, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (96) at (8, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (97) at (8, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (98) at (7.75, -1) {};
		\node [style=gn] (99) at (8, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (100) at (11.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (101) at (11.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (102) at (11.25, -0.25) {};
		\node [style=rn, inner sep=-0.5pt] (103) at (11.75, -0.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (104) at (11.25, -0.75) {};
		\node [style=gn] (105) at (11.75, -0.25) {$\pi$};
		\node [style=rn] (106) at (14.25, -1) {};
		\node [style=rn] (107) at (13.75, 0.5) {};
		\node [style=gn] (108) at (16.25, 0.75) {};
		\node [style=gn] (109) at (14.5, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (110) at (13.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (111) at (13.75, -0.5) {};
		\node [style=rn] (112) at (14.25, 1) {};
		\node [style=none] (113) at (16.25, 1.25) {};
		\node [style=rn] (114) at (16.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (115) at (17, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (116) at (13.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (117) at (16.25, 0.25) {$\pi$};
		\node [style=none] (118) at (15.25, -0) {=};
		\node [style=gn] (119) at (16.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (120) at (15.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (121) at (13.75, 1.5) {};
		\node [style=none] (122) at (12.25, 0) {$\iff$};
		\node [style=gn] (123) at (14.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (124) at (16.25, -1.25) {};
		\node [style=gn] (125) at (14.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (126) at (17, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (127) at (13.75, -1) {};
		\node [style=gn] (128) at (14.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (129) at (16.75, 0.75) {$\pi$};
		\node [style=gn] (130) at (13.75, 1) {};
		\node [style=none] (131) at (13.75, -1.5) {};
		\node [style=gn, inner sep=-0.5pt] (132) at (0.75, -0) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (133) at (7.25, -0) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (134) at (13.75, -0) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (15) to (13);
		\draw [style=none] (15) to (16);
		\draw [style=none] (11) to (12);
		\draw [style=none] (22) to (21);
		\draw [style=none] (14.center) to (24.center);
		\draw [style=none] (29) to (28);
		\draw [style=none] (31.center) to (34.center);
		\draw [style=none] (35) to (15);
		\draw [style=none] (37) to (36);
		\draw [style=none] (38) to (37);
		\draw [style=none] (40) to (39);
		\draw [style=none] (41) to (40);
		\draw [style=none] (37) to (26);
		\draw [style=none] (40) to (19);
		\draw [style=none] (44) to (51);
		\draw [style=none] (44) to (65);
		\draw [style=none] (48) to (52);
		\draw [style=none] (58) to (59);
		\draw [style=none] (60.center) to (53.center);
		\draw [style=none] (54) to (61);
		\draw [style=none] (49.center) to (42.center);
		\draw [style=none] (66) to (44);
		\draw [style=none] (57) to (55);
		\draw [style=none] (50) to (57);
		\draw [style=none] (64) to (62);
		\draw [style=none] (47) to (64);
		\draw [style=none] (57) to (43);
		\draw [style=none] (64) to (67);
		\draw [style=none] (68) to (69);
		\draw [style=none, bend left=45, looseness=1.00] (70) to (71);
		\draw [style=none, bend left=45, looseness=1.00] (71) to (70);
		\draw [style=none] (70) to (71);
		\draw [style=none] (90) to (94);
		\draw [style=none] (75) to (74);
		\draw [style=none] (92) to (82);
		\draw [style=none] (85.center) to (86.center);
		\draw [style=none] (89) to (84);
		\draw [style=none] (73.center) to (76.center);
		\draw [style=none] (72) to (81);
		\draw [style=none] (91) to (78);
		\draw [style=none, bend left=45, looseness=1.00] (87) to (77);
		\draw [style=none, bend left=45, looseness=1.00] (77) to (87);
		\draw [style=none] (87) to (77);
		\draw [style=none] (95) to (90);
		\draw [style=none] (90) to (96);
		\draw [style=none] (97) to (98);
		\draw [style=none] (98) to (99);
		\draw [style=none] (100) to (72);
		\draw [style=none] (72) to (101);
		\draw [style=none] (98) to (88);
		\draw [style=none] (105) to (103);
		\draw [style=none, bend left=45, looseness=1.00] (104) to (102);
		\draw [style=none, bend left=45, looseness=1.00] (102) to (104);
		\draw [style=none] (104) to (102);
		\draw [style=none] (112) to (130);
		\draw [style=none] (110) to (107);
		\draw [style=none] (116) to (111);
		\draw [style=none] (121.center) to (131.center);
		\draw [style=none] (120) to (117);
		\draw [style=none] (113.center) to (124.center);
		\draw [style=none] (129) to (108);
		\draw [style=none] (128) to (112);
		\draw [style=none] (112) to (123);
		\draw [style=none] (125) to (106);
		\draw [style=none] (106) to (109);
		\draw [style=none] (126) to (129);
		\draw [style=none] (129) to (115);
		\draw [style=none] (106) to (127);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bw-equivalence/bw-equivalence_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0)  at (0.0, 0.5) {};
		\node [style=ug, rotate=180] (1)  at (0.0, -0.5) {};
		\node [style=gn] (2)  at (0.0, -0.0) {$\pi$};
		\node [style=none] (3)  at (0.0, 1.0) {};
		\node [style=none] (4)  at (0.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bw-equivalence/bw-equivalence_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (11)  at (-0.625, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (12)  at (-0.125, 1.5) {};
		\node [style=gn] (13)  at (-0.125, 2.0) {};
		\node [style=none] (14)  at (-0.125, 2.5) {};
		\node [style=rn] (15)  at (0.375, 2.0) {};
		\node [style=gn, inner sep=-0.5pt] (16)  at (0.625, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (17)  at (-0.125, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (18)  at (-0.125, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (19)  at (-0.125, -2.0) {};
		\node [style=rn] (20)  at (-0.125, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (21)  at (-0.125, -1.5) {};
		\node [style=gn] (22)  at (-0.625, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (23)  at (-0.125, -1.0) {$\frac{\pi}{4}$};
		\node [style=none] (24)  at (-0.125, -2.5) {};
		\node [style=gn] (25)  at (-0.125, -0.0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (35)  at (0.625, 2.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (39)  at (0.625, -2.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (40)  at (0.375, -2.0) {};
		\node [style=gn, inner sep=-0.5pt] (41)  at (0.625, -1.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11) to (12);
		\draw [style=none] (14.center) to (24.center);
		\draw [style=none] (15) to (13);
		\draw [style=none] (15) to (16);
		\draw [style=none] (22) to (21);
		\draw [style=none] (35) to (15);
		\draw [style=none] (40) to (39);
		\draw [style=none] (40) to (19);
		\draw [style=none] (41) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bw-equivalence/bw-equivalence_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (26)  at (-0.125, 0.5) {};
		\node [style=rn] (27)  at (-0.125, -1.0) {$\frac{\pi}{2}$};
		\node [style=rn] (28)  at (-0.125, -0.0) {};
		\node [style=gn] (29)  at (-0.625, -0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (30)  at (-0.125, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (31)  at (-0.125, 1.5) {};
		\node [style=rn] (33)  at (-0.125, 1.0) {$\pi$};
		\node [style=none] (34)  at (-0.125, -1.5) {};
		\node [style=gn, inner sep=-0.5pt] (36)  at (0.625, -0.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (37)  at (0.375, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (38)  at (0.625, 1.0) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (29) to (28);
		\draw [style=none] (31.center) to (34.center);
		\draw [style=none] (37) to (36);
		\draw [style=none] (37) to (26);
		\draw [style=none] (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bw-equivalence/bw-equivalence_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (44)  at (0.125, 1.0) {};
		\node [style=gn, inner sep=-0.5pt] (47)  at (0.375, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (48)  at (-0.875, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (51)  at (-0.375, 1.0) {};
		\node [style=rn] (52)  at (-0.375, 0.5) {};
		\node [style=none] (53)  at (-0.375, -1.5) {};
		\node [style=gn] (58)  at (-0.875, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (59)  at (-0.375, -0.5) {};
		\node [style=none] (60)  at (-0.375, 1.5) {};
		\node [style=gn, inner sep=-0.5pt] (62)  at (0.375, -1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (64)  at (0.125, -1.0) {};
		\node [style=gn, inner sep=-0.5pt] (65)  at (0.375, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (66)  at (0.375, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (67)  at (-0.375, -1.0) {};
		\node [style=gn] (68)  at (0.875, -0.25) {$\pi$};
		\node [style=rn] (69)  at (0.875, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (70)  at (0.875, 0.25) {};
		\node [style=gn] (71)  at (0.875, 0.75) {};
		\node [style=gn, inner sep=-0.5pt] (132)  at (-0.375, -0.0) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (44) to (51);
		\draw [style=none] (44) to (65);
		\draw [style=none] (47) to (64);
		\draw [style=none] (48) to (52);
		\draw [style=none] (58) to (59);
		\draw [style=none] (60.center) to (53.center);
		\draw [style=none] (64) to (62);
		\draw [style=none] (64) to (67);
		\draw [style=none] (66) to (44);
		\draw [style=none] (68) to (69);
		\draw [style=none, bend left=45, looseness=1.00] (70) to (71);
		\draw [style=none] (70) to (71);
		\draw [style=none, bend left=45, looseness=1.00] (71) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bw-equivalence/bw-equivalence_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42)  at (-0.125, -1.25) {};
		\node [style=gn] (43)  at (-0.125, 0.75) {};
		\node [style=gn] (45)  at (-0.125, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (49)  at (-0.125, 1.25) {};
		\node [style=gn, inner sep=-0.5pt] (50)  at (0.625, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (54)  at (-0.625, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (55)  at (0.625, 0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (56)  at (-0.125, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (57)  at (0.375, 0.75) {$\pi$};
		\node [style=rn] (61)  at (-0.125, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (49.center) to (42.center);
		\draw [style=none] (50) to (57);
		\draw [style=none] (54) to (61);
		\draw [style=none] (57) to (55);
		\draw [style=none] (57) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bw-equivalence/bw-equivalence_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (74)  at (-0.375, 0.5) {};
		\node [style=gn] (75)  at (-0.875, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (77)  at (0.875, 0.75) {};
		\node [style=rn, inner sep=-0.5pt] (78)  at (0.875, -0.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (82)  at (-0.375, -0.5) {};
		\node [style=none] (85)  at (-0.375, 1.5) {};
		\node [style=none] (86)  at (-0.375, -1.5) {};
		\node [style=rn] (87)  at (0.875, 0.25) {};
		\node [style=gn] (88)  at (-0.375, -1.0) {};
		\node [style=rn] (90)  at (0.125, 1.0) {};
		\node [style=gn] (91)  at (0.875, -0.25) {$\pi$};
		\node [style=gn] (92)  at (-0.875, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (94)  at (-0.375, 1.0) {};
		\node [style=gn] (95)  at (0.375, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (96)  at (0.375, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (97)  at (0.375, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (98)  at (0.125, -1.0) {};
		\node [style=gn] (99)  at (0.375, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (133)  at (-0.375, -0.0) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (75) to (74);
		\draw [style=none, bend left=45, looseness=1.00] (77) to (87);
		\draw [style=none] (85.center) to (86.center);
		\draw [style=none, bend left=45, looseness=1.00] (87) to (77);
		\draw [style=none] (87) to (77);
		\draw [style=none] (90) to (94);
		\draw [style=none] (90) to (96);
		\draw [style=none] (91) to (78);
		\draw [style=none] (92) to (82);
		\draw [style=none] (95) to (90);
		\draw [style=none] (97) to (98);
		\draw [style=none] (98) to (99);
		\draw [style=none] (98) to (88);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bw-equivalence/bw-equivalence_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (72)  at (0.25, 0.75) {$\pi$};
		\node [style=none] (73)  at (-0.25, 1.25) {};
		\node [style=none] (76)  at (-0.25, -1.25) {};
		\node [style=rn] (80)  at (-0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (81)  at (-0.25, 0.75) {};
		\node [style=gn] (83)  at (-0.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (84)  at (-0.25, 0.25) {$\pi$};
		\node [style=gn] (89)  at (-0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (100)  at (0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (101)  at (0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (102)  at (0.25, -0.25) {};
		\node [style=rn, inner sep=-0.5pt] (103)  at (0.75, -0.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (104)  at (0.25, -0.75) {};
		\node [style=gn] (105)  at (0.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (72) to (81);
		\draw [style=none] (72) to (101);
		\draw [style=none] (73.center) to (76.center);
		\draw [style=none] (89) to (84);
		\draw [style=none] (100) to (72);
		\draw [style=none, bend left=45, looseness=1.00] (102) to (104);
		\draw [style=none, bend left=45, looseness=1.00] (104) to (102);
		\draw [style=none] (104) to (102);
		\draw [style=none] (105) to (103);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bw-equivalence/bw-equivalence_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (106)  at (0.375, -1.0) {};
		\node [style=rn] (107)  at (-0.125, 0.5) {};
		\node [style=gn] (109)  at (0.625, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (110)  at (-0.625, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (111)  at (-0.125, -0.5) {};
		\node [style=rn] (112)  at (0.375, 1.0) {};
		\node [style=gn] (116)  at (-0.625, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (121)  at (-0.125, 1.5) {};
		\node [style=gn] (123)  at (0.625, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (125)  at (0.625, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (127)  at (-0.125, -1.0) {};
		\node [style=gn] (128)  at (0.625, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (130)  at (-0.125, 1.0) {};
		\node [style=none] (131)  at (-0.125, -1.5) {};
		\node [style=gn, inner sep=-0.5pt] (134)  at (-0.125, -0.0) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (106) to (109);
		\draw [style=none] (106) to (127);
		\draw [style=none] (110) to (107);
		\draw [style=none] (112) to (130);
		\draw [style=none] (112) to (123);
		\draw [style=none] (116) to (111);
		\draw [style=none] (121.center) to (131.center);
		\draw [style=none] (125) to (106);
		\draw [style=none] (128) to (112);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bw-equivalence/bw-equivalence_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (108)  at (-0.125, 0.75) {};
		\node [style=none] (113)  at (-0.125, 1.25) {};
		\node [style=rn] (114)  at (-0.125, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (115)  at (0.625, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (117)  at (-0.125, 0.25) {$\pi$};
		\node [style=gn] (119)  at (-0.125, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (120)  at (-0.625, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (124)  at (-0.125, -1.25) {};
		\node [style=gn] (126)  at (0.625, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (129)  at (0.375, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (113.center) to (124.center);
		\draw [style=none] (120) to (117);
		\draw [style=none] (126) to (129);
		\draw [style=none] (129) to (108);
		\draw [style=none] (129) to (115);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circ2zx-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (-1.75, -0.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-1.25, -0.25) {$\bigoplus$};
		\node [style=none] (49) at (0, 0) {$\mapsto$};
		\node [style=none] (54) at (1.75, -0.25) {};
		\node [style=none] (55) at (0.75, 0.25) {};
		\node [style=none] (56) at (0.75, -0.25) {};
		\node [style=none] (57) at (1.75, 0.25) {};
		\node [style=gn] (78) at (1.25, 0.25) {};
		\node [style=rn] (79) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (13.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (9.center) to (11.center);
		\draw [style=none] (55.center) to (57.center);
		\draw [style=none] (54.center) to (56.center);
		\draw (78) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ2zx-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=none] (38) at (-1.75, 0) {};
		\node [style=none] (42) at (0, 0) {$\mapsto$};
		\node [style=none] (44) at (1.75, 0) {};
		\node [style=none] (46) at (0.75, 0) {};
		\node [style={{H box}}] (86) at (1.25, 0) {};
		\node [style=box] (90) at (-1.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (36.center);
		\draw [style=none] (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ2zx-S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (10) at (-1.25, 0) {$S$};
		\node [style=gn] (83) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (87) at (-0.75, 0) {};
		\node [style=none] (88) at (-1.75, 0) {};
		\node [style=none] (89) at (1.75, 0) {};
		\node [style=none] (90) at (0.75, 0) {};
		\node [style=none] (91) at (0, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (87.center) to (88.center);
		\draw [style=none] (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ2zx-T.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (10) at (-1.25, 0) {$T$};
		\node [style=gn] (83) at (1.25, 0) {$\frac{\pi}{4}$};
		\node [style=none] (87) at (-0.75, 0) {};
		\node [style=none] (88) at (-1.75, 0) {};
		\node [style=none] (89) at (1.75, 0) {};
		\node [style=none] (90) at (0.75, 0) {};
		\node [style=none] (91) at (0, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (87.center) to (88.center);
		\draw [style=none] (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ2zx-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (10) at (-1.25, 0) {$X$};
		\node [style=none] (87) at (-0.75, 0) {};
		\node [style=none] (88) at (-1.75, 0) {};
		\node [style=none] (89) at (1.75, 0) {};
		\node [style=none] (90) at (0.75, 0) {};
		\node [style=none] (91) at (0, 0) {$\mapsto$};
		\node [style=rn] (92) at (1.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (87.center) to (88.center);
		\draw [style=none] (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ2zx-ket0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-1.5, 0) {$\ket{0}$};
		\node [style=none] (3) at (0, 0) {$\mapsto$};
		\node [style=rn] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-D_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$D_1$};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.125) {};
		\node [style=none] (6) at (-0.5, 0.125) {};
		\node [style=none] (7) at (-0.25, -0.125) {};
		\node [style=none] (8) at (-0.5, -0.125) {};
		\node [style=none] (9) at (0.5, 0.125) {};
		\node [style=none] (10) at (0.25, 0.125) {};
		\node [style=none] (11) at (0.5, -0.125) {};
		\node [style=none] (12) at (0.25, -0.125) {};
		\node [style=none] (14) at (-0.375, 0) {\scalebox{0.8}{\rotatebox{90}{...}}};
		\node [style=none] (15) at (0.375, 0) {\scalebox{0.8}{\rotatebox{90}{...}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-D_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$D_2$};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.125) {};
		\node [style=none] (6) at (-0.5, 0.125) {};
		\node [style=none] (7) at (-0.25, -0.125) {};
		\node [style=none] (8) at (-0.5, -0.125) {};
		\node [style=none] (9) at (0.5, 0.125) {};
		\node [style=none] (10) at (0.25, 0.125) {};
		\node [style=none] (11) at (0.5, -0.125) {};
		\node [style=none] (12) at (0.25, -0.125) {};
		\node [style=none] (14) at (-0.375, 0) {\scalebox{0.8}{\rotatebox{90}{...}}};
		\node [style=none] (15) at (0.375, 0) {\scalebox{0.8}{\rotatebox{90}{...}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$D_1$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (-0.75, 0.125) {};
		\node [style=none] (6) at (-1, 0.125) {};
		\node [style=none] (7) at (-0.75, -0.125) {};
		\node [style=none] (8) at (-1, -0.125) {};
		\node [style=none] (9) at (0, 0.125) {};
		\node [style=none] (10) at (-0.25, 0.125) {};
		\node [style=none] (11) at (0, -0.125) {};
		\node [style=none] (12) at (-0.25, -0.125) {};
		\node [style=none] (14) at (-0.875, 0) {\scalebox{0.8}{\rotatebox{90}{...}}};
		\node [style=none] (15) at (-0.125, 0) {\scalebox{0.8}{\rotatebox{90}{...}}};
		\node [style=none] (16) at (0.25, 0) {$D_2$};
		\node [style=none] (17) at (0, -0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (0, 0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (25) at (0.75, 0.125) {};
		\node [style=none] (26) at (0.5, 0.125) {};
		\node [style=none] (27) at (0.75, -0.125) {};
		\node [style=none] (28) at (0.5, -0.125) {};
		\node [style=none] (30) at (0.625, 0) {\scalebox{0.8}{\rotatebox{90}{...}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cluster-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=gn] (2) at (1, 0) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=gn] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=gn] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=gn] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (1.75, -0.25) {};
		\node [style=gn] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=gn] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=gn] (14) at (2.5, 1) {};
		\node [style=none] (15) at (2.5, 0.25) {};
		\node [style=gn] (16) at (0.5, 1) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=none] (22) at (-1.325, -0.225) {};
		\node [style=none] (23) at (0.825, 1.2) {};
		\node [style=none] (24) at (-0.75, 0.5) {};
		\node [style=none] (25) at (2.25, 0.5) {};
		\node [style=none] (26) at (1.825, 1.2) {};
		\node [style=none] (27) at (2.825, 1.2) {};
		\node [style=none] (28) at (-0.325, -0.225) {};
		\node [style=none] (29) at (0.675, -0.225) {};
		\node [style={{H box}}] (30) at (0.125, 0.75) {};
		\node [style={{H box}}] (31) at (-0.5, 0) {};
		\node [style={{H box}}] (32) at (0.25, 0.5) {};
		\node [style={{H box}}] (33) at (1.25, 0.5) {};
		\node [style={{H box}}] (34) at (0.5, 0) {};
		\node [style={{H box}}] (35) at (2, 1) {};
		\node [style={{H box}}] (36) at (1, 1) {};
		\node [style={{H box}}] (37) at (-0.625, 0.25) {};
		\node [style={{H box}}] (38) at (1.375, 0.25) {};
		\node [style={{H box}}] (39) at (2.125, 0.75) {};
		\node [style={{H box}}] (40) at (0.375, 0.25) {};
		\node [style={{H box}}] (41) at (1.125, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw (8) to (9.center);
		\draw (10) to (11.center);
		\draw (12) to (13.center);
		\draw (14) to (15.center);
		\draw (16) to (17.center);
		\draw (18.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (19.center) to (20.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/color-swap-with-ug.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.9999999) {};
		\node [style=ug, rotate=180] (1) at (-0.7500001, 0.5) {};
		\node [style=ug] (2) at (-0.7500001, -0.5) {};
		\node [style=rn] (3) at (-0.7500001, -0) {$\pi$};
		\node [style=none] (4) at (-0.7500001, 1.25) {};
		\node [style=ug] (5) at (0.7500001, -0.2500001) {};
		\node [style=none] (6) at (0.7500001, 1.25) {};
		\node [style=rn] (7) at (0.7500001, 0.2500001) {$\pi$};
		\node [style=none] (8) at (0.7500001, -0.9999999) {};
		\node [style=ug, rotate=180] (9) at (0.7500001, 0.7499999) {};
		\node [style=none] (10) at (0, -0) {=};
		\node [style={{H box}}] (11) at (-0.7500001, 0.9999999) {};
		\node [style={{H box}}] (12) at (0.7500001, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/commutation-from-C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.25) {};
		\node [style=none] (1) at (-6, 1.25) {};
		\node [style=none] (2) at (-6, -1.25) {};
		\node [style=gn] (3) at (-7, 0.25) {-$\alpha$};
		\node [style=gn] (4) at (-6, 0.25) {$\alpha$};
		\node [style=gn] (5) at (-6.5, 0.75) {$\alpha$};
		\node [style=rn] (6) at (-6.5, 0.25) {};
		\node [style=none] (7) at (-7, 1.25) {};
		\node [style=gn] (8) at (-5.25, 0.75) {};
		\node [style=rn] (9) at (-6, 0.75) {-$\gamma$};
		\node [style=gn] (10) at (-5.25, -0.25) {};
		\node [style=rn] (11) at (-6, -0.25) {$\gamma$};
		\node [style=none] (12) at (-5.25, 1.25) {};
		\node [style=none] (13) at (-5.25, -1.25) {};
		\node [style=gn] (20) at (-7, -0.75) {$\beta$};
		\node [style=gn] (21) at (-6, -0.75) {$\beta$};
		\node [style=gn] (22) at (-6.5, -0.25) {$\beta$};
		\node [style=rn] (23) at (-6.5, -0.75) {$\pi$};
		\node [style=none] (26) at (-4.5, 0) {=};
		\node [style=none] (27) at (-3.5, -1.25) {};
		\node [style=none] (28) at (-1.25, 1.25) {};
		\node [style=none] (29) at (-1.25, -1.25) {};
		\node [style=none] (34) at (-3.5, 1.25) {};
		\node [style=none] (39) at (-0.75, 1.25) {};
		\node [style=none] (40) at (-0.75, -1.25) {};
		\node [style=gn, minimum width=1.1 em] (51) at (-2.25, -1) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (52) at (-2.25, 1) {$\alpha$};
		\node [style=rn] (53) at (-2.25, -0.5) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (55) at (-1.75, -0.5) {$\beta$};
		\node [style=rn] (56) at (-2.25, 0.5) {};
		\node [style=gn] (57) at (-2.75, 0) {};
		\node [style=rn, minimum width=1.1 em] (58) at (-1.75, 0) {$\gamma$};
		\node [style=rn, minimum width=1.1 em] (60) at (-1.25, 0.5) {-$\gamma$};
		\node [style=gn, minimum width=1.1 em] (61) at (-1.75, 0.5) {$\alpha$};
		\node [style=gn] (63) at (-1.25, 0) {};
		\node [style=gn] (66) at (1.25, 0) {};
		\node [style=gn, minimum width=1.1 em] (67) at (2.25, -0.5) {$\alpha$};
		\node [style=gn] (68) at (2.75, 0) {};
		\node [style=rn] (69) at (1.75, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (70) at (1.75, -1) {$\alpha$};
		\node [style=rn] (72) at (1.75, 0.5) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (73) at (2.25, 0.5) {$\beta$};
		\node [style=rn, minimum width=1.1 em] (74) at (2.25, 0) {-$\gamma$};
		\node [style=rn, minimum width=1.1 em] (76) at (2.75, -0.5) {$\gamma$};
		\node [style=gn, minimum width=1.1 em] (77) at (1.75, 1) {$\beta$};
		\node [style=gn] (80) at (-3.5, 0) {$\beta$-$\alpha$};
		\node [style=none] (81) at (-0.25, 0) {=};
		\node [style=none] (82) at (0.5, 1.25) {};
		\node [style=none] (83) at (0.5, -1.25) {};
		\node [style=none] (84) at (3.25, 1.25) {};
		\node [style=none] (85) at (3.25, -1.25) {};
		\node [style=none] (86) at (2.75, 1.25) {};
		\node [style=none] (87) at (2.75, -1.25) {};
		\node [style=gn] (88) at (0.5, 0) {$\beta$-$\alpha$};
		\node [style=gn] (89) at (3.25, 0) {};
		\node [style=gn] (90) at (-0.75, 0) {};
		\node [style=none] (91) at (4, 0) {=};
		\node [style=none] (92) at (5, -1.25) {};
		\node [style=none] (93) at (6, 1.25) {};
		\node [style=none] (94) at (6, -1.25) {};
		\node [style=gn] (95) at (5, -0.25) {-$\alpha$};
		\node [style=gn] (96) at (6, -0.25) {$\alpha$};
		\node [style=gn] (97) at (5.5, 0.25) {$\alpha$};
		\node [style=rn] (98) at (5.5, -0.25) {};
		\node [style=none] (99) at (5, 1.25) {};
		\node [style=gn] (100) at (6.75, 0.25) {};
		\node [style=rn] (101) at (6, 0.25) {-$\gamma$};
		\node [style=gn] (102) at (6.75, -0.75) {};
		\node [style=rn] (103) at (6, -0.75) {$\gamma$};
		\node [style=none] (104) at (6.75, 1.25) {};
		\node [style=none] (105) at (6.75, -1.25) {};
		\node [style=gn] (106) at (5, 0.75) {$\beta$};
		\node [style=gn] (107) at (6, 0.75) {$\beta$};
		\node [style=gn] (108) at (5.5, 1.25) {$\beta$};
		\node [style=rn] (109) at (5.5, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2.center) to (1.center);
		\draw (5) to (6);
		\draw (0.center) to (7.center);
		\draw [style=none] (9) to (8);
		\draw [style=none] (11) to (10);
		\draw (13.center) to (12.center);
		\draw (20) to (21);
		\draw (22) to (23);
		\draw (27.center) to (34.center);
		\draw (40.center) to (39.center);
		\draw [style=none] (56) to (52);
		\draw [style=none] (53) to (51);
		\draw [style=none] (57) to (56);
		\draw [style=none] (57) to (53);
		\draw [style=none] (53) to (55);
		\draw [style=none] (63) to (58);
		\draw [style=none] (63) to (60);
		\draw [style=none] (69) to (70);
		\draw [style=none] (72) to (77);
		\draw [style=none] (66) to (69);
		\draw [style=none] (66) to (72);
		\draw [style=none] (72) to (73);
		\draw [style=none] (68) to (74);
		\draw [style=none] (68) to (76);
		\draw [style=none] (60) to (61);
		\draw [style=none] (61) to (56);
		\draw [style=none] (61) to (58);
		\draw [style=none] (58) to (55);
		\draw [style=none] (76) to (67);
		\draw [style=none] (67) to (74);
		\draw [style=none] (74) to (73);
		\draw [style=none] (67) to (69);
		\draw (28.center) to (60);
		\draw [in=90, out=0] (55) to (29.center);
		\draw (80) to (57);
		\draw (83.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (63) to (90);
		\draw (68) to (89);
		\draw (88) to (66);
		\draw [in=-90, out=15, looseness=1.25] (73) to (86.center);
		\draw (76) to (87.center);
		\draw (95) to (96);
		\draw (94.center) to (93.center);
		\draw (97) to (98);
		\draw (92.center) to (99.center);
		\draw [style=none] (101) to (100);
		\draw [style=none] (103) to (102);
		\draw (105.center) to (104.center);
		\draw (106) to (107);
		\draw (108) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutation-of-controls-general-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (1) at (0, -0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (2) at (-2, -0.25) {$\alpha$};
		\node [style=rn] (3) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (5) at (-0.5, 0.25) {$\beta$};
		\node [style=rn] (6) at (-1.5, -0.25) {};
		\node [style=gn] (7) at (-1, -0.75) {};
		\node [style=rn, minimum width=1.1 em] (8) at (-1, 0.25) {$\gamma$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=rn, minimum width=1.1 em] (10) at (-1.5, 0.75) {-$\gamma$};
		\node [style=gn, minimum width=1.1 em] (11) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=gn] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (0.75, -0) {=};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=gn] (16) at (2.5, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (17) at (3, 0.25) {$\alpha$};
		\node [style=gn] (18) at (2.5, 0.75) {};
		\node [style=rn] (19) at (3, -0.25) {};
		\node [style=gn, minimum width=1.1 em] (20) at (3.5, -0.25) {$\alpha$};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=rn] (22) at (2, -0.25) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (23) at (2, 0.25) {$\beta$};
		\node [style=rn, minimum width=1.1 em] (24) at (2.5, 0.25) {-$\gamma$};
		\node [style=none] (25) at (3, 1.25) {};
		\node [style=rn, minimum width=1.1 em] (26) at (3, 0.75) {$\gamma$};
		\node [style=gn, minimum width=1.1 em] (27) at (1.5, -0.25) {$\beta$};
		\node [style=none] (28) at (2.5, 1.25) {};
		\node [style=none] (29) at (0.75, -0.25) {(C)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (2);
		\draw [style=none] (3) to (1);
		\draw [style=none] (7) to (12.center);
		\draw [style=none] (7) to (6);
		\draw [style=none] (7) to (3);
		\draw [style=none] (3) to (5);
		\draw [style=none] (5) to (9.center);
		\draw [style=none] (13) to (8);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (10);
		\draw [style=none] (19) to (20);
		\draw [style=none] (22) to (27);
		\draw [style=none] (16) to (21.center);
		\draw [style=none] (16) to (19);
		\draw [style=none] (16) to (22);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (15.center);
		\draw [style=none] (18) to (24);
		\draw [style=none] (28.center) to (18);
		\draw [style=none] (18) to (26);
		\draw [style=none] (0.center) to (10);
		\draw [style=none] (10) to (11);
		\draw [style=none] (11) to (6);
		\draw [style=none] (11) to (8);
		\draw [style=none] (8) to (5);
		\draw [style=none] (25.center) to (26);
		\draw [style=none] (26) to (17);
		\draw [style=none] (17) to (24);
		\draw [style=none] (24) to (23);
		\draw [style=none] (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2-proof-arxiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (0) at (-6, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (1) at (-7, 0.25) {$\alpha$};
		\node [style={{H box}}] (2) at (-6.5, 0.25) {};
		\node [style=rn] (3) at (-6, -0.25) {};
		\node [style=rn] (4) at (-7, -0.25) {$\pi$};
		\node [style=gn] (5) at (-6.5, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (6) at (-6, -0.75) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (7) at (-7, -0.75) {$\alpha$};
		\node [style={{H box}}] (8) at (-7, 0.75) {};
		\node [style=none] (9) at (-7, 1) {};
		\node [style=none] (10) at (-6, 1) {};
		\node [style=none] (11) at (-6.5, -1.25) {};
		\node [style=none] (12) at (-5.25, -0.25) {=};
		\node [style=none] (13) at (5.25, -1.25) {};
		\node [style=none] (14) at (5.75, 1) {};
		\node [style=gn] (15) at (5.25, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (16) at (4.75, -0.75) {$\beta$};
		\node [style={{H box}}] (17) at (5.75, 0.75) {};
		\node [style=none] (18) at (4.75, 1) {};
		\node [style=gn, minimum width=1.1 em] (19) at (4.75, 0.25) {$\beta$};
		\node [style=rn] (20) at (4.75, -0.25) {};
		\node [style=rn] (21) at (5.75, -0.25) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (22) at (5.75, 0.25) {$\alpha$};
		\node [style={{H box}}] (23) at (5.25, 0.25) {};
		\node [style=gn, minimum width=1.1 em] (24) at (5.75, -0.75) {$\alpha$};
		\node [style=gn] (25) at (-4, -0.75) {};
		\node [style=none] (26) at (-4.5, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (27) at (-3.5, -0) {$\beta$};
		\node [style=rn] (28) at (-3.5, -0.5) {$\pi$};
		\node [style=none] (29) at (-3.5, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (30) at (-4.5, -0) {$\alpha$};
		\node [style=rn] (31) at (-4.5, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (32) at (-3.5, -1) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (33) at (-4.5, -1) {$\alpha$};
		\node [style=none] (34) at (-4, -1.5) {};
		\node [style=rn] (35) at (-4, -1.25) {$\pi$};
		\node [style=rn] (36) at (-4, -0) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-1pt] (37) at (-4.5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-1pt] (38) at (-4.5, 1) {$\frac{-\pi}{2}$};
		\node [style=none] (39) at (-2.25, 1.5) {};
		\node [style=rn, inner sep=-1pt] (40) at (-2.25, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (41) at (-1.75, -0.75) {};
		\node [style=none] (42) at (-1.25, 1.5) {};
		\node [style=none] (43) at (-3, -0.25) {=};
		\node [style=gn, minimum width=1.1 em] (44) at (-1.25, -1) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (45) at (-2.25, -0) {$\alpha$};
		\node [style=none] (46) at (-1.75, -1.5) {};
		\node [style=gn, minimum width=1.1 em] (47) at (-1.25, -0) {$\beta$};
		\node [style=rn] (48) at (-1.75, -1.25) {$\pi$};
		\node [style=rn] (49) at (-2.25, -0.5) {};
		\node [style=rn] (50) at (-1.25, -0.5) {$\pi$};
		\node [style=gn, inner sep=-1pt] (51) at (-2.25, 1) {$\frac{-\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (52) at (-2.25, -1) {$\alpha$};
		\node [style=rn] (53) at (-1.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (54) at (-1.25, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (55) at (-1.75, 0.5) {};
		\node [style=rn] (56) at (-1.75, 1) {};
		\node [style=none] (57) at (0, 1.5) {};
		\node [style=rn] (58) at (1, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (59) at (1, 1.5) {};
		\node [style=rn] (60) at (0.5, 1) {};
		\node [style=gn, minimum width=1.1 em] (61) at (1, -1) {$\alpha$};
		\node [style=none] (62) at (0.5, -1.5) {};
		\node [style=rn] (63) at (0, -0.5) {$\pi$};
		\node [style=gn] (64) at (0.5, -0.75) {};
		\node [style=rn, inner sep=-1pt] (65) at (0.5, -0) {$\frac{-\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (66) at (0, -0) {$\beta$};
		\node [style=none] (67) at (-0.5, -0.25) {=};
		\node [style=rn] (68) at (0.5, -1.25) {$\pi$};
		\node [style=gn] (69) at (0.5, 0.5) {};
		\node [style=gn] (70) at (1, 1) {$\frac{\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (71) at (0, -1) {$\beta$};
		\node [style=rn] (72) at (1, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (73) at (1, -0) {$\alpha$};
		\node [style=gn, inner sep=-1pt] (74) at (0, 1) {$\frac{-\pi}{2}$};
		\node [style=none] (75) at (2.25, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (76) at (3.25, -0) {$\alpha$};
		\node [style=gn, minimum width=1.1 em] (77) at (2.25, -0) {$\beta$};
		\node [style=none] (78) at (3.25, 1.5) {};
		\node [style=gn] (79) at (3.25, 1) {$\frac{\pi}{2}$};
		\node [style=none] (80) at (2.75, -1.5) {};
		\node [style=gn] (81) at (2.75, -1) {};
		\node [style=gn, minimum width=1.1 em] (82) at (2.25, -1) {$\beta$};
		\node [style=rn] (83) at (3.25, -0.5) {$\pi$};
		\node [style=rn] (84) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (85) at (1.75, -0.25) {=};
		\node [style=gn, inner sep=-1pt] (86) at (2.25, 0.75) {$\frac{-\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (87) at (3.25, -1) {$\alpha$};
		\node [style=rn, inner sep=-1pt] (88) at (2.75, -0) {$\frac{-\pi}{2}$};
		\node [style=rn] (89) at (2.25, -0.5) {};
		\node [style=none] (90) at (3.75, -0.25) {=};
		\node [style=gn] (91) at (-0.75, 0.25) {};
		\node [style=rn] (92) at (-0.75, 0.75) {};
		\node [style=gn] (93) at (1.5, 0.25) {};
		\node [style=rn] (94) at (1.5, 0.75) {};
		\node [style=gn] (95) at (-3.5, 0.75) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (4) to (5);
		\draw (5) to (11.center);
		\draw (1) to (0);
		\draw (10.center) to (3);
		\draw (6) to (3);
		\draw (3) to (5);
		\draw (4) to (7);
		\draw (14.center) to (21);
		\draw (21) to (15);
		\draw (15) to (13.center);
		\draw (22) to (19);
		\draw (18.center) to (20);
		\draw (16) to (20);
		\draw (20) to (15);
		\draw (21) to (24);
		\draw (26.center) to (31);
		\draw (31) to (25);
		\draw (25) to (34.center);
		\draw (30) to (27);
		\draw (29.center) to (28);
		\draw (32) to (28);
		\draw (28) to (25);
		\draw (31) to (33);
		\draw (39.center) to (49);
		\draw (49) to (41);
		\draw (41) to (46.center);
		\draw (45) to (47);
		\draw (42.center) to (50);
		\draw (44) to (50);
		\draw (50) to (41);
		\draw (49) to (52);
		\draw [style=none] (56) to (53);
		\draw [style=none] (55) to (40);
		\draw (59.center) to (72);
		\draw (72) to (64);
		\draw (64) to (62.center);
		\draw (73) to (66);
		\draw (57.center) to (63);
		\draw (71) to (63);
		\draw (63) to (64);
		\draw (72) to (61);
		\draw [style=none] (69) to (65);
		\draw [style=none] (60) to (69);
		\draw [style=none] (69) to (58);
		\draw (78.center) to (83);
		\draw (83) to (81);
		\draw (81) to (80.center);
		\draw (76) to (77);
		\draw (75.center) to (89);
		\draw (82) to (89);
		\draw (89) to (81);
		\draw (83) to (87);
		\draw [style=none] (92) to (91);
		\draw [style=none] (94) to (93);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2-proof-arxiv/control-commutation-2-proof-arxiv_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (0)  at (0.5, 0.375) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (1)  at (-0.5, 0.375) {$\alpha$};
		\node [style={{H box}}] (2)  at (0.0, 0.375) {};
		\node [style=rn] (3)  at (0.5, -0.125) {};
		\node [style=rn] (4)  at (-0.5, -0.125) {$\pi$};
		\node [style=gn] (5)  at (0.0, -0.625) {};
		\node [style=gn, minimum width=1.1 em] (6)  at (0.5, -0.625) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (7)  at (-0.5, -0.625) {$\alpha$};
		\node [style={{H box}}] (8)  at (-0.5, 0.875) {};
		\node [style=none] (9)  at (-0.5, 1.125) {};
		\node [style=none] (10)  at (0.5, 1.125) {};
		\node [style=none] (11)  at (0.0, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (5);
		\draw (4) to (5);
		\draw (4) to (7);
		\draw (5) to (11.center);
		\draw (6) to (3);
		\draw (9.center) to (4);
		\draw (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2-proof-arxiv/control-commutation-2-proof-arxiv_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (25)  at (0.0, -0.75) {};
		\node [style=none] (26)  at (-0.5, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (27)  at (0.5, -0.0) {$\beta$};
		\node [style=rn] (28)  at (0.5, -0.5) {$\pi$};
		\node [style=none] (29)  at (0.5, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (30)  at (-0.5, -0.0) {$\alpha$};
		\node [style=rn] (31)  at (-0.5, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (32)  at (0.5, -1.0) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (33)  at (-0.5, -1.0) {$\alpha$};
		\node [style=none] (34)  at (0.0, -1.5) {};
		\node [style=rn] (35)  at (0.0, -1.25) {$\pi$};
		\node [style=rn] (36)  at (0.0, -0.0) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-1pt] (37)  at (-0.5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-1pt] (38)  at (-0.5, 1.0) {$\frac{-\pi}{2}$};
		\node [style=gn] (95)  at (0.5, 0.75) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (34.center);
		\draw (26.center) to (31);
		\draw (28) to (25);
		\draw (29.center) to (28);
		\draw (30) to (27);
		\draw (31) to (25);
		\draw (31) to (33);
		\draw (32) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2-proof-arxiv/control-commutation-2-proof-arxiv_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39)  at (-0.75, 1.5) {};
		\node [style=rn, inner sep=-1pt] (40)  at (-0.75, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (41)  at (-0.25, -0.75) {};
		\node [style=none] (42)  at (0.25, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (44)  at (0.25, -1.0) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (45)  at (-0.75, -0.0) {$\alpha$};
		\node [style=none] (46)  at (-0.25, -1.5) {};
		\node [style=gn, minimum width=1.1 em] (47)  at (0.25, -0.0) {$\beta$};
		\node [style=rn] (48)  at (-0.25, -1.25) {$\pi$};
		\node [style=rn] (49)  at (-0.75, -0.5) {};
		\node [style=rn] (50)  at (0.25, -0.5) {$\pi$};
		\node [style=gn, inner sep=-1pt] (51)  at (-0.75, 1.0) {$\frac{-\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (52)  at (-0.75, -1.0) {$\alpha$};
		\node [style=rn] (53)  at (-0.25, -0.0) {$\frac{\pi}{2}$};
		\node [style=gn] (54)  at (0.25, 1.0) {$\frac{\pi}{2}$};
		\node [style=gn] (55)  at (-0.25, 0.5) {};
		\node [style=rn] (56)  at (-0.25, 1.0) {};
		\node [style=gn] (91)  at (0.75, 0.25) {};
		\node [style=rn] (92)  at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (49);
		\draw (41) to (46.center);
		\draw (42.center) to (50);
		\draw (44) to (50);
		\draw (45) to (47);
		\draw (49) to (41);
		\draw (49) to (52);
		\draw (50) to (41);
		\draw [style=none] (55) to (40);
		\draw [style=none] (56) to (53);
		\draw [style=none] (92) to (91);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2-proof-arxiv/control-commutation-2-proof-arxiv_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57)  at (-0.75, 1.5) {};
		\node [style=rn] (58)  at (0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (59)  at (0.25, 1.5) {};
		\node [style=rn] (60)  at (-0.25, 1.0) {};
		\node [style=gn, minimum width=1.1 em] (61)  at (0.25, -1.0) {$\alpha$};
		\node [style=none] (62)  at (-0.25, -1.5) {};
		\node [style=rn] (63)  at (-0.75, -0.5) {$\pi$};
		\node [style=gn] (64)  at (-0.25, -0.75) {};
		\node [style=rn, inner sep=-1pt] (65)  at (-0.25, -0.0) {$\frac{-\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (66)  at (-0.75, -0.0) {$\beta$};
		\node [style=rn] (68)  at (-0.25, -1.25) {$\pi$};
		\node [style=gn] (69)  at (-0.25, 0.5) {};
		\node [style=gn] (70)  at (0.25, 1.0) {$\frac{\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (71)  at (-0.75, -1.0) {$\beta$};
		\node [style=rn] (72)  at (0.25, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (73)  at (0.25, -0.0) {$\alpha$};
		\node [style=gn, inner sep=-1pt] (74)  at (-0.75, 1.0) {$\frac{-\pi}{2}$};
		\node [style=gn] (93)  at (0.75, 0.25) {};
		\node [style=rn] (94)  at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (63);
		\draw (59.center) to (72);
		\draw [style=none] (60) to (69);
		\draw (63) to (64);
		\draw (64) to (62.center);
		\draw [style=none] (69) to (65);
		\draw [style=none] (69) to (58);
		\draw (71) to (63);
		\draw (72) to (64);
		\draw (72) to (61);
		\draw (73) to (66);
		\draw [style=none] (94) to (93);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2-proof-arxiv/control-commutation-2-proof-arxiv_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75)  at (-0.5, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (76)  at (0.5, -0.0) {$\alpha$};
		\node [style=gn, minimum width=1.1 em] (77)  at (-0.5, -0.0) {$\beta$};
		\node [style=none] (78)  at (0.5, 1.5) {};
		\node [style=gn] (79)  at (0.5, 1.0) {$\frac{\pi}{2}$};
		\node [style=none] (80)  at (0.0, -1.5) {};
		\node [style=gn] (81)  at (0.0, -1.0) {};
		\node [style=gn, minimum width=1.1 em] (82)  at (-0.5, -1.0) {$\beta$};
		\node [style=rn] (83)  at (0.5, -0.5) {$\pi$};
		\node [style=rn] (84)  at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-1pt] (86)  at (-0.5, 0.75) {$\frac{-\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (87)  at (0.5, -1.0) {$\alpha$};
		\node [style=rn, inner sep=-1pt] (88)  at (0.0, -0.0) {$\frac{-\pi}{2}$};
		\node [style=rn] (89)  at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75.center) to (89);
		\draw (76) to (77);
		\draw (78.center) to (83);
		\draw (81) to (80.center);
		\draw (82) to (89);
		\draw (83) to (81);
		\draw (83) to (87);
		\draw (89) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2-proof-arxiv/control-commutation-2-proof-arxiv_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13)  at (0.0, -1.125) {};
		\node [style=none] (14)  at (0.5, 1.125) {};
		\node [style=gn] (15)  at (0.0, -0.625) {};
		\node [style=gn, minimum width=1.1 em] (16)  at (-0.5, -0.625) {$\beta$};
		\node [style={{H box}}] (17)  at (0.5, 0.875) {};
		\node [style=none] (18)  at (-0.5, 1.125) {};
		\node [style=gn, minimum width=1.1 em] (19)  at (-0.5, 0.375) {$\beta$};
		\node [style=rn] (20)  at (-0.5, -0.125) {};
		\node [style=rn] (21)  at (0.5, -0.125) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (22)  at (0.5, 0.375) {$\alpha$};
		\node [style={{H box}}] (23)  at (0.0, 0.375) {};
		\node [style=gn, minimum width=1.1 em] (24)  at (0.5, -0.625) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (21);
		\draw (15) to (13.center);
		\draw (16) to (20);
		\draw (18.center) to (20);
		\draw (20) to (15);
		\draw (21) to (15);
		\draw (21) to (24);
		\draw (22) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (0) at (-6, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (1) at (-7, 0.25) {$\alpha$};
		\node [style={{H box}}] (2) at (-6.5, 0.25) {};
		\node [style=rn] (3) at (-6, -0.25) {};
		\node [style=rn] (4) at (-7, -0.25) {$\pi$};
		\node [style=gn] (5) at (-6.5, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (6) at (-6, -0.75) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (7) at (-7, -0.75) {$\alpha$};
		\node [style={{H box}}] (8) at (-7, 0.75) {};
		\node [style=none] (9) at (-7, 1) {};
		\node [style=none] (10) at (-6, 1) {};
		\node [style=none] (11) at (-6.5, -1.25) {};
		\node [style=none] (12) at (-5.25, -0.25) {=};
		\node [style=none] (13) at (5.25, -1.25) {};
		\node [style=none] (14) at (5.75, 1) {};
		\node [style=gn] (15) at (5.25, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (16) at (4.75, -0.75) {$\beta$};
		\node [style={{H box}}] (17) at (5.75, 0.75) {};
		\node [style=none] (18) at (4.75, 1) {};
		\node [style=gn, minimum width=1.1 em] (19) at (4.75, 0.25) {$\beta$};
		\node [style=rn] (20) at (4.75, -0.25) {};
		\node [style=rn] (21) at (5.75, -0.25) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (22) at (5.75, 0.25) {$\alpha$};
		\node [style={{H box}}] (23) at (5.25, 0.25) {};
		\node [style=gn, minimum width=1.1 em] (24) at (5.75, -0.75) {$\alpha$};
		\node [style=gn] (25) at (-4, -0.75) {};
		\node [style=none] (26) at (-4.5, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (27) at (-3.5, -0) {$\beta$};
		\node [style=rn] (28) at (-3.5, -0.5) {$\pi$};
		\node [style=none] (29) at (-3.5, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (30) at (-4.5, -0) {$\alpha$};
		\node [style=rn] (31) at (-4.5, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (32) at (-3.5, -1) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (33) at (-4.5, -1) {$\alpha$};
		\node [style=none] (34) at (-4, -1.5) {};
		\node [style=rn] (35) at (-4, -1.25) {$\pi$};
		\node [style=rn] (36) at (-4, -0) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (37) at (-4.5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (38) at (-4.5, 1) {$\frac{-\pi}{2}$};
		\node [style=none] (39) at (-2.25, 1.5) {};
		\node [style=rn, inner sep=-0.5pt] (40) at (-2.25, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (41) at (-1.75, -0.75) {};
		\node [style=none] (42) at (-1.25, 1.5) {};
		\node [style=none] (43) at (-3, -0.25) {=};
		\node [style=gn, minimum width=1.1 em] (44) at (-1.25, -1) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (45) at (-2.25, -0) {$\alpha$};
		\node [style=none] (46) at (-1.75, -1.5) {};
		\node [style=gn, minimum width=1.1 em] (47) at (-1.25, -0) {$\beta$};
		\node [style=rn] (48) at (-1.75, -1.25) {$\pi$};
		\node [style=rn] (49) at (-2.25, -0.5) {};
		\node [style=rn] (50) at (-1.25, -0.5) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (51) at (-2.25, 1) {$\frac{-\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (52) at (-2.25, -1) {$\alpha$};
		\node [style=rn] (53) at (-1.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (54) at (-1.25, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (55) at (-1.75, 0.5) {};
		\node [style=rn] (56) at (-1.75, 1) {};
		\node [style=none] (57) at (0, 1.5) {};
		\node [style=rn] (58) at (1, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (59) at (1, 1.5) {};
		\node [style=rn] (60) at (0.5, 1) {};
		\node [style=gn, minimum width=1.1 em] (61) at (1, -1) {$\alpha$};
		\node [style=none] (62) at (0.5, -1.5) {};
		\node [style=rn] (63) at (0, -0.5) {$\pi$};
		\node [style=gn] (64) at (0.5, -0.75) {};
		\node [style=rn, inner sep=-0.5pt] (65) at (0.5, -0) {$\frac{-\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (66) at (0, -0) {$\beta$};
		\node [style=none] (67) at (-0.5, -0.25) {=};
		\node [style=rn] (68) at (0.5, -1.25) {$\pi$};
		\node [style=gn] (69) at (0.5, 0.5) {};
		\node [style=gn] (70) at (1, 1) {$\frac{\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (71) at (0, -1) {$\beta$};
		\node [style=rn] (72) at (1, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (73) at (1, -0) {$\alpha$};
		\node [style=gn, inner sep=-0.5pt] (74) at (0, 1) {$\frac{-\pi}{2}$};
		\node [style=none] (75) at (2.25, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (76) at (3.25, -0) {$\alpha$};
		\node [style=gn, minimum width=1.1 em] (77) at (2.25, -0) {$\beta$};
		\node [style=none] (78) at (3.25, 1.5) {};
		\node [style=gn] (79) at (3.25, 1) {$\frac{\pi}{2}$};
		\node [style=none] (80) at (2.75, -1.5) {};
		\node [style=gn] (81) at (2.75, -1) {};
		\node [style=gn, minimum width=1.1 em] (82) at (2.25, -1) {$\beta$};
		\node [style=rn] (83) at (3.25, -0.5) {$\pi$};
		\node [style=rn] (84) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (85) at (1.75, -0.25) {=};
		\node [style=gn, inner sep=-0.5pt] (86) at (2.25, 0.75) {$\frac{-\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (87) at (3.25, -1) {$\alpha$};
		\node [style=rn, inner sep=-0.5pt] (88) at (2.75, -0) {$\frac{-\pi}{2}$};
		\node [style=rn] (89) at (2.25, -0.5) {};
		\node [style=none] (90) at (3.75, -0.25) {=};
		\node [style=gn] (91) at (-0.75, 0.25) {};
		\node [style=rn] (92) at (-0.75, 0.75) {};
		\node [style=gn] (93) at (1.5, 0.25) {};
		\node [style=rn] (94) at (1.5, 0.75) {};
		\node [style=gn] (95) at (-3.5, 0.75) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (4) to (5);
		\draw (5) to (11.center);
		\draw (1) to (0);
		\draw (10.center) to (3);
		\draw (6) to (3);
		\draw (3) to (5);
		\draw (4) to (7);
		\draw (14.center) to (21);
		\draw (21) to (15);
		\draw (15) to (13.center);
		\draw (22) to (19);
		\draw (18.center) to (20);
		\draw (16) to (20);
		\draw (20) to (15);
		\draw (21) to (24);
		\draw (26.center) to (31);
		\draw (31) to (25);
		\draw (25) to (34.center);
		\draw (30) to (27);
		\draw (29.center) to (28);
		\draw (32) to (28);
		\draw (28) to (25);
		\draw (31) to (33);
		\draw (39.center) to (49);
		\draw (49) to (41);
		\draw (41) to (46.center);
		\draw (45) to (47);
		\draw (42.center) to (50);
		\draw (44) to (50);
		\draw (50) to (41);
		\draw (49) to (52);
		\draw [style=none] (56) to (53);
		\draw [style=none] (55) to (40);
		\draw (59.center) to (72);
		\draw (72) to (64);
		\draw (64) to (62.center);
		\draw (73) to (66);
		\draw (57.center) to (63);
		\draw (71) to (63);
		\draw (63) to (64);
		\draw (72) to (61);
		\draw [style=none] (69) to (65);
		\draw [style=none] (60) to (69);
		\draw [style=none] (69) to (58);
		\draw (78.center) to (83);
		\draw (83) to (81);
		\draw (81) to (80.center);
		\draw (76) to (77);
		\draw (75.center) to (89);
		\draw (82) to (89);
		\draw (89) to (81);
		\draw (83) to (87);
		\draw [style=none] (92) to (91);
		\draw [style=none] (94) to (93);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2-proof/control-commutation-2-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (0)  at (0.5, 0.375) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (1)  at (-0.5, 0.375) {$\alpha$};
		\node [style={{H box}}] (2)  at (0.0, 0.375) {};
		\node [style=rn] (3)  at (0.5, -0.125) {};
		\node [style=rn] (4)  at (-0.5, -0.125) {$\pi$};
		\node [style=gn] (5)  at (0.0, -0.625) {};
		\node [style=gn, minimum width=1.1 em] (6)  at (0.5, -0.625) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (7)  at (-0.5, -0.625) {$\alpha$};
		\node [style={{H box}}] (8)  at (-0.5, 0.875) {};
		\node [style=none] (9)  at (-0.5, 1.125) {};
		\node [style=none] (10)  at (0.5, 1.125) {};
		\node [style=none] (11)  at (0.0, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (5);
		\draw (4) to (5);
		\draw (4) to (7);
		\draw (5) to (11.center);
		\draw (6) to (3);
		\draw (9.center) to (4);
		\draw (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2-proof/control-commutation-2-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (25)  at (0.0, -0.75) {};
		\node [style=none] (26)  at (-0.5, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (27)  at (0.5, -0.0) {$\beta$};
		\node [style=rn] (28)  at (0.5, -0.5) {$\pi$};
		\node [style=none] (29)  at (0.5, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (30)  at (-0.5, -0.0) {$\alpha$};
		\node [style=rn] (31)  at (-0.5, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (32)  at (0.5, -1.0) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (33)  at (-0.5, -1.0) {$\alpha$};
		\node [style=none] (34)  at (0.0, -1.5) {};
		\node [style=rn] (35)  at (0.0, -1.25) {$\pi$};
		\node [style=rn] (36)  at (0.0, -0.0) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (37)  at (-0.5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (38)  at (-0.5, 1.0) {$\frac{-\pi}{2}$};
		\node [style=gn] (95)  at (0.5, 0.75) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (34.center);
		\draw (26.center) to (31);
		\draw (28) to (25);
		\draw (29.center) to (28);
		\draw (30) to (27);
		\draw (31) to (25);
		\draw (31) to (33);
		\draw (32) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2-proof/control-commutation-2-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39)  at (-0.75, 1.5) {};
		\node [style=rn, inner sep=-0.5pt] (40)  at (-0.75, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (41)  at (-0.25, -0.75) {};
		\node [style=none] (42)  at (0.25, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (44)  at (0.25, -1.0) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (45)  at (-0.75, -0.0) {$\alpha$};
		\node [style=none] (46)  at (-0.25, -1.5) {};
		\node [style=gn, minimum width=1.1 em] (47)  at (0.25, -0.0) {$\beta$};
		\node [style=rn] (48)  at (-0.25, -1.25) {$\pi$};
		\node [style=rn] (49)  at (-0.75, -0.5) {};
		\node [style=rn] (50)  at (0.25, -0.5) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (51)  at (-0.75, 1.0) {$\frac{-\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (52)  at (-0.75, -1.0) {$\alpha$};
		\node [style=rn] (53)  at (-0.25, -0.0) {$\frac{\pi}{2}$};
		\node [style=gn] (54)  at (0.25, 1.0) {$\frac{\pi}{2}$};
		\node [style=gn] (55)  at (-0.25, 0.5) {};
		\node [style=rn] (56)  at (-0.25, 1.0) {};
		\node [style=gn] (91)  at (0.75, 0.25) {};
		\node [style=rn] (92)  at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (49);
		\draw (41) to (46.center);
		\draw (42.center) to (50);
		\draw (44) to (50);
		\draw (45) to (47);
		\draw (49) to (41);
		\draw (49) to (52);
		\draw (50) to (41);
		\draw [style=none] (55) to (40);
		\draw [style=none] (56) to (53);
		\draw [style=none] (92) to (91);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2-proof/control-commutation-2-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57)  at (-0.75, 1.5) {};
		\node [style=rn] (58)  at (0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (59)  at (0.25, 1.5) {};
		\node [style=rn] (60)  at (-0.25, 1.0) {};
		\node [style=gn, minimum width=1.1 em] (61)  at (0.25, -1.0) {$\alpha$};
		\node [style=none] (62)  at (-0.25, -1.5) {};
		\node [style=rn] (63)  at (-0.75, -0.5) {$\pi$};
		\node [style=gn] (64)  at (-0.25, -0.75) {};
		\node [style=rn, inner sep=-0.5pt] (65)  at (-0.25, -0.0) {$\frac{-\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (66)  at (-0.75, -0.0) {$\beta$};
		\node [style=rn] (68)  at (-0.25, -1.25) {$\pi$};
		\node [style=gn] (69)  at (-0.25, 0.5) {};
		\node [style=gn] (70)  at (0.25, 1.0) {$\frac{\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (71)  at (-0.75, -1.0) {$\beta$};
		\node [style=rn] (72)  at (0.25, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (73)  at (0.25, -0.0) {$\alpha$};
		\node [style=gn, inner sep=-0.5pt] (74)  at (-0.75, 1.0) {$\frac{-\pi}{2}$};
		\node [style=gn] (93)  at (0.75, 0.25) {};
		\node [style=rn] (94)  at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (63);
		\draw (59.center) to (72);
		\draw [style=none] (60) to (69);
		\draw (63) to (64);
		\draw (64) to (62.center);
		\draw [style=none] (69) to (65);
		\draw [style=none] (69) to (58);
		\draw (71) to (63);
		\draw (72) to (64);
		\draw (72) to (61);
		\draw (73) to (66);
		\draw [style=none] (94) to (93);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2-proof/control-commutation-2-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75)  at (-0.5, 1.5) {};
		\node [style=gn, minimum width=1.1 em] (76)  at (0.5, -0.0) {$\alpha$};
		\node [style=gn, minimum width=1.1 em] (77)  at (-0.5, -0.0) {$\beta$};
		\node [style=none] (78)  at (0.5, 1.5) {};
		\node [style=gn] (79)  at (0.5, 1.0) {$\frac{\pi}{2}$};
		\node [style=none] (80)  at (0.0, -1.5) {};
		\node [style=gn] (81)  at (0.0, -1.0) {};
		\node [style=gn, minimum width=1.1 em] (82)  at (-0.5, -1.0) {$\beta$};
		\node [style=rn] (83)  at (0.5, -0.5) {$\pi$};
		\node [style=rn] (84)  at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (86)  at (-0.5, 0.75) {$\frac{-\pi}{2}$};
		\node [style=gn, minimum width=1.1 em] (87)  at (0.5, -1.0) {$\alpha$};
		\node [style=rn, inner sep=-0.5pt] (88)  at (0.0, -0.0) {$\frac{-\pi}{2}$};
		\node [style=rn] (89)  at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75.center) to (89);
		\draw (76) to (77);
		\draw (78.center) to (83);
		\draw (81) to (80.center);
		\draw (82) to (89);
		\draw (83) to (81);
		\draw (83) to (87);
		\draw (89) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2-proof/control-commutation-2-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13)  at (0.0, -1.125) {};
		\node [style=none] (14)  at (0.5, 1.125) {};
		\node [style=gn] (15)  at (0.0, -0.625) {};
		\node [style=gn, minimum width=1.1 em] (16)  at (-0.5, -0.625) {$\beta$};
		\node [style={{H box}}] (17)  at (0.5, 0.875) {};
		\node [style=none] (18)  at (-0.5, 1.125) {};
		\node [style=gn, minimum width=1.1 em] (19)  at (-0.5, 0.375) {$\beta$};
		\node [style=rn] (20)  at (-0.5, -0.125) {};
		\node [style=rn] (21)  at (0.5, -0.125) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (22)  at (0.5, 0.375) {$\alpha$};
		\node [style={{H box}}] (23)  at (0.0, 0.375) {};
		\node [style=gn, minimum width=1.1 em] (24)  at (0.5, -0.625) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (21);
		\draw (15) to (13.center);
		\draw (16) to (20);
		\draw (18.center) to (20);
		\draw (20) to (15);
		\draw (21) to (15);
		\draw (21) to (24);
		\draw (22) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (0) at (-0.5, 0.5) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (1) at (-1.5, 0.5) {$\alpha$};
		\node [style={{H box}}] (2) at (-1, 0.5) {};
		\node [style=rn] (3) at (-0.5, -0) {};
		\node [style=rn] (4) at (-1.5, -0) {$\pi$};
		\node [style=gn] (5) at (-1, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (6) at (-0.5, -0.5) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (7) at (-1.5, -0.5) {$\alpha$};
		\node [style={{H box}}] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, 1.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (0, -0) {=};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (1.5, 1.25) {};
		\node [style=gn] (15) at (1, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (16) at (0.5, -0.5) {$\beta$};
		\node [style={{H box}}] (17) at (1.5, 1) {};
		\node [style=none] (18) at (0.5, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (19) at (0.5, 0.5) {$\beta$};
		\node [style=rn] (20) at (0.5, -0) {};
		\node [style=rn] (21) at (1.5, -0) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (22) at (1.5, 0.5) {$\alpha$};
		\node [style={{H box}}] (23) at (1, 0.5) {};
		\node [style=gn, minimum width=1.1 em] (24) at (1.5, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (4) to (5);
		\draw (5) to (11.center);
		\draw (1) to (0);
		\draw (10.center) to (3);
		\draw (6) to (3);
		\draw (3) to (5);
		\draw (4) to (7);
		\draw (14.center) to (21);
		\draw (21) to (15);
		\draw (15) to (13.center);
		\draw (22) to (19);
		\draw (18.center) to (20);
		\draw (16) to (20);
		\draw (20) to (15);
		\draw (21) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-3-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (0) at (-6, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (1) at (-7, 0.25) {$\alpha$};
		\node [style=rn] (2) at (-6, -0.25) {};
		\node [style=rn] (3) at (-7, -0.25) {$\pi$};
		\node [style=gn] (4) at (-6.5, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (5) at (-6, -0.75) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (6) at (-7, -0.75) {$\alpha$};
		\node [style=none] (7) at (-7, 1.25) {};
		\node [style=none] (8) at (-6, 1.25) {};
		\node [style=none] (9) at (-6.5, -1.25) {};
		\node [style=none] (10) at (-5, -0) {=};
		\node [style=rn] (11) at (-7, 0.75) {};
		\node [style=rn] (12) at (-6, 0.75) {};
		\node [style={{H box}}] (13) at (-6.5, 0.75) {};
		\node [style=rn] (14) at (-5.5, 1) {};
		\node [style=gn] (15) at (-5.5, 0.5) {};
		\node [style=gn, minimum width=1.1 em] (16) at (-3.25, -1) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (17) at (-4.25, -1) {$\alpha$};
		\node [style=none] (18) at (-3.75, -1.5) {};
		\node [style=gn, minimum width=1.1 em] (19) at (-3.25, -0) {$\beta$};
		\node [style=gn] (20) at (-3.75, -0.75) {};
		\node [style=rn] (21) at (-3.25, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (22) at (-4.25, -0) {$\alpha$};
		\node [style=rn] (23) at (-4.25, -0.5) {$\pi$};
		\node [style=gn] (24) at (-2.75, 0.25) {};
		\node [style={{H box}}] (25) at (-4.25, 0.5) {};
		\node [style={{H box}}] (26) at (-3.75, 1) {};
		\node [style={{H box}}] (27) at (-3.25, 0.5) {};
		\node [style=gn] (28) at (-4.25, 1) {};
		\node [style=none] (29) at (-3.25, 1.75) {};
		\node [style=none] (30) at (-4.25, 1.75) {};
		\node [style=gn] (31) at (-3.25, 1) {};
		\node [style={{H box}}] (32) at (-3.75, -0) {};
		\node [style=rn] (33) at (-1.5, -0.5) {};
		\node [style=gn] (34) at (0, 0.25) {};
		\node [style=none] (35) at (-2.25, 0) {=};
		\node [style=rn] (36) at (-0.5, -0.5) {$\pi$};
		\node [style=none] (37) at (-1.5, 1.75) {};
		\node [style={{H box}}, yshift=3.5pt] (38) at (-0.5, 0.5) {};
		\node [style=none] (39) at (-0.5, 1.75) {};
		\node [style=gn, minimum width=1.1 em] (40) at (-0.5, -0) {$\alpha$};
		\node [style={{H box}}] (41) at (-1, 1) {};
		\node [style=gn, minimum width=1.1 em] (42) at (-0.5, -1) {$\alpha$};
		\node [style=gn, minimum width=1.1 em] (43) at (-1.5, -1) {$\beta$};
		\node [style=gn] (44) at (-1.5, 1) {};
		\node [style={{H box}}] (45) at (-1, 0) {};
		\node [style=gn] (46) at (-1, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (47) at (-1.5, -0) {$\beta$};
		\node [style=gn] (48) at (-0.5, 1) {};
		\node [style=none] (49) at (-1, -1.5) {};
		\node [style={{H box}}, yshift=3.5pt] (50) at (-0.5, 0.25) {};
		\node [style=gn, minimum width=1.1 em] (51) at (2.25, -0.5) {$\beta$};
		\node [style=rn] (52) at (2.25, -0) {};
		\node [style={{H box}}] (53) at (1.75, 0.25) {};
		\node [style=gn, minimum width=1.1 em] (54) at (1.25, -0.5) {$\alpha$};
		\node [style=gn] (55) at (1.75, -0.25) {};
		\node [style=none] (56) at (1.25, 1) {};
		\node [style=none] (57) at (1.75, -1) {};
		\node [style={{H box}}] (58) at (1.75, 0.75) {};
		\node [style=rn] (59) at (1.25, -0) {$\pi$};
		\node [style=none] (60) at (0.5, 0) {=};
		\node [style=none] (61) at (2.25, 1) {};
		\node [style=gn, minimum width=1.1 em] (62) at (1.25, 0.5) {$\alpha$};
		\node [style=gn] (63) at (2.75, 0.25) {};
		\node [style=gn, minimum width=1.1 em] (64) at (2.25, 0.5) {$\beta$};
		\node [style=none] (65) at (4.5, -1) {};
		\node [style=gn, minimum width=1.1 em] (66) at (4, -0.5) {$\alpha$};
		\node [style=none] (67) at (4, 1) {};
		\node [style=rn] (68) at (4, 0) {$\pi$};
		\node [style=rn] (69) at (5, 0) {};
		\node [style=gn, minimum width=1.1 em] (70) at (4, 0.5) {$\alpha$};
		\node [style=gn] (71) at (4.5, -0.25) {};
		\node [style=none] (72) at (5, 1) {};
		\node [style=gn, minimum width=1.1 em] (73) at (5, 0.5) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (74) at (5, -0.5) {$\beta$};
		\node [style=none] (75) at (3.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (3) to (4);
		\draw (4) to (9.center);
		\draw (8.center) to (2);
		\draw (5) to (2);
		\draw (2) to (4);
		\draw (3) to (6);
		\draw [style=none] (12) to (11);
		\draw (14) to (15);
		\draw (23) to (20);
		\draw (20) to (18.center);
		\draw (16) to (21);
		\draw (21) to (20);
		\draw (23) to (17);
		\draw [style=none] (28) to (31);
		\draw [style=none, in=90, out=-90, looseness=1.00] (29.center) to (28);
		\draw [style=none, in=90, out=-90, looseness=1.00] (30.center) to (31);
		\draw [style=none] (28) to (23);
		\draw [style=none] (31) to (21);
		\draw [style=none] (19) to (22);
		\draw (36) to (46);
		\draw (46) to (49.center);
		\draw (43) to (33);
		\draw (33) to (46);
		\draw (36) to (42);
		\draw [style=none] (44) to (48);
		\draw [style=none, in=90, out=-90, looseness=1.00] (39.center) to (44);
		\draw [style=none, in=90, out=-90, looseness=1.00] (37.center) to (48);
		\draw [style=none] (47) to (40);
		\draw [style=none] (48) to (36);
		\draw [style=none] (44) to (33);
		\draw (59) to (55);
		\draw (55) to (57.center);
		\draw (51) to (52);
		\draw (52) to (55);
		\draw (59) to (54);
		\draw [style=none] (64) to (52);
		\draw [style=none] (62) to (59);
		\draw [style=none] (62) to (53);
		\draw [style=none] (53) to (64);
		\draw [style=none] (64) to (58);
		\draw [style=none] (58) to (62);
		\draw [style=none] (61.center) to (64);
		\draw [style=none] (56.center) to (62);
		\draw (68) to (71);
		\draw (71) to (65.center);
		\draw (74) to (69);
		\draw (69) to (71);
		\draw (68) to (66);
		\draw [style=none] (73) to (69);
		\draw [style=none] (70) to (68);
		\draw [style=none] (72.center) to (73);
		\draw [style=none] (67.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=1.1 em] (0) at (-1.5, 0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (1) at (-2.5, 0.25) {$\alpha$};
		\node [style=rn] (2) at (-1.5, -0.25) {};
		\node [style=rn] (3) at (-2.5, -0.25) {$\pi$};
		\node [style=gn] (4) at (-2, -0.5) {};
		\node [style=gn, minimum width=1.1 em] (5) at (-1.5, -0.75) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (6) at (-2.5, -0.75) {$\alpha$};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-0.5, -0) {=};
		\node [style=rn] (11) at (0.25, -0) {$\pi$};
		\node [style=gn] (12) at (0.75, -0.25) {};
		\node [style=none] (13) at (0.25, 1) {};
		\node [style=gn, minimum width=1.1 em] (14) at (1.25, 0.5) {$\beta$};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=gn, minimum width=1.1 em] (16) at (1.25, -0.5) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (17) at (0.25, -0.5) {$\alpha$};
		\node [style=rn] (18) at (1.25, -0) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=gn, minimum width=1.1 em] (20) at (0.25, 0.5) {$\alpha$};
		\node [style=rn] (21) at (-2.5, 0.75) {};
		\node [style=rn] (22) at (-1.5, 0.75) {};
		\node [style={{H box}}] (23) at (-2, 0.75) {};
		\node [style=rn] (24) at (-1, 1) {};
		\node [style=gn] (25) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (3) to (4);
		\draw (4) to (9.center);
		\draw (8.center) to (2);
		\draw (5) to (2);
		\draw (2) to (4);
		\draw (3) to (6);
		\draw (13.center) to (11);
		\draw (11) to (12);
		\draw (12) to (15.center);
		\draw (19.center) to (18);
		\draw (16) to (18);
		\draw (18) to (12);
		\draw (11) to (17);
		\draw [style=none] (22) to (21);
		\draw (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-0.7500001, 1) {};
		\node [style=rn] (1) at (-1.25, 0.5) {$\pi$};
		\node [style=rn] (2) at (-1.25, -0.5000001) {};
		\node [style=gn, minimum width={1.1 em}] (3) at (-0.7500001, 0.5) {$\alpha$};
		\node [style=gn] (4) at (-1.75, -0.5) {};
		\node [style=gn] (5) at (-1.75, 0.5) {};
		\node [style=gn, minimum width={1.1 em}] (6) at (-0.7500001, -0.5) {$\beta$};
		\node [style=gn, minimum width={1.1 em}] (7) at (-1.25, 0.9999999) {$\alpha$};
		\node [style=gn, minimum width={1.1 em}] (8) at (-1.25, -0.9999999) {$\beta$};
		\node [style={{H box}}] (9) at (-0.7500001, -0) {};
		\node [style=none] (10) at (-0.7500001, 1.25) {};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-1.75, -1.25) {};
		\node [style=none] (13) at (-0.7500001, -1.25) {};
		\node [style=none] (14) at (0, -0) {=};
		\node [style=none] (15) at (1.75, 1.25) {};
		\node [style=gn, minimum width={1.1 em}] (16) at (1.75, 0.5) {$\beta$};
		\node [style=rn] (17) at (1.25, 0.5) {};
		\node [style=rn] (18) at (1.25, -0.5000001) {$\pi$};
		\node [style=none] (19) at (0.7500001, 1.25) {};
		\node [style=gn, minimum width={1.1 em}] (20) at (1.75, -0.5) {$\alpha$};
		\node [style=none] (21) at (1.75, -1.25) {};
		\node [style={{H box}}] (22) at (1.75, -1) {};
		\node [style=gn, minimum width={1.1 em}] (23) at (1.25, 0.9999999) {$\beta$};
		\node [style=gn, minimum width={1.1 em}] (24) at (1.25, -0.9999999) {$\alpha$};
		\node [style=gn] (25) at (0.7500001, -0.5) {};
		\node [style=gn] (26) at (0.7500001, 0.5) {};
		\node [style={{H box}}] (27) at (1.75, -0) {};
		\node [style=none] (28) at (0.7500001, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (5) to (3);
		\draw (7) to (1);
		\draw (6) to (4);
		\draw (2) to (8);
		\draw (19.center) to (28.center);
		\draw (21.center) to (15.center);
		\draw (25) to (20);
		\draw (24) to (18);
		\draw (16) to (26);
		\draw (17) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-cos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.25) {$\theta$};
		\node [style=rn] (1) at (0, 0.25) {};
		\node [style=gn] (2) at (-0.25, 0.75) {$\alpha$};
		\node [style=gn] (3) at (0.25, 0.75) {-$\alpha$};
		\node [style=none] (4) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (2) to (1);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/control-not-ug-is-symmetrical-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0) {=};
		\node [style=ug, rotate=90] (1) at (-6.5, 0.4999999) {};
		\node [style=rn] (2) at (-6, 0.4999999) {};
		\node [style=gn] (3) at (-5.5, 1) {};
		\node [style=none] (4) at (-5.5, 1.5) {};
		\node [style={{H box}}] (5) at (-6.25, -0) {};
		\node [style=gn] (6) at (-7, -0) {};
		\node [style=none] (7) at (-5.5, -1.5) {};
		\node [style=ug, rotate=0] (8) at (-5.5, 0.4999999) {};
		\node [style=none] (9) at (-7, 1.5) {};
		\node [style=none] (10) at (-7, -1.5) {};
		\node [style=gn] (11) at (-7, 0.4999999) {};
		\node [style=gn] (12) at (-5.5, -0) {};
		\node [style=gn] (13) at (-7, -0.4999999) {};
		\node [style=ug, rotate=90] (14) at (-6.5, -0.4999999) {};
		\node [style=gn] (15) at (-5.5, -0.9999998) {};
		\node [style=ug, rotate=180] (16) at (-5.5, -0.4999999) {};
		\node [style=rn] (17) at (-6, -0.4999999) {};
		\node [style=gn] (18) at (-6.25, 1.5) {};
		\node [style=rn] (19) at (-6.25, 1) {};
		\node [style=ug, rotate=0] (20) at (-3.5, 0.7499999) {};
		\node [style=gn] (21) at (-3, -0.2499999) {$\pi$};
		\node [style=none] (22) at (-4.5, 1.75) {};
		\node [style=gn] (23) at (-3, -1.25) {};
		\node [style=gn] (24) at (-3.75, -1.25) {};
		\node [style=rn] (25) at (-3.75, -1.75) {};
		\node [style=none] (26) at (-4.5, -1.75) {};
		\node [style=rn] (27) at (-3.5, -0.7499999) {};
		\node [style=gn] (28) at (-4.5, 0.2499999) {};
		\node [style=gn] (29) at (-4.5, -0.7499999) {};
		\node [style=gn] (30) at (-3, 1.25) {$\pi$};
		\node [style=none] (31) at (-3, 1.75) {};
		\node [style=ug, rotate=90] (32) at (-4, -0.7499999) {};
		\node [style=none] (33) at (-3, -1.75) {};
		\node [style=ug, rotate=90] (34) at (-4, 0.2499999) {};
		\node [style=gn] (35) at (-4.5, 1.25) {};
		\node [style={{H box}}] (36) at (-3.75, 1.25) {};
		\node [style=gn] (37) at (-3.5, 0.2499999) {};
		\node [style=rn] (38) at (-3, 0.2499999) {};
		\node [style=gn] (39) at (-2, -1.25) {};
		\node [style=ug, rotate=90] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-2.5, 0) {=};
		\node [style=none] (42) at (-2, 2.25) {};
		\node [style=gn] (43) at (-2, 1.75) {};
		\node [style=rn] (44) at (-1, -1.25) {};
		\node [style=none] (45) at (-2, -2.25) {};
		\node [style=gn] (46) at (-1.25, -1.75) {};
		\node [style={{H box}}] (47) at (-1.25, 2) {};
		\node [style=gn] (48) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (49) at (-0.5, 2.25) {};
		\node [style=gn] (50) at (-0.5, -0.75) {$\pi$};
		\node [style=none] (51) at (-0.5, -2.25) {};
		\node [style=gn] (52) at (-0.5, -1.75) {};
		\node [style={{H box}}] (53) at (-1.25, 1.5) {};
		\node [style=ug, rotate=180] (54) at (-3, -0.7500001) {};
		\node [style=ug, rotate=180] (55) at (-0.5, -1.25) {};
		\node [style=ug, rotate=180] (56) at (-0.5, -0.25) {};
		\node [style=gn] (57) at (-2, 0.75) {};
		\node [style=rn] (58) at (-0.5, 0.75) {};
		\node [style=ug, rotate=180] (59) at (-0.5, 1.25) {};
		\node [style=gn] (60) at (-0.5, 1.75) {};
		\node [style=ug, rotate=90] (61) at (1, -0.5) {};
		\node [style=ug, rotate=180] (62) at (2, -0.5) {};
		\node [style=none] (63) at (0.5, -1.5) {};
		\node [style=gn] (64) at (0.5, 0.5) {};
		\node [style=gn] (65) at (2, -1) {$\pi$};
		\node [style=none] (66) at (2, -1.5) {};
		\node [style=gn] (67) at (0.5, -0.5) {};
		\node [style=none] (68) at (0.5, 1.5) {};
		\node [style=none] (69) at (2, 1.5) {};
		\node [style=rn] (70) at (2, 0.5) {};
		\node [style=rn] (71) at (1.5, -0.5) {};
		\node [style=none] (72) at (0, 0) {=};
		\node [style=ug, rotate=180] (73) at (2, 1) {};
		\node [style=gn] (74) at (2, -0) {$\pi$};
		\node [style=rn] (75) at (0.5, -0) {$\pi$};
		\node [style=rn] (76) at (4.5, -1) {};
		\node [style=none] (77) at (4.5, 1.5) {};
		\node [style=ug, rotate=180] (78) at (4.5, -0) {};
		\node [style=none] (79) at (4.5, -1.5) {};
		\node [style=gn] (80) at (4.5, -0.5) {$\pi$};
		\node [style=gn] (81) at (3, -1) {};
		\node [style=none] (82) at (3, -1.5) {};
		\node [style=rn] (83) at (3, 0.5) {$\pi$};
		\node [style=none] (84) at (2.5, -0) {=};
		\node [style=ug, rotate=180] (85) at (4.5, 1) {};
		\node [style=rn] (86) at (4, -0) {};
		\node [style=none] (87) at (3, 1.5) {};
		\node [style=gn] (88) at (3, -0) {};
		\node [style=ug, rotate=90] (89) at (3.5, -0) {};
		\node [style=gn] (90) at (4.5, 0.5) {$\pi$};
		\node [style=gn] (91) at (7, 0.75) {};
		\node [style=rn] (92) at (7, -0.75) {};
		\node [style=none] (93) at (5.5, -1.25) {};
		\node [style=gn] (94) at (5.5, 0.25) {};
		\node [style=none] (95) at (5, 0.25) {=};
		\node [style=gn] (96) at (7, -0.25) {};
		\node [style=ug, rotate=180] (97) at (7, 0.25) {};
		\node [style=none] (98) at (5.5, 1.25) {};
		\node [style=ug, rotate=90] (99) at (6, 0.25) {};
		\node [style=gn] (100) at (5.5, -0.75) {};
		\node [style=none] (101) at (7, -1.25) {};
		\node [style=none] (102) at (7, 1.25) {};
		\node [style=rn] (103) at (6.5, 0.25) {};
		\node [style=none] (104) at (9.5, -1.25) {};
		\node [style=gn] (105) at (8, 0.75) {};
		\node [style=rn] (106) at (9.5, 0.75) {};
		\node [style=none] (107) at (8, -1.25) {};
		\node [style=gn] (108) at (8, -0.25) {};
		\node [style=none] (109) at (8, 1.25) {};
		\node [style=none] (110) at (7.5, 0.25) {=};
		\node [style=ug, rotate=0] (111) at (9.5, -0.25) {};
		\node [style=ug, rotate=90] (112) at (8.5, -0.25) {};
		\node [style=gn] (113) at (9.5, 0.25) {};
		\node [style=gn] (114) at (9.5, -0.75) {};
		\node [style=none] (115) at (9.5, 1.25) {};
		\node [style=rn] (116) at (9, -0.25) {};
		\node [style=rn] (117) at (0.5, -1) {$\pi$};
		\node [style=rn] (118) at (3, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (4.center) to (7.center);
		\draw (12) to (2);
		\draw (3) to (2);
		\draw (2) to (11);
		\draw (6) to (12);
		\draw (15) to (17);
		\draw (17) to (13);
		\draw (12) to (17);
		\draw (18) to (19);
		\draw (22.center) to (26.center);
		\draw (31.center) to (33.center);
		\draw (23) to (27);
		\draw (27) to (29);
		\draw (21) to (27);
		\draw (24) to (25);
		\draw (35) to (30);
		\draw (37) to (28);
		\draw (20) to (37);
		\draw [in=180, out=90, looseness=1.00] (20) to (30);
		\draw (38) to (37);
		\draw (42.center) to (45.center);
		\draw (49.center) to (51.center);
		\draw (52) to (44);
		\draw (44) to (39);
		\draw (50) to (44);
		\draw (57) to (58);
		\draw (43) to (53);
		\draw (53) to (60);
		\draw (60) to (47);
		\draw (47) to (43);
		\draw (68.center) to (63.center);
		\draw (69.center) to (66.center);
		\draw (65) to (71);
		\draw (71) to (67);
		\draw (74) to (71);
		\draw (64) to (70);
		\draw (87.center) to (82.center);
		\draw (77.center) to (79.center);
		\draw (80) to (86);
		\draw (86) to (88);
		\draw (90) to (86);
		\draw (81) to (76);
		\draw (98.center) to (93.center);
		\draw (102.center) to (101.center);
		\draw (96) to (103);
		\draw (103) to (94);
		\draw (91) to (103);
		\draw (100) to (92);
		\draw (109.center) to (107.center);
		\draw (115.center) to (104.center);
		\draw (114) to (116);
		\draw (116) to (108);
		\draw (113) to (116);
		\draw (105) to (106);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-not-ug-is-symmetrical-proof/control-not-ug-is-symmetrical-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (1)  at (-0.25, 0.5) {};
		\node [style=rn] (2)  at (0.25, 0.5) {};
		\node [style=gn] (3)  at (0.75, 1.0) {};
		\node [style=none] (4)  at (0.75, 1.5) {};
		\node [style={{H box}}] (5)  at (0.0, -0.0) {};
		\node [style=gn] (6)  at (-0.75, -0.0) {};
		\node [style=none] (7)  at (0.75, -1.5) {};
		\node [style=ug, rotate=0] (8)  at (0.75, 0.5) {};
		\node [style=none] (9)  at (-0.75, 1.5) {};
		\node [style=none] (10)  at (-0.75, -1.5) {};
		\node [style=gn] (11)  at (-0.75, 0.5) {};
		\node [style=gn] (12)  at (0.75, -0.0) {};
		\node [style=gn] (13)  at (-0.75, -0.5) {};
		\node [style=ug, rotate=90] (14)  at (-0.25, -0.5) {};
		\node [style=gn] (15)  at (0.75, -1.0) {};
		\node [style=ug, rotate=180] (16)  at (0.75, -0.5) {};
		\node [style=rn] (17)  at (0.25, -0.5) {};
		\node [style=gn] (18)  at (0.0, 1.5) {};
		\node [style=rn] (19)  at (0.0, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (11);
		\draw (3) to (2);
		\draw (4.center) to (7.center);
		\draw (6) to (12);
		\draw (9.center) to (10.center);
		\draw (12) to (2);
		\draw (12) to (17);
		\draw (15) to (17);
		\draw (17) to (13);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-not-ug-is-symmetrical-proof/control-not-ug-is-symmetrical-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=0] (20)  at (0.25, 0.75) {};
		\node [style=gn] (21)  at (0.75, -0.25) {$\pi$};
		\node [style=none] (22)  at (-0.75, 1.75) {};
		\node [style=gn] (23)  at (0.75, -1.25) {};
		\node [style=gn] (24)  at (0.0, -1.25) {};
		\node [style=rn] (25)  at (0.0, -1.75) {};
		\node [style=none] (26)  at (-0.75, -1.75) {};
		\node [style=rn] (27)  at (0.25, -0.75) {};
		\node [style=gn] (28)  at (-0.75, 0.25) {};
		\node [style=gn] (29)  at (-0.75, -0.75) {};
		\node [style=gn] (30)  at (0.75, 1.25) {$\pi$};
		\node [style=none] (31)  at (0.75, 1.75) {};
		\node [style=ug, rotate=90] (32)  at (-0.25, -0.75) {};
		\node [style=none] (33)  at (0.75, -1.75) {};
		\node [style=ug, rotate=90] (34)  at (-0.25, 0.25) {};
		\node [style=gn] (35)  at (-0.75, 1.25) {};
		\node [style={{H box}}] (36)  at (0.0, 1.25) {};
		\node [style=gn] (37)  at (0.25, 0.25) {};
		\node [style=rn] (38)  at (0.75, 0.25) {};
		\node [style=ug, rotate=180] (54)  at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (37);
		\draw [in=180, out=90, looseness=1.00] (20) to (30);
		\draw (21) to (27);
		\draw (22.center) to (26.center);
		\draw (23) to (27);
		\draw (24) to (25);
		\draw (27) to (29);
		\draw (31.center) to (33.center);
		\draw (35) to (30);
		\draw (37) to (28);
		\draw (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-not-ug-is-symmetrical-proof/control-not-ug-is-symmetrical-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (39)  at (-0.75, -1.25) {};
		\node [style=ug, rotate=90] (40)  at (-0.25, -1.25) {};
		\node [style=none] (42)  at (-0.75, 2.25) {};
		\node [style=gn] (43)  at (-0.75, 1.75) {};
		\node [style=rn] (44)  at (0.25, -1.25) {};
		\node [style=none] (45)  at (-0.75, -2.25) {};
		\node [style=gn] (46)  at (0.0, -1.75) {};
		\node [style={{H box}}] (47)  at (0.0, 2.0) {};
		\node [style=gn] (48)  at (0.75, 0.25) {$\pi$};
		\node [style=none] (49)  at (0.75, 2.25) {};
		\node [style=gn] (50)  at (0.75, -0.75) {$\pi$};
		\node [style=none] (51)  at (0.75, -2.25) {};
		\node [style=gn] (52)  at (0.75, -1.75) {};
		\node [style={{H box}}] (53)  at (0.0, 1.5) {};
		\node [style=ug, rotate=180] (55)  at (0.75, -1.25) {};
		\node [style=ug, rotate=180] (56)  at (0.75, -0.25) {};
		\node [style=gn] (57)  at (-0.75, 0.75) {};
		\node [style=rn] (58)  at (0.75, 0.75) {};
		\node [style=ug, rotate=180] (59)  at (0.75, 1.25) {};
		\node [style=gn] (60)  at (0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (45.center);
		\draw (43) to (53);
		\draw (44) to (39);
		\draw (47) to (43);
		\draw (49.center) to (51.center);
		\draw (50) to (44);
		\draw (52) to (44);
		\draw (53) to (60);
		\draw (57) to (58);
		\draw (60) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-not-ug-is-symmetrical-proof/control-not-ug-is-symmetrical-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (61)  at (-0.25, -0.5) {};
		\node [style=ug, rotate=180] (62)  at (0.75, -0.5) {};
		\node [style=none] (63)  at (-0.75, -1.5) {};
		\node [style=gn] (64)  at (-0.75, 0.5) {};
		\node [style=gn] (65)  at (0.75, -1.0) {$\pi$};
		\node [style=none] (66)  at (0.75, -1.5) {};
		\node [style=gn] (67)  at (-0.75, -0.5) {};
		\node [style=none] (68)  at (-0.75, 1.5) {};
		\node [style=none] (69)  at (0.75, 1.5) {};
		\node [style=rn] (70)  at (0.75, 0.5) {};
		\node [style=rn] (71)  at (0.25, -0.5) {};
		\node [style=ug, rotate=180] (73)  at (0.75, 1.0) {};
		\node [style=gn] (74)  at (0.75, -0.0) {$\pi$};
		\node [style=rn] (75)  at (-0.75, -0.0) {$\pi$};
		\node [style=rn] (117)  at (-0.75, -1.0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64) to (70);
		\draw (65) to (71);
		\draw (68.center) to (63.center);
		\draw (69.center) to (66.center);
		\draw (71) to (67);
		\draw (74) to (71);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-not-ug-is-symmetrical-proof/control-not-ug-is-symmetrical-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (76)  at (0.75, -1.0) {};
		\node [style=none] (77)  at (0.75, 1.5) {};
		\node [style=ug, rotate=180] (78)  at (0.75, -0.0) {};
		\node [style=none] (79)  at (0.75, -1.5) {};
		\node [style=gn] (80)  at (0.75, -0.5) {$\pi$};
		\node [style=gn] (81)  at (-0.75, -1.0) {};
		\node [style=none] (82)  at (-0.75, -1.5) {};
		\node [style=rn] (83)  at (-0.75, 0.5) {$\pi$};
		\node [style=ug, rotate=180] (85)  at (0.75, 1.0) {};
		\node [style=rn] (86)  at (0.25, -0.0) {};
		\node [style=none] (87)  at (-0.75, 1.5) {};
		\node [style=gn] (88)  at (-0.75, -0.0) {};
		\node [style=ug, rotate=90] (89)  at (-0.25, -0.0) {};
		\node [style=gn] (90)  at (0.75, 0.5) {$\pi$};
		\node [style=rn] (118)  at (-0.75, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (79.center);
		\draw (80) to (86);
		\draw (81) to (76);
		\draw (86) to (88);
		\draw (87.center) to (82.center);
		\draw (90) to (86);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-not-ug-is-symmetrical-proof/control-not-ug-is-symmetrical-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (91)  at (0.75, 0.75) {};
		\node [style=rn] (92)  at (0.75, -0.75) {};
		\node [style=none] (93)  at (-0.75, -1.25) {};
		\node [style=gn] (94)  at (-0.75, 0.25) {};
		\node [style=gn] (96)  at (0.75, -0.25) {};
		\node [style=ug, rotate=180] (97)  at (0.75, 0.25) {};
		\node [style=none] (98)  at (-0.75, 1.25) {};
		\node [style=ug, rotate=90] (99)  at (-0.25, 0.25) {};
		\node [style=gn] (100)  at (-0.75, -0.75) {};
		\node [style=none] (101)  at (0.75, -1.25) {};
		\node [style=none] (102)  at (0.75, 1.25) {};
		\node [style=rn] (103)  at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (91) to (103);
		\draw (96) to (103);
		\draw (98.center) to (93.center);
		\draw (100) to (92);
		\draw (102.center) to (101.center);
		\draw (103) to (94);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-not-ug-is-symmetrical-proof/control-not-ug-is-symmetrical-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104)  at (0.75, -1.25) {};
		\node [style=gn] (105)  at (-0.75, 0.75) {};
		\node [style=rn] (106)  at (0.75, 0.75) {};
		\node [style=none] (107)  at (-0.75, -1.25) {};
		\node [style=gn] (108)  at (-0.75, -0.25) {};
		\node [style=none] (109)  at (-0.75, 1.25) {};
		\node [style=ug, rotate=0] (111)  at (0.75, -0.25) {};
		\node [style=ug, rotate=90] (112)  at (-0.25, -0.25) {};
		\node [style=gn] (113)  at (0.75, 0.25) {};
		\node [style=gn] (114)  at (0.75, -0.75) {};
		\node [style=none] (115)  at (0.75, 1.25) {};
		\node [style=rn] (116)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105) to (106);
		\draw (109.center) to (107.center);
		\draw (113) to (116);
		\draw (114) to (116);
		\draw (115.center) to (104.center);
		\draw (116) to (108);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-pi-and-anti-CNOT-commute-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (0, -0) {=};
		\node [style=rn] (4) at (-1.5, 0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		\node [style=gn] (6) at (-1, -0.25) {$\pi$};
		\node [style={{H box}}] (7) at (-1, 0.25) {};
		\node [style=rn] (8) at (1, -0.25) {};
		\node [style=rn] (9) at (0.5, 0.25) {};
		\node [style={{H box}}] (10) at (0.75, -0) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=gn] (12) at (1.5, 0.25) {$\pi$};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (4);
		\draw [style=none] (4) to (5);
		\draw [style=none] (6) to (4);
		\draw [style=none] (14.center) to (9);
		\draw [style=none] (9) to (8);
		\draw [style=none] (12) to (9);
		\draw [style=none] (0.center) to (5);
		\draw [style=none] (5) to (6);
		\draw [style=none] (6) to (1.center);
		\draw [style=none] (13.center) to (12);
		\draw [style=none] (12) to (8);
		\draw [style=none] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-pi-and-anti-CNOT-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.25, 0.5000001) {$\pi$};
		\node [style={{H box}}] (1) at (-4.75, -0) {};
		\node [style=gn] (2) at (-5.25, -0) {};
		\node [style=gn] (3) at (-4.25, -0) {};
		\node [style=gn] (4) at (-4.25, 0.5000001) {};
		\node [style=none] (5) at (-5.25, 1) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (-5.25, -1) {};
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=rn] (9) at (-5.25, -0.5000001) {$\pi$};
		\node [style=gn] (10) at (-4.25, -0.5000001) {};
		\node [style=none] (11) at (-3.75, -0) {=};
		\node [style={{H box}}] (12) at (-2.25, -0) {};
		\node [style=none] (13) at (-2.75, 1) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=gn] (15) at (-2.75, -0) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=gn] (17) at (-1.75, -0) {$\pi$};
		\node [style=gn] (18) at (-1.75, -0.5000001) {};
		\node [style=gn] (19) at (-1.75, 0.5000001) {};
		\node [style=rn] (20) at (-2.75, -0.5000001) {};
		\node [style=none] (21) at (-2.75, -1) {};
		\node [style=rn] (22) at (-2.75, 0.5000001) {};
		\node [style=gn] (23) at (0.7500002, -0.5000001) {};
		\node [style=none] (24) at (0.7500002, 1) {};
		\node [style=none] (25) at (-1.25, -0) {=};
		\node [style=none] (26) at (-0.7500002, 1) {};
		\node [style=gn] (27) at (0.7500002, 0.5000001) {};
		\node [style=gn] (28) at (-0.7500002, 0.5000001) {};
		\node [style=rn] (29) at (-0.7500002, -0.5000001) {};
		\node [style=none] (30) at (0.7500002, -1) {};
		\node [style={{H box}}] (31) at (0.2500001, -0) {};
		\node [style=none] (32) at (-0.7500002, -1) {};
		\node [style=gn] (33) at (0.7500002, -0) {$\pi$};
		\node [style=gn] (34) at (-5.75, 0.2500001) {};
		\node [style=gn] (35) at (-3.25, 0.2500001) {};
		\node [style=rn] (36) at (-0.2500001, -0) {};
		\node [style=gn] (37) at (1.25, -0.2500001) {};
		\node [style=gn] (38) at (1.25, 0.2500001) {};
		\node [style=rn] (39) at (1.25, 0.7500002) {};
		\node [style={{H box}}] (40) at (2.75, -0) {};
		\node [style=none] (41) at (3.25, -1) {};
		\node [style=none] (42) at (3.25, 1) {};
		\node [style=gn] (43) at (3.25, -0.5000001) {};
		\node [style=gn] (44) at (3.75, 0.5000001) {};
		\node [style=none] (45) at (2.25, -1) {};
		\node [style=rn] (46) at (2.25, -0.5000001) {};
		\node [style=gn] (47) at (3.75, -0.7500002) {};
		\node [style=none] (48) at (1.75, -0) {=};
		\node [style=gn] (49) at (2.25, -0) {};
		\node [style=gn] (50) at (3.25, -0) {$\pi$};
		\node [style=rn] (51) at (3.75, 1) {};
		\node [style=none] (52) at (2.25, 1) {};
		\node [style={{H box}}] (53) at (3.75, -0) {};
		\node [style=none] (54) at (4.75, 1) {};
		\node [style=none] (55) at (5.75, -1) {};
		\node [style=none] (56) at (5.75, 1) {};
		\node [style=gn] (57) at (4.75, -0) {};
		\node [style=none] (58) at (4.75, -1) {};
		\node [style={{H box}}] (59) at (5.25, -0) {};
		\node [style=gn] (60) at (5.75, -0) {};
		\node [style=none] (61) at (4.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (9) to (10);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (3) to (2);
		\draw (22) to (19);
		\draw (20) to (18);
		\draw (13.center) to (21.center);
		\draw (14.center) to (16.center);
		\draw (17) to (15);
		\draw (29) to (23);
		\draw (26.center) to (32.center);
		\draw (24.center) to (30.center);
		\draw (28) to (36);
		\draw (27) to (36);
		\draw [bend right=45, looseness=1.25] (27) to (29);
		\draw (36) to (33);
		\draw (39) to (38);
		\draw [bend right, looseness=1.00] (46) to (43);
		\draw (52.center) to (45.center);
		\draw (42.center) to (41.center);
		\draw (51) to (44);
		\draw (49) to (50);
		\draw [bend left, looseness=1.00] (46) to (43);
		\draw [bend right=45, looseness=1.25] (53) to (50);
		\draw [bend right=45, looseness=1.25] (50) to (53);
		\draw (54.center) to (58.center);
		\draw (56.center) to (55.center);
		\draw (57) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (0, -0) {};
		\node [style=gn] (1) at (-0.5000001, -0) {};
		\node [style=gn] (2) at (0.5000001, -0) {};
		\node [style=none] (3) at (-0.5000001, -0.4999999) {};
		\node [style=none] (4) at (0.5000001, -0.4999999) {};
		\node [style=none] (5) at (0.5000001, 0.5) {};
		\node [style=none] (6) at (-0.5000001, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-red-green-ZW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-2.5, -0.5000001) {};
		\node [style=dot] (1) at (-3, -0) {};
		\node [style=dot] (2) at (-3, 0.2499999) {};
		\node [style=dot] (3) at (-2, -0) {};
		\node [style=dot] (4) at (-2, 0.2499999) {};
		\node [style={white dot}] (5) at (-1.75, -0.2499999) {};
		\node [style={white dot}] (6) at (-3.25, -0) {};
		\node [style={white dot}] (7) at (-3.25, -0.2499999) {};
		\node [style={white dot}] (8) at (-1.75, 0.7499999) {};
		\node [style={white dot}] (9) at (-1.75, 0.5000001) {};
		\node [style={white dot}] (10) at (-2, 1) {};
		\node [style={white dot}] (11) at (-1.5, 1.25) {};
		\node [style={white dot}] (12) at (-1.75, 1.5) {};
		\node [style={white dot}] (13) at (-1.75, 1.25) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style={white dot}] (16) at (-2.5, 1.25) {};
		\node [style={white dot}] (17) at (-2.25, 1.25) {};
		\node [style=st] (18) at (-2.5, 0.5000001) {};
		\node [style=none] (19) at (-3, 1.75) {};
		\node [style={white dot}] (20) at (-3, 1) {};
		\node [style=none] (21) at (-0.7500002, -0) {=};
		\node [style=dot] (22) at (1, 0.5000001) {};
		\node [style=dot] (23) at (0.7500002, -0) {};
		\node [style=dot] (24) at (0.2499999, 0.7499999) {};
		\node [style={white dot}] (25) at (0.2499999, 0.2499999) {};
		\node [style={white dot}] (26) at (0.7500002, 1) {};
		\node [style={white dot}] (27) at (0, 1) {};
		\node [style=none] (28) at (0.7500002, -0.7499999) {};
		\node [style=none] (29) at (1.5, 0.5000001) {};
		\node [style=none] (30) at (0.7500002, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (0) to (14.center);
		\draw (4) to (3);
		\draw [bend left=45, looseness=1.00] (3) to (0);
		\draw (6) to (7);
		\draw (12) to (13);
		\draw [in=180, out=-90, looseness=0.75] (13) to (15.center);
		\draw [in=180, out=-90, looseness=0.75] (10) to (9);
		\draw [in=90, out=180, looseness=0.75] (8) to (4);
		\draw [bend right=45, looseness=1.00] (2) to (6);
		\draw [bend left=45, looseness=1.00] (3) to (5);
		\draw [in=180, out=-90, looseness=0.75] (16) to (10);
		\draw (19.center) to (1);
		\draw [in=0, out=-90, looseness=0.75] (17) to (20);
		\draw [style=none, in=0, out=-90, looseness=0.75] (11) to (10);
		\draw (25) to (23);
		\draw (23) to (22);
		\draw (22) to (26);
		\draw (26) to (24);
		\draw (24) to (25);
		\draw (27) to (24);
		\draw (30.center) to (26);
		\draw (22) to (29.center);
		\draw (23) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.7499998, -0) {};
		\node [style=gn] (1) at (-0.2499997, -0) {};
		\node [style=gn] (2) at (0.7499998, 0.5) {};
		\node [style=ug, rotate=-90] (3) at (0.2499997, -0) {};
		\node [style=ug, rotate=90] (4) at (0.2499997, 0.5) {};
		\node [style=rn] (5) at (-0.2499997, 0.5) {$\pi$};
		\node [style=rn] (6) at (0.7499998, 0.9999999) {};
		\node [style=rn] (7) at (0.7499998, -0.5000001) {};
		\node [style=gn] (8) at (-0.7499998, -0.5000001) {};
		\node [style=gn] (9) at (-0.7499998, 0.9999999) {};
		\node [style=gn] (10) at (1.25, 0.2500001) {};
		\node [style=none] (11) at (-0.7499998, 1.5) {};
		\node [style=none] (12) at (-0.7499998, -0.9999999) {};
		\node [style=none] (13) at (0.7499998, -0.9999999) {};
		\node [style=none] (14) at (0.7499998, 1.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=gn] (16) at (1.75, 0.5) {};
		\node [style=rn] (17) at (1.75, -0) {};
		\node [style=gn] (18) at (0.7499998, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (7) to (8);
		\draw (5) to (1);
		\draw (9) to (6);
		\draw (17) to (16);
		\draw (0) to (18);
		\draw (15.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (0, -0) {};
		\node [style=rn] (1) at (-0.5000001, -0) {};
		\node [style=gn] (2) at (0, 0.5) {};
		\node [style=gn] (3) at (0, -0.5000001) {};
		\node [style=ug, rotate=90] (4) at (-1, -0) {};
		\node [style=none] (5) at (0, -0.9999999) {};
		\node [style=none] (6) at (0, 0.9999999) {};
		\node [style=none] (7) at (-1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (1) to (2);
		\draw (6.center) to (5.center);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlled-RZ-alpha-ket-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=gn] (5) at (-2, 0) {$\alpha$};
		\node [style=gn] (6) at (-1, 0) {$\alpha$};
		\node [style=gn] (7) at (-1.5, 0.5) {-$\alpha$};
		\node [style=rn] (8) at (-1.5, 0) {};
		\node [style=gn] (9) at (-0.5, 0.25) {};
		\node [style=rn] (10) at (-0.5, -0.25) {};
		\node [style=rn] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=rn] (20) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (4.center) to (3.center);
		\draw (7) to (8);
		\draw (9) to (10);
		\draw (11) to (0.center);
		\draw (15.center) to (14.center);
		\draw (20) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-RZ-alpha-ket-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=gn] (5) at (-2, 0) {$\alpha$};
		\node [style=gn] (6) at (-1, 0) {$\alpha$};
		\node [style=gn] (7) at (-1.5, 0.5) {-$\alpha$};
		\node [style=rn] (8) at (-1.5, 0) {};
		\node [style=gn] (9) at (-0.5, 0.25) {};
		\node [style=rn] (10) at (-0.5, -0.25) {};
		\node [style=rn] (11) at (-2, 0.5) {$\pi$};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=rn] (20) at (0.75, 0) {$\pi$};
		\node [style=gn] (21) at (1.5, 0.125) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (4.center) to (3.center);
		\draw (7) to (8);
		\draw (9) to (10);
		\draw (11) to (0.center);
		\draw (15.center) to (14.center);
		\draw (20) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-RZ-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=gn] (5) at (0, 0) {$\alpha$};
		\node [style=gn] (6) at (1, 0) {$\alpha$};
		\node [style=gn] (7) at (0.5, 0.5) {-$\alpha$};
		\node [style=rn] (8) at (0.5, 0) {};
		\node [style=gn] (9) at (1.5, 0.25) {};
		\node [style=rn] (10) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5) to (6);
		\draw (4.center) to (3.center);
		\draw (7) to (8);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-U-ket-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.25) {};
		\node [style=none] (1) at (-4.5, -0.25) {};
		\node [style=none] (2) at (-3.75, 0.25) {};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=none] (4) at (-2.75, 0.25) {};
		\node [style=none] (5) at (-2.75, -0.25) {};
		\node [style=none] (6) at (-3.75, 0.75) {};
		\node [style=none] (7) at (-3, 0.75) {};
		\node [style=none] (8) at (-3.75, -0.75) {};
		\node [style=none] (9) at (-3, -0.75) {};
		\node [style=none] (10) at (-3.75, -0.25) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (12) at (-4.25, 0.25) {};
		\node [style=rn] (13) at (-4.25, 0.75) {};
		\node [style=none] (14) at (-4.25, -0.75) {};
		\node [style=none] (15) at (-4.25, -0.25) {};
		\node [style=none] (16) at (-3.625, 0) {$\Lambda U$};
		\node [style=none] (17) at (-2.25, 0) {=};
		\node [style=none] (18) at (-3.375, -0.5) {$~\cdots~$};
		\node [style=none] (19) at (-3.375, 0.5) {$~\cdots~$};
		\node [style=none] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=none] (22) at (-1.25, 0.75) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=rn] (25) at (-1.75, -0.25) {};
		\node [style=none] (26) at (-0.875, 0) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (0.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (13) to (12.center);
		\draw (15.center) to (14.center);
		\draw (22.center) to (20.center);
		\draw (23.center) to (21.center);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-U-ket-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.25) {};
		\node [style=none] (1) at (-4.5, -0.25) {};
		\node [style=none] (2) at (-3.75, 0.25) {};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=none] (4) at (-2.75, 0.25) {};
		\node [style=none] (5) at (-2.75, -0.25) {};
		\node [style=none] (6) at (-3.75, 0.75) {};
		\node [style=none] (7) at (-3, 0.75) {};
		\node [style=none] (8) at (-3.75, -0.75) {};
		\node [style=none] (9) at (-3, -0.75) {};
		\node [style=none] (10) at (-3.75, -0.25) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (12) at (-4.25, 0.25) {};
		\node [style=none] (14) at (-4.25, -0.75) {};
		\node [style=none] (15) at (-4.25, -0.25) {};
		\node [style=none] (16) at (-3.625, 0) {$\Lambda U$};
		\node [style=none] (17) at (-2.25, 0) {=};
		\node [style=none] (18) at (-3.375, -0.5) {$~\cdots~$};
		\node [style=none] (19) at (-3.375, 0.5) {$~\cdots~$};
		\node [style=none] (20) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-1.25, -0.25) {};
		\node [style=none] (22) at (-1, 0.25) {};
		\node [style=none] (23) at (-0.25, 0.25) {};
		\node [style=none] (24) at (0, 0.25) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (-1, 0.75) {};
		\node [style=none] (27) at (-0.25, 0.75) {};
		\node [style=none] (28) at (-1, -0.75) {};
		\node [style=none] (29) at (-0.25, -0.75) {};
		\node [style=none] (30) at (-1, -0.25) {};
		\node [style=none] (31) at (-0.25, -0.25) {};
		\node [style=none] (36) at (-0.625, 0) {$U$};
		\node [style=none] (37) at (-0.625, -0.5) {$~\cdots~$};
		\node [style=none] (38) at (-0.625, 0.5) {$~\cdots~$};
		\node [style=rn] (39) at (-4.25, 0.75) {$\pi$};
		\node [style=none] (40) at (-1.5, -0.75) {};
		\node [style=rn] (41) at (-1.5, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (0.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (20.center);
		\draw (26.center) to (22.center);
		\draw (27.center) to (23.center);
		\draw (30.center) to (28.center);
		\draw (31.center) to (29.center);
		\draw (39) to (12.center);
		\draw (41) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-V-for-C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=gn] (3) at (-2.5, 0) {$\beta$};
		\node [style=gn] (4) at (-1.5, 0) {$\beta$};
		\node [style=gn] (5) at (-2, 0.5) {-$\beta$};
		\node [style=rn] (6) at (-2, 0) {};
		\node [style=gn] (7) at (-0.5, 0.25) {};
		\node [style=rn] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (1.75, 0.75) {};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=gn] (16) at (0.75, 0) {$\beta$};
		\node [style=gn] (17) at (1.75, 0) {$\beta$};
		\node [style=gn] (18) at (1.25, 0.5) {$\beta$};
		\node [style=rn] (19) at (1.25, 0) {$\pi$};
		\node [style=gn] (20) at (2.75, 0.25) {$\pi$};
		\node [style=rn] (21) at (2.75, -0.25) {-$\beta$};
		\node [style=none] (22) at (0.75, 0.75) {};
		\node [style=none] (23) at (2.25, 0.75) {};
		\node [style=none] (24) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2.center) to (1.center);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw (9.center) to (0.center);
		\draw (11.center) to (10.center);
		\draw (16) to (17);
		\draw (15.center) to (14.center);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (22.center) to (13.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-not-ug-is-symmetrical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.75, 0.25) {};
		\node [style=ug] (1) at (-0.7500001, 0.25) {};
		\node [style={{H box}}] (2) at (-1.25, 0.25) {};
		\node [style=gn] (3) at (-1.25, -0.25) {};
		\node [style=rn] (4) at (-1.75, -0.25) {};
		\node [style=rn] (5) at (-0.7500001, -0.25) {};
		\node [style=gn] (6) at (-1.75, -0.7500001) {};
		\node [style=gn] (7) at (-0.7500001, -0.7500001) {};
		\node [style=gn] (8) at (-1.25, 0.7499999) {};
		\node [style=ug, rotate=135] (9) at (-1.5, -0.5000001) {};
		\node [style=ug, rotate=-135] (10) at (-1, -0.5000001) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-1.75, -1.25) {};
		\node [style=none] (13) at (-0.7500001, -1.25) {};
		\node [style=none] (14) at (0, -0) {=};
		\node [style=gn] (15) at (0.7500001, -0.7499999) {};
		\node [style=gn] (16) at (1.25, -0.2500001) {};
		\node [style=ug, rotate=-45] (17) at (1, -0.5000001) {};
		\node [style=rn] (18) at (1.75, -0.2500001) {};
		\node [style=gn] (19) at (1.25, 0.7499999) {};
		\node [style=none] (20) at (1.25, 1.25) {};
		\node [style=rn] (21) at (0.7500001, -0.2500001) {};
		\node [style=none] (22) at (1.75, -1.25) {};
		\node [style=none] (23) at (0.7500001, -1.25) {};
		\node [style=ug, rotate=-26.56] (24) at (0.9999999, 0.25) {};
		\node [style=rn] (25) at (-2.25, 0.5) {};
		\node [style=gn] (26) at (-2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (8);
		\draw [in=90, out=180, looseness=1.25] (8) to (0);
		\draw (0) to (12.center);
		\draw [in=90, out=0, looseness=1.25] (8) to (1);
		\draw (1) to (13.center);
		\draw (4) to (5);
		\draw (3) to (6);
		\draw (3) to (7);
		\draw (8) to (3);
		\draw (20.center) to (19);
		\draw (21) to (15);
		\draw (15) to (23.center);
		\draw (18) to (22.center);
		\draw (19) to (18);
		\draw (25) to (26);
		\draw (16) to (15);
		\draw (21) to (18);
		\draw (19) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cos-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\alpha$};
		\node [style=gn] (1) at (0.5, 0.5) {-$\alpha$};
		\node [style=rn] (2) at (0, -0) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2);
		\draw [style=none] (2) to (3.center);
		\draw [style=none] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2500001, 0.2500001) {};
		\node [style=none] (1) at (0.2500001, 0.2500001) {};
		\node [style=none] (2) at (-0.2500001, -0.2500001) {};
		\node [style=none] (3) at (0.2500001, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-supp-3-interp9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.75, -0.25) {};
		\node [style=none] (1) at (-2.25, -0.25) {$\mapsto$};
		\node [style=none] (2) at (-3.75, -0.75) {};
		\node [style=gn] (3) at (-3.75, 0.5) {\scriptsize $\alpha{+}\frac{2\pi}{3}$};
		\node [style=gn, align=center] (4) at (-2.75, 0.5) {\scriptsize $\alpha{+}\frac{4\pi}{3}$};
		\node [style=gn] (5) at (-4.5, 0.5) {$~\alpha~$};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=rn] (7) at (1.75, -0.25) {};
		\node [style=gn, align=center] (8) at (1.75, 0.25) {$27\alpha$};
		\node [style=gn] (9) at (-0.75, 0.25) {$9\alpha$};
		\node [style=gn, align=center] (10) at (-0.25, 0.25) {$9\alpha$};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=gn] (12) at (-1.25, 0.25) {$9\alpha$};
		\node [style=rn] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (0.75, -0.25) {$\neq$};
		\node [style=none] (15) at (2.75, -0.25) {$\mapsfrom$};
		\node [style=rn] (16) at (3.5, -0.25) {};
		\node [style=gn, align=center] (17) at (3.5, 0.25) {$3\alpha$};
		\node [style=none] (18) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (5) to (0);
		\draw (0) to (3);
		\draw [bend left, looseness=1.00] (4) to (0);
		\draw (0) to (2.center);
		\draw [bend right=75, looseness=1.25] (8) to (7);
		\draw (7) to (6.center);
		\draw (8) to (7);
		\draw [bend right=75, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.00] (12) to (13);
		\draw (13) to (9);
		\draw [bend left, looseness=1.00] (10) to (13);
		\draw (13) to (11.center);
		\draw [bend right=75, looseness=1.25] (17) to (16);
		\draw (16) to (18.center);
		\draw (17) to (16);
		\draw [bend right=75, looseness=1.25] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-supp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (0.5, -0.25) {=};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=gn] (3) at (-2, 0.25) {\scriptsize $\alpha{+}\frac{2\pi}{n}$};
		\node [style=gn, align=center] (4) at (-0.25, 0.25) {\scriptsize $\alpha{+}$\\ \scriptsize $\frac{n-1}{n}2\pi$};
		\node [style=gn] (5) at (-3, 0.25) {$~\alpha~$};
		\node [style=none, yshift=3.5pt] (6) at (-1.25, -0.25) {$\cdots$};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=rn] (8) at (1.75, -0.5) {};
		\node [style=gn, align=center] (9) at (1.75, 0.5) {\scriptsize $n\alpha$+\\\scriptsize $(n{-}1)\pi$};
		\node [yshift=3.5pt, xshift=5.5pt, style=none] (10) at (1.75, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (5) to (0);
		\draw [bend left=15, looseness=0.75] (0) to (3);
		\draw [bend left, looseness=1.00] (4) to (0);
		\draw (0) to (2.center);
		\draw [bend right=75, looseness=1.25] (9) to (8);
		\draw (8) to (7.center);
		\draw [bend right, looseness=1.00] (9) to (8);
		\draw [bend right=75, looseness=1.25] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/d-exp-i-pi-over-4-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-2.5, 1.25) {};
		\node [style=gn] (1) at (-2.5, 1.75) {};
		\node [style=rn] (2) at (-1.5, 1.75) {$\pi$};
		\node [style=none] (3) at (-2.5, 2.25) {};
		\node [style=none] (4) at (-2.5, -2.75) {};
		\node [style=ug, rotate=-90] (5) at (-2, 1.75) {};
		\node [style=rn] (6) at (-1.25, -2.25) {};
		\node [style=ug, rotate=90] (7) at (-1.75, -2.25) {};
		\node [style=uglabel] (8) at (-2, 2) {$2^n$};
		\node [style=uglabel] (9) at (-1.75, -2) {$2^n$};
		\node [style=none] (10) at (-1, -0.7499998) {};
		\node [style=none] (11) at (-1.5, 0.2500001) {};
		\node [style=gn] (12) at (-1.25, -0.5000001) {};
		\node [style=none, anchor=west] (13) at (-1, 0.2500001) {\scriptsize $\otimes 2(n{+}1)$};
		\node [style=rn] (14) at (-1.25, -0) {};
		\node [style=none] (15) at (-1, 0.2500001) {};
		\node [style=none] (16) at (-1.5, -0.7499998) {};
		\node [style=none] (17) at (-5, -0.9999999) {};
		\node [style=ug] (18) at (-5, -0.5000001) {};
		\node [style=none] (19) at (-5, 0.9999999) {};
		\node [style=uglabel, align=left] (20) at (-5, 0.2500001) {$\frac{1}{2^n}(a$\\$~~{+}be^{i\frac{\pi}{4}}$\\$~~{+}ce^{i\frac{\pi}{2}}$\\$~~{+}de^{3i\frac{\pi}{4}})$};
		\node [style=none] (21) at (-3.25, -0) {:=};
		\node [style=uglabel] (22) at (-2.5, 1.5) {$a$};
		\node [style=gn] (23) at (-2.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (24) at (-2.5, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=uglabel] (25) at (-2.5, 0.5) {$b$};
		\node [style=ug] (26) at (-2.5, 0.2500001) {};
		\node [style=gn] (27) at (-2.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=ug] (28) at (-2.5, -0.7499998) {};
		\node [style=uglabel] (29) at (-2.5, -0.5000001) {$c$};
		\node [style=gn] (30) at (-2.5, -2.25) {$\frac{-3\pi}{4}$};
		\node [style=ug] (31) at (-2.5, -1.75) {};
		\node [style=uglabel] (32) at (-2.5, -1.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (1) to (2);
		\draw [bend right=45, looseness=1.00] (14) to (12);
		\draw [bend left=45, looseness=1.00] (14) to (12);
		\draw (14) to (12);
		\draw [bend right=45, looseness=0.50] (11.center) to (16.center);
		\draw [bend right=45, looseness=0.50] (10.center) to (15.center);
		\draw (19.center) to (17.center);
		\draw (30) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/decomposed-supp-cs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {=};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=rn] (2) at (-1.5, -0) {};
		\node [style=gn] (3) at (-2, 0.75) {$\alpha$};
		\node [style=gn] (4) at (-1, 0.75) {$\alpha$};
		\node [style=gn, xshift=5.5pt] (5) at (-1.25, 0.25) {$\pi$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=gn] (7) at (0, 0.75) {$\alpha$};
		\node [style=rn] (8) at (0.5, -0) {};
		\node [style=gn] (9) at (1, 0.75) {$\alpha$};
		\node [style=gn] (10) at (0.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=165, out=-90, looseness=1.25] (3) to (2);
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=15, out=-90, looseness=1.25] (4) to (2);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (7) to (10);
		\draw [style=none] (10) to (9);
		\draw [style=none, bend left=45, looseness=1.25] (10) to (8);
		\draw [style=none, bend right=45, looseness=1.25] (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/decomposed-supp-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {=};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=gn] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-2, 0.625) {};
		\node [style=none] (4) at (-1, 0.625) {};
		\node [style=rn] (5) at (-1.075, 0.25) {$\pi$};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (0.25, 0.875) {};
		\node [style=gn] (8) at (0.75, 0) {};
		\node [style=none] (9) at (1.25, 0.875) {};
		\node [style=rn] (10) at (0.75, 0.5) {$\pi$};
		\node [style=none] (21) at (-1.5, 0.875) {$D(\alpha,\beta)$};
		\node [style=none] (25) at (-2.25, 0.625) {};
		\node [style=none] (26) at (-0.75, 1.125) {};
		\node [style=none] (27) at (-0.75, 0.625) {};
		\node [style=none] (28) at (-2.25, 1.125) {};
		\node [style=none] (31) at (0.75, 1.125) {$D(\alpha,\beta)$};
		\node [style=none] (32) at (0, 0.875) {};
		\node [style=none] (33) at (1.5, 1.375) {};
		\node [style=none] (34) at (1.5, 0.875) {};
		\node [style=none] (35) at (0, 1.375) {};
		\node [style=none] (36) at (-3, 0) {=};
		\node [style=none] (37) at (-4.25, -0.5) {};
		\node [style=gn] (38) at (-4.25, 0) {};
		\node [minimum width=1.1 em, style=gn] (43) at (2.75, 1) {$\beta$};
		\node [minimum width=1.1 em, style=gn] (44) at (3.25, 1) {$\alpha$};
		\node [minimum width=1.1 em, style=gn] (46) at (2.25, 0.75) {$\alpha$};
		\node [minimum width=1.1 em, style=gn] (47) at (3.75, 0.75) {$\beta$};
		\node [style=rn] (48) at (-3.75, 0.625) {$\pi$};
		\node [minimum width=1.1 em, style=gn] (49) at (-4.5, 1.15) {$\beta$};
		\node [minimum width=1.1 em, style=gn] (50) at (-4, 1.15) {$\alpha$};
		\node [style=rn] (51) at (-4.75, 0.625) {};
		\node [minimum width=1.1 em, style=gn] (52) at (-5, 1.15) {$\alpha$};
		\node [minimum width=1.1 em, style=gn] (53) at (-3.5, 1.15) {$\beta$};
		\node [style=none] (54) at (1.75, 0) {=};
		\node [style=none] (55) at (3, -0.5) {};
		\node [style=gn] (56) at (3, 0) {};
		\node [style=rn] (57) at (3, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=165, out=-90, looseness=1.25] (3.center) to (2);
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=15, out=-90, looseness=1.25] (4.center) to (2);
		\draw [style=none] (8) to (6.center);
		\draw [style=none, in=165, out=-90] (7.center) to (10);
		\draw [style=none, in=-90, out=15] (10) to (9.center);
		\draw [style=none, bend left, looseness=1.25] (10) to (8);
		\draw [style=none, bend right, looseness=1.25] (10) to (8);
		\draw (26.center) to (27.center);
		\draw (28.center) to (25.center);
		\draw [style=none] (26.center) to (28.center);
		\draw [style=none] (25.center) to (27.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (32.center);
		\draw [style=none] (33.center) to (35.center);
		\draw [style=none] (32.center) to (34.center);
		\draw [style=none] (38) to (37.center);
		\draw (52) to (51);
		\draw (49) to (51);
		\draw (50) to (48);
		\draw (53) to (48);
		\draw [style=none, in=165, out=-90, looseness=1.25] (51) to (38);
		\draw [style=none, in=15, out=-90, looseness=1.25] (48) to (38);
		\draw [style=none] (56) to (55.center);
		\draw [style=none, bend left, looseness=1.25] (57) to (56);
		\draw [style=none, bend right, looseness=1.25] (57) to (56);
		\draw (46) to (57);
		\draw (43) to (57);
		\draw (44) to (57);
		\draw (57) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomposed-supp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {=};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=gn] (2) at (-1.5, -0) {};
		\node [style=rn] (3) at (-2, 0.75) {$\alpha$};
		\node [style=rn] (4) at (-1, 0.75) {$\alpha$};
		\node [style=rn, xshift=5.5pt] (5) at (-1.25, 0.25) {$\pi$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (0, 0.75) {$\alpha$};
		\node [style=gn] (8) at (0.5, -0) {};
		\node [style=rn] (9) at (1, 0.75) {$\alpha$};
		\node [style=rn] (10) at (0.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=165, out=-90, looseness=1.25] (3) to (2);
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=15, out=-90, looseness=1.25] (4) to (2);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (7) to (10);
		\draw [style=none] (10) to (9);
		\draw [style=none, bend left=45, looseness=1.25] (10) to (8);
		\draw [style=none, bend right=45, looseness=1.25] (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dense-coding-protocol-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-11.25, -0.5) {};
		\node [style=none] (1) at (-11.25, -1.25) {$\bigoplus$};
		\node [style=none] (2) at (-11, -0.5) {};
		\node [style=none] (3) at (-11, -0.75) {};
		\node [style=none] (4) at (-11, -0.25) {};
		\node [style=none] (5) at (-10.75, -0.5) {$H$};
		\node [style=none] (6) at (-10.5, -0.25) {};
		\node [style=none] (7) at (-10.5, -0.75) {};
		\node [style=none] (8) at (-10.5, -0.5) {};
		\node [style=none] (9) at (-10.25, -0.5) {};
		\node [style=none] (10) at (-10.25, -0.75) {};
		\node [style=none] (11) at (-9.75, -0.25) {};
		\node [style=none] (12) at (-10.25, -0.25) {};
		\node [style=none] (13) at (-10, -0.5) {\includegraphics[width = 1.2em]{measurement-bold.pdf}};
		\node [style=none] (14) at (-9.75, -0.75) {};
		\node [style=none] (15) at (-10.25, -1.25) {};
		\node [style=none] (16) at (-10.25, -1.5) {};
		\node [style=none] (17) at (-9.75, -1) {};
		\node [style=none] (18) at (-10.25, -1) {};
		\node [style=none, anchor=west] (19) at (-9.75, -1.25) {\rule{0.7em}{0.5pt}\hspace{-0.7em}\raisebox{0.2em}{\rule{0.7em}{0.5pt}}};
		\node [style=none] (20) at (-9.75, -1.5) {};
		\node [style=none, anchor=west] (21) at (-9.75, -0.5) {\rule{0.7em}{0.5pt}\hspace{-0.7em}\raisebox{0.2em}{\rule{0.7em}{0.5pt}}};
		\node [style=none] (22) at (-10, -1.25) {\includegraphics[width = 1.2em]{measurement-bold.pdf}};
		\node [style=none] (23) at (-11.5, -0.5) {};
		\node [style=none] (24) at (-12.25, -0.75) {Bob};
		\node [style=none] (25) at (-9, 0) {$\mapsto$};
		\node [style=none] (26) at (-13.5, -1.5) {};
		\node [style=none] (27) at (-13.5, 0.75) {};
		\node [style=none] (28) at (-13, 0.75) {};
		\node [style=none] (29) at (-13, -1.5) {};
		\node [style=none] (30) at (-12.25, 0.5) {};
		\node [style=none] (31) at (-11.75, 0.25) {};
		\node [style=none] (32) at (-12.25, 0.75) {};
		\node [style=none] (33) at (-12.25, 0.25) {};
		\node [style=none] (34) at (-11.75, 0.75) {};
		\node [style=none] (35) at (-12, 0.5) {$z$};
		\node [style=none] (36) at (-11.75, 0.5) {};
		\node [style=none] (37) at (-11.5, 0.5) {};
		\node [style=none, xshift=-3.5pt] (38) at (-12.5, 0.5) {$\bigoplus$};
		\node [style=none] (39) at (-13, -1.25) {};
		\node [style=none] (40) at (-13, 0.5) {};
		\node [style=none, rotate=90] (41) at (-13.25, -0.5) {EPR};
		\node [style=dot, xshift=-3.5pt] (42) at (-12.5, 1) {};
		\node [style=dot] (43) at (-12, 1.25) {};
		\node [style=none] (44) at (-13.5, 1) {};
		\node [style=none] (45) at (-13.5, 1.25) {};
		\node [style=none] (46) at (-9.75, 1) {};
		\node [style=none] (47) at (-9.75, 1.25) {};
		\node [style=none] (48) at (-12, 0.75) {};
		\node [style=none] (49) at (-13.5, 0) {};
		\node [style=none] (50) at (-13, 0) {};
		\node [style=none] (51) at (-9.5, 0) {};
		\node [style=none] (52) at (-13.75, 0) {};
		\node [style=none] (53) at (-10.5, 0.5) {Alice};
		\node [style=none] (54) at (-7.75, 0) {};
		\node [style=none] (55) at (-4.75, 0) {};
		\node [style=none] (56) at (-6.75, -0.25) {};
		\node [style=none] (57) at (-6.75, 0.25) {};
		\node [style=rn] (58) at (-6.5, 0.25) {};
		\node [style=gn] (59) at (-6, 0.25) {};
		\node [style=gn] (60) at (-6, 1.25) {};
		\node [style=gn] (61) at (-6.5, 0.75) {};
		\node [style={{H box}}] (62) at (-6, 0.9) {};
		\node [style=none] (63) at (-4.75, 0.75) {};
		\node [style=none] (64) at (-4.75, 1.25) {};
		\node [style=none] (65) at (-7, 0.75) {};
		\node [style=none] (66) at (-7, 1.25) {};
		\node [style=rn] (67) at (-5.5, -0.75) {};
		\node [style=gn] (68) at (-5.5, -0.25) {};
		\node [style={{H box}}] (69) at (-5, -0.25) {};
		\node [style=none] (70) at (-4.75, -0.75) {};
		\node [style=none] (71) at (-4.75, -0.25) {};
		\node [style=none] (72) at (-4, 0) {=};
		\node [style=gn] (73) at (-1.5, -0.25) {};
		\node [style=none] (74) at (-0.5, 0.25) {};
		\node [style=gn] (75) at (-1.5, 0.75) {};
		\node [style=none] (76) at (-2.5, 0.75) {};
		\node [style=rn] (77) at (-2, -0.25) {};
		\node [style={{H box}}] (78) at (-1.5, 0.4) {};
		\node [style=none] (79) at (-0.5, -0.25) {};
		\node [style=none] (80) at (-0.5, 0.75) {};
		\node [style=none] (81) at (-2.5, 0.25) {};
		\node [style=gn] (82) at (-2, 0.25) {};
		\node [style=none] (83) at (-0.5, -0.75) {};
		\node [style={{H box}}] (84) at (-1, -0.25) {};
		\node [style={{H box}}] (85) at (3.25, 0.4) {};
		\node [style=rn] (86) at (2.75, -0.25) {};
		\node [style=none] (87) at (4.25, -0.25) {};
		\node [style=none] (88) at (4.25, 0.25) {};
		\node [style=none] (89) at (2.25, 0.25) {};
		\node [style=gn] (90) at (3.25, -0.25) {};
		\node [style=none] (91) at (2.25, 0.75) {};
		\node [style=gn] (92) at (3.25, 0.75) {};
		\node [style=none] (93) at (4.25, 0.75) {};
		\node [style=none] (94) at (0.75, 0) {=};
		\node [style=gn] (95) at (2.75, 0.25) {};
		\node [style={{H box}}] (96) at (3.75, -0.25) {};
		\node [style=none] (97) at (4.25, -0.75) {};
		\node [style=none] (98) at (8.75, 0.25) {};
		\node [style=none] (99) at (7, 0.25) {};
		\node [style=none] (100) at (8.75, -0.75) {};
		\node [style=gn] (101) at (7.75, 0.750001) {};
		\node [style=none] (102) at (5.5, 0) {=};
		\node [style=none] (103) at (8.75, 0.750001) {};
		\node [style=none] (104) at (7, 0.750001) {};
		\node [style=none] (105) at (8.75, -0.25) {};
		\node [style=gn] (106) at (7.75, 0.25) {};
		\node [style=none] (107) at (-7.5, 0.5) {Alice};
		\node [style=none] (108) at (-7.5, -0.5) {Bob};
		\node [style=none] (109) at (-3.25, 0) {};
		\node [style=none] (110) at (-0.5, 0) {};
		\node [style=none] (111) at (1.5, 0) {};
		\node [style=none] (112) at (4.25, 0) {};
		\node [style=none] (113) at (6.25, 0) {};
		\node [style=none] (114) at (8.75, 0) {};
		\node [style=none] (115) at (-3, -0.5) {Bob};
		\node [style=none] (116) at (1.75, -0.5) {Bob};
		\node [style=none] (117) at (6.5, -0.5) {Bob};
		\node [style=none] (118) at (-3, 0.5) {Alice};
		\node [style=none] (119) at (1.75, 0.5) {Alice};
		\node [style=none] (120) at (6.5, 0.5) {Alice};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (0) to (1.center);
		\draw (12.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw (11.center) to (14.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw [style=none] (23.center) to (2.center);
		\draw (32.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (34.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (27.center) to (26.center);
		\draw (40.center) to (30.center);
		\draw (39.center) to (15.center);
		\draw [double distance=0.2 em, double] (45.center) to (47.center);
		\draw [double distance=0.2 em, double] (46.center) to (44.center);
		\draw (43) to (48.center);
		\draw (42) to (38.center);
		\draw [style=dashed] (52.center) to (49.center);
		\draw [style=dashed] (50.center) to (51.center);
		\draw [style=dashed] (54.center) to (55.center);
		\draw [style=none] (65.center) to (63.center);
		\draw [style=none] (66.center) to (64.center);
		\draw [style=none] (61) to (58);
		\draw [style=none] (59) to (60);
		\draw [style=none] (59) to (57.center);
		\draw [style=none, bend left=90, looseness=1.50] (56.center) to (57.center);
		\draw [style=none] (68) to (67);
		\draw [style=none, in=180, out=0, looseness=1.25] (56.center) to (67);
		\draw [style=none] (67) to (70.center);
		\draw [style=none] (68) to (71.center);
		\draw [style=none, in=150, out=-30] (59) to (68);
		\draw [style=none] (81.center) to (74.center);
		\draw [style=none] (76.center) to (80.center);
		\draw [style=none] (82) to (77);
		\draw [style=none] (73) to (75);
		\draw [style=none] (73) to (84);
		\draw [style=none] (84) to (79.center);
		\draw [style=none, bend left] (77) to (73);
		\draw [style=none, bend left] (73) to (77);
		\draw [style=none] (89.center) to (88.center);
		\draw [style=none] (91.center) to (93.center);
		\draw [style=none] (95) to (86);
		\draw [style=none] (90) to (92);
		\draw [style=none] (90) to (96);
		\draw [style=none] (96) to (87.center);
		\draw [style=none] (99.center) to (98.center);
		\draw [style=none] (104.center) to (103.center);
		\draw [style=none, in=-180, out=-45, looseness=0.75] (106) to (100.center);
		\draw [style=none, in=-45, out=-180, looseness=0.75] (105.center) to (101);
		\draw [style=dashed] (109.center) to (110.center);
		\draw [style=dashed] (111.center) to (112.center);
		\draw [style=dashed] (113.center) to (114.center);
		\draw [in=180, out=-90, looseness=0.75] (77) to (83.center);
		\draw [in=180, out=-90, looseness=0.75] (86) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag-substitution-gen-supp-arxiv-cs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, minimum width=1.1 em] (0) at (1, 0.5) {$\beta$};
		\node [style=gn] (1) at (0.75, -0) {};
		\node [style=rn, minimum width=1.1 em] (2) at (0.5, 0.5) {$\alpha$};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, -0) {:=};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-1, -0) {$D(\alpha,\beta)$};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.25) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (0) to (1);
		\draw [style=none] (1) to (3.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw [style=none] (9.center) to (11.center);
		\draw [style=none] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diag-substitution-gen-supp-arxiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.75, -0) {};
		\node [minimum width=1.1 em, style=gn] (1) at (1, 0.5) {$\beta$};
		\node [minimum width=1.1 em, style=gn] (2) at (1.5, 0.5) {$\alpha$};
		\node [style=rn] (3) at (0.75, -0) {};
		\node [minimum width=1.1 em, style=gn] (4) at (0.5, 0.5) {$\alpha$};
		\node [minimum width=1.1 em, style=gn] (5) at (2, 0.5) {$\beta$};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (0, -0) {:=};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-1, -0) {$D(\alpha,\beta)$};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-1.75, -0.25) {};
		\node [style=none] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (1) to (3);
		\draw (2) to (0);
		\draw (5) to (0);
		\draw [style=none] (3) to (6.center);
		\draw [style=none] (0) to (7.center);
		\draw (9.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw [style=none] (15.center) to (17.center);
		\draw [style=none] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diag-substitution-gen-supp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.75, -0) {};
		\node [style=gn, minimum width=1.1 em] (1) at (1, 0.5) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (2) at (1.5, 0.5) {$\alpha$};
		\node [style=rn] (3) at (0.75, -0) {};
		\node [style=gn, minimum width=1.1 em] (4) at (0.5, 0.5) {$\alpha$};
		\node [style=gn, minimum width=1.1 em] (5) at (2, 0.5) {$\beta$};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (0, -0) {:=};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.75, -0) {$D(\alpha,\beta)$};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-1.25, -0.25) {};
		\node [style=none] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (1) to (3);
		\draw (2) to (0);
		\draw (5) to (0);
		\draw [style=none] (3) to (6.center);
		\draw [style=none] (0) to (7.center);
		\draw (9.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw [style=none] (15.center) to (17.center);
		\draw [style=none] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagram-D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 0.5000001) {};
		\node [style=none] (1) at (0.5000001, 0.5000001) {};
		\node [style=none] (2) at (-0.5000001, -0.5000001) {};
		\node [style=none] (3) at (0.5000001, -0.5000001) {};
		\node [style=none] (4) at (0, -0) {$D_1$};
		\node [style=none] (5) at (-0.2500001, 0.5000001) {};
		\node [style=none] (6) at (0.2499997, 0.5000001) {};
		\node [style=none] (7) at (-0.2500001, 0.9999999) {};
		\node [style=none] (8) at (0.2499997, 0.9999999) {};
		\node [style=none] (9) at (0, 0.7499998) {...};
		\node [style=none] (10) at (-0.2500001, -0.9999999) {};
		\node [style=none] (11) at (0, -0.7499998) {...};
		\node [style=none] (12) at (0.2499997, -0.9999999) {};
		\node [style=none] (13) at (-0.2500001, -0.5000001) {};
		\node [style=none] (14) at (0.2499997, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (8.center) to (6.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagram-D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 0.5000001) {};
		\node [style=none] (1) at (0.5000001, 0.5000001) {};
		\node [style=none] (2) at (-0.5000001, -0.5000001) {};
		\node [style=none] (3) at (0.5000001, -0.5000001) {};
		\node [style=none] (4) at (0, -0) {$D_2$};
		\node [style=none] (5) at (-0.2500001, 0.5000001) {};
		\node [style=none] (6) at (0.2499997, 0.5000001) {};
		\node [style=none] (7) at (-0.2500001, 0.9999999) {};
		\node [style=none] (8) at (0.2499997, 0.9999999) {};
		\node [style=none] (9) at (0, 0.7499998) {...};
		\node [style=none] (10) at (-0.2500001, -0.9999999) {};
		\node [style=none] (11) at (0, -0.7499998) {...};
		\node [style=none] (12) at (0.2499997, -0.9999999) {};
		\node [style=none] (13) at (-0.2500001, -0.5000001) {};
		\node [style=none] (14) at (0.2499997, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (8.center) to (6.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagram-with-param-triangles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-1.25, 0.25) {$r_1$};
		\node [style=ug] (1) at (-1.25, -0) {};
		\node [style=uglabel] (2) at (-0.5, 0.25) {$r_1$};
		\node [style=ug] (3) at (-0.5, -0) {};
		\node [style=ug] (4) at (0.5, -0) {};
		\node [style=uglabel] (5) at (0.5, 0.25) {$r_p$};
		\node [style=ug] (6) at (1.25, -0) {};
		\node [style=uglabel] (7) at (1.25, 0.25) {$r_p$};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (-1.75, 1) {};
		\node [style=none] (17) at (-1.75, 1.5) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (-1.25, -0.25) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (-0.5, -0.25) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0.5, -0.25) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=none] (27) at (1.25, 0.5) {};
		\node [style=none] (28) at (1.25, -1.25) {};
		\node [style=none] (29) at (1.25, -0.75) {};
		\node [style=none] (30) at (-1.75, -0.75) {};
		\node [style=none] (31) at (-1.75, -1.25) {};
		\node [style=none] (32) at (0, -0) {$~\cdots~$};
		\node [xshift=3.5pt, style=none] (33) at (-1, -0) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (34) at (0.75, -0) {$~\cdots~$};
		\node [style=none] (35) at (-0.5, 0.75) {$d_i$};
		\node [style=none] (36) at (-0.25, -1) {$~\cdots~$};
		\node [style=none] (37) at (-0.25, 1.25) {$~\cdots~$};
		\node [style=gn] (38) at (-2.75, 1.25) {$\pm\alpha_0$};
		\node [style=gn] (39) at (-2.75, 0.5) {$\pm\alpha_0$};
		\node [style=gn] (40) at (-2.75, -0.25) {$\pm\alpha_n$};
		\node [style=gn] (41) at (-2.75, -1) {$\pm\alpha_n$};
		\node [style=none] (42) at (-2, 0.75) {};
		\node [style=none] (43) at (-2, 0.5) {};
		\node [style=none] (44) at (-2, -0.25) {};
		\node [style=none] (45) at (-2, -0.5) {};
		\node [xshift=2.5pt, yshift=1.5pt, style=none] (46) at (-2.5, 0.75) {$~\vdots~$};
		\node [yshift=5.5pt, style=none] (47) at (-2.25, -0) {$~\vdots~$};
		\node [style=none, yshift=4.0pt, xshift=2.5pt] (48) at (-2.5, -0.5) {$~\vdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (9.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (12.center) to (15.center);
		\draw [style=none] (15.center) to (13.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none] (26.center) to (27.center);
		\draw [style=none] (31.center) to (30.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (39) to (43.center);
		\draw [style=none] (44.center) to (40);
		\draw [style=none, in=-45, out=180, looseness=1.00] (42.center) to (38);
		\draw [style=none, in=45, out=180, looseness=1.00] (45.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/distribution-lemma-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (9.75, 0.75) {$r$};
		\node [style=uglabel] (1) at (10.25, 0.75) {$a$};
		\node [style=ug] (2) at (10.25, 0.5) {};
		\node [style=ug] (3) at (9.75, 0.5) {};
		\node [style=gn] (4) at (10, 1) {};
		\node [style=none] (5) at (10, 1.5) {};
		\node [style=none] (6) at (9.75, 0.5) {};
		\node [style=none] (7) at (10.25, 0.5) {};
		\node [style=none] (8) at (-6.5, -0) {};
		\node [style=uglabel] (9) at (-7, 0.25) {$r$};
		\node [style=ug] (10) at (-7, -0) {};
		\node [style=ug] (11) at (-6.5, 0.25) {};
		\node [style=uglabel] (12) at (-6.5, -0) {$b$};
		\node [style=none] (13) at (-6.75, 1.25) {};
		\node [style=gn] (14) at (-6.75, 0.75) {};
		\node [style=none] (15) at (-6.75, -1.25) {};
		\node [style=none] (16) at (-7, -0) {};
		\node [style=uglabel] (17) at (-6.5, 0.5) {$a$};
		\node [style=ug] (18) at (-6.5, -0.25) {};
		\node [style=gn] (19) at (-6.75, -0.75) {};
		\node [style=none] (20) at (-5.25, -0) {=};
		\node [style=ug] (21) at (9.75, -0.5) {};
		\node [style=uglabel] (22) at (9.75, -0.25) {$r$};
		\node [style=none] (23) at (10.25, -0.5) {};
		\node [style=gn] (24) at (10, -1) {};
		\node [style=uglabel] (25) at (10.25, -0.25) {$b$};
		\node [style=none] (26) at (10, -1.5) {};
		\node [style=gn] (27) at (10, -0) {};
		\node [style=ug] (28) at (10.25, -0.5) {};
		\node [style=none] (29) at (9.75, -0.5) {};
		\node [style=gn, align=center] (30) at (-8, -0.25) {\tiny $2\rho{+}\rho_a{+}$\\ \tiny$\rho_b{-}\frac{3\pi}{4}{+}$\\ \tiny$2\theta{+}\theta_a{+}\theta_b$};
		\node [style=rn] (31) at (-8, 0.75) {$\pi$};
		\node [style=gn] (32) at (-5.75, 1) {$2\rho_a$};
		\node [style=gn] (33) at (-5.75, 0.25) {$2\rho$};
		\node [style=gn] (34) at (-5.75, -1.25) {$2\rho_b$};
		\node [style=gn, xshift=3pt] (35) at (-4.5, 0.25) {$\frac{\pi}{2}${-}$\rho$};
		\node [style=rn] (36) at (-3.75, 1) {};
		\node [style=gn] (37) at (-3.75, 1.5) {$\rho$};
		\node [style=rn] (38) at (-3.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (39) at (-3.25, -1.25) {-$\theta$};
		\node [style=gn] (40) at (-4.25, 1) {$\rho$};
		\node [style=gn] (41) at (-3.25, 0.75) {$\theta$};
		\node [style=none] (42) at (-3.25, 1.75) {};
		\node [style=gn] (43) at (-3.75, -0.25) {$\rho$};
		\node [style=rn] (44) at (-3.75, 0.25) {};
		\node [style=none] (45) at (-3.25, -2.25) {};
		\node [style=gn] (46) at (-3, -0) {$\frac{\pi}{2}${-}$\rho_a$};
		\node [style=gn] (47) at (-2.25, 0.75) {$\rho$};
		\node [style=gn] (48) at (-2.75, 1.75) {$\rho_a$};
		\node [style=rn, yshift=1pt] (49) at (-2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (50) at (-2.75, 1.25) {};
		\node [style=rn] (51) at (-2.75, 0.75) {};
		\node [style=gn] (52) at (-2.25, 1.25) {$\rho_a$};
		\node [style=gn, xshift=-3pt] (53) at (-1.5, -0.75) {$\frac{\pi}{2}${-}$\rho_b$};
		\node [style=gn] (54) at (-2.25, -0.25) {-$\theta_a$};
		\node [style=gn] (55) at (-2.25, -1.25) {$\rho_b$};
		\node [style=gn] (56) at (-1.75, 0.5) {$\rho_b$};
		\node [style=rn] (57) at (-2.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (58) at (-1.75, -0) {};
		\node [style=rn] (59) at (-2.25, -0.75) {};
		\node [style=gn] (60) at (-1.25, -0) {$\rho_b$};
		\node [style=gn] (61) at (-1.25, 0.75) {};
		\node [style=rn] (62) at (-1.25, 1.25) {};
		\node [style=gn] (63) at (-1.75, 1) {};
		\node [style=gn] (64) at (-3.25, 1.25) {$\theta_a$};
		\node [style=gn] (65) at (-3.25, -1.75) {-$\theta_b$};
		\node [style=gn] (66) at (-2.75, -0.75) {$\theta_b$};
		\node [style=none] (67) at (-0.5, -0) {=};
		\node [style=gn] (68) at (2.5, 0.25) {$\theta_b$};
		\node [style=gn] (69) at (1.5, 1.75) {$\theta_a$};
		\node [style=none] (70) at (1.5, -2.25) {};
		\node [style=gn] (71) at (2.5, -0.75) {$\rho_b$};
		\node [style=gn] (72) at (1.5, -0.75) {$\theta$};
		\node [style=gn] (73) at (3.5, 0.5) {$\rho_b$};
		\node [style=gn] (74) at (0.25, -0) {};
		\node [style=rn] (75) at (2.5, -0.25) {};
		\node [style=gn] (76) at (1.5, -1.25) {$\theta_b$};
		\node [style=gn] (77) at (0.5, 1.5) {$\rho$};
		\node [style=rn] (78) at (2, 1.25) {$\pi$};
		\node [style=gn] (79) at (2.5, 1.75) {$\rho_a$};
		\node [style=gn] (80) at (3, 1) {$\rho_b$};
		\node [style=rn] (81) at (1, 0.75) {$\pi$};
		\node [style=rn, yshift=1pt] (82) at (2.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (83) at (1.5, 1.25) {$\theta$};
		\node [style=rn, inner sep=-0.5pt] (84) at (1, -0.25) {$\frac{-\pi}{2}$};
		\node [style=none] (85) at (1.5, 2.25) {};
		\node [style=rn] (86) at (2, 1.75) {};
		\node [style=gn] (87) at (1, 0.25) {$\rho$};
		\node [style=gn] (88) at (1, 2) {$\rho$};
		\node [style=rn] (89) at (1, 1.5) {};
		\node [style=gn] (90) at (2, -0.25) {$\theta_a$};
		\node [style=gn] (91) at (2.5, 1.25) {$\rho$};
		\node [style=gn] (92) at (2, 2.25) {$\rho_a$};
		\node [style=rn] (93) at (3, 0.5) {};
		\node [style=gn] (94) at (0, 0.75) {$\rho$};
		\node [style=gn] (95) at (3.5, -0.25) {$\rho_b$};
		\node [style=gn] (96) at (1.5, 0.25) {$\rho_a$};
		\node [style=gn, inner sep=-0.5pt] (97) at (1.5, 0.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (98) at (-4.5, -0.5) {$\pi$};
		\node [style=gn, align=center] (99) at (-4.5, -1.5) {\tiny $2\rho{+}\rho_a{+}$\\ \tiny$\rho_b{-}\frac{3\pi}{4}{+}$\\ \tiny$2\theta{+}\theta_a{+}\theta_b$};
		\node [style=rn, inner sep=-0.5pt] (100) at (2, -0.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (101) at (1.5, -1.75) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (102) at (0.5, 0.75) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (103) at (3, -0.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (104) at (2, 0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (105) at (5, 1.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (106) at (6, 1.75) {$\theta$};
		\node [style=rn] (107) at (5.5, 1.75) {$\pi$};
		\node [style=gn] (108) at (5, 2.25) {$\rho$};
		\node [style=gn] (109) at (5, 1.25) {$\rho$};
		\node [style=rn, inner sep=-0.5pt] (110) at (5.5, 0.75) {$\frac{-\pi}{2}$};
		\node [style=none] (111) at (6, 2.75) {};
		\node [style=none] (112) at (4.25, -0) {=};
		\node [style=rn] (113) at (6, 0.25) {$\pi$};
		\node [style=gn] (114) at (5.5, 1.25) {$\rho$};
		\node [style=gn] (115) at (5.5, 2.75) {$\rho$};
		\node [style=gn] (116) at (6, 0.75) {$\theta_a$};
		\node [style=rn] (117) at (5.5, 2.25) {};
		\node [style=gn] (118) at (6, 1.25) {$\theta$};
		\node [style=gn] (119) at (6, 2.25) {$\theta_a$};
		\node [style=gn] (120) at (7, 2.25) {$\rho_a$};
		\node [style=rn] (121) at (6.5, 1.75) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (122) at (7, 1.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (123) at (6.5, 2.75) {$\rho_a$};
		\node [style=gn] (124) at (6.5, 1.25) {$\rho_a$};
		\node [style=rn, inner sep=-0.5pt] (125) at (6.5, 0.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (126) at (6.5, 2.25) {};
		\node [style=gn] (127) at (7, 1.25) {$\rho_a$};
		\node [style=gn] (128) at (2.25, -2) {};
		\node [style=rn] (129) at (2.25, -1.5) {};
		\node [style=rn] (130) at (0.25, -1) {$\pi$};
		\node [style=gn, align=center] (131) at (0.25, -1.75) {\tiny $\rho{+}\theta$};
		\node [style=gn] (132) at (6.5, -1.25) {$\rho_b$};
		\node [style=rn] (133) at (6.5, -0.75) {$\pi$};
		\node [style=gn] (134) at (6, -1.25) {$\theta$};
		\node [style=gn] (135) at (7, -1.25) {$\rho_b$};
		\node [style=gn] (136) at (5, -1.25) {$\rho$};
		\node [style=rn] (137) at (6.5, -0.25) {};
		\node [style=rn] (138) at (6, -2.25) {$\pi$};
		\node [style=gn] (139) at (6, -1.75) {$\theta_b$};
		\node [style=rn] (140) at (5.5, -0.75) {$\pi$};
		\node [style=gn] (141) at (6, -0.75) {$\theta$};
		\node [style=rn] (142) at (5.5, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (143) at (5, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (144) at (5.5, 0.25) {$\rho$};
		\node [style=gn, inner sep=-0.5pt] (145) at (7, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (146) at (5.5, -1.25) {$\rho$};
		\node [style=rn, inner sep=-0.5pt] (147) at (6.5, -1.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (148) at (6, -0.25) {$\theta_b$};
		\node [style=gn] (149) at (6.5, 0.25) {$\rho_b$};
		\node [style=gn] (150) at (5, -0.25) {$\rho$};
		\node [style=rn, inner sep=-0.5pt] (151) at (5.5, -1.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (152) at (7, -0.25) {$\rho_b$};
		\node [style=none] (153) at (6, -2.75) {};
		\node [style=rn] (154) at (8.75, 0.25) {$\pi$};
		\node [style=gn, align=center] (155) at (8.75, -0.75) {\tiny $2\rho{+}\rho_a{+}$\\ \tiny$\rho_b{-}\frac{3\pi}{4}{+}$\\ \tiny$2\theta{+}\theta_a{+}\theta_b$};
		\node [style=gn] (156) at (11, 1.25) {$2\rho_a$};
		\node [style=gn] (157) at (11, 0.5) {$2\rho$};
		\node [style=gn] (158) at (11, -1) {$2\rho_b$};
		\node [style=gn] (159) at (11, -0.25) {$2\rho$};
		\node [style=gn] (160) at (-5.75, -0.5) {$2\rho$};
		\node [style=gn] (161) at (-1.5, -1.75) {$2\rho$};
		\node [style=gn] (162) at (3.25, -1.25) {$2\rho$};
		\node [style=none] (163) at (7.75, -0) {=};
		\node [style=gn] (164) at (7, 0.75) {};
		\node [style=gn] (165) at (7, 0.25) {};
		\node [style=rn] (166) at (7, -2) {$\pi$};
		\node [style=gn] (167) at (7, -2.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-135, looseness=1.00] (4) to (6.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (7.center) to (4);
		\draw [style=none] (5.center) to (4);
		\draw [style=none, in=90, out=-135, looseness=1.00] (14) to (16.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (16.center) to (19);
		\draw [style=none, in=-90, out=45, looseness=1.00] (19) to (8.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (8.center) to (14);
		\draw [style=none] (13.center) to (14);
		\draw [style=none] (19) to (15.center);
		\draw [style=none, in=90, out=-135, looseness=1.00] (27) to (29.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (29.center) to (24);
		\draw [style=none, in=-90, out=45, looseness=1.00] (24) to (23.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (23.center) to (27);
		\draw [style=none] (24) to (26.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (6.center) to (27);
		\draw [style=none, in=45, out=-90, looseness=1.00] (7.center) to (27);
		\draw [style=none] (31) to (30);
		\draw (37) to (36);
		\draw (40) to (36);
		\draw (36) to (41);
		\draw (44) to (35);
		\draw [style=none] (42.center) to (41);
		\draw [style=none] (41) to (44);
		\draw [style=none] (44) to (38);
		\draw [style=none] (38) to (39);
		\draw [style=none] (39) to (45.center);
		\draw (48) to (50);
		\draw (52) to (50);
		\draw (51) to (46);
		\draw (56) to (58);
		\draw (60) to (58);
		\draw (58) to (54);
		\draw (59) to (53);
		\draw [style=none] (39) to (55);
		\draw [style=none] (55) to (59);
		\draw [style=none] (41) to (47);
		\draw [style=none] (47) to (54);
		\draw [style=none] (50) to (41);
		\draw (61) to (62);
		\draw [style=none] (66) to (59);
		\draw [style=none] (54) to (66);
		\draw (88) to (89);
		\draw (77) to (89);
		\draw (89) to (83);
		\draw [style=none] (85.center) to (83);
		\draw [style=none] (83) to (81);
		\draw [style=none] (81) to (84);
		\draw [style=none] (84) to (72);
		\draw [style=none] (72) to (70.center);
		\draw (92) to (86);
		\draw (79) to (86);
		\draw (80) to (93);
		\draw (73) to (93);
		\draw (93) to (68);
		\draw [style=none] (72) to (71);
		\draw [style=none] (71) to (75);
		\draw [style=none] (83) to (91);
		\draw [style=none] (91) to (68);
		\draw [style=none] (86) to (83);
		\draw [style=none] (90) to (75);
		\draw [style=none] (81) to (94);
		\draw [style=none] (78) to (97);
		\draw [style=none] (97) to (96);
		\draw [style=none] (75) to (95);
		\draw [style=none] (98) to (99);
		\draw [style=none] (68) to (104);
		\draw [style=none] (104) to (90);
		\draw (115) to (117);
		\draw (108) to (117);
		\draw (117) to (106);
		\draw [style=none] (111.center) to (106);
		\draw [style=none] (106) to (107);
		\draw [style=none] (107) to (110);
		\draw [style=none] (110) to (118);
		\draw (123) to (126);
		\draw (120) to (126);
		\draw [style=none] (121) to (125);
		\draw [style=none] (126) to (106);
		\draw [style=none] (106) to (121);
		\draw [style=none] (105) to (109);
		\draw [style=none] (105) to (107);
		\draw [style=none] (121) to (122);
		\draw [style=none] (122) to (127);
		\draw [style=none] (116) to (125);
		\draw (128) to (129);
		\draw [style=none] (130) to (131);
		\draw (144) to (142);
		\draw (150) to (142);
		\draw (142) to (141);
		\draw [style=none] (141) to (140);
		\draw [style=none] (140) to (151);
		\draw [style=none] (151) to (134);
		\draw (149) to (137);
		\draw (152) to (137);
		\draw [style=none] (133) to (147);
		\draw [style=none] (137) to (141);
		\draw [style=none] (141) to (133);
		\draw [style=none] (143) to (136);
		\draw [style=none] (143) to (140);
		\draw [style=none] (133) to (145);
		\draw [style=none] (145) to (135);
		\draw [style=none] (139) to (147);
		\draw [style=none] (134) to (153.center);
		\draw [style=none] (141) to (118);
		\draw [style=none] (154) to (155);
		\draw [style=none] (166) to (167);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/distribution-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (0.5, 0.75) {$r$};
		\node [style=uglabel] (1) at (1, 0.75) {$a$};
		\node [style=ug] (2) at (1, 0.5) {};
		\node [style=ug] (3) at (0.5, 0.5) {};
		\node [style=gn] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (-0.5, -0) {};
		\node [style=uglabel] (9) at (-1, 0.25) {$r$};
		\node [style=ug] (10) at (-1, -0) {};
		\node [style=ug] (11) at (-0.5, 0.25) {};
		\node [style=uglabel] (12) at (-0.5, -0) {$b$};
		\node [style=none] (13) at (-0.75, 1.25) {};
		\node [style=gn] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (-1, -0) {};
		\node [style=uglabel] (17) at (-0.5, 0.5) {$a$};
		\node [style=ug] (18) at (-0.5, -0.25) {};
		\node [style=gn] (19) at (-0.75, -0.75) {};
		\node [style=none] (20) at (0, -0) {=};
		\node [style=ug] (21) at (0.5, -0.5) {};
		\node [style=uglabel] (22) at (0.5, -0.25) {$r$};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=gn] (24) at (0.75, -1) {};
		\node [style=uglabel] (25) at (1, -0.25) {$b$};
		\node [style=none] (26) at (0.75, -1.5) {};
		\node [style=gn] (27) at (0.75, -0) {};
		\node [style=ug] (28) at (1, -0.5) {};
		\node [style=none] (29) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-135, looseness=1.00] (4) to (6.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (7.center) to (4);
		\draw [style=none] (5.center) to (4);
		\draw [style=none, in=90, out=-135, looseness=1.00] (14) to (16.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (16.center) to (19);
		\draw [style=none, in=-90, out=45, looseness=1.00] (19) to (8.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (8.center) to (14);
		\draw [style=none] (13.center) to (14);
		\draw [style=none] (19) to (15.center);
		\draw [style=none, in=90, out=-135, looseness=1.00] (27) to (29.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (29.center) to (24);
		\draw [style=none, in=-90, out=45, looseness=1.00] (24) to (23.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (23.center) to (27);
		\draw [style=none] (24) to (26.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (6.center) to (27);
		\draw [style=none, in=45, out=-90, looseness=1.00] (7.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {=};
		\node [style=none] (1) at (-14.75, -0.75) {};
		\node [style=none] (3) at (-17, -0.75) {};
		\node [style=none] (4) at (-14.75, -0.25) {};
		\node [style=none] (5) at (-10.5, 0.25) {};
		\node [style=none] (6) at (-17, 0.75) {};
		\node [style=none] (7) at (-17, 0.25) {};
		\node [style=none] (8) at (-10.5, 0.75) {};
		\node [style=none] (9) at (-10.5, -0.75) {};
		\node [style=none] (10) at (-10.5, -0.25) {};
		\node [style=none] (11) at (-14.25, -0.75) {};
		\node [style=none] (12) at (-14.25, -0.25) {};
		\node [style=rn] (13) at (-15.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (14) at (-13.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (15) at (-11, -0.75) {$\pi$};
		\node [style=gn] (16) at (-16.5, 0.75) {};
		\node [style=rn] (17) at (-16.5, 0.25) {};
		\node [style=rn] (19) at (-16, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (-16, 0.25) {};
		\node [style=rn] (21) at (-16, -0.25) {};
		\node [style=gn] (22) at (-14.5, 0.75) {};
		\node [style=rn] (23) at (-13.5, 0.25) {};
		\node [style=gn] (24) at (-13.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (25) at (-13, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (26) at (-12.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (27) at (-12, -0.25) {};
		\node [style={{H box}}] (28) at (-13.25, -0.5) {};
		\node [style=gn] (29) at (-16.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (30) at (-7.25, -0.75) {};
		\node [style=none] (32) at (-9.5, -0.75) {};
		\node [style=none] (33) at (-7.25, -0.25) {};
		\node [style=none] (34) at (-3, 0.25) {};
		\node [style=none] (35) at (-9.5, 0.75) {};
		\node [style=none] (36) at (-9.5, 0.25) {};
		\node [style=none] (37) at (-3, 0.75) {};
		\node [style=none] (38) at (-3, -0.75) {};
		\node [style=none] (39) at (-3, -0.25) {};
		\node [style=none] (40) at (-6.75, -0.75) {};
		\node [style=none] (41) at (-6.75, -0.25) {};
		\node [style=rn] (42) at (-8, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (43) at (-6.25, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (44) at (-3.5, -0.75) {$\pi$};
		\node [style=gn] (45) at (-9, 0.75) {};
		\node [style=rn] (46) at (-9, 0.25) {};
		\node [style=rn] (48) at (-8.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (49) at (-8.5, 0.25) {};
		\node [style=rn] (50) at (-8.5, -0.25) {};
		\node [style=gn] (51) at (-7, 0.75) {};
		\node [style=rn] (52) at (-6, 0.25) {};
		\node [style=gn] (53) at (-6, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (54) at (-5.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (55) at (-4, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (56) at (-4.5, -0.25) {};
		\node [style={{H box}}] (57) at (-5.75, -0.5) {};
		\node [style=gn] (58) at (-9, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (59) at (-6.25, 1) {};
		\node [style=rn] (60) at (-5.5, 0.5) {};
		\node [style=gn] (61) at (-4.75, 0.75) {};
		\node [style=none] (62) at (-2.5, 0) {=};
		\node [style=none] (63) at (0.249998, -0.75) {};
		\node [style=none] (65) at (-2, -0.75) {};
		\node [style=none] (66) at (0.249998, -0.25) {};
		\node [style=none] (67) at (4.5, 0.25) {};
		\node [style=none] (68) at (-2, 0.75) {};
		\node [style=none] (69) at (-2, 0.25) {};
		\node [style=none] (70) at (4.5, 0.75) {};
		\node [style=none] (71) at (4.5, -0.75) {};
		\node [style=none] (72) at (4.5, -0.25) {};
		\node [style=none] (73) at (0.749998, -0.75) {};
		\node [style=none] (74) at (0.749998, -0.25) {};
		\node [style=rn] (75) at (-0.500002, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (76) at (2.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (77) at (4, -0.75) {$\pi$};
		\node [style=gn] (78) at (-1.5, 0.75) {};
		\node [style=rn] (79) at (-1.5, 0.25) {};
		\node [style=rn] (81) at (-1, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (82) at (-1, 0.25) {};
		\node [style=rn] (83) at (-1, -0.25) {};
		\node [style=gn] (84) at (1.75, 0.75) {};
		\node [style=rn] (85) at (1.5, 0.25) {};
		\node [style=gn] (86) at (1.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (87) at (2, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (88) at (3.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (89) at (3, -0.25) {};
		\node [style={{H box}}] (90) at (1.75, -0.5) {};
		\node [style=gn] (91) at (-1.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (92) at (2.25, 1.25) {};
		\node [style=rn] (93) at (1.25, 1.25) {};
		\node [style=gn] (94) at (2.5, 0.75) {};
		\node [style=none] (95) at (5, 0) {=};
		\node [style=none] (96) at (7.75, -0.75) {};
		\node [style=none] (98) at (5.5, -0.75) {};
		\node [style=none] (99) at (7.75, -0.25) {};
		\node [style=none] (100) at (12, 0.25) {};
		\node [style=none] (101) at (5.5, 0.75) {};
		\node [style=none] (102) at (5.5, 0.25) {};
		\node [style=none] (103) at (12, 0.75) {};
		\node [style=none] (104) at (12, -0.75) {};
		\node [style=none] (105) at (12, -0.25) {};
		\node [style=none] (106) at (8.25, -0.75) {};
		\node [style=none] (107) at (8.25, -0.25) {};
		\node [style=rn] (108) at (7, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (109) at (10.25, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (110) at (11.5, -0.75) {$\pi$};
		\node [style=gn] (111) at (6, 0.75) {};
		\node [style=rn] (112) at (6, 0.25) {};
		\node [style=rn] (114) at (6.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (115) at (6.5, 0.25) {};
		\node [style=rn] (116) at (6.5, -0.25) {};
		\node [style=rn] (118) at (9, 0.25) {};
		\node [style=gn] (119) at (9, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (120) at (9.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (121) at (11, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (122) at (10.5, -0.25) {};
		\node [style={{H box}}] (123) at (9.25, -0.5) {};
		\node [style=gn] (124) at (6, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (125) at (9.75, 0.75) {};
		\node [style=gn] (126) at (9.5, 1.25) {};
		\node [style=none] (127) at (12.5, 0) {=};
		\node [style=none] (128) at (15.25, -0.75) {};
		\node [style=none] (130) at (13, -0.75) {};
		\node [style=none] (131) at (15.25, -0.25) {};
		\node [style=none] (132) at (19.5, 0.25) {};
		\node [style=none] (133) at (13, 0.75) {};
		\node [style=none] (134) at (13, 0.25) {};
		\node [style=none] (135) at (19.5, 0.75) {};
		\node [style=none] (136) at (19.5, -0.75) {};
		\node [style=none] (137) at (19.5, -0.25) {};
		\node [style=none] (138) at (15.75, -0.75) {};
		\node [style=none] (139) at (15.75, -0.25) {};
		\node [style=rn] (141) at (17.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (142) at (19, -0.75) {$\pi$};
		\node [style=gn] (143) at (13.5, 0.75) {};
		\node [style=rn] (144) at (13.5, 0.25) {};
		\node [style=rn] (146) at (14, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (147) at (14, 0.25) {};
		\node [style=rn] (148) at (14, -0.25) {};
		\node [style=rn] (149) at (16.5, 0.25) {};
		\node [style=gn] (150) at (16.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (151) at (17, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (152) at (18.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (153) at (18, -0.25) {};
		\node [style={{H box}}] (154) at (16.75, -0.5) {};
		\node [style=gn] (155) at (13.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (156) at (16.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (157) at (17, 0.5) {};
		\node [style=none] (158) at (10.25, 1.75) {};
		\node [style=none] (159) at (17.25, 1.75) {};
		\node [style=none] (160) at (2.25, 1.75) {};
		\node [style=none] (161) at (-13.5, 1.75) {};
		\node [style=none] (162) at (-6.5, 1.75) {};
		\node [style=none] (163) at (-17.5, 0) {=};
		\node [style=none] (164) at (-22.25, -0.75) {};
		\node [style=none] (166) at (-24.5, -0.75) {};
		\node [style=none] (167) at (-22.25, -0.25) {};
		\node [style=none] (168) at (-18, 0.25) {};
		\node [style=none] (169) at (-24.5, 0.75) {};
		\node [style=none] (170) at (-24.5, 0.25) {};
		\node [style=none] (171) at (-18, 0.75) {};
		\node [style=none] (172) at (-18, -0.75) {};
		\node [style=none] (173) at (-18, -0.25) {};
		\node [style=none] (174) at (-21.75, -0.75) {};
		\node [style=none] (175) at (-21.75, -0.25) {};
		\node [style=rn] (176) at (-23, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (177) at (-21, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (178) at (-18.5, -0.75) {$\pi$};
		\node [style=gn] (179) at (-24, 0.75) {};
		\node [style=rn] (180) at (-24, 0.25) {};
		\node [style=rn] (182) at (-23.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (183) at (-23.5, 0.25) {};
		\node [style=rn] (184) at (-23.5, -0.25) {};
		\node [style=gn] (185) at (-22, 0.75) {};
		\node [style=rn] (186) at (-21, 0.25) {};
		\node [style=gn] (187) at (-21, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (188) at (-20.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (189) at (-19.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (190) at (-19.5, -0.25) {};
		\node [style={{H box}}] (191) at (-20.75, -0.5) {};
		\node [style=gn] (192) at (-24, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (193) at (-21, 1.75) {};
		\node [style=none] (194) at (-14.75, 1) {};
		\node [style=none] (195) at (-12, 1) {};
		\node [style=none] (196) at (-12, 0) {};
		\node [style=none] (197) at (-14.75, 0) {};
		\node [style=none] (198) at (-17.5, -3.5) {=};
		\node [style=none] (199) at (-14.75, -4.25) {};
		\node [style=none] (201) at (-17, -4.25) {};
		\node [style=none] (202) at (-14.75, -3.75) {};
		\node [style=none] (203) at (-10.5, -3.25) {};
		\node [style=none] (204) at (-17, -2.75) {};
		\node [style=none] (205) at (-17, -3.25) {};
		\node [style=none] (206) at (-10.5, -2.75) {};
		\node [style=none] (207) at (-10.5, -4.25) {};
		\node [style=none] (208) at (-10.5, -3.75) {};
		\node [style=none] (209) at (-14.25, -4.25) {};
		\node [style=none] (210) at (-14.25, -3.75) {};
		\node [style=rn] (211) at (-12.5, -3) {$\frac{\pi}{4}$};
		\node [style=rn] (212) at (-11, -4.25) {$\pi$};
		\node [style=gn] (213) at (-16.5, -2.75) {};
		\node [style=rn] (214) at (-16.5, -3.25) {};
		\node [style=rn] (216) at (-16, -4.25) {$\frac{\pi}{4}$};
		\node [style=gn] (217) at (-16, -3.25) {};
		\node [style=rn] (218) at (-16, -3.75) {};
		\node [style=rn] (219) at (-13.5, -3.25) {};
		\node [style=gn] (220) at (-13.5, -3.75) {$\frac{\pi}{2}$};
		\node [style=gn] (221) at (-13, -4.25) {$\frac{\pi}{2}$};
		\node [style=gn] (222) at (-11.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (223) at (-12, -3.75) {};
		\node [style={{H box}}] (224) at (-13.25, -4) {};
		\node [style=gn] (225) at (-16.5, -3.75) {$\frac{\pi}{2}$};
		\node [style=rn] (226) at (-13.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=gn] (227) at (-13, -3) {};
		\node [style=none] (228) at (-12.75, -1.75) {};
		\node [style=none] (229) at (-16.75, -3) {};
		\node [style=none] (230) at (-15.75, -3) {};
		\node [style=none] (231) at (-15.75, -3.5) {};
		\node [style=none] (232) at (-16.75, -3.5) {};
		\node [style=none] (233) at (-10, -3.5) {=};
		\node [style=none] (234) at (-7.25, -4.25) {};
		\node [style=none] (236) at (-9.5, -4.25) {};
		\node [style=none] (237) at (-7.25, -3.75) {};
		\node [style=none] (238) at (-3, -3.25) {};
		\node [style=none] (239) at (-9.5, -2.75) {};
		\node [style=none] (240) at (-9.5, -3.25) {};
		\node [style=none] (241) at (-3, -2.75) {};
		\node [style=none] (242) at (-3, -4.25) {};
		\node [style=none] (243) at (-3, -3.75) {};
		\node [style=none] (244) at (-6.75, -4.25) {};
		\node [style=none] (245) at (-6.75, -3.75) {};
		\node [style=rn] (246) at (-5, -3) {$\frac{\pi}{4}$};
		\node [style=rn] (247) at (-3.5, -4.25) {$\pi$};
		\node [style=gn] (248) at (-9, -2.75) {};
		\node [style=rn] (251) at (-8.5, -4.25) {$\frac{\pi}{4}$};
		\node [style=rn] (253) at (-8.5, -3.75) {};
		\node [style=rn] (254) at (-6, -3.25) {};
		\node [style=gn] (255) at (-6, -3.75) {$\frac{\pi}{2}$};
		\node [style=gn] (256) at (-5.5, -4.25) {$\frac{\pi}{2}$};
		\node [style=gn] (257) at (-4, -2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (258) at (-4.5, -3.75) {};
		\node [style={{H box}}] (259) at (-5.75, -4) {};
		\node [style=gn] (260) at (-9, -3.75) {$\frac{\pi}{2}$};
		\node [style=rn] (261) at (-6, -2.75) {$\frac{\pi}{2}$};
		\node [style=gn] (262) at (-5.5, -3) {};
		\node [style=none] (263) at (-5.25, -1.75) {};
		\node [style=rn] (264) at (-8.25, -3.025) {};
		\node [style=rn] (265) at (-8.25, -3.45) {};
		\node [style=gn] (266) at (-8.75, -3.025) {};
		\node [style=gn] (267) at (-8.75, -3.45) {};
		\node [style=none] (268) at (-9.25, -3.25) {};
		\node [style=none] (269) at (-2.5, -3.5) {=};
		\node [style=none] (270) at (0.249999, -4.25) {};
		\node [style=none] (272) at (-2, -4.25) {};
		\node [style=none] (273) at (0.249999, -3.75) {};
		\node [style=none] (274) at (4.5, -3.25) {};
		\node [style=none] (275) at (-2, -2.75) {};
		\node [style=none] (276) at (-2, -3.25) {};
		\node [style=none] (277) at (4.5, -2.75) {};
		\node [style=none] (278) at (4.5, -4.25) {};
		\node [style=none] (279) at (4.5, -3.75) {};
		\node [style=none] (280) at (0.749999, -4.25) {};
		\node [style=none] (281) at (0.749999, -3.75) {};
		\node [style=rn] (282) at (2.5, -3) {$\frac{\pi}{4}$};
		\node [style=rn] (283) at (4, -4.25) {$\pi$};
		\node [style=gn] (284) at (-1, -2.75) {};
		\node [style=rn] (286) at (-1, -4.25) {$\frac{\pi}{4}$};
		\node [style=rn] (287) at (-1, -3.75) {};
		\node [style=rn] (288) at (1.5, -3.25) {};
		\node [style=gn] (289) at (1.5, -3.75) {$\frac{\pi}{2}$};
		\node [style=gn] (290) at (2, -4.25) {$\frac{\pi}{2}$};
		\node [style=gn] (291) at (3.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (292) at (3, -3.75) {};
		\node [style={{H box}}] (293) at (1.75, -4) {};
		\node [style=gn] (294) at (-1.5, -3.75) {$\frac{\pi}{2}$};
		\node [style=rn] (295) at (1.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=gn] (296) at (2, -3) {};
		\node [style=none] (297) at (2.25, -1.75) {};
		\node [style=gn] (301) at (-1.5, -3.25) {};
		\node [style=none] (302) at (-12.75, -1.5) {&};
		\node [style=none] (303) at (5, -3.5) {=};
		\node [style=none] (304) at (7.75, -4.25) {};
		\node [style=none] (306) at (5.5, -4.25) {};
		\node [style=none] (307) at (7.75, -3.75) {};
		\node [style=none] (308) at (12, -3.25) {};
		\node [style=none] (309) at (5.5, -2.75) {};
		\node [style=none] (310) at (5.5, -3.25) {};
		\node [style=none] (311) at (12, -2.75) {};
		\node [style=none] (312) at (12, -4.25) {};
		\node [style=none] (313) at (12, -3.75) {};
		\node [style=none] (314) at (8.25, -4.25) {};
		\node [style=none] (315) at (8.25, -3.75) {};
		\node [style=rn] (316) at (10, -3) {$\frac{\pi}{4}$};
		\node [style=rn] (317) at (11.5, -4.25) {$\pi$};
		\node [style=gn] (318) at (6.5, -2.75) {};
		\node [style=rn] (320) at (6.5, -4.25) {$\frac{\pi}{4}$};
		\node [style=rn] (321) at (6.5, -3.75) {};
		\node [style=rn] (322) at (9, -3.25) {};
		\node [style=gn] (323) at (9, -3.75) {$\frac{\pi}{2}$};
		\node [style=gn] (324) at (9.5, -4.25) {$\frac{\pi}{2}$};
		\node [style=gn] (325) at (11, -2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (326) at (10.5, -3.75) {};
		\node [style={{H box}}] (327) at (9.25, -4) {};
		\node [style=gn] (328) at (6, -3.75) {$\frac{\pi}{2}$};
		\node [style=rn] (329) at (9, -2.75) {$\frac{\pi}{2}$};
		\node [style=gn] (330) at (9.5, -3) {};
		\node [style=none] (331) at (9.75, -1.75) {};
		\node [style=gn] (332) at (6, -3.25) {};
		\node [style=none] (333) at (6.25, -2.5) {};
		\node [style=none] (334) at (6.25, -3.5) {};
		\node [style=none] (335) at (9.75, -3.5) {};
		\node [style=none] (336) at (9.75, -2.5) {};
		\node [style=none] (337) at (12.5, -3.5) {=};
		\node [style=none] (338) at (15.25, -4.25) {};
		\node [style=none] (340) at (13, -4.25) {};
		\node [style=none] (341) at (15.25, -3.75) {};
		\node [style=none] (342) at (19.5, -3.25) {};
		\node [style=none] (343) at (13, -2.75) {};
		\node [style=none] (344) at (13, -3.25) {};
		\node [style=none] (345) at (19.5, -2.75) {};
		\node [style=none] (346) at (19.5, -4.25) {};
		\node [style=none] (347) at (19.5, -3.75) {};
		\node [style=none] (348) at (15.75, -4.25) {};
		\node [style=none] (349) at (15.75, -3.75) {};
		\node [style=rn] (350) at (15.25, -2.75) {$\frac{\pi}{4}$};
		\node [style=rn] (351) at (19, -4.25) {$\pi$};
		\node [style=gn] (352) at (14, -2.75) {};
		\node [style=rn] (354) at (14, -4.25) {$\frac{\pi}{4}$};
		\node [style=rn] (355) at (14, -3.75) {};
		\node [style=rn] (356) at (16.5, -3.25) {};
		\node [style=gn] (357) at (16.5, -3.75) {$\frac{\pi}{2}$};
		\node [style=gn] (358) at (17, -4.25) {$\frac{\pi}{2}$};
		\node [style=gn] (359) at (18.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (360) at (18, -3.75) {};
		\node [style={{H box}}] (361) at (16.75, -4) {};
		\node [style=gn] (362) at (13.5, -3.75) {$\frac{\pi}{2}$};
		\node [style=gn] (364) at (16.5, -2.75) {};
		\node [style=none] (365) at (17.25, -1.75) {};
		\node [style=gn] (366) at (13.5, -3.25) {};
		\node [style=rn] (367) at (17.5, -2.75) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (5.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (1.center);
		\draw (4.center) to (11.center);
		\draw (16) to (17);
		\draw (20) to (21);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (23) to (24);
		\draw (22) to (23);
		\draw (23) to (26);
		\draw [bend left] (23) to (25);
		\draw [style=none] (30.center) to (32.center);
		\draw [style=none] (34.center) to (36.center);
		\draw (41.center) to (39.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (30.center);
		\draw (33.center) to (40.center);
		\draw (45) to (46);
		\draw (49) to (50);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (52) to (53);
		\draw [bend left] (52) to (54);
		\draw (35.center) to (51);
		\draw (51) to (59);
		\draw (59) to (43);
		\draw (59) to (61);
		\draw (60) to (52);
		\draw (51) to (60);
		\draw (60) to (61);
		\draw (61) to (37.center);
		\draw [style=none] (63.center) to (65.center);
		\draw [style=none] (67.center) to (69.center);
		\draw (74.center) to (72.center);
		\draw (73.center) to (71.center);
		\draw (74.center) to (63.center);
		\draw (66.center) to (73.center);
		\draw (78) to (79);
		\draw (82) to (83);
		\draw (86) to (87);
		\draw (88) to (89);
		\draw (85) to (86);
		\draw [bend left] (85) to (87);
		\draw (68.center) to (84);
		\draw (84) to (92);
		\draw (92) to (76);
		\draw (92) to (94);
		\draw (93) to (85);
		\draw (84) to (93);
		\draw (93) to (94);
		\draw (94) to (70.center);
		\draw [style=none] (96.center) to (98.center);
		\draw [style=none] (100.center) to (102.center);
		\draw (107.center) to (105.center);
		\draw (106.center) to (104.center);
		\draw (107.center) to (96.center);
		\draw (99.center) to (106.center);
		\draw (111) to (112);
		\draw (115) to (116);
		\draw (119) to (120);
		\draw (121) to (122);
		\draw (118) to (119);
		\draw [bend left] (118) to (120);
		\draw (101.center) to (103.center);
		\draw (118) to (126);
		\draw (126) to (125);
		\draw (126) to (109);
		\draw [style=none] (128.center) to (130.center);
		\draw [style=none] (132.center) to (134.center);
		\draw (139.center) to (137.center);
		\draw (138.center) to (136.center);
		\draw (139.center) to (128.center);
		\draw (131.center) to (138.center);
		\draw (143) to (144);
		\draw (147) to (148);
		\draw (150) to (151);
		\draw (152) to (153);
		\draw (149) to (150);
		\draw [bend left] (149) to (151);
		\draw (133.center) to (135.center);
		\draw (149) to (157);
		\draw (157) to (156);
		\draw (157) to (141);
		\draw [style=none] (164.center) to (166.center);
		\draw [style=none] (169.center) to (171.center);
		\draw [style=none] (168.center) to (170.center);
		\draw (175.center) to (173.center);
		\draw (174.center) to (172.center);
		\draw (175.center) to (164.center);
		\draw (167.center) to (174.center);
		\draw (179) to (180);
		\draw (183) to (184);
		\draw (187) to (188);
		\draw (189) to (190);
		\draw (186) to (187);
		\draw (185) to (186);
		\draw (186) to (189);
		\draw [bend left] (186) to (188);
		\draw [style=rule-box] (194.center) to (197.center);
		\draw [style=rule-box] (197.center) to (196.center);
		\draw [style=rule-box] (196.center) to (195.center);
		\draw [style=rule-box] (195.center) to (194.center);
		\draw [style=none] (199.center) to (201.center);
		\draw [style=none] (203.center) to (205.center);
		\draw (210.center) to (208.center);
		\draw (209.center) to (207.center);
		\draw (210.center) to (199.center);
		\draw (202.center) to (209.center);
		\draw (213) to (214);
		\draw (217) to (218);
		\draw (220) to (221);
		\draw (222) to (223);
		\draw (219) to (220);
		\draw [bend left] (219) to (221);
		\draw (204.center) to (206.center);
		\draw (219) to (227);
		\draw (227) to (226);
		\draw (227) to (211);
		\draw [style=rule-box] (229.center) to (232.center);
		\draw [style=rule-box] (232.center) to (231.center);
		\draw [style=rule-box] (231.center) to (230.center);
		\draw [style=rule-box] (230.center) to (229.center);
		\draw [style=none] (234.center) to (236.center);
		\draw (245.center) to (243.center);
		\draw (244.center) to (242.center);
		\draw (245.center) to (234.center);
		\draw (237.center) to (244.center);
		\draw (255) to (256);
		\draw (257) to (258);
		\draw (254) to (255);
		\draw [bend left] (254) to (256);
		\draw (239.center) to (241.center);
		\draw (254) to (262);
		\draw (262) to (261);
		\draw (262) to (246);
		\draw (248) to (266);
		\draw (253) to (265);
		\draw (264) to (254);
		\draw (254) to (238.center);
		\draw (266) to (265);
		\draw (265) to (267);
		\draw (267) to (264);
		\draw (264) to (266);
		\draw (240.center) to (268.center);
		\draw [in=143, out=0] (268.center) to (267);
		\draw [style=none] (270.center) to (272.center);
		\draw (281.center) to (279.center);
		\draw (280.center) to (278.center);
		\draw (281.center) to (270.center);
		\draw (273.center) to (280.center);
		\draw (289) to (290);
		\draw (291) to (292);
		\draw (288) to (289);
		\draw [bend left] (288) to (290);
		\draw (275.center) to (277.center);
		\draw (288) to (296);
		\draw (296) to (295);
		\draw (296) to (282);
		\draw (288) to (274.center);
		\draw (276.center) to (301);
		\draw (301) to (288);
		\draw (288) to (284);
		\draw (301) to (287);
		\draw (287) to (284);
		\draw [style=none] (304.center) to (306.center);
		\draw (315.center) to (313.center);
		\draw (314.center) to (312.center);
		\draw (315.center) to (304.center);
		\draw (307.center) to (314.center);
		\draw (323) to (324);
		\draw (325) to (326);
		\draw (322) to (323);
		\draw [bend left] (322) to (324);
		\draw (309.center) to (311.center);
		\draw (322) to (330);
		\draw (330) to (329);
		\draw (330) to (316);
		\draw (322) to (308.center);
		\draw (310.center) to (332);
		\draw (332) to (322);
		\draw (322) to (318);
		\draw (332) to (321);
		\draw (321) to (318);
		\draw [style=rule-box] (333.center) to (334.center);
		\draw [style=rule-box] (334.center) to (335.center);
		\draw [style=rule-box] (335.center) to (336.center);
		\draw [style=rule-box] (336.center) to (333.center);
		\draw [style=none] (338.center) to (340.center);
		\draw (349.center) to (347.center);
		\draw (348.center) to (346.center);
		\draw (349.center) to (338.center);
		\draw (341.center) to (348.center);
		\draw (357) to (358);
		\draw (359) to (360);
		\draw (356) to (357);
		\draw [bend left] (356) to (358);
		\draw (343.center) to (345.center);
		\draw (356) to (364);
		\draw (356) to (342.center);
		\draw (344.center) to (366);
		\draw (366) to (356);
		\draw (366) to (355);
		\draw (355) to (352);
		\draw (167.center) to (192);
		\draw (362) to (341.center);
		\draw (131.center) to (155);
		\draw (124) to (99.center);
		\draw (328) to (307.center);
		\draw (294) to (273.center);
		\draw (66.center) to (91);
		\draw (58) to (33.center);
		\draw (260) to (237.center);
		\draw (225) to (202.center);
		\draw (29) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dummy-circuit-b/dummy-circuit-b_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (164)  at (-1.0, -1.25) {};
		\node [style=none] (166)  at (-3.25, -1.25) {};
		\node [style=none] (167)  at (-1.0, -0.75) {};
		\node [style=none] (168)  at (3.25, -0.25) {};
		\node [style=none] (169)  at (-3.25, 0.25) {};
		\node [style=none] (170)  at (-3.25, -0.25) {};
		\node [style=none] (171)  at (3.25, 0.25) {};
		\node [style=none] (172)  at (3.25, -1.25) {};
		\node [style=none] (173)  at (3.25, -0.75) {};
		\node [style=none] (174)  at (-0.5, -1.25) {};
		\node [style=none] (175)  at (-0.5, -0.75) {};
		\node [style=rn] (176)  at (-1.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (177)  at (0.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (178)  at (2.75, -1.25) {$\pi$};
		\node [style=gn] (179)  at (-2.75, 0.25) {};
		\node [style=rn] (180)  at (-2.75, -0.25) {};
		\node [style=rn] (182)  at (-2.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (183)  at (-2.25, -0.25) {};
		\node [style=rn] (184)  at (-2.25, -0.75) {};
		\node [style=gn] (185)  at (-0.75, 0.25) {};
		\node [style=rn] (186)  at (0.25, -0.25) {};
		\node [style=gn] (187)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (188)  at (0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (189)  at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (190)  at (1.75, -0.75) {};
		\node [style={{H box}}] (191)  at (0.5, -1.0) {};
		\node [style=gn] (192)  at (-2.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (193)  at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (164.center) to (166.center);
		\draw (167.center) to (174.center);
		\draw (167.center) to (192);
		\draw [style=none] (168.center) to (170.center);
		\draw [style=none] (169.center) to (171.center);
		\draw (174.center) to (172.center);
		\draw (175.center) to (173.center);
		\draw (175.center) to (164.center);
		\draw (179) to (180);
		\draw (183) to (184);
		\draw (185) to (186);
		\draw (186) to (187);
		\draw (186) to (189);
		\draw [bend left] (186) to (188);
		\draw (187) to (188);
		\draw (189) to (190);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-b/dummy-circuit-b_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (-1.0, -1.25) {};
		\node [style=none] (3)  at (-3.25, -1.25) {};
		\node [style=none] (4)  at (-1.0, -0.75) {};
		\node [style=none] (5)  at (3.25, -0.25) {};
		\node [style=none] (6)  at (-3.25, 0.25) {};
		\node [style=none] (7)  at (-3.25, -0.25) {};
		\node [style=none] (8)  at (3.25, 0.25) {};
		\node [style=none] (9)  at (3.25, -1.25) {};
		\node [style=none] (10)  at (3.25, -0.75) {};
		\node [style=none] (11)  at (-0.5, -1.25) {};
		\node [style=none] (12)  at (-0.5, -0.75) {};
		\node [style=rn] (13)  at (-1.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (14)  at (0.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (15)  at (2.75, -1.25) {$\pi$};
		\node [style=gn] (16)  at (-2.75, 0.25) {};
		\node [style=rn] (17)  at (-2.75, -0.25) {};
		\node [style=rn] (19)  at (-2.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (20)  at (-2.25, -0.25) {};
		\node [style=rn] (21)  at (-2.25, -0.75) {};
		\node [style=gn] (22)  at (-0.75, 0.25) {};
		\node [style=rn] (23)  at (0.25, -0.25) {};
		\node [style=gn] (24)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (25)  at (0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (26)  at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (27)  at (1.75, -0.75) {};
		\node [style={{H box}}] (28)  at (0.5, -1.0) {};
		\node [style=gn] (29)  at (-2.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (161)  at (0.25, 1.25) {};
		\node [style=none] (194)  at (-1.0, 0.5) {};
		\node [style=none] (195)  at (1.75, 0.5) {};
		\node [style=none] (196)  at (1.75, -0.5) {};
		\node [style=none] (197)  at (-1.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw (4.center) to (11.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (6.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (12.center) to (1.center);
		\draw (16) to (17);
		\draw (20) to (21);
		\draw (22) to (23);
		\draw (23) to (24);
		\draw (23) to (26);
		\draw [bend left] (23) to (25);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (29) to (4.center);
		\draw [style=rule-box] (194.center) to (197.center);
		\draw [style=rule-box] (195.center) to (194.center);
		\draw [style=rule-box] (196.center) to (195.center);
		\draw [style=rule-box] (197.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-b/dummy-circuit-b_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30)  at (-1.0, -1.25) {};
		\node [style=none] (32)  at (-3.25, -1.25) {};
		\node [style=none] (33)  at (-1.0, -0.75) {};
		\node [style=none] (34)  at (3.25, -0.25) {};
		\node [style=none] (35)  at (-3.25, 0.25) {};
		\node [style=none] (36)  at (-3.25, -0.25) {};
		\node [style=none] (37)  at (3.25, 0.25) {};
		\node [style=none] (38)  at (3.25, -1.25) {};
		\node [style=none] (39)  at (3.25, -0.75) {};
		\node [style=none] (40)  at (-0.5, -1.25) {};
		\node [style=none] (41)  at (-0.5, -0.75) {};
		\node [style=rn] (42)  at (-1.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (43)  at (0.0, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (44)  at (2.75, -1.25) {$\pi$};
		\node [style=gn] (45)  at (-2.75, 0.25) {};
		\node [style=rn] (46)  at (-2.75, -0.25) {};
		\node [style=rn] (48)  at (-2.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (49)  at (-2.25, -0.25) {};
		\node [style=rn] (50)  at (-2.25, -0.75) {};
		\node [style=gn] (51)  at (-0.75, 0.25) {};
		\node [style=rn] (52)  at (0.25, -0.25) {};
		\node [style=gn] (53)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (54)  at (0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (55)  at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (56)  at (1.75, -0.75) {};
		\node [style={{H box}}] (57)  at (0.5, -1.0) {};
		\node [style=gn] (58)  at (-2.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (59)  at (0.0, 0.5) {};
		\node [style=rn] (60)  at (0.75, 0.0) {};
		\node [style=gn] (61)  at (1.5, 0.25) {};
		\node [style=none] (162)  at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (30.center) to (32.center);
		\draw (33.center) to (40.center);
		\draw [style=none] (34.center) to (36.center);
		\draw (35.center) to (51);
		\draw (40.center) to (38.center);
		\draw (41.center) to (39.center);
		\draw (41.center) to (30.center);
		\draw (45) to (46);
		\draw (49) to (50);
		\draw (51) to (59);
		\draw (51) to (60);
		\draw (52) to (53);
		\draw [bend left] (52) to (54);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (58) to (33.center);
		\draw (59) to (43);
		\draw (59) to (61);
		\draw (60) to (52);
		\draw (60) to (61);
		\draw (61) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-b/dummy-circuit-b_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63)  at (-1.0, -1.25) {};
		\node [style=none] (65)  at (-3.25, -1.25) {};
		\node [style=none] (66)  at (-1.0, -0.75) {};
		\node [style=none] (67)  at (3.25, -0.25) {};
		\node [style=none] (68)  at (-3.25, 0.25) {};
		\node [style=none] (69)  at (-3.25, -0.25) {};
		\node [style=none] (70)  at (3.25, 0.25) {};
		\node [style=none] (71)  at (3.25, -1.25) {};
		\node [style=none] (72)  at (3.25, -0.75) {};
		\node [style=none] (73)  at (-0.5, -1.25) {};
		\node [style=none] (74)  at (-0.5, -0.75) {};
		\node [style=rn] (75)  at (-1.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (76)  at (1.5, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (77)  at (2.75, -1.25) {$\pi$};
		\node [style=gn] (78)  at (-2.75, 0.25) {};
		\node [style=rn] (79)  at (-2.75, -0.25) {};
		\node [style=rn] (81)  at (-2.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (82)  at (-2.25, -0.25) {};
		\node [style=rn] (83)  at (-2.25, -0.75) {};
		\node [style=gn] (84)  at (0.5, 0.25) {};
		\node [style=rn] (85)  at (0.25, -0.25) {};
		\node [style=gn] (86)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (87)  at (0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (88)  at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (89)  at (1.75, -0.75) {};
		\node [style={{H box}}] (90)  at (0.5, -1.0) {};
		\node [style=gn] (91)  at (-2.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (92)  at (1.0, 0.75) {};
		\node [style=rn] (93)  at (0.0, 0.75) {};
		\node [style=gn] (94)  at (1.25, 0.25) {};
		\node [style=none] (160)  at (1.0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (63.center) to (65.center);
		\draw (66.center) to (73.center);
		\draw (66.center) to (91);
		\draw [style=none] (67.center) to (69.center);
		\draw (68.center) to (84);
		\draw (73.center) to (71.center);
		\draw (74.center) to (72.center);
		\draw (74.center) to (63.center);
		\draw (78) to (79);
		\draw (82) to (83);
		\draw (84) to (92);
		\draw (84) to (93);
		\draw (85) to (86);
		\draw [bend left] (85) to (87);
		\draw (86) to (87);
		\draw (88) to (89);
		\draw (92) to (76);
		\draw (92) to (94);
		\draw (93) to (85);
		\draw (93) to (94);
		\draw (94) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-b/dummy-circuit-b_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96)  at (-1.0, -1.25) {};
		\node [style=none] (98)  at (-3.25, -1.25) {};
		\node [style=none] (99)  at (-1.0, -0.75) {};
		\node [style=none] (100)  at (3.25, -0.25) {};
		\node [style=none] (101)  at (-3.25, 0.25) {};
		\node [style=none] (102)  at (-3.25, -0.25) {};
		\node [style=none] (103)  at (3.25, 0.25) {};
		\node [style=none] (104)  at (3.25, -1.25) {};
		\node [style=none] (105)  at (3.25, -0.75) {};
		\node [style=none] (106)  at (-0.5, -1.25) {};
		\node [style=none] (107)  at (-0.5, -0.75) {};
		\node [style=rn] (108)  at (-1.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (109)  at (1.5, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (110)  at (2.75, -1.25) {$\pi$};
		\node [style=gn] (111)  at (-2.75, 0.25) {};
		\node [style=rn] (112)  at (-2.75, -0.25) {};
		\node [style=rn] (114)  at (-2.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (115)  at (-2.25, -0.25) {};
		\node [style=rn] (116)  at (-2.25, -0.75) {};
		\node [style=rn] (118)  at (0.25, -0.25) {};
		\node [style=gn] (119)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (120)  at (0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (121)  at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (122)  at (1.75, -0.75) {};
		\node [style={{H box}}] (123)  at (0.5, -1.0) {};
		\node [style=gn] (124)  at (-2.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (125)  at (1.0, 0.25) {};
		\node [style=gn] (126)  at (0.75, 0.75) {};
		\node [style=none] (158)  at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (96.center) to (98.center);
		\draw (99.center) to (106.center);
		\draw [style=none] (100.center) to (102.center);
		\draw (101.center) to (103.center);
		\draw (106.center) to (104.center);
		\draw (107.center) to (105.center);
		\draw (107.center) to (96.center);
		\draw (111) to (112);
		\draw (115) to (116);
		\draw (118) to (119);
		\draw [bend left] (118) to (120);
		\draw (118) to (126);
		\draw (119) to (120);
		\draw (121) to (122);
		\draw (124) to (99.center);
		\draw (126) to (125);
		\draw (126) to (109);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-b/dummy-circuit-b_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128)  at (-1.0, -1.25) {};
		\node [style=none] (130)  at (-3.25, -1.25) {};
		\node [style=none] (131)  at (-1.0, -0.75) {};
		\node [style=none] (132)  at (3.25, -0.25) {};
		\node [style=none] (133)  at (-3.25, 0.25) {};
		\node [style=none] (134)  at (-3.25, -0.25) {};
		\node [style=none] (135)  at (3.25, 0.25) {};
		\node [style=none] (136)  at (3.25, -1.25) {};
		\node [style=none] (137)  at (3.25, -0.75) {};
		\node [style=none] (138)  at (-0.5, -1.25) {};
		\node [style=none] (139)  at (-0.5, -0.75) {};
		\node [style=rn] (141)  at (1.25, 0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (142)  at (2.75, -1.25) {$\pi$};
		\node [style=gn] (143)  at (-2.75, 0.25) {};
		\node [style=rn] (144)  at (-2.75, -0.25) {};
		\node [style=rn] (146)  at (-2.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (147)  at (-2.25, -0.25) {};
		\node [style=rn] (148)  at (-2.25, -0.75) {};
		\node [style=rn] (149)  at (0.25, -0.25) {};
		\node [style=gn] (150)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (151)  at (0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (152)  at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (153)  at (1.75, -0.75) {};
		\node [style={{H box}}] (154)  at (0.5, -1.0) {};
		\node [style=gn] (155)  at (-2.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (156)  at (0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (157)  at (0.75, 0.0) {};
		\node [style=none] (159)  at (1.0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (128.center) to (130.center);
		\draw (131.center) to (138.center);
		\draw (131.center) to (155);
		\draw [style=none] (132.center) to (134.center);
		\draw (133.center) to (135.center);
		\draw (138.center) to (136.center);
		\draw (139.center) to (137.center);
		\draw (139.center) to (128.center);
		\draw (143) to (144);
		\draw (147) to (148);
		\draw (149) to (150);
		\draw [bend left] (149) to (151);
		\draw (149) to (157);
		\draw (150) to (151);
		\draw (152) to (153);
		\draw (157) to (156);
		\draw (157) to (141);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-b/dummy-circuit-b_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (199)  at (-1.0, -1.25) {};
		\node [style=none] (201)  at (-3.25, -1.25) {};
		\node [style=none] (202)  at (-1.0, -0.75) {};
		\node [style=none] (203)  at (3.25, -0.25) {};
		\node [style=none] (204)  at (-3.25, 0.25) {};
		\node [style=none] (205)  at (-3.25, -0.25) {};
		\node [style=none] (206)  at (3.25, 0.25) {};
		\node [style=none] (207)  at (3.25, -1.25) {};
		\node [style=none] (208)  at (3.25, -0.75) {};
		\node [style=none] (209)  at (-0.5, -1.25) {};
		\node [style=none] (210)  at (-0.5, -0.75) {};
		\node [style=rn] (211)  at (1.25, 0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (212)  at (2.75, -1.25) {$\pi$};
		\node [style=gn] (213)  at (-2.75, 0.25) {};
		\node [style=rn] (214)  at (-2.75, -0.25) {};
		\node [style=rn] (216)  at (-2.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (217)  at (-2.25, -0.25) {};
		\node [style=rn] (218)  at (-2.25, -0.75) {};
		\node [style=rn] (219)  at (0.25, -0.25) {};
		\node [style=gn] (220)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (221)  at (0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (222)  at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (223)  at (1.75, -0.75) {};
		\node [style={{H box}}] (224)  at (0.5, -1.0) {};
		\node [style=gn] (225)  at (-2.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (226)  at (0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (227)  at (0.75, 0.0) {};
		\node [style=none] (228)  at (1.0, 1.25) {};
		\node [style=none] (229)  at (-3.0, 0.0) {};
		\node [style=none] (230)  at (-2.0, 0.0) {};
		\node [style=none] (231)  at (-2.0, -0.5) {};
		\node [style=none] (232)  at (-3.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (199.center) to (201.center);
		\draw (202.center) to (209.center);
		\draw [style=none] (203.center) to (205.center);
		\draw (204.center) to (206.center);
		\draw (209.center) to (207.center);
		\draw (210.center) to (208.center);
		\draw (210.center) to (199.center);
		\draw (213) to (214);
		\draw (217) to (218);
		\draw (219) to (220);
		\draw [bend left] (219) to (221);
		\draw (219) to (227);
		\draw (220) to (221);
		\draw (222) to (223);
		\draw (225) to (202.center);
		\draw (227) to (226);
		\draw (227) to (211);
		\draw [style=rule-box] (229.center) to (232.center);
		\draw [style=rule-box] (230.center) to (229.center);
		\draw [style=rule-box] (231.center) to (230.center);
		\draw [style=rule-box] (232.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-b/dummy-circuit-b_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (234)  at (-1.0, -1.25) {};
		\node [style=none] (236)  at (-3.25, -1.25) {};
		\node [style=none] (237)  at (-1.0, -0.75) {};
		\node [style=none] (238)  at (3.25, -0.25) {};
		\node [style=none] (239)  at (-3.25, 0.25) {};
		\node [style=none] (240)  at (-3.25, -0.25) {};
		\node [style=none] (241)  at (3.25, 0.25) {};
		\node [style=none] (242)  at (3.25, -1.25) {};
		\node [style=none] (243)  at (3.25, -0.75) {};
		\node [style=none] (244)  at (-0.5, -1.25) {};
		\node [style=none] (245)  at (-0.5, -0.75) {};
		\node [style=rn] (246)  at (1.25, 0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (247)  at (2.75, -1.25) {$\pi$};
		\node [style=gn] (248)  at (-2.75, 0.25) {};
		\node [style=rn] (251)  at (-2.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (253)  at (-2.25, -0.75) {};
		\node [style=rn] (254)  at (0.25, -0.25) {};
		\node [style=gn] (255)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (256)  at (0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (257)  at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (258)  at (1.75, -0.75) {};
		\node [style={{H box}}] (259)  at (0.5, -1.0) {};
		\node [style=gn] (260)  at (-2.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (261)  at (0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (262)  at (0.75, 0.0) {};
		\node [style=none] (263)  at (1.0, 1.25) {};
		\node [style=rn] (264)  at (-2.0, -0.025) {};
		\node [style=rn] (265)  at (-2.0, -0.45) {};
		\node [style=gn] (266)  at (-2.5, -0.025) {};
		\node [style=gn] (267)  at (-2.5, -0.45) {};
		\node [style=none] (268)  at (-3.0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (234.center) to (236.center);
		\draw (237.center) to (244.center);
		\draw (239.center) to (241.center);
		\draw (240.center) to (268.center);
		\draw (244.center) to (242.center);
		\draw (245.center) to (243.center);
		\draw (245.center) to (234.center);
		\draw (248) to (266);
		\draw (253) to (265);
		\draw (254) to (255);
		\draw [bend left] (254) to (256);
		\draw (254) to (262);
		\draw (254) to (238.center);
		\draw (255) to (256);
		\draw (257) to (258);
		\draw (260) to (237.center);
		\draw (262) to (261);
		\draw (262) to (246);
		\draw (264) to (254);
		\draw (264) to (266);
		\draw (265) to (267);
		\draw (266) to (265);
		\draw (267) to (264);
		\draw [in=143, out=0] (268.center) to (267);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-b/dummy-circuit-b_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (270)  at (-1.0, -1.25) {};
		\node [style=none] (272)  at (-3.25, -1.25) {};
		\node [style=none] (273)  at (-1.0, -0.75) {};
		\node [style=none] (274)  at (3.25, -0.25) {};
		\node [style=none] (275)  at (-3.25, 0.25) {};
		\node [style=none] (276)  at (-3.25, -0.25) {};
		\node [style=none] (277)  at (3.25, 0.25) {};
		\node [style=none] (278)  at (3.25, -1.25) {};
		\node [style=none] (279)  at (3.25, -0.75) {};
		\node [style=none] (280)  at (-0.5, -1.25) {};
		\node [style=none] (281)  at (-0.5, -0.75) {};
		\node [style=rn] (282)  at (1.25, 0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (283)  at (2.75, -1.25) {$\pi$};
		\node [style=gn] (284)  at (-2.25, 0.25) {};
		\node [style=rn] (286)  at (-2.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (287)  at (-2.25, -0.75) {};
		\node [style=rn] (288)  at (0.25, -0.25) {};
		\node [style=gn] (289)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (290)  at (0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (291)  at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (292)  at (1.75, -0.75) {};
		\node [style={{H box}}] (293)  at (0.5, -1.0) {};
		\node [style=gn] (294)  at (-2.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (295)  at (0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (296)  at (0.75, 0.0) {};
		\node [style=none] (297)  at (1.0, 1.25) {};
		\node [style=gn] (301)  at (-2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (270.center) to (272.center);
		\draw (273.center) to (280.center);
		\draw (275.center) to (277.center);
		\draw (276.center) to (301);
		\draw (280.center) to (278.center);
		\draw (281.center) to (279.center);
		\draw (281.center) to (270.center);
		\draw (287) to (284);
		\draw (288) to (289);
		\draw [bend left] (288) to (290);
		\draw (288) to (296);
		\draw (288) to (274.center);
		\draw (288) to (284);
		\draw (289) to (290);
		\draw (291) to (292);
		\draw (294) to (273.center);
		\draw (296) to (295);
		\draw (296) to (282);
		\draw (301) to (288);
		\draw (301) to (287);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-b/dummy-circuit-b_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (304)  at (-1.0, -1.25) {};
		\node [style=none] (306)  at (-3.25, -1.25) {};
		\node [style=none] (307)  at (-1.0, -0.75) {};
		\node [style=none] (308)  at (3.25, -0.25) {};
		\node [style=none] (309)  at (-3.25, 0.25) {};
		\node [style=none] (310)  at (-3.25, -0.25) {};
		\node [style=none] (311)  at (3.25, 0.25) {};
		\node [style=none] (312)  at (3.25, -1.25) {};
		\node [style=none] (313)  at (3.25, -0.75) {};
		\node [style=none] (314)  at (-0.5, -1.25) {};
		\node [style=none] (315)  at (-0.5, -0.75) {};
		\node [style=rn] (316)  at (1.25, 0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (317)  at (2.75, -1.25) {$\pi$};
		\node [style=gn] (318)  at (-2.25, 0.25) {};
		\node [style=rn] (320)  at (-2.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (321)  at (-2.25, -0.75) {};
		\node [style=rn] (322)  at (0.25, -0.25) {};
		\node [style=gn] (323)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (324)  at (0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (325)  at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (326)  at (1.75, -0.75) {};
		\node [style={{H box}}] (327)  at (0.5, -1.0) {};
		\node [style=gn] (328)  at (-2.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (329)  at (0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (330)  at (0.75, 0.0) {};
		\node [style=none] (331)  at (1.0, 1.25) {};
		\node [style=gn] (332)  at (-2.75, -0.25) {};
		\node [style=none] (333)  at (-2.5, 0.5) {};
		\node [style=none] (334)  at (-2.5, -0.5) {};
		\node [style=none] (335)  at (1.0, -0.5) {};
		\node [style=none] (336)  at (1.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (304.center) to (306.center);
		\draw (307.center) to (314.center);
		\draw (309.center) to (311.center);
		\draw (310.center) to (332);
		\draw (314.center) to (312.center);
		\draw (315.center) to (313.center);
		\draw (315.center) to (304.center);
		\draw (321) to (318);
		\draw (322) to (323);
		\draw [bend left] (322) to (324);
		\draw (322) to (330);
		\draw (322) to (308.center);
		\draw (322) to (318);
		\draw (323) to (324);
		\draw (325) to (326);
		\draw (328) to (307.center);
		\draw (330) to (329);
		\draw (330) to (316);
		\draw (332) to (322);
		\draw (332) to (321);
		\draw [style=rule-box] (333.center) to (334.center);
		\draw [style=rule-box] (334.center) to (335.center);
		\draw [style=rule-box] (335.center) to (336.center);
		\draw [style=rule-box] (336.center) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-b/dummy-circuit-b_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (338)  at (-1.0, -1.25) {};
		\node [style=none] (340)  at (-3.25, -1.25) {};
		\node [style=none] (341)  at (-1.0, -0.75) {};
		\node [style=none] (342)  at (3.25, -0.25) {};
		\node [style=none] (343)  at (-3.25, 0.25) {};
		\node [style=none] (344)  at (-3.25, -0.25) {};
		\node [style=none] (345)  at (3.25, 0.25) {};
		\node [style=none] (346)  at (3.25, -1.25) {};
		\node [style=none] (347)  at (3.25, -0.75) {};
		\node [style=none] (348)  at (-0.5, -1.25) {};
		\node [style=none] (349)  at (-0.5, -0.75) {};
		\node [style=rn] (350)  at (-1.0, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (351)  at (2.75, -1.25) {$\pi$};
		\node [style=gn] (352)  at (-2.25, 0.25) {};
		\node [style=rn] (354)  at (-2.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (355)  at (-2.25, -0.75) {};
		\node [style=rn] (356)  at (0.25, -0.25) {};
		\node [style=gn] (357)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (358)  at (0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (359)  at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (360)  at (1.75, -0.75) {};
		\node [style={{H box}}] (361)  at (0.5, -1.0) {};
		\node [style=gn] (362)  at (-2.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (364)  at (0.25, 0.25) {};
		\node [style=none] (365)  at (1.0, 1.25) {};
		\node [style=gn] (366)  at (-2.75, -0.25) {};
		\node [style=rn] (367)  at (1.25, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (338.center) to (340.center);
		\draw (341.center) to (348.center);
		\draw (343.center) to (345.center);
		\draw (344.center) to (366);
		\draw (348.center) to (346.center);
		\draw (349.center) to (347.center);
		\draw (349.center) to (338.center);
		\draw (355) to (352);
		\draw (356) to (357);
		\draw [bend left] (356) to (358);
		\draw (356) to (364);
		\draw (356) to (342.center);
		\draw (357) to (358);
		\draw (359) to (360);
		\draw (362) to (341.center);
		\draw (366) to (356);
		\draw (366) to (355);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-cp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.5, 0) {=};
		\node [style=none] (1) at (-20.25, -0.75) {};
		\node [style=rn] (2) at (-22.5, -0.25) {};
		\node [style=none] (3) at (-22.5, -0.75) {};
		\node [style=none] (4) at (-20.25, -0.25) {};
		\node [style=none] (5) at (-16, 0.25) {};
		\node [style=none] (6) at (-22.5, 0.75) {};
		\node [style=none] (7) at (-22.5, 0.25) {};
		\node [style=none] (8) at (-16, 0.75) {};
		\node [style=none] (9) at (-16, -0.75) {};
		\node [style=none] (10) at (-16, -0.25) {};
		\node [style=none] (11) at (-19.75, -0.75) {};
		\node [style=none] (12) at (-19.75, -0.25) {};
		\node [style=rn] (13) at (-21, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (14) at (-19, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (15) at (-16.5, -0.75) {$\pi$};
		\node [style=gn] (16) at (-22, 0.75) {};
		\node [style=rn] (17) at (-22, 0.25) {};
		\node [style=gn] (18) at (-22, -0.25) {};
		\node [style=rn] (19) at (-22, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (-21.5, 0.25) {};
		\node [style=rn] (21) at (-21.5, -0.25) {};
		\node [style=gn] (22) at (-20, 0.75) {};
		\node [style=rn] (23) at (-19, 0.25) {};
		\node [style=gn] (24) at (-19, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (25) at (-18.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (26) at (-17.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (27) at (-17.5, -0.25) {};
		\node [style={{H box}}] (28) at (-18.75, -0.5) {};
		\node [style=gn] (29) at (-21, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (30) at (-12.5, -0.75) {};
		\node [style=rn] (31) at (-14.75, -0.25) {};
		\node [style=none] (32) at (-14.75, -0.75) {};
		\node [style=none] (33) at (-12.5, -0.25) {};
		\node [style=none] (34) at (-8.25, 0.25) {};
		\node [style=none] (35) at (-14.75, 0.75) {};
		\node [style=none] (36) at (-14.75, 0.25) {};
		\node [style=none] (37) at (-8.25, 0.75) {};
		\node [style=none] (38) at (-8.25, -0.75) {};
		\node [style=none] (39) at (-8.25, -0.25) {};
		\node [style=none] (40) at (-12, -0.75) {};
		\node [style=none] (41) at (-12, -0.25) {};
		\node [style=rn] (42) at (-13.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (43) at (-11.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (44) at (-8.75, -0.75) {$\pi$};
		\node [style=gn] (45) at (-14.25, 0.75) {};
		\node [style=rn] (46) at (-14.25, 0.25) {};
		\node [style=gn] (47) at (-14.25, -0.25) {};
		\node [style=rn] (48) at (-14.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (49) at (-13.75, 0.25) {};
		\node [style=rn] (50) at (-13.75, -0.25) {};
		\node [style=gn] (51) at (-12.25, 0.75) {};
		\node [style=rn] (52) at (-11.25, 0.25) {};
		\node [style=gn] (53) at (-11.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (54) at (-10.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (55) at (-10, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (56) at (-9.75, -0.25) {};
		\node [style={{H box}}] (57) at (-11, -0.5) {};
		\node [style=gn] (58) at (-13.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (59) at (-22.75, 0) {};
		\node [style=none] (60) at (-15, 0) {};
		\node [style=none] (61) at (-14, 0) {};
		\node [style=none] (62) at (-14, -0.5) {};
		\node [style=none] (63) at (-15, -0.5) {};
		\node [style=none] (64) at (-7.75, 0) {=};
		\node [style=none] (65) at (-4.75, -0.75) {};
		\node [style=none] (67) at (-7, -0.75) {};
		\node [style=none] (68) at (-4.75, -0.25) {};
		\node [style=none] (69) at (-0.500001, 0.25) {};
		\node [style=none] (70) at (-7, 0.75) {};
		\node [style=none] (71) at (-7, 0.25) {};
		\node [style=none] (72) at (-0.500001, 0.75) {};
		\node [style=none] (73) at (-0.500001, -0.75) {};
		\node [style=none] (74) at (-0.500001, -0.25) {};
		\node [style=none] (75) at (-4.25, -0.75) {};
		\node [style=none] (76) at (-4.25, -0.25) {};
		\node [style=rn] (77) at (-5.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (78) at (-3.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (79) at (-1, -0.75) {$\pi$};
		\node [style=gn] (80) at (-6.5, 0.75) {};
		\node [style=rn] (81) at (-6.5, 0.25) {};
		\node [style=rn] (83) at (-6.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (84) at (-6, 0.25) {};
		\node [style=rn] (85) at (-6, -0.25) {};
		\node [style=gn] (86) at (-4.5, 0.75) {};
		\node [style=rn] (87) at (-3.5, 0.25) {};
		\node [style=gn] (88) at (-3.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (89) at (-3, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (90) at (-2.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (91) at (-2, -0.25) {};
		\node [style={{H box}}] (92) at (-3.25, -0.5) {};
		\node [style=gn] (93) at (-5.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (94) at (-6.75, -0.375) {};
		\node [style=rn] (95) at (-6.4, -0.15) {};
		\node [style=none] (96) at (-7.25, 0) {};
		\node [style=none] (97) at (-1.04681e-6, 0) {=};
		\node [style=none] (98) at (3, -0.75) {};
		\node [style=none] (99) at (0.749999, -0.75) {};
		\node [style=none] (100) at (3, -0.25) {};
		\node [style=none] (101) at (7.25, 0.25) {};
		\node [style=none] (102) at (0.749999, 0.75) {};
		\node [style=none] (103) at (0.749999, 0.25) {};
		\node [style=none] (104) at (7.25, 0.75) {};
		\node [style=none] (105) at (7.25, -0.75) {};
		\node [style=none] (106) at (7.25, -0.25) {};
		\node [style=none] (107) at (3.5, -0.75) {};
		\node [style=none] (108) at (3.5, -0.25) {};
		\node [style=rn] (109) at (2.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (110) at (4.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (111) at (6.75, -0.75) {$\pi$};
		\node [style=gn] (112) at (1.25, 0.75) {};
		\node [style=rn] (113) at (1.25, 0.25) {};
		\node [style=rn] (114) at (1.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (115) at (1.75, 0.25) {};
		\node [style=rn] (116) at (1.75, -0.25) {};
		\node [style=gn] (117) at (3.25, 0.75) {};
		\node [style=rn] (118) at (4.25, 0.25) {};
		\node [style=gn] (119) at (4.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (120) at (4.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (121) at (5.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (122) at (5.75, -0.25) {};
		\node [style={{H box}}] (123) at (4.5, -0.5) {};
		\node [style=gn] (124) at (1.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (127) at (0.499999, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (4.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (5.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (1.center);
		\draw (4.center) to (11.center);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (23) to (24);
		\draw (22) to (23);
		\draw (23) to (26);
		\draw [bend left] (23) to (25);
		\draw (21) to (29);
		\draw [style=none] (31) to (33.center);
		\draw [style=none] (30.center) to (32.center);
		\draw [style=none] (35.center) to (37.center);
		\draw [style=none] (34.center) to (36.center);
		\draw (41.center) to (39.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (30.center);
		\draw (33.center) to (40.center);
		\draw (45) to (46);
		\draw (47) to (48);
		\draw (49) to (50);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (52) to (53);
		\draw (51) to (52);
		\draw (52) to (55);
		\draw [bend left] (52) to (54);
		\draw (50) to (58);
		\draw [style=rule-box] (60.center) to (63.center);
		\draw [style=rule-box] (63.center) to (62.center);
		\draw [style=rule-box] (62.center) to (61.center);
		\draw [style=rule-box] (61.center) to (60.center);
		\draw [style=none] (65.center) to (67.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=none] (69.center) to (71.center);
		\draw (76.center) to (74.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (65.center);
		\draw (68.center) to (75.center);
		\draw (80) to (81);
		\draw (84) to (85);
		\draw (88) to (89);
		\draw (90) to (91);
		\draw (87) to (88);
		\draw (86) to (87);
		\draw (87) to (90);
		\draw [bend left] (87) to (89);
		\draw (85) to (93);
		\draw (95) to (85);
		\draw (83) to (94);
		\draw (94) to (83);
		\draw [style=none] (98.center) to (99.center);
		\draw [style=none] (102.center) to (104.center);
		\draw [style=none] (101.center) to (103.center);
		\draw (108.center) to (106.center);
		\draw (107.center) to (105.center);
		\draw (108.center) to (98.center);
		\draw (100.center) to (107.center);
		\draw (112) to (113);
		\draw (115) to (116);
		\draw (119) to (120);
		\draw (121) to (122);
		\draw (118) to (119);
		\draw (117) to (118);
		\draw (118) to (121);
		\draw [bend left] (118) to (120);
		\draw (116) to (124);
		\draw (85) to (68.center);
		\draw (116) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dummy-circuit-h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-21, -0.75) {};
		\node [style=rn] (2) at (-23.25, -0.25) {};
		\node [style=none] (3) at (-23.25, -0.75) {};
		\node [style=none] (4) at (-21, -0.25) {};
		\node [style=none] (5) at (-16.75, 0.25) {};
		\node [style=none] (6) at (-23.25, 0.75) {};
		\node [style=none] (7) at (-23.25, 0.25) {};
		\node [style=none] (8) at (-16.75, 0.75) {};
		\node [style=none] (9) at (-16.75, -0.75) {};
		\node [style=none] (10) at (-16.75, -0.25) {};
		\node [style=none] (11) at (-20.5, -0.75) {};
		\node [style=none] (12) at (-20.5, -0.25) {};
		\node [style={{H box}}] (13) at (-22.25, 0.75) {};
		\node [style={{H box}}] (14) at (-21.25, 0.75) {};
		\node [style={{H box}}] (15) at (-22.25, -0.75) {};
		\node [style={{H box}}] (16) at (-21.25, -0.75) {};
		\node [style={{H box}}] (17) at (-20.25, 0.75) {};
		\node [style={{H box}}] (18) at (-19.25, 0.75) {};
		\node [style={{H box}}] (19) at (-18.75, -0.75) {};
		\node [style=gn] (20) at (-21.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (21) at (-21.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (22) at (-21.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (23) at (-19.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (24) at (-17.25, -0.75) {$\pi$};
		\node [style=gn] (25) at (-22.75, 0.75) {};
		\node [style=rn] (26) at (-22.75, 0.25) {};
		\node [style=gn] (27) at (-22.75, -0.25) {};
		\node [style=rn] (28) at (-22.75, -0.75) {};
		\node [style=gn] (29) at (-22.25, 0.25) {};
		\node [style=rn] (30) at (-22.25, -0.25) {};
		\node [style=gn] (31) at (-20.75, 0.75) {};
		\node [style=rn] (32) at (-19.75, 0.25) {};
		\node [style=gn] (33) at (-19.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (34) at (-19.75, -0.75) {$\pi$};
		\node [style=gn] (35) at (-18.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (36) at (-18.25, -0.25) {};
		\node [style=gn] (37) at (-18.25, -0.75) {};
		\node [style=none] (38) at (-16.25, 0) {=};
		\node [style=none] (39) at (-13.5, -0.75) {};
		\node [style=rn] (40) at (-15.75, -0.25) {};
		\node [style=none] (41) at (-15.75, -0.75) {};
		\node [style=none] (42) at (-13.5, -0.25) {};
		\node [style=none] (43) at (-9.25, 0.25) {};
		\node [style=none] (44) at (-15.75, 0.75) {};
		\node [style=none] (45) at (-15.75, 0.25) {};
		\node [style=none] (46) at (-9.25, 0.75) {};
		\node [style=none] (47) at (-9.25, -0.75) {};
		\node [style=none] (48) at (-9.25, -0.25) {};
		\node [style=none] (49) at (-13, -0.75) {};
		\node [style=none] (50) at (-13, -0.25) {};
		\node [style={{H box}}] (51) at (-14.75, 0.75) {};
		\node [style={{H box}}] (52) at (-13.75, 0.75) {};
		\node [style={{H box}}] (53) at (-14.75, -0.75) {};
		\node [style={{H box}}] (54) at (-13.75, -0.75) {};
		\node [style={{H box}}] (55) at (-12.75, 0.75) {};
		\node [style={{H box}}] (56) at (-11.75, 0.75) {};
		\node [style={{H box}}] (57) at (-11.25, -0.75) {};
		\node [style=gn] (58) at (-14.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (59) at (-14.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (60) at (-14.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (61) at (-12.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (62) at (-9.75, -0.75) {$\pi$};
		\node [style=gn] (63) at (-15.25, 0.75) {};
		\node [style=rn] (64) at (-15.25, 0.25) {};
		\node [style=gn] (65) at (-15.25, -0.25) {};
		\node [style=rn] (66) at (-15.25, -0.75) {};
		\node [style=gn] (67) at (-14.75, 0.25) {};
		\node [style=rn] (68) at (-14.75, -0.25) {};
		\node [style=gn] (69) at (-13.25, 0.75) {};
		\node [style=rn] (70) at (-12.25, 0.25) {};
		\node [style=gn] (71) at (-12.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (72) at (-12.25, -0.75) {$\pi$};
		\node [style=gn] (73) at (-11, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (74) at (-10.75, -0.25) {};
		\node [style=gn] (75) at (-10.75, -0.75) {};
		\node [style=none] (76) at (-15, 1) {};
		\node [style=none] (77) at (-13.5, 1) {};
		\node [style=none] (78) at (-15, 0.5) {};
		\node [style=none] (79) at (-13.5, 0.5) {};
		\node [style=none] (80) at (-8.75, 0) {=};
		\node [style=none] (81) at (-6, -0.75) {};
		\node [style=rn] (82) at (-8.25, -0.25) {};
		\node [style=none] (83) at (-8.25, -0.75) {};
		\node [style=none] (84) at (-6, -0.25) {};
		\node [style=none] (85) at (-1.75, 0.25) {};
		\node [style=none] (86) at (-8.25, 0.75) {};
		\node [style=none] (87) at (-8.25, 0.25) {};
		\node [style=none] (88) at (-1.75, 0.75) {};
		\node [style=none] (89) at (-1.75, -0.75) {};
		\node [style=none] (90) at (-1.75, -0.25) {};
		\node [style=none] (91) at (-5.5, -0.75) {};
		\node [style=none] (92) at (-5.5, -0.25) {};
		\node [style={{H box}}] (95) at (-7.25, -0.75) {};
		\node [style={{H box}}] (96) at (-6.25, -0.75) {};
		\node [style={{H box}}] (97) at (-5.25, 0.75) {};
		\node [style={{H box}}] (98) at (-4.25, 0.75) {};
		\node [style={{H box}}] (99) at (-3.75, -0.75) {};
		\node [style=rn] (100) at (-6.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (101) at (-6.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (102) at (-6.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (103) at (-4.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (104) at (-2.25, -0.75) {$\pi$};
		\node [style=gn] (105) at (-7.75, 0.75) {};
		\node [style=rn] (106) at (-7.75, 0.25) {};
		\node [style=gn] (107) at (-7.75, -0.25) {};
		\node [style=rn] (108) at (-7.75, -0.75) {};
		\node [style=gn] (109) at (-7.25, 0.25) {};
		\node [style=rn] (110) at (-7.25, -0.25) {};
		\node [style=gn] (111) at (-5.75, 0.75) {};
		\node [style=rn] (112) at (-4.75, 0.25) {};
		\node [style=gn] (113) at (-4.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (114) at (-4.75, -0.75) {$\pi$};
		\node [style=gn] (115) at (-3.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (116) at (-3.25, -0.25) {};
		\node [style=gn] (117) at (-3.25, -0.75) {};
		\node [style=none] (118) at (-1.25, 0) {=};
		\node [style=none] (119) at (1.5, -0.75) {};
		\node [style=rn] (120) at (-0.750001, -0.25) {};
		\node [style=none] (121) at (-0.750001, -0.75) {};
		\node [style=none] (122) at (1.5, -0.25) {};
		\node [style=none] (123) at (5.75, 0.25) {};
		\node [style=none] (124) at (-0.750001, 0.75) {};
		\node [style=none] (125) at (-0.750001, 0.25) {};
		\node [style=none] (126) at (5.75, 0.75) {};
		\node [style=none] (127) at (5.75, -0.75) {};
		\node [style=none] (128) at (5.75, -0.25) {};
		\node [style=none] (129) at (2, -0.75) {};
		\node [style=none] (130) at (2, -0.25) {};
		\node [style={{H box}}] (131) at (0.249999, -0.75) {};
		\node [style={{H box}}] (132) at (1.25, -0.75) {};
		\node [style={{H box}}] (133) at (2.25, 0.75) {};
		\node [style={{H box}}] (134) at (3.25, 0.75) {};
		\node [style={{H box}}] (135) at (3.75, -0.75) {};
		\node [style=rn] (136) at (0.749999, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (137) at (0.749999, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (138) at (0.749999, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (139) at (2.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (140) at (5.25, -0.75) {$\pi$};
		\node [style=gn] (141) at (-0.250001, 0.75) {};
		\node [style=rn] (142) at (-0.250001, 0.25) {};
		\node [style=gn] (143) at (-0.250001, -0.25) {};
		\node [style=rn] (144) at (-0.250001, -0.75) {};
		\node [style=gn] (145) at (0.249999, 0.25) {};
		\node [style=rn] (146) at (0.249999, -0.25) {};
		\node [style=gn] (147) at (1.75, 0.75) {};
		\node [style=rn] (148) at (2.75, 0.25) {};
		\node [style=gn] (149) at (2.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (150) at (2.75, -0.75) {$\pi$};
		\node [style=gn] (151) at (4, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (152) at (4.25, -0.25) {};
		\node [style=gn] (153) at (4.25, -0.75) {};
		\node [style=none] (154) at (2, 1) {};
		\node [style=none] (155) at (2, 0.5) {};
		\node [style=none] (156) at (3.5, 0.5) {};
		\node [style=none] (157) at (3.5, 1) {};
		\node [style=none] (158) at (6.25, 0) {=};
		\node [style=none] (159) at (9, -0.75) {};
		\node [style=rn] (160) at (6.75, -0.25) {};
		\node [style=none] (161) at (6.75, -0.75) {};
		\node [style=none] (162) at (9, -0.25) {};
		\node [style=none] (163) at (13.25, 0.25) {};
		\node [style=none] (164) at (6.75, 0.75) {};
		\node [style=none] (165) at (6.75, 0.25) {};
		\node [style=none] (166) at (13.25, 0.75) {};
		\node [style=none] (167) at (13.25, -0.75) {};
		\node [style=none] (168) at (13.25, -0.25) {};
		\node [style=none] (169) at (9.5, -0.75) {};
		\node [style=none] (170) at (9.5, -0.25) {};
		\node [style={{H box}}] (171) at (7.75, -0.75) {};
		\node [style={{H box}}] (172) at (8.75, -0.75) {};
		\node [style={{H box}}] (175) at (10.75, -0.75) {};
		\node [style=rn] (176) at (8.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (177) at (8.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (178) at (8.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (179) at (10.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (180) at (12.75, -0.75) {$\pi$};
		\node [style=gn] (181) at (7.25, 0.75) {};
		\node [style=rn] (182) at (7.25, 0.25) {};
		\node [style=gn] (183) at (7.25, -0.25) {};
		\node [style=rn] (184) at (7.25, -0.75) {};
		\node [style=gn] (185) at (7.75, 0.25) {};
		\node [style=rn] (186) at (7.75, -0.25) {};
		\node [style=gn] (187) at (9.25, 0.75) {};
		\node [style=rn] (188) at (10.25, 0.25) {};
		\node [style=gn] (189) at (10.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (190) at (10.25, -0.75) {$\pi$};
		\node [style=gn] (191) at (11.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (192) at (11.75, -0.25) {};
		\node [style=gn] (193) at (11.75, -0.75) {};
		\node [style=none] (194) at (13.75, 0) {=};
		\node [style=none] (195) at (16.5, -0.75) {};
		\node [style=rn] (196) at (14.25, -0.25) {};
		\node [style=none] (197) at (14.25, -0.75) {};
		\node [style=none] (198) at (16.5, -0.25) {};
		\node [style=none] (199) at (20.75, 0.25) {};
		\node [style=none] (200) at (14.25, 0.75) {};
		\node [style=none] (201) at (14.25, 0.25) {};
		\node [style=none] (202) at (20.75, 0.75) {};
		\node [style=none] (203) at (20.75, -0.75) {};
		\node [style=none] (204) at (20.75, -0.25) {};
		\node [style=none] (205) at (17, -0.75) {};
		\node [style=none] (206) at (17, -0.25) {};
		\node [style={{H box}}] (209) at (18.25, -0.75) {};
		\node [style=rn] (210) at (15.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (211) at (15.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (212) at (15.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (213) at (17.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (214) at (20.25, -0.75) {$\pi$};
		\node [style=gn] (215) at (14.75, 0.75) {};
		\node [style=rn] (216) at (14.75, 0.25) {};
		\node [style=gn] (217) at (14.75, -0.25) {};
		\node [style=rn] (218) at (14.75, -0.75) {};
		\node [style=gn] (219) at (15.25, 0.25) {};
		\node [style=rn] (220) at (15.25, -0.25) {};
		\node [style=gn] (221) at (16.75, 0.75) {};
		\node [style=rn] (222) at (17.75, 0.25) {};
		\node [style=gn] (223) at (17.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (224) at (17.75, -0.75) {$\pi$};
		\node [style=gn] (225) at (19, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (226) at (19.25, -0.25) {};
		\node [style=gn] (227) at (19.25, -0.75) {};
		\node [style=none] (228) at (-1.25, -2.5) {=};
		\node [style=none] (229) at (1.5, -3.25) {};
		\node [style=rn] (230) at (-0.75, -2.75) {};
		\node [style=none] (231) at (-0.75, -3.25) {};
		\node [style=none] (232) at (1.5, -2.75) {};
		\node [style=none] (233) at (5.75, -2.25) {};
		\node [style=none] (234) at (-0.75, -1.75) {};
		\node [style=none] (235) at (-0.75, -2.25) {};
		\node [style=none] (236) at (5.75, -1.75) {};
		\node [style=none] (237) at (5.75, -3.25) {};
		\node [style=none] (238) at (5.75, -2.75) {};
		\node [style=none] (239) at (2, -3.25) {};
		\node [style=none] (240) at (2, -2.75) {};
		\node [style={{H box}}] (241) at (3.25, -3.25) {};
		\node [style=rn] (242) at (0.75, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (243) at (0.75, -2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (244) at (0.75, -3.25) {$\frac{\pi}{4}$};
		\node [style=rn] (245) at (2.75, -1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (246) at (5.25, -3.25) {$\pi$};
		\node [style=gn] (247) at (-0.25, -1.75) {};
		\node [style=rn] (248) at (-0.25, -2.25) {};
		\node [style=gn] (249) at (-0.25, -2.75) {};
		\node [style=rn] (250) at (-0.25, -3.25) {};
		\node [style=gn] (251) at (0.25, -2.25) {};
		\node [style=rn] (252) at (0.25, -2.75) {};
		\node [style=gn] (253) at (1.75, -1.75) {};
		\node [style=rn] (254) at (2.75, -2.25) {};
		\node [style=gn] (255) at (2.75, -2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (256) at (2.75, -3.25) {$\pi$};
		\node [style=gn] (257) at (4, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (258) at (4.25, -2.75) {};
		\node [style=gn] (259) at (4.25, -3.25) {};
		\node [style=none] (260) at (2.25, -3) {};
		\node [style=none] (261) at (3.5, -3) {};
		\node [style=none] (262) at (3.5, -3.5) {};
		\node [style=none] (263) at (2.25, -3.5) {};
		\node [style=none] (264) at (6.25, -2.5) {=};
		\node [style=none] (265) at (9, -3.25) {};
		\node [style=rn] (266) at (6.75, -2.75) {};
		\node [style=none] (267) at (6.75, -3.25) {};
		\node [style=none] (268) at (9, -2.75) {};
		\node [style=none] (269) at (13.25, -2.25) {};
		\node [style=none] (270) at (6.75, -1.75) {};
		\node [style=none] (271) at (6.75, -2.25) {};
		\node [style=none] (272) at (13.25, -1.75) {};
		\node [style=none] (273) at (13.25, -3.25) {};
		\node [style=none] (274) at (13.25, -2.75) {};
		\node [style=none] (275) at (9.5, -3.25) {};
		\node [style=none] (276) at (9.5, -2.75) {};
		\node [style={{H box}}] (277) at (10, -3.25) {};
		\node [style=rn] (278) at (8.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (279) at (8.25, -2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (280) at (8.25, -3.25) {$\frac{\pi}{4}$};
		\node [style=rn] (281) at (10.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (282) at (12.75, -3.25) {$\pi$};
		\node [style=gn] (283) at (7.25, -1.75) {};
		\node [style=rn] (284) at (7.25, -2.25) {};
		\node [style=gn] (285) at (7.25, -2.75) {};
		\node [style=rn] (286) at (7.25, -3.25) {};
		\node [style=gn] (287) at (7.75, -2.25) {};
		\node [style=rn] (288) at (7.75, -2.75) {};
		\node [style=gn] (289) at (9.25, -1.75) {};
		\node [style=rn] (290) at (10.25, -2.25) {};
		\node [style=gn] (291) at (10.25, -2.75) {$\frac{\pi}{2}$};
		\node [style=gn] (292) at (10.75, -3.25) {$\pi$};
		\node [style=gn] (293) at (11.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (294) at (11.75, -2.75) {};
		\node [style=gn] (295) at (11.75, -3.25) {};
		\node [style={{H box}}] (296) at (10.5, -3) {};
		\node [style=none] (297) at (-0.75, -1.25) {&};
		\node [style=none] (298) at (13.75, -2.5) {=};
		\node [style=none] (299) at (16.5, -3.25) {};
		\node [style=rn] (300) at (14.25, -2.75) {};
		\node [style=none] (301) at (14.25, -3.25) {};
		\node [style=none] (302) at (16.5, -2.75) {};
		\node [style=none] (303) at (20.75, -2.25) {};
		\node [style=none] (304) at (14.25, -1.75) {};
		\node [style=none] (305) at (14.25, -2.25) {};
		\node [style=none] (306) at (20.75, -1.75) {};
		\node [style=none] (307) at (20.75, -3.25) {};
		\node [style=none] (308) at (20.75, -2.75) {};
		\node [style=none] (309) at (17, -3.25) {};
		\node [style=none] (310) at (17, -2.75) {};
		\node [style={{H box}}] (311) at (17.5, -3.25) {};
		\node [style=rn] (312) at (15.75, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (313) at (15.75, -2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (315) at (17.75, -1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (316) at (20.25, -3.25) {$\pi$};
		\node [style=gn] (317) at (14.75, -1.75) {};
		\node [style=rn] (318) at (14.75, -2.25) {};
		\node [style=gn] (319) at (14.75, -2.75) {};
		\node [style=rn] (320) at (14.75, -3.25) {$\frac{\pi}{4}$};
		\node [style=gn] (321) at (15.25, -2.25) {};
		\node [style=rn] (322) at (15.25, -2.75) {};
		\node [style=gn] (323) at (16.75, -1.75) {};
		\node [style=rn] (324) at (17.75, -2.25) {};
		\node [style=gn] (325) at (17.75, -2.75) {$\frac{\pi}{2}$};
		\node [style=gn] (326) at (18.25, -3.25) {$\pi$};
		\node [style=gn] (327) at (19, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (328) at (19.25, -2.75) {};
		\node [style={{H box}}] (330) at (18, -3) {};
		\node [style=none] (331) at (-18.75, 1) {};
		\node [style=none] (332) at (-7, 1) {};
		\node [style=none] (333) at (10.5, 1) {};
		\node [style=none] (334) at (18.75, 1) {};
		\node [style=none] (335) at (2, -1.5) {};
		\node [style=none] (336) at (10, -1.5) {};
		\node [style=none] (337) at (17, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (4.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (5.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (1.center);
		\draw (4.center) to (11.center);
		\draw (25) to (26);
		\draw (27) to (28);
		\draw (29) to (30);
		\draw (33) to (34);
		\draw (35) to (36);
		\draw (32) to (33);
		\draw (31) to (32);
		\draw (32) to (35);
		\draw (32) to (37);
		\draw [style=none] (40) to (42.center);
		\draw [style=none] (39.center) to (41.center);
		\draw [style=none] (44.center) to (46.center);
		\draw [style=none] (43.center) to (45.center);
		\draw (50.center) to (48.center);
		\draw (49.center) to (47.center);
		\draw (50.center) to (39.center);
		\draw (42.center) to (49.center);
		\draw (63) to (64);
		\draw (65) to (66);
		\draw (67) to (68);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (70) to (71);
		\draw (69) to (70);
		\draw (70) to (73);
		\draw (70) to (75);
		\draw [style=rule-box] (76.center) to (78.center);
		\draw [style=rule-box] (78.center) to (79.center);
		\draw [style=rule-box] (79.center) to (77.center);
		\draw [style=rule-box] (77.center) to (76.center);
		\draw [style=none] (82) to (84.center);
		\draw [style=none] (81.center) to (83.center);
		\draw [style=none] (86.center) to (88.center);
		\draw [style=none] (85.center) to (87.center);
		\draw (92.center) to (90.center);
		\draw (91.center) to (89.center);
		\draw (92.center) to (81.center);
		\draw (84.center) to (91.center);
		\draw (105) to (106);
		\draw (107) to (108);
		\draw (109) to (110);
		\draw (113) to (114);
		\draw (115) to (116);
		\draw (112) to (113);
		\draw (111) to (112);
		\draw (112) to (115);
		\draw (112) to (117);
		\draw [style=none] (120) to (122.center);
		\draw [style=none] (119.center) to (121.center);
		\draw [style=none] (124.center) to (126.center);
		\draw [style=none] (123.center) to (125.center);
		\draw (130.center) to (128.center);
		\draw (129.center) to (127.center);
		\draw (130.center) to (119.center);
		\draw (122.center) to (129.center);
		\draw (141) to (142);
		\draw (143) to (144);
		\draw (145) to (146);
		\draw (149) to (150);
		\draw (151) to (152);
		\draw (148) to (149);
		\draw (147) to (148);
		\draw (148) to (151);
		\draw (148) to (153);
		\draw [style=rule-box] (154.center) to (155.center);
		\draw [style=rule-box] (155.center) to (156.center);
		\draw [style=rule-box] (156.center) to (157.center);
		\draw [style=rule-box] (157.center) to (154.center);
		\draw [style=none] (160) to (162.center);
		\draw [style=none] (159.center) to (161.center);
		\draw [style=none] (164.center) to (166.center);
		\draw [style=none] (163.center) to (165.center);
		\draw (170.center) to (168.center);
		\draw (169.center) to (167.center);
		\draw (170.center) to (159.center);
		\draw (162.center) to (169.center);
		\draw (181) to (182);
		\draw (183) to (184);
		\draw (185) to (186);
		\draw (189) to (190);
		\draw (191) to (192);
		\draw (188) to (189);
		\draw (187) to (188);
		\draw (188) to (191);
		\draw (188) to (193);
		\draw [style=none] (196) to (198.center);
		\draw [style=none] (195.center) to (197.center);
		\draw [style=none] (200.center) to (202.center);
		\draw [style=none] (199.center) to (201.center);
		\draw (206.center) to (204.center);
		\draw (205.center) to (203.center);
		\draw (206.center) to (195.center);
		\draw (198.center) to (205.center);
		\draw (215) to (216);
		\draw (217) to (218);
		\draw (219) to (220);
		\draw (223) to (224);
		\draw (225) to (226);
		\draw (222) to (223);
		\draw (221) to (222);
		\draw (222) to (225);
		\draw (222) to (227);
		\draw [style=none] (230) to (232.center);
		\draw [style=none] (229.center) to (231.center);
		\draw [style=none] (234.center) to (236.center);
		\draw [style=none] (233.center) to (235.center);
		\draw (240.center) to (238.center);
		\draw (239.center) to (237.center);
		\draw (240.center) to (229.center);
		\draw (232.center) to (239.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw (251) to (252);
		\draw (255) to (256);
		\draw (257) to (258);
		\draw (254) to (255);
		\draw (253) to (254);
		\draw (254) to (257);
		\draw (254) to (259);
		\draw [style=rule-box] (263.center) to (260.center);
		\draw [style=rule-box] (260.center) to (261.center);
		\draw [style=rule-box] (261.center) to (262.center);
		\draw [style=rule-box] (262.center) to (263.center);
		\draw [style=none] (266) to (268.center);
		\draw [style=none] (265.center) to (267.center);
		\draw [style=none] (270.center) to (272.center);
		\draw [style=none] (269.center) to (271.center);
		\draw (276.center) to (274.center);
		\draw (275.center) to (273.center);
		\draw (276.center) to (265.center);
		\draw (268.center) to (275.center);
		\draw (283) to (284);
		\draw (285) to (286);
		\draw (287) to (288);
		\draw (291) to (292);
		\draw (293) to (294);
		\draw (290) to (291);
		\draw (289) to (290);
		\draw (290) to (293);
		\draw (290) to (295);
		\draw [style=none] (300) to (302.center);
		\draw [style=none] (299.center) to (301.center);
		\draw [style=none] (304.center) to (306.center);
		\draw [style=none] (303.center) to (305.center);
		\draw (310.center) to (308.center);
		\draw (309.center) to (307.center);
		\draw (310.center) to (299.center);
		\draw (302.center) to (309.center);
		\draw (317) to (318);
		\draw (319) to (320);
		\draw (321) to (322);
		\draw (325) to (326);
		\draw (327) to (328);
		\draw (324) to (325);
		\draw (323) to (324);
		\draw (324) to (327);
		\draw [bend left] (324) to (326);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dummy-circuit-h/dummy-circuit-h_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (-1.0, -0.875) {};
		\node [style=rn] (2)  at (-3.25, -0.375) {};
		\node [style=none] (3)  at (-3.25, -0.875) {};
		\node [style=none] (4)  at (-1.0, -0.375) {};
		\node [style=none] (5)  at (3.25, 0.125) {};
		\node [style=none] (6)  at (-3.25, 0.625) {};
		\node [style=none] (7)  at (-3.25, 0.125) {};
		\node [style=none] (8)  at (3.25, 0.625) {};
		\node [style=none] (9)  at (3.25, -0.875) {};
		\node [style=none] (10)  at (3.25, -0.375) {};
		\node [style=none] (11)  at (-0.5, -0.875) {};
		\node [style=none] (12)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (13)  at (-2.25, 0.625) {};
		\node [style={{H box}}] (14)  at (-1.25, 0.625) {};
		\node [style={{H box}}] (15)  at (-2.25, -0.875) {};
		\node [style={{H box}}] (16)  at (-1.25, -0.875) {};
		\node [style={{H box}}] (17)  at (-0.25, 0.625) {};
		\node [style={{H box}}] (18)  at (0.75, 0.625) {};
		\node [style={{H box}}] (19)  at (1.25, -0.875) {};
		\node [style=gn] (20)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (21)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (22)  at (-1.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (23)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (24)  at (2.75, -0.875) {$\pi$};
		\node [style=gn] (25)  at (-2.75, 0.625) {};
		\node [style=rn] (26)  at (-2.75, 0.125) {};
		\node [style=gn] (27)  at (-2.75, -0.375) {};
		\node [style=rn] (28)  at (-2.75, -0.875) {};
		\node [style=gn] (29)  at (-2.25, 0.125) {};
		\node [style=rn] (30)  at (-2.25, -0.375) {};
		\node [style=gn] (31)  at (-0.75, 0.625) {};
		\node [style=rn] (32)  at (0.25, 0.125) {};
		\node [style=gn] (33)  at (0.25, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (34)  at (0.25, -0.875) {$\pi$};
		\node [style=gn] (35)  at (1.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (36)  at (1.75, -0.375) {};
		\node [style=gn] (37)  at (1.75, -0.875) {};
		\node [style=none] (331)  at (1.25, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (2) to (4.center);
		\draw (4.center) to (11.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (6.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (12.center) to (1.center);
		\draw (25) to (26);
		\draw (27) to (28);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw (32) to (33);
		\draw (32) to (35);
		\draw (32) to (37);
		\draw (33) to (34);
		\draw (35) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-h/dummy-circuit-h_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39)  at (-1.0, -0.875) {};
		\node [style=rn] (40)  at (-3.25, -0.375) {};
		\node [style=none] (41)  at (-3.25, -0.875) {};
		\node [style=none] (42)  at (-1.0, -0.375) {};
		\node [style=none] (43)  at (3.25, 0.125) {};
		\node [style=none] (44)  at (-3.25, 0.625) {};
		\node [style=none] (45)  at (-3.25, 0.125) {};
		\node [style=none] (46)  at (3.25, 0.625) {};
		\node [style=none] (47)  at (3.25, -0.875) {};
		\node [style=none] (48)  at (3.25, -0.375) {};
		\node [style=none] (49)  at (-0.5, -0.875) {};
		\node [style=none] (50)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (51)  at (-2.25, 0.625) {};
		\node [style={{H box}}] (52)  at (-1.25, 0.625) {};
		\node [style={{H box}}] (53)  at (-2.25, -0.875) {};
		\node [style={{H box}}] (54)  at (-1.25, -0.875) {};
		\node [style={{H box}}] (55)  at (-0.25, 0.625) {};
		\node [style={{H box}}] (56)  at (0.75, 0.625) {};
		\node [style={{H box}}] (57)  at (1.25, -0.875) {};
		\node [style=gn] (58)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (59)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (60)  at (-1.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (61)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (62)  at (2.75, -0.875) {$\pi$};
		\node [style=gn] (63)  at (-2.75, 0.625) {};
		\node [style=rn] (64)  at (-2.75, 0.125) {};
		\node [style=gn] (65)  at (-2.75, -0.375) {};
		\node [style=rn] (66)  at (-2.75, -0.875) {};
		\node [style=gn] (67)  at (-2.25, 0.125) {};
		\node [style=rn] (68)  at (-2.25, -0.375) {};
		\node [style=gn] (69)  at (-0.75, 0.625) {};
		\node [style=rn] (70)  at (0.25, 0.125) {};
		\node [style=gn] (71)  at (0.25, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (72)  at (0.25, -0.875) {$\pi$};
		\node [style=gn] (73)  at (1.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (74)  at (1.75, -0.375) {};
		\node [style=gn] (75)  at (1.75, -0.875) {};
		\node [style=none] (76)  at (-2.5, 0.875) {};
		\node [style=none] (77)  at (-1.0, 0.875) {};
		\node [style=none] (78)  at (-2.5, 0.375) {};
		\node [style=none] (79)  at (-1.0, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (39.center) to (41.center);
		\draw [style=none] (40) to (42.center);
		\draw (42.center) to (49.center);
		\draw [style=none] (43.center) to (45.center);
		\draw [style=none] (44.center) to (46.center);
		\draw (49.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (50.center) to (39.center);
		\draw (63) to (64);
		\draw (65) to (66);
		\draw (67) to (68);
		\draw (69) to (70);
		\draw (70) to (71);
		\draw (70) to (73);
		\draw (70) to (75);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw [style=rule-box] (76.center) to (78.center);
		\draw [style=rule-box] (77.center) to (76.center);
		\draw [style=rule-box] (78.center) to (79.center);
		\draw [style=rule-box] (79.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-h/dummy-circuit-h_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81)  at (-1.0, -0.875) {};
		\node [style=rn] (82)  at (-3.25, -0.375) {};
		\node [style=none] (83)  at (-3.25, -0.875) {};
		\node [style=none] (84)  at (-1.0, -0.375) {};
		\node [style=none] (85)  at (3.25, 0.125) {};
		\node [style=none] (86)  at (-3.25, 0.625) {};
		\node [style=none] (87)  at (-3.25, 0.125) {};
		\node [style=none] (88)  at (3.25, 0.625) {};
		\node [style=none] (89)  at (3.25, -0.875) {};
		\node [style=none] (90)  at (3.25, -0.375) {};
		\node [style=none] (91)  at (-0.5, -0.875) {};
		\node [style=none] (92)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (95)  at (-2.25, -0.875) {};
		\node [style={{H box}}] (96)  at (-1.25, -0.875) {};
		\node [style={{H box}}] (97)  at (-0.25, 0.625) {};
		\node [style={{H box}}] (98)  at (0.75, 0.625) {};
		\node [style={{H box}}] (99)  at (1.25, -0.875) {};
		\node [style=rn] (100)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (101)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (102)  at (-1.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (103)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (104)  at (2.75, -0.875) {$\pi$};
		\node [style=gn] (105)  at (-2.75, 0.625) {};
		\node [style=rn] (106)  at (-2.75, 0.125) {};
		\node [style=gn] (107)  at (-2.75, -0.375) {};
		\node [style=rn] (108)  at (-2.75, -0.875) {};
		\node [style=gn] (109)  at (-2.25, 0.125) {};
		\node [style=rn] (110)  at (-2.25, -0.375) {};
		\node [style=gn] (111)  at (-0.75, 0.625) {};
		\node [style=rn] (112)  at (0.25, 0.125) {};
		\node [style=gn] (113)  at (0.25, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (114)  at (0.25, -0.875) {$\pi$};
		\node [style=gn] (115)  at (1.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (116)  at (1.75, -0.375) {};
		\node [style=gn] (117)  at (1.75, -0.875) {};
		\node [style=none] (332)  at (-2.0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (81.center) to (83.center);
		\draw [style=none] (82) to (84.center);
		\draw (84.center) to (91.center);
		\draw [style=none] (85.center) to (87.center);
		\draw [style=none] (86.center) to (88.center);
		\draw (91.center) to (89.center);
		\draw (92.center) to (90.center);
		\draw (92.center) to (81.center);
		\draw (105) to (106);
		\draw (107) to (108);
		\draw (109) to (110);
		\draw (111) to (112);
		\draw (112) to (113);
		\draw (112) to (115);
		\draw (112) to (117);
		\draw (113) to (114);
		\draw (115) to (116);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-h/dummy-circuit-h_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119)  at (-1.0, -0.875) {};
		\node [style=rn] (120)  at (-3.25, -0.375) {};
		\node [style=none] (121)  at (-3.25, -0.875) {};
		\node [style=none] (122)  at (-1.0, -0.375) {};
		\node [style=none] (123)  at (3.25, 0.125) {};
		\node [style=none] (124)  at (-3.25, 0.625) {};
		\node [style=none] (125)  at (-3.25, 0.125) {};
		\node [style=none] (126)  at (3.25, 0.625) {};
		\node [style=none] (127)  at (3.25, -0.875) {};
		\node [style=none] (128)  at (3.25, -0.375) {};
		\node [style=none] (129)  at (-0.5, -0.875) {};
		\node [style=none] (130)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (131)  at (-2.25, -0.875) {};
		\node [style={{H box}}] (132)  at (-1.25, -0.875) {};
		\node [style={{H box}}] (133)  at (-0.25, 0.625) {};
		\node [style={{H box}}] (134)  at (0.75, 0.625) {};
		\node [style={{H box}}] (135)  at (1.25, -0.875) {};
		\node [style=rn] (136)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (137)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (138)  at (-1.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (139)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (140)  at (2.75, -0.875) {$\pi$};
		\node [style=gn] (141)  at (-2.75, 0.625) {};
		\node [style=rn] (142)  at (-2.75, 0.125) {};
		\node [style=gn] (143)  at (-2.75, -0.375) {};
		\node [style=rn] (144)  at (-2.75, -0.875) {};
		\node [style=gn] (145)  at (-2.25, 0.125) {};
		\node [style=rn] (146)  at (-2.25, -0.375) {};
		\node [style=gn] (147)  at (-0.75, 0.625) {};
		\node [style=rn] (148)  at (0.25, 0.125) {};
		\node [style=gn] (149)  at (0.25, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (150)  at (0.25, -0.875) {$\pi$};
		\node [style=gn] (151)  at (1.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (152)  at (1.75, -0.375) {};
		\node [style=gn] (153)  at (1.75, -0.875) {};
		\node [style=none] (154)  at (-0.5, 0.875) {};
		\node [style=none] (155)  at (-0.5, 0.375) {};
		\node [style=none] (156)  at (1.0, 0.375) {};
		\node [style=none] (157)  at (1.0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (119.center) to (121.center);
		\draw [style=none] (120) to (122.center);
		\draw (122.center) to (129.center);
		\draw [style=none] (123.center) to (125.center);
		\draw [style=none] (124.center) to (126.center);
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw (130.center) to (119.center);
		\draw (141) to (142);
		\draw (143) to (144);
		\draw (145) to (146);
		\draw (147) to (148);
		\draw (148) to (149);
		\draw (148) to (151);
		\draw (148) to (153);
		\draw (149) to (150);
		\draw (151) to (152);
		\draw [style=rule-box] (154.center) to (155.center);
		\draw [style=rule-box] (155.center) to (156.center);
		\draw [style=rule-box] (156.center) to (157.center);
		\draw [style=rule-box] (157.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-h/dummy-circuit-h_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159)  at (-1.0, -0.875) {};
		\node [style=rn] (160)  at (-3.25, -0.375) {};
		\node [style=none] (161)  at (-3.25, -0.875) {};
		\node [style=none] (162)  at (-1.0, -0.375) {};
		\node [style=none] (163)  at (3.25, 0.125) {};
		\node [style=none] (164)  at (-3.25, 0.625) {};
		\node [style=none] (165)  at (-3.25, 0.125) {};
		\node [style=none] (166)  at (3.25, 0.625) {};
		\node [style=none] (167)  at (3.25, -0.875) {};
		\node [style=none] (168)  at (3.25, -0.375) {};
		\node [style=none] (169)  at (-0.5, -0.875) {};
		\node [style=none] (170)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (171)  at (-2.25, -0.875) {};
		\node [style={{H box}}] (172)  at (-1.25, -0.875) {};
		\node [style={{H box}}] (175)  at (0.75, -0.875) {};
		\node [style=rn] (176)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (177)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (178)  at (-1.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=rn] (179)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (180)  at (2.75, -0.875) {$\pi$};
		\node [style=gn] (181)  at (-2.75, 0.625) {};
		\node [style=rn] (182)  at (-2.75, 0.125) {};
		\node [style=gn] (183)  at (-2.75, -0.375) {};
		\node [style=rn] (184)  at (-2.75, -0.875) {};
		\node [style=gn] (185)  at (-2.25, 0.125) {};
		\node [style=rn] (186)  at (-2.25, -0.375) {};
		\node [style=gn] (187)  at (-0.75, 0.625) {};
		\node [style=rn] (188)  at (0.25, 0.125) {};
		\node [style=gn] (189)  at (0.25, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (190)  at (0.25, -0.875) {$\pi$};
		\node [style=gn] (191)  at (1.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (192)  at (1.75, -0.375) {};
		\node [style=gn] (193)  at (1.75, -0.875) {};
		\node [style=none] (333)  at (0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (159.center) to (161.center);
		\draw [style=none] (160) to (162.center);
		\draw (162.center) to (169.center);
		\draw [style=none] (163.center) to (165.center);
		\draw [style=none] (164.center) to (166.center);
		\draw (169.center) to (167.center);
		\draw (170.center) to (168.center);
		\draw (170.center) to (159.center);
		\draw (181) to (182);
		\draw (183) to (184);
		\draw (185) to (186);
		\draw (187) to (188);
		\draw (188) to (189);
		\draw (188) to (191);
		\draw (188) to (193);
		\draw (189) to (190);
		\draw (191) to (192);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-h/dummy-circuit-h_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (195)  at (-1.0, -0.875) {};
		\node [style=rn] (196)  at (-3.25, -0.375) {};
		\node [style=none] (197)  at (-3.25, -0.875) {};
		\node [style=none] (198)  at (-1.0, -0.375) {};
		\node [style=none] (199)  at (3.25, 0.125) {};
		\node [style=none] (200)  at (-3.25, 0.625) {};
		\node [style=none] (201)  at (-3.25, 0.125) {};
		\node [style=none] (202)  at (3.25, 0.625) {};
		\node [style=none] (203)  at (3.25, -0.875) {};
		\node [style=none] (204)  at (3.25, -0.375) {};
		\node [style=none] (205)  at (-0.5, -0.875) {};
		\node [style=none] (206)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (209)  at (0.75, -0.875) {};
		\node [style=rn] (210)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (211)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (212)  at (-1.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=rn] (213)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (214)  at (2.75, -0.875) {$\pi$};
		\node [style=gn] (215)  at (-2.75, 0.625) {};
		\node [style=rn] (216)  at (-2.75, 0.125) {};
		\node [style=gn] (217)  at (-2.75, -0.375) {};
		\node [style=rn] (218)  at (-2.75, -0.875) {};
		\node [style=gn] (219)  at (-2.25, 0.125) {};
		\node [style=rn] (220)  at (-2.25, -0.375) {};
		\node [style=gn] (221)  at (-0.75, 0.625) {};
		\node [style=rn] (222)  at (0.25, 0.125) {};
		\node [style=gn] (223)  at (0.25, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (224)  at (0.25, -0.875) {$\pi$};
		\node [style=gn] (225)  at (1.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (226)  at (1.75, -0.375) {};
		\node [style=gn] (227)  at (1.75, -0.875) {};
		\node [style=none] (334)  at (1.25, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (195.center) to (197.center);
		\draw [style=none] (196) to (198.center);
		\draw (198.center) to (205.center);
		\draw [style=none] (199.center) to (201.center);
		\draw [style=none] (200.center) to (202.center);
		\draw (205.center) to (203.center);
		\draw (206.center) to (204.center);
		\draw (206.center) to (195.center);
		\draw (215) to (216);
		\draw (217) to (218);
		\draw (219) to (220);
		\draw (221) to (222);
		\draw (222) to (223);
		\draw (222) to (225);
		\draw (222) to (227);
		\draw (223) to (224);
		\draw (225) to (226);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-h/dummy-circuit-h_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229)  at (-1.0, -0.75) {};
		\node [style=rn] (230)  at (-3.25, -0.25) {};
		\node [style=none] (231)  at (-3.25, -0.75) {};
		\node [style=none] (232)  at (-1.0, -0.25) {};
		\node [style=none] (233)  at (3.25, 0.25) {};
		\node [style=none] (234)  at (-3.25, 0.75) {};
		\node [style=none] (235)  at (-3.25, 0.25) {};
		\node [style=none] (236)  at (3.25, 0.75) {};
		\node [style=none] (237)  at (3.25, -0.75) {};
		\node [style=none] (238)  at (3.25, -0.25) {};
		\node [style=none] (239)  at (-0.5, -0.75) {};
		\node [style=none] (240)  at (-0.5, -0.25) {};
		\node [style={{H box}}] (241)  at (0.75, -0.75) {};
		\node [style=rn] (242)  at (-1.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (243)  at (-1.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (244)  at (-1.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (245)  at (0.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (246)  at (2.75, -0.75) {$\pi$};
		\node [style=gn] (247)  at (-2.75, 0.75) {};
		\node [style=rn] (248)  at (-2.75, 0.25) {};
		\node [style=gn] (249)  at (-2.75, -0.25) {};
		\node [style=rn] (250)  at (-2.75, -0.75) {};
		\node [style=gn] (251)  at (-2.25, 0.25) {};
		\node [style=rn] (252)  at (-2.25, -0.25) {};
		\node [style=gn] (253)  at (-0.75, 0.75) {};
		\node [style=rn] (254)  at (0.25, 0.25) {};
		\node [style=gn] (255)  at (0.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (256)  at (0.25, -0.75) {$\pi$};
		\node [style=gn] (257)  at (1.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (258)  at (1.75, -0.25) {};
		\node [style=gn] (259)  at (1.75, -0.75) {};
		\node [style=none] (260)  at (-0.25, -0.5) {};
		\node [style=none] (261)  at (1.0, -0.5) {};
		\node [style=none] (262)  at (1.0, -1.0) {};
		\node [style=none] (263)  at (-0.25, -1.0) {};
		\node [style=none] (335)  at (-0.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (229.center) to (231.center);
		\draw [style=none] (230) to (232.center);
		\draw (232.center) to (239.center);
		\draw [style=none] (233.center) to (235.center);
		\draw [style=none] (234.center) to (236.center);
		\draw (239.center) to (237.center);
		\draw (240.center) to (238.center);
		\draw (240.center) to (229.center);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw (251) to (252);
		\draw (253) to (254);
		\draw (254) to (255);
		\draw (254) to (257);
		\draw (254) to (259);
		\draw (255) to (256);
		\draw (257) to (258);
		\draw [style=rule-box] (260.center) to (261.center);
		\draw [style=rule-box] (261.center) to (262.center);
		\draw [style=rule-box] (262.center) to (263.center);
		\draw [style=rule-box] (263.center) to (260.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-h/dummy-circuit-h_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (265)  at (-1.0, -0.875) {};
		\node [style=rn] (266)  at (-3.25, -0.375) {};
		\node [style=none] (267)  at (-3.25, -0.875) {};
		\node [style=none] (268)  at (-1.0, -0.375) {};
		\node [style=none] (269)  at (3.25, 0.125) {};
		\node [style=none] (270)  at (-3.25, 0.625) {};
		\node [style=none] (271)  at (-3.25, 0.125) {};
		\node [style=none] (272)  at (3.25, 0.625) {};
		\node [style=none] (273)  at (3.25, -0.875) {};
		\node [style=none] (274)  at (3.25, -0.375) {};
		\node [style=none] (275)  at (-0.5, -0.875) {};
		\node [style=none] (276)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (277)  at (0.0, -0.875) {};
		\node [style=rn] (278)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (279)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (280)  at (-1.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=rn] (281)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (282)  at (2.75, -0.875) {$\pi$};
		\node [style=gn] (283)  at (-2.75, 0.625) {};
		\node [style=rn] (284)  at (-2.75, 0.125) {};
		\node [style=gn] (285)  at (-2.75, -0.375) {};
		\node [style=rn] (286)  at (-2.75, -0.875) {};
		\node [style=gn] (287)  at (-2.25, 0.125) {};
		\node [style=rn] (288)  at (-2.25, -0.375) {};
		\node [style=gn] (289)  at (-0.75, 0.625) {};
		\node [style=rn] (290)  at (0.25, 0.125) {};
		\node [style=gn] (291)  at (0.25, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (292)  at (0.75, -0.875) {$\pi$};
		\node [style=gn] (293)  at (1.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (294)  at (1.75, -0.375) {};
		\node [style=gn] (295)  at (1.75, -0.875) {};
		\node [style={{H box}}] (296)  at (0.5, -0.625) {};
		\node [style=none] (336)  at (0.0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (265.center) to (267.center);
		\draw [style=none] (266) to (268.center);
		\draw (268.center) to (275.center);
		\draw [style=none] (269.center) to (271.center);
		\draw [style=none] (270.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw (276.center) to (274.center);
		\draw (276.center) to (265.center);
		\draw (283) to (284);
		\draw (285) to (286);
		\draw (287) to (288);
		\draw (289) to (290);
		\draw (290) to (291);
		\draw (290) to (293);
		\draw (290) to (295);
		\draw (291) to (292);
		\draw (293) to (294);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-h/dummy-circuit-h_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (299)  at (-1.0, -0.875) {};
		\node [style=rn] (300)  at (-3.25, -0.375) {};
		\node [style=none] (301)  at (-3.25, -0.875) {};
		\node [style=none] (302)  at (-1.0, -0.375) {};
		\node [style=none] (303)  at (3.25, 0.125) {};
		\node [style=none] (304)  at (-3.25, 0.625) {};
		\node [style=none] (305)  at (-3.25, 0.125) {};
		\node [style=none] (306)  at (3.25, 0.625) {};
		\node [style=none] (307)  at (3.25, -0.875) {};
		\node [style=none] (308)  at (3.25, -0.375) {};
		\node [style=none] (309)  at (-0.5, -0.875) {};
		\node [style=none] (310)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (311)  at (0.0, -0.875) {};
		\node [style=rn] (312)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (313)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (315)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (316)  at (2.75, -0.875) {$\pi$};
		\node [style=gn] (317)  at (-2.75, 0.625) {};
		\node [style=rn] (318)  at (-2.75, 0.125) {};
		\node [style=gn] (319)  at (-2.75, -0.375) {};
		\node [style=rn] (320)  at (-2.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (321)  at (-2.25, 0.125) {};
		\node [style=rn] (322)  at (-2.25, -0.375) {};
		\node [style=gn] (323)  at (-0.75, 0.625) {};
		\node [style=rn] (324)  at (0.25, 0.125) {};
		\node [style=gn] (325)  at (0.25, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (326)  at (0.75, -0.875) {$\pi$};
		\node [style=gn] (327)  at (1.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (328)  at (1.75, -0.375) {};
		\node [style={{H box}}] (330)  at (0.5, -0.625) {};
		\node [style=none] (337)  at (-0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (299.center) to (301.center);
		\draw [style=none] (300) to (302.center);
		\draw (302.center) to (309.center);
		\draw [style=none] (303.center) to (305.center);
		\draw [style=none] (304.center) to (306.center);
		\draw (309.center) to (307.center);
		\draw (310.center) to (308.center);
		\draw (310.center) to (299.center);
		\draw (317) to (318);
		\draw (319) to (320);
		\draw (321) to (322);
		\draw (323) to (324);
		\draw (324) to (325);
		\draw (324) to (327);
		\draw [bend left] (324) to (326);
		\draw (325) to (326);
		\draw (327) to (328);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-hd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {=};
		\node [style=none] (1) at (-7.25, 0.75) {};
		\node [style=rn] (2) at (-9, 1.25) {};
		\node [style=none] (3) at (-9, 0.75) {};
		\node [style=none] (4) at (-7.25, 1.25) {};
		\node [style=none] (5) at (-2.5, 1.75) {};
		\node [style=none] (6) at (-9, 2.25) {};
		\node [style=none] (7) at (-9, 1.75) {};
		\node [style=none] (8) at (-2.5, 2.25) {};
		\node [style=none] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-2.5, 1.25) {};
		\node [style=none] (11) at (-6.75, 0.75) {};
		\node [style=none] (12) at (-6.75, 1.25) {};
		\node [style={{H box}}] (13) at (-5.75, 0.75) {};
		\node [style=rn] (14) at (-7.5, 2.25) {$\frac{\pi}{2}$};
		\node [style=gn] (15) at (-7.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (16) at (-5.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (-3, 0.75) {$\pi$};
		\node [style=gn] (18) at (-8.5, 2.25) {};
		\node [style=rn] (19) at (-8.5, 1.75) {};
		\node [style=gn] (20) at (-8.5, 1.25) {};
		\node [style=rn] (21) at (-8.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (22) at (-8, 1.75) {};
		\node [style=rn] (23) at (-8, 1.25) {};
		\node [style=gn] (24) at (-6.5, 2.25) {};
		\node [style=rn] (25) at (-5.5, 1.75) {};
		\node [style=gn] (26) at (-5.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (27) at (-5, 0.75) {$\pi$};
		\node [style=gn] (28) at (-4.25, 2.25) {$\frac{\pi}{2}$};
		\node [style=rn] (29) at (-4, 1.25) {};
		\node [style={{H box}}] (30) at (-5.25, 1) {};
		\node [style=none] (31) at (-6, 1) {};
		\node [style=none] (32) at (-5.5, 1) {};
		\node [style=none] (33) at (-5.5, 0.5) {};
		\node [style=none] (34) at (-6, 0.5) {};
		\node [style=none] (35) at (0.249998, 0.75) {};
		\node [style=rn] (36) at (-1.5, 1.25) {};
		\node [style=none] (37) at (-1.5, 0.75) {};
		\node [style=none] (38) at (0.249998, 1.25) {};
		\node [style=none] (39) at (5, 1.75) {};
		\node [style=none] (40) at (-1.5, 2.25) {};
		\node [style=none] (41) at (-1.5, 1.75) {};
		\node [style=none] (42) at (5, 2.25) {};
		\node [style=none] (43) at (5, 0.75) {};
		\node [style=none] (44) at (5, 1.25) {};
		\node [style=none] (45) at (0.749999, 0.75) {};
		\node [style=none] (46) at (0.749999, 1.25) {};
		\node [style=rn] (48) at (-1.5609e-6, 2.25) {$\frac{\pi}{2}$};
		\node [style=gn] (49) at (-1.5609e-6, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (50) at (2, 2.25) {$\frac{\pi}{4}$};
		\node [style=rn] (51) at (4.5, 0.75) {$\pi$};
		\node [style=gn] (52) at (-1, 2.25) {};
		\node [style=rn] (53) at (-1, 1.75) {};
		\node [style=gn] (54) at (-1, 1.25) {};
		\node [style=rn] (55) at (-1, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (56) at (-0.500002, 1.75) {};
		\node [style=rn] (57) at (-0.500002, 1.25) {};
		\node [style=gn] (58) at (0.999999, 2.25) {};
		\node [style=rn] (59) at (2, 1.75) {};
		\node [style=gn] (60) at (2, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (61) at (2.5, 0.75) {$\pi$};
		\node [style=gn] (62) at (3.25, 2.25) {$\frac{\pi}{2}$};
		\node [style=rn] (63) at (3.5, 1.25) {};
		\node [style={{H box}}] (64) at (2.25, 1) {};
		\node [style=gn] (65) at (0.999998, 0.75) {-$\frac{\pi}{2}$};
		\node [style=gn] (66) at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (67) at (2, 0.75) {-$\frac{\pi}{2}$};
		\node [style=rn] (68) at (1.5, 0.75) {};
		\node [style=none] (69) at (5.5, 1.5) {=};
		\node [style=none] (70) at (7.75, 0.75) {};
		\node [style=rn] (71) at (6, 1.25) {};
		\node [style=none] (72) at (6, 0.75) {};
		\node [style=none] (73) at (7.75, 1.25) {};
		\node [style=none] (74) at (12.5, 1.75) {};
		\node [style=none] (75) at (6, 2.25) {};
		\node [style=none] (76) at (6, 1.75) {};
		\node [style=none] (77) at (12.5, 2.25) {};
		\node [style=none] (78) at (12.5, 0.75) {};
		\node [style=none] (79) at (12.5, 1.25) {};
		\node [style=none] (80) at (8.25, 0.75) {};
		\node [style=none] (81) at (8.25, 1.25) {};
		\node [style=rn] (82) at (7.5, 2.25) {$\frac{\pi}{2}$};
		\node [style=gn] (83) at (7.5, 1.25) {};
		\node [style=rn] (84) at (9.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=rn] (85) at (12, 0.75) {$\pi$};
		\node [style=gn] (86) at (6.5, 2.25) {};
		\node [style=rn] (87) at (6.5, 1.75) {};
		\node [style=gn] (88) at (6.5, 1.25) {};
		\node [style=rn] (89) at (6.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (90) at (7, 1.75) {};
		\node [style=rn] (91) at (7, 1.25) {};
		\node [style=gn] (92) at (8.5, 2.25) {};
		\node [style=rn] (93) at (9.5, 1.75) {};
		\node [style=gn] (94) at (9.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (95) at (10, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (96) at (10.75, 2.25) {$\frac{\pi}{2}$};
		\node [style=rn] (97) at (11, 1.25) {};
		\node [style={{H box}}] (98) at (9.75, 1) {};
		\node [style=gn] (100) at (9, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (102) at (9, 0.75) {};
		\node [style=none] (103) at (-9.5, -1.5) {=};
		\node [style=none] (104) at (-7.25, -2.25) {};
		\node [style=rn] (105) at (-9, -1.75) {};
		\node [style=none] (106) at (-9, -2.25) {};
		\node [style=none] (107) at (-7.25, -1.75) {};
		\node [style=none] (108) at (-2.5, -1.25) {};
		\node [style=none] (109) at (-9, -0.75) {};
		\node [style=none] (110) at (-9, -1.25) {};
		\node [style=none] (111) at (-2.5, -0.75) {};
		\node [style=none] (112) at (-2.5, -2.25) {};
		\node [style=none] (113) at (-2.5, -1.75) {};
		\node [style=none] (114) at (-6.75, -2.25) {};
		\node [style=none] (115) at (-6.75, -1.75) {};
		\node [style=rn] (116) at (-7.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (117) at (-7.5, -1.75) {};
		\node [style=rn] (118) at (-5.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (119) at (-3, -2.25) {$\pi$};
		\node [style=gn] (120) at (-8.5, -0.75) {};
		\node [style=rn] (121) at (-8.5, -1.25) {};
		\node [style=gn] (122) at (-8.5, -1.75) {};
		\node [style=rn] (123) at (-8.5, -2.25) {$\frac{\pi}{4}$};
		\node [style=gn] (124) at (-8, -1.25) {};
		\node [style=rn] (125) at (-8, -1.75) {};
		\node [style=gn] (126) at (-6.5, -0.75) {};
		\node [style=rn] (127) at (-5.5, -1.25) {};
		\node [style=gn] (128) at (-5.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (129) at (-5, -2.25) {$\frac{\pi}{2}$};
		\node [style=gn] (130) at (-4.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (131) at (-4, -1.75) {};
		\node [style={{H box}}] (132) at (-5.25, -2) {};
		\node [style=gn] (133) at (-6, -2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (134) at (-6, -2.25) {};
		\node [style=none] (135) at (-7.75, -1.5) {};
		\node [style=none] (136) at (-7.25, -1.5) {};
		\node [style=none] (137) at (-7.75, -2) {};
		\node [style=none] (138) at (-7.25, -2) {};
		\node [style=none] (139) at (-2, -1.5) {=};
		\node [style=none] (140) at (0.249998, -2.25) {};
		\node [style=rn] (141) at (-1.5, -1.75) {};
		\node [style=none] (142) at (-1.5, -2.25) {};
		\node [style=none] (143) at (0.249998, -1.75) {};
		\node [style=none] (144) at (5, -1.25) {};
		\node [style=none] (145) at (-1.5, -0.75) {};
		\node [style=none] (146) at (-1.5, -1.25) {};
		\node [style=none] (147) at (5, -0.75) {};
		\node [style=none] (148) at (5, -2.25) {};
		\node [style=none] (149) at (5, -1.75) {};
		\node [style=none] (150) at (0.749998, -2.25) {};
		\node [style=none] (151) at (0.749998, -1.75) {};
		\node [style=rn] (152) at (-1.59605e-6, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (154) at (2, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (155) at (4.5, -2.25) {$\pi$};
		\node [style=gn] (156) at (-1, -0.75) {};
		\node [style=rn] (157) at (-1, -1.25) {};
		\node [style=gn] (158) at (-1, -1.75) {};
		\node [style=rn] (159) at (-1, -2.25) {$\frac{\pi}{4}$};
		\node [style=gn] (160) at (-0.500002, -1.25) {};
		\node [style=rn] (161) at (-0.500002, -1.75) {};
		\node [style=gn] (162) at (0.999999, -0.75) {};
		\node [style=rn] (163) at (2, -1.25) {};
		\node [style=gn] (164) at (2, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (165) at (2.5, -2.25) {$\frac{\pi}{2}$};
		\node [style=gn] (166) at (3.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (167) at (3.5, -1.75) {};
		\node [style={{H box}}] (168) at (2.25, -2) {};
		\node [style=gn] (169) at (1.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (170) at (1.5, -2.25) {};
		\node [style=none] (171) at (5.5, -1.5) {=};
		\node [style=none] (172) at (8.25, -2.25) {};
		\node [style=rn] (173) at (6, -1.75) {};
		\node [style=none] (174) at (6, -2.25) {};
		\node [style=none] (175) at (8.25, -1.75) {};
		\node [style=none] (176) at (12.5, -1.25) {};
		\node [style=none] (177) at (6, -0.75) {};
		\node [style=none] (178) at (6, -1.25) {};
		\node [style=none] (179) at (12.5, -0.75) {};
		\node [style=none] (180) at (12.5, -2.25) {};
		\node [style=none] (181) at (12.5, -1.75) {};
		\node [style=none] (182) at (8.75, -2.25) {};
		\node [style=none] (183) at (8.75, -1.75) {};
		\node [style=rn] (184) at (7.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (185) at (9.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (186) at (12, -2.25) {$\pi$};
		\node [style=gn] (187) at (6.5, -0.75) {};
		\node [style=rn] (188) at (6.5, -1.25) {};
		\node [style=gn] (189) at (6.5, -1.75) {};
		\node [style=rn] (190) at (6.5, -2.25) {$\frac{\pi}{4}$};
		\node [style=gn] (191) at (7, -1.25) {};
		\node [style=rn] (192) at (7, -1.75) {};
		\node [style=gn] (193) at (8.5, -0.75) {};
		\node [style=rn] (194) at (9.5, -1.25) {};
		\node [style=gn] (195) at (9.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (196) at (10, -2.25) {$\frac{\pi}{2}$};
		\node [style=gn] (197) at (10.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (198) at (11, -1.75) {};
		\node [style={{H box}}] (199) at (9.75, -2) {};
		\node [style=gn] (200) at (7.5, -2) {$\frac{\pi}{2}$};
		\node [style=none] (201) at (-9.5, 1.5) {=};
		\node [style=none] (202) at (-14.75, 0.75) {};
		\node [style=rn] (203) at (-16.5, 1.25) {};
		\node [style=none] (204) at (-16.5, 0.75) {};
		\node [style=none] (205) at (-14.75, 1.25) {};
		\node [style=none] (206) at (-10, 1.75) {};
		\node [style=none] (207) at (-16.5, 2.25) {};
		\node [style=none] (208) at (-16.5, 1.75) {};
		\node [style=none] (209) at (-10, 2.25) {};
		\node [style=none] (210) at (-10, 0.75) {};
		\node [style=none] (211) at (-10, 1.25) {};
		\node [style=none] (212) at (-14.25, 0.75) {};
		\node [style=none] (213) at (-14.25, 1.25) {};
		\node [style={{H box}}] (214) at (-13.25, 0.75) {};
		\node [style=rn] (215) at (-15, 2.25) {$\frac{\pi}{2}$};
		\node [style=gn] (216) at (-15, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (217) at (-13, 2.25) {$\frac{\pi}{4}$};
		\node [style=rn] (218) at (-10.5, 0.75) {$\pi$};
		\node [style=gn] (219) at (-16, 2.25) {};
		\node [style=rn] (220) at (-16, 1.75) {};
		\node [style=gn] (221) at (-16, 1.25) {};
		\node [style=rn] (222) at (-16, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (223) at (-15.5, 1.75) {};
		\node [style=rn] (224) at (-15.5, 1.25) {};
		\node [style=gn] (225) at (-14, 2.25) {};
		\node [style=rn] (226) at (-13, 1.75) {};
		\node [style=gn] (227) at (-13, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (228) at (-12.5, 0.75) {$\pi$};
		\node [style=gn] (229) at (-11.75, 2.25) {$\frac{\pi}{2}$};
		\node [style=rn] (230) at (-11.5, 1.25) {};
		\node [style={{H box}}] (231) at (-12.75, 1) {};
		\node [style=none] (232) at (9.5, 0) {};
		\node [style=none] (233) at (11.25, -3) {};
		\node [style=none] (234) at (2, -3) {};
		\node [style=none] (235) at (-5.5, -3) {};
		\node [style=none] (236) at (-12, 0) {};
		\node [style=none] (237) at (-4, 0) {};
		\node [style=none] (238) at (0.5, 0) {};
		\node [style=none] (239) at (-9, -0.25) {&};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (4.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (5.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (1.center);
		\draw (4.center) to (11.center);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (22) to (23);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (25) to (26);
		\draw (24) to (25);
		\draw (25) to (28);
		\draw [bend left] (25) to (27);
		\draw [style=rule-box] (31.center) to (32.center);
		\draw [style=rule-box] (32.center) to (33.center);
		\draw [style=rule-box] (33.center) to (34.center);
		\draw [style=rule-box] (34.center) to (31.center);
		\draw [style=none] (36) to (38.center);
		\draw [style=none] (35.center) to (37.center);
		\draw [style=none] (40.center) to (42.center);
		\draw [style=none] (39.center) to (41.center);
		\draw (46.center) to (44.center);
		\draw (45.center) to (43.center);
		\draw (46.center) to (35.center);
		\draw (38.center) to (45.center);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (56) to (57);
		\draw (60) to (61);
		\draw (62) to (63);
		\draw (59) to (60);
		\draw (58) to (59);
		\draw (59) to (62);
		\draw [bend left] (59) to (61);
		\draw (68) to (66);
		\draw [style=none] (71) to (73.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=none] (75.center) to (77.center);
		\draw [style=none] (74.center) to (76.center);
		\draw (81.center) to (79.center);
		\draw (80.center) to (78.center);
		\draw (81.center) to (70.center);
		\draw (73.center) to (80.center);
		\draw (86) to (87);
		\draw (88) to (89);
		\draw (90) to (91);
		\draw (94) to (95);
		\draw (96) to (97);
		\draw (93) to (94);
		\draw (92) to (93);
		\draw (93) to (96);
		\draw [bend left] (93) to (95);
		\draw (102) to (100);
		\draw [style=none] (105) to (107.center);
		\draw [style=none] (104.center) to (106.center);
		\draw [style=none] (109.center) to (111.center);
		\draw [style=none] (108.center) to (110.center);
		\draw (115.center) to (113.center);
		\draw (114.center) to (112.center);
		\draw (115.center) to (104.center);
		\draw (107.center) to (114.center);
		\draw (120) to (121);
		\draw (122) to (123);
		\draw (124) to (125);
		\draw (128) to (129);
		\draw (130) to (131);
		\draw (127) to (128);
		\draw (126) to (127);
		\draw (127) to (130);
		\draw [bend left] (127) to (129);
		\draw (134) to (133);
		\draw [style=rule-box] (135.center) to (137.center);
		\draw [style=rule-box] (137.center) to (138.center);
		\draw [style=rule-box] (138.center) to (136.center);
		\draw [style=rule-box] (136.center) to (135.center);
		\draw [style=none] (141) to (143.center);
		\draw [style=none] (140.center) to (142.center);
		\draw [style=none] (145.center) to (147.center);
		\draw [style=none] (144.center) to (146.center);
		\draw (151.center) to (149.center);
		\draw (150.center) to (148.center);
		\draw (151.center) to (140.center);
		\draw (143.center) to (150.center);
		\draw (156) to (157);
		\draw (158) to (159);
		\draw (160) to (161);
		\draw (164) to (165);
		\draw (166) to (167);
		\draw (163) to (164);
		\draw (162) to (163);
		\draw (163) to (166);
		\draw [bend left] (163) to (165);
		\draw (170) to (169);
		\draw [style=none] (173) to (175.center);
		\draw [style=none] (172.center) to (174.center);
		\draw [style=none] (177.center) to (179.center);
		\draw [style=none] (176.center) to (178.center);
		\draw (183.center) to (181.center);
		\draw (182.center) to (180.center);
		\draw (183.center) to (172.center);
		\draw (175.center) to (182.center);
		\draw (187) to (188);
		\draw (189) to (190);
		\draw (191) to (192);
		\draw (195) to (196);
		\draw (197) to (198);
		\draw (194) to (195);
		\draw (193) to (194);
		\draw (194) to (197);
		\draw [bend left] (194) to (196);
		\draw (192) to (200);
		\draw [style=none] (203) to (205.center);
		\draw [style=none] (202.center) to (204.center);
		\draw [style=none] (207.center) to (209.center);
		\draw [style=none] (206.center) to (208.center);
		\draw (213.center) to (211.center);
		\draw (212.center) to (210.center);
		\draw (213.center) to (202.center);
		\draw (205.center) to (212.center);
		\draw (219) to (220);
		\draw (221) to (222);
		\draw (223) to (224);
		\draw (227) to (228);
		\draw (229) to (230);
		\draw (226) to (227);
		\draw (225) to (226);
		\draw (226) to (229);
		\draw [bend left] (226) to (228);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dummy-circuit-hd/dummy-circuit-hd_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (202)  at (-1.5, -0.375) {};
		\node [style=rn] (203)  at (-3.25, 0.125) {};
		\node [style=none] (204)  at (-3.25, -0.375) {};
		\node [style=none] (205)  at (-1.5, 0.125) {};
		\node [style=none] (206)  at (3.25, 0.625) {};
		\node [style=none] (207)  at (-3.25, 1.125) {};
		\node [style=none] (208)  at (-3.25, 0.625) {};
		\node [style=none] (209)  at (3.25, 1.125) {};
		\node [style=none] (210)  at (3.25, -0.375) {};
		\node [style=none] (211)  at (3.25, 0.125) {};
		\node [style=none] (212)  at (-1.0, -0.375) {};
		\node [style=none] (213)  at (-1.0, 0.125) {};
		\node [style={{H box}}] (214)  at (0.0, -0.375) {};
		\node [style=rn] (215)  at (-1.75, 1.125) {$\frac{\pi}{2}$};
		\node [style=gn] (216)  at (-1.75, 0.125) {$\frac{\pi}{2}$};
		\node [style=rn] (217)  at (0.25, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (218)  at (2.75, -0.375) {$\pi$};
		\node [style=gn] (219)  at (-2.75, 1.125) {};
		\node [style=rn] (220)  at (-2.75, 0.625) {};
		\node [style=gn] (221)  at (-2.75, 0.125) {};
		\node [style=rn] (222)  at (-2.75, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (223)  at (-2.25, 0.625) {};
		\node [style=rn] (224)  at (-2.25, 0.125) {};
		\node [style=gn] (225)  at (-0.75, 1.125) {};
		\node [style=rn] (226)  at (0.25, 0.625) {};
		\node [style=gn] (227)  at (0.25, 0.125) {$\frac{\pi}{2}$};
		\node [style=gn] (228)  at (0.75, -0.375) {$\pi$};
		\node [style=gn] (229)  at (1.5, 1.125) {$\frac{\pi}{2}$};
		\node [style=rn] (230)  at (1.75, 0.125) {};
		\node [style={{H box}}] (231)  at (0.5, -0.125) {};
		\node [style=none] (236)  at (1.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (202.center) to (204.center);
		\draw [style=none] (203) to (205.center);
		\draw (205.center) to (212.center);
		\draw [style=none] (206.center) to (208.center);
		\draw [style=none] (207.center) to (209.center);
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw (213.center) to (202.center);
		\draw (219) to (220);
		\draw (221) to (222);
		\draw (223) to (224);
		\draw (225) to (226);
		\draw (226) to (227);
		\draw (226) to (229);
		\draw [bend left] (226) to (228);
		\draw (227) to (228);
		\draw (229) to (230);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-hd/dummy-circuit-hd_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (-1.5, -0.375) {};
		\node [style=rn] (2)  at (-3.25, 0.125) {};
		\node [style=none] (3)  at (-3.25, -0.375) {};
		\node [style=none] (4)  at (-1.5, 0.125) {};
		\node [style=none] (5)  at (3.25, 0.625) {};
		\node [style=none] (6)  at (-3.25, 1.125) {};
		\node [style=none] (7)  at (-3.25, 0.625) {};
		\node [style=none] (8)  at (3.25, 1.125) {};
		\node [style=none] (9)  at (3.25, -0.375) {};
		\node [style=none] (10)  at (3.25, 0.125) {};
		\node [style=none] (11)  at (-1.0, -0.375) {};
		\node [style=none] (12)  at (-1.0, 0.125) {};
		\node [style={{H box}}] (13)  at (0.0, -0.375) {};
		\node [style=rn] (14)  at (-1.75, 1.125) {$\frac{\pi}{2}$};
		\node [style=gn] (15)  at (-1.75, 0.125) {$\frac{\pi}{2}$};
		\node [style=rn] (16)  at (0.25, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (17)  at (2.75, -0.375) {$\pi$};
		\node [style=gn] (18)  at (-2.75, 1.125) {};
		\node [style=rn] (19)  at (-2.75, 0.625) {};
		\node [style=gn] (20)  at (-2.75, 0.125) {};
		\node [style=rn] (21)  at (-2.75, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (22)  at (-2.25, 0.625) {};
		\node [style=rn] (23)  at (-2.25, 0.125) {};
		\node [style=gn] (24)  at (-0.75, 1.125) {};
		\node [style=rn] (25)  at (0.25, 0.625) {};
		\node [style=gn] (26)  at (0.25, 0.125) {$\frac{\pi}{2}$};
		\node [style=gn] (27)  at (0.75, -0.375) {$\pi$};
		\node [style=gn] (28)  at (1.5, 1.125) {$\frac{\pi}{2}$};
		\node [style=rn] (29)  at (1.75, 0.125) {};
		\node [style={{H box}}] (30)  at (0.5, -0.125) {};
		\node [style=none] (31)  at (-0.25, -0.125) {};
		\node [style=none] (32)  at (0.25, -0.125) {};
		\node [style=none] (33)  at (0.25, -0.625) {};
		\node [style=none] (34)  at (-0.25, -0.625) {};
		\node [style=none] (237)  at (1.75, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (2) to (4.center);
		\draw (4.center) to (11.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (6.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (12.center) to (1.center);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (25) to (28);
		\draw [bend left] (25) to (27);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw [style=rule-box] (31.center) to (32.center);
		\draw [style=rule-box] (32.center) to (33.center);
		\draw [style=rule-box] (33.center) to (34.center);
		\draw [style=rule-box] (34.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-hd/dummy-circuit-hd_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35)  at (-1.5, -0.375) {};
		\node [style=rn] (36)  at (-3.25, 0.125) {};
		\node [style=none] (37)  at (-3.25, -0.375) {};
		\node [style=none] (38)  at (-1.5, 0.125) {};
		\node [style=none] (39)  at (3.25, 0.625) {};
		\node [style=none] (40)  at (-3.25, 1.125) {};
		\node [style=none] (41)  at (-3.25, 0.625) {};
		\node [style=none] (42)  at (3.25, 1.125) {};
		\node [style=none] (43)  at (3.25, -0.375) {};
		\node [style=none] (44)  at (3.25, 0.125) {};
		\node [style=none] (45)  at (-1.0, -0.375) {};
		\node [style=none] (46)  at (-1.0, 0.125) {};
		\node [style=rn] (48)  at (-1.75, 1.125) {$\frac{\pi}{2}$};
		\node [style=gn] (49)  at (-1.75, 0.125) {$\frac{\pi}{2}$};
		\node [style=rn] (50)  at (0.25, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (51)  at (2.75, -0.375) {$\pi$};
		\node [style=gn] (52)  at (-2.75, 1.125) {};
		\node [style=rn] (53)  at (-2.75, 0.625) {};
		\node [style=gn] (54)  at (-2.75, 0.125) {};
		\node [style=rn] (55)  at (-2.75, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (56)  at (-2.25, 0.625) {};
		\node [style=rn] (57)  at (-2.25, 0.125) {};
		\node [style=gn] (58)  at (-0.75, 1.125) {};
		\node [style=rn] (59)  at (0.25, 0.625) {};
		\node [style=gn] (60)  at (0.25, 0.125) {$\frac{\pi}{2}$};
		\node [style=gn] (61)  at (0.75, -0.375) {$\pi$};
		\node [style=gn] (62)  at (1.5, 1.125) {$\frac{\pi}{2}$};
		\node [style=rn] (63)  at (1.75, 0.125) {};
		\node [style={{H box}}] (64)  at (0.5, -0.125) {};
		\node [style=gn] (65)  at (-0.75, -0.375) {-$\frac{\pi}{2}$};
		\node [style=gn] (66)  at (-0.25, -0.875) {$\frac{\pi}{2}$};
		\node [style=gn] (67)  at (0.25, -0.375) {-$\frac{\pi}{2}$};
		\node [style=rn] (68)  at (-0.25, -0.375) {};
		\node [style=none] (238)  at (-1.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (35.center) to (37.center);
		\draw [style=none] (36) to (38.center);
		\draw (38.center) to (45.center);
		\draw [style=none] (39.center) to (41.center);
		\draw [style=none] (40.center) to (42.center);
		\draw (45.center) to (43.center);
		\draw (46.center) to (44.center);
		\draw (46.center) to (35.center);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (56) to (57);
		\draw (58) to (59);
		\draw (59) to (60);
		\draw (59) to (62);
		\draw [bend left] (59) to (61);
		\draw (60) to (61);
		\draw (62) to (63);
		\draw (68) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-hd/dummy-circuit-hd_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70)  at (-1.5, -0.375) {};
		\node [style=rn] (71)  at (-3.25, 0.125) {};
		\node [style=none] (72)  at (-3.25, -0.375) {};
		\node [style=none] (73)  at (-1.5, 0.125) {};
		\node [style=none] (74)  at (3.25, 0.625) {};
		\node [style=none] (75)  at (-3.25, 1.125) {};
		\node [style=none] (76)  at (-3.25, 0.625) {};
		\node [style=none] (77)  at (3.25, 1.125) {};
		\node [style=none] (78)  at (3.25, -0.375) {};
		\node [style=none] (79)  at (3.25, 0.125) {};
		\node [style=none] (80)  at (-1.0, -0.375) {};
		\node [style=none] (81)  at (-1.0, 0.125) {};
		\node [style=rn] (82)  at (-1.75, 1.125) {$\frac{\pi}{2}$};
		\node [style=gn] (83)  at (-1.75, 0.125) {};
		\node [style=rn] (84)  at (0.25, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (85)  at (2.75, -0.375) {$\pi$};
		\node [style=gn] (86)  at (-2.75, 1.125) {};
		\node [style=rn] (87)  at (-2.75, 0.625) {};
		\node [style=gn] (88)  at (-2.75, 0.125) {};
		\node [style=rn] (89)  at (-2.75, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (90)  at (-2.25, 0.625) {};
		\node [style=rn] (91)  at (-2.25, 0.125) {};
		\node [style=gn] (92)  at (-0.75, 1.125) {};
		\node [style=rn] (93)  at (0.25, 0.625) {};
		\node [style=gn] (94)  at (0.25, 0.125) {$\frac{\pi}{2}$};
		\node [style=gn] (95)  at (0.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (96)  at (1.5, 1.125) {$\frac{\pi}{2}$};
		\node [style=rn] (97)  at (1.75, 0.125) {};
		\node [style={{H box}}] (98)  at (0.5, -0.125) {};
		\node [style=gn] (100)  at (-0.25, -0.875) {$\frac{\pi}{2}$};
		\node [style=rn] (102)  at (-0.25, -0.375) {};
		\node [style=none] (232)  at (0.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (70.center) to (72.center);
		\draw [style=none] (71) to (73.center);
		\draw (73.center) to (80.center);
		\draw [style=none] (74.center) to (76.center);
		\draw [style=none] (75.center) to (77.center);
		\draw (80.center) to (78.center);
		\draw (81.center) to (79.center);
		\draw (81.center) to (70.center);
		\draw (86) to (87);
		\draw (88) to (89);
		\draw (90) to (91);
		\draw (92) to (93);
		\draw (93) to (94);
		\draw (93) to (96);
		\draw [bend left] (93) to (95);
		\draw (94) to (95);
		\draw (96) to (97);
		\draw (102) to (100);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-hd/dummy-circuit-hd_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104)  at (-1.5, -0.375) {};
		\node [style=rn] (105)  at (-3.25, 0.125) {};
		\node [style=none] (106)  at (-3.25, -0.375) {};
		\node [style=none] (107)  at (-1.5, 0.125) {};
		\node [style=none] (108)  at (3.25, 0.625) {};
		\node [style=none] (109)  at (-3.25, 1.125) {};
		\node [style=none] (110)  at (-3.25, 0.625) {};
		\node [style=none] (111)  at (3.25, 1.125) {};
		\node [style=none] (112)  at (3.25, -0.375) {};
		\node [style=none] (113)  at (3.25, 0.125) {};
		\node [style=none] (114)  at (-1.0, -0.375) {};
		\node [style=none] (115)  at (-1.0, 0.125) {};
		\node [style=rn] (116)  at (-1.75, 1.125) {$\frac{\pi}{2}$};
		\node [style=gn] (117)  at (-1.75, 0.125) {};
		\node [style=rn] (118)  at (0.25, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (119)  at (2.75, -0.375) {$\pi$};
		\node [style=gn] (120)  at (-2.75, 1.125) {};
		\node [style=rn] (121)  at (-2.75, 0.625) {};
		\node [style=gn] (122)  at (-2.75, 0.125) {};
		\node [style=rn] (123)  at (-2.75, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (124)  at (-2.25, 0.625) {};
		\node [style=rn] (125)  at (-2.25, 0.125) {};
		\node [style=gn] (126)  at (-0.75, 1.125) {};
		\node [style=rn] (127)  at (0.25, 0.625) {};
		\node [style=gn] (128)  at (0.25, 0.125) {$\frac{\pi}{2}$};
		\node [style=gn] (129)  at (0.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (130)  at (1.5, 1.125) {$\frac{\pi}{2}$};
		\node [style=rn] (131)  at (1.75, 0.125) {};
		\node [style={{H box}}] (132)  at (0.5, -0.125) {};
		\node [style=gn] (133)  at (-0.25, -0.875) {$\frac{\pi}{2}$};
		\node [style=rn] (134)  at (-0.25, -0.375) {};
		\node [style=none] (135)  at (-2.0, 0.375) {};
		\node [style=none] (136)  at (-1.5, 0.375) {};
		\node [style=none] (137)  at (-2.0, -0.125) {};
		\node [style=none] (138)  at (-1.5, -0.125) {};
		\node [style=none] (235)  at (0.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (104.center) to (106.center);
		\draw [style=none] (105) to (107.center);
		\draw (107.center) to (114.center);
		\draw [style=none] (108.center) to (110.center);
		\draw [style=none] (109.center) to (111.center);
		\draw (114.center) to (112.center);
		\draw (115.center) to (113.center);
		\draw (115.center) to (104.center);
		\draw (120) to (121);
		\draw (122) to (123);
		\draw (124) to (125);
		\draw (126) to (127);
		\draw (127) to (128);
		\draw (127) to (130);
		\draw [bend left] (127) to (129);
		\draw (128) to (129);
		\draw (130) to (131);
		\draw (134) to (133);
		\draw [style=rule-box] (135.center) to (137.center);
		\draw [style=rule-box] (136.center) to (135.center);
		\draw [style=rule-box] (137.center) to (138.center);
		\draw [style=rule-box] (138.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-hd/dummy-circuit-hd_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (140)  at (-1.5, -0.375) {};
		\node [style=rn] (141)  at (-3.25, 0.125) {};
		\node [style=none] (142)  at (-3.25, -0.375) {};
		\node [style=none] (143)  at (-1.5, 0.125) {};
		\node [style=none] (144)  at (3.25, 0.625) {};
		\node [style=none] (145)  at (-3.25, 1.125) {};
		\node [style=none] (146)  at (-3.25, 0.625) {};
		\node [style=none] (147)  at (3.25, 1.125) {};
		\node [style=none] (148)  at (3.25, -0.375) {};
		\node [style=none] (149)  at (3.25, 0.125) {};
		\node [style=none] (150)  at (-1.0, -0.375) {};
		\node [style=none] (151)  at (-1.0, 0.125) {};
		\node [style=rn] (152)  at (-1.75, 1.125) {$\frac{\pi}{2}$};
		\node [style=rn] (154)  at (0.25, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (155)  at (2.75, -0.375) {$\pi$};
		\node [style=gn] (156)  at (-2.75, 1.125) {};
		\node [style=rn] (157)  at (-2.75, 0.625) {};
		\node [style=gn] (158)  at (-2.75, 0.125) {};
		\node [style=rn] (159)  at (-2.75, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (160)  at (-2.25, 0.625) {};
		\node [style=rn] (161)  at (-2.25, 0.125) {};
		\node [style=gn] (162)  at (-0.75, 1.125) {};
		\node [style=rn] (163)  at (0.25, 0.625) {};
		\node [style=gn] (164)  at (0.25, 0.125) {$\frac{\pi}{2}$};
		\node [style=gn] (165)  at (0.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (166)  at (1.5, 1.125) {$\frac{\pi}{2}$};
		\node [style=rn] (167)  at (1.75, 0.125) {};
		\node [style={{H box}}] (168)  at (0.5, -0.125) {};
		\node [style=gn] (169)  at (-0.25, -0.875) {$\frac{\pi}{2}$};
		\node [style=rn] (170)  at (-0.25, -0.375) {};
		\node [style=none] (234)  at (0.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (140.center) to (142.center);
		\draw [style=none] (141) to (143.center);
		\draw (143.center) to (150.center);
		\draw [style=none] (144.center) to (146.center);
		\draw [style=none] (145.center) to (147.center);
		\draw (150.center) to (148.center);
		\draw (151.center) to (149.center);
		\draw (151.center) to (140.center);
		\draw (156) to (157);
		\draw (158) to (159);
		\draw (160) to (161);
		\draw (162) to (163);
		\draw (163) to (164);
		\draw (163) to (166);
		\draw [bend left] (163) to (165);
		\draw (164) to (165);
		\draw (166) to (167);
		\draw (170) to (169);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-hd/dummy-circuit-hd_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172)  at (-1.0, -0.375) {};
		\node [style=rn] (173)  at (-3.25, 0.125) {};
		\node [style=none] (174)  at (-3.25, -0.375) {};
		\node [style=none] (175)  at (-1.0, 0.125) {};
		\node [style=none] (176)  at (3.25, 0.625) {};
		\node [style=none] (177)  at (-3.25, 1.125) {};
		\node [style=none] (178)  at (-3.25, 0.625) {};
		\node [style=none] (179)  at (3.25, 1.125) {};
		\node [style=none] (180)  at (3.25, -0.375) {};
		\node [style=none] (181)  at (3.25, 0.125) {};
		\node [style=none] (182)  at (-0.5, -0.375) {};
		\node [style=none] (183)  at (-0.5, 0.125) {};
		\node [style=rn] (184)  at (-1.75, 1.125) {$\frac{\pi}{2}$};
		\node [style=rn] (185)  at (0.25, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (186)  at (2.75, -0.375) {$\pi$};
		\node [style=gn] (187)  at (-2.75, 1.125) {};
		\node [style=rn] (188)  at (-2.75, 0.625) {};
		\node [style=gn] (189)  at (-2.75, 0.125) {};
		\node [style=rn] (190)  at (-2.75, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (191)  at (-2.25, 0.625) {};
		\node [style=rn] (192)  at (-2.25, 0.125) {};
		\node [style=gn] (193)  at (-0.75, 1.125) {};
		\node [style=rn] (194)  at (0.25, 0.625) {};
		\node [style=gn] (195)  at (0.25, 0.125) {$\frac{\pi}{2}$};
		\node [style=gn] (196)  at (0.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (197)  at (1.5, 1.125) {$\frac{\pi}{2}$};
		\node [style=rn] (198)  at (1.75, 0.125) {};
		\node [style={{H box}}] (199)  at (0.5, -0.125) {};
		\node [style=gn] (200)  at (-1.75, -0.125) {$\frac{\pi}{2}$};
		\node [style=none] (233)  at (2.0, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (172.center) to (174.center);
		\draw [style=none] (173) to (175.center);
		\draw (175.center) to (182.center);
		\draw [style=none] (176.center) to (178.center);
		\draw [style=none] (177.center) to (179.center);
		\draw (182.center) to (180.center);
		\draw (183.center) to (181.center);
		\draw (183.center) to (172.center);
		\draw (187) to (188);
		\draw (189) to (190);
		\draw (191) to (192);
		\draw (192) to (200);
		\draw (193) to (194);
		\draw (194) to (195);
		\draw (194) to (197);
		\draw [bend left] (194) to (196);
		\draw (195) to (196);
		\draw (197) to (198);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-20.75, 0.25) {$\pi$};
		\node [style=none] (1) at (-20, -0.75) {};
		\node [style=rn] (2) at (-22.25, -0.25) {};
		\node [style=none] (3) at (-22.25, -0.75) {};
		\node [style=none] (4) at (-20, -0.25) {};
		\node [style=none] (5) at (-15.75, 0.25) {};
		\node [style=none] (6) at (-22.25, 0.75) {};
		\node [style=none] (7) at (-22.25, 0.25) {};
		\node [style=none] (8) at (-15.75, 0.75) {};
		\node [style=none] (9) at (-15.75, -0.75) {};
		\node [style=none] (10) at (-15.75, -0.25) {};
		\node [style=none] (11) at (-19.5, -0.75) {};
		\node [style=none] (12) at (-19.5, -0.25) {};
		\node [style={{H box}}] (13) at (-21.25, 0.75) {};
		\node [style={{H box}}] (14) at (-20.25, 0.75) {};
		\node [style={{H box}}] (15) at (-21.25, -0.75) {};
		\node [style={{H box}}] (16) at (-20.25, -0.75) {};
		\node [style={{H box}}] (17) at (-19.25, 0.75) {};
		\node [style={{H box}}] (18) at (-18.25, 0.75) {};
		\node [style={{H box}}] (19) at (-17.75, -0.75) {};
		\node [style=gn] (20) at (-20.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (21) at (-16.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (22) at (-20.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (23) at (-18.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (24) at (-20.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (25) at (-18.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (26) at (-18.25, -0.75) {$\pi$};
		\node [style=rn] (27) at (-16.25, -0.75) {$\pi$};
		\node [style=rn] (28) at (-18.75, 0.25) {$\pi$};
		\node [style=gn] (29) at (-21.75, 0.75) {};
		\node [style=rn] (30) at (-21.75, 0.25) {};
		\node [style=gn] (31) at (-21.75, -0.25) {};
		\node [style=rn] (32) at (-21.75, -0.75) {};
		\node [style=gn] (33) at (-21.25, 0.25) {};
		\node [style=rn] (34) at (-21.25, -0.25) {};
		\node [style=gn] (35) at (-19.75, 0.75) {};
		\node [style=rn] (36) at (-19.75, 0.25) {};
		\node [style=gn] (37) at (-19.25, -0.25) {};
		\node [style=rn] (38) at (-19.25, 0.25) {};
		\node [style=gn] (39) at (-18.75, -0.25) {};
		\node [style=rn] (40) at (-18.75, -0.75) {};
		\node [style=gn] (41) at (-17.75, 0.75) {};
		\node [style=rn] (42) at (-17.75, 0.25) {};
		\node [style=gn] (43) at (-17.25, 0.75) {};
		\node [style=rn] (44) at (-17.25, -0.25) {};
		\node [style=gn] (45) at (-16.75, -0.75) {};
		\node [style=rn] (46) at (-16.75, 0.25) {};
		\node [style=none] (47) at (-15.25, 0) {=};
		\node [style=rn] (48) at (-13.25, 0.25) {$\pi$};
		\node [style=none] (49) at (-12.5, -0.75) {};
		\node [style=rn] (50) at (-14.75, -0.25) {};
		\node [style=none] (51) at (-14.75, -0.75) {};
		\node [style=none] (52) at (-12.5, -0.25) {};
		\node [style=none] (53) at (-8.25, 0.25) {};
		\node [style=none] (54) at (-14.75, 0.75) {};
		\node [style=none] (55) at (-14.75, 0.25) {};
		\node [style=none] (56) at (-8.25, 0.75) {};
		\node [style=none] (57) at (-8.25, -0.75) {};
		\node [style=none] (58) at (-8.25, -0.25) {};
		\node [style=none] (59) at (-12, -0.75) {};
		\node [style=none] (60) at (-12, -0.25) {};
		\node [style={{H box}}] (61) at (-13.75, 0.75) {};
		\node [style={{H box}}] (62) at (-12.75, 0.75) {};
		\node [style={{H box}}] (63) at (-13.75, -0.75) {};
		\node [style={{H box}}] (64) at (-12.75, -0.75) {};
		\node [style={{H box}}] (65) at (-11.75, 0.75) {};
		\node [style={{H box}}] (66) at (-10.75, 0.75) {};
		\node [style={{H box}}] (67) at (-10.25, -0.75) {};
		\node [style=gn] (68) at (-13.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (69) at (-9.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (70) at (-13.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (71) at (-10.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (72) at (-13.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (73) at (-11.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (74) at (-10.75, -0.75) {$\pi$};
		\node [style=rn] (75) at (-8.75, -0.75) {$\pi$};
		\node [style=rn] (76) at (-11.25, 0.25) {$\pi$};
		\node [style=gn] (77) at (-14.25, 0.75) {};
		\node [style=rn] (78) at (-14.25, 0.25) {};
		\node [style=gn] (79) at (-14.25, -0.25) {};
		\node [style=rn] (80) at (-14.25, -0.75) {};
		\node [style=gn] (81) at (-13.75, 0.25) {};
		\node [style=rn] (82) at (-13.75, -0.25) {};
		\node [style=gn] (83) at (-12.25, 0.75) {};
		\node [style=rn] (84) at (-12.25, 0.25) {};
		\node [style=gn] (85) at (-11.75, -0.25) {};
		\node [style=rn] (86) at (-11.75, 0.25) {};
		\node [style=gn] (87) at (-11.25, -0.25) {};
		\node [style=rn] (88) at (-11.25, -0.75) {};
		\node [style=gn] (89) at (-10.25, 0.75) {};
		\node [style=rn] (90) at (-10.25, 0.25) {};
		\node [style=gn] (91) at (-9.75, 0.75) {};
		\node [style=rn] (92) at (-9.75, -0.25) {};
		\node [style=gn] (93) at (-9.25, -0.75) {};
		\node [style=rn] (94) at (-9.25, 0.25) {};
		\node [style=none] (95) at (-10, 0.5) {};
		\node [style=none] (96) at (-10, 1) {};
		\node [style=none] (97) at (-9, 0.5) {};
		\node [style=none] (98) at (-9, 1) {};
		\node [style=none] (99) at (-7.75, 0) {=};
		\node [style=rn] (100) at (-5.75, 0.25) {$\pi$};
		\node [style=none] (101) at (-5, -0.75) {};
		\node [style=rn] (102) at (-7.25, -0.25) {};
		\node [style=none] (103) at (-7.25, -0.75) {};
		\node [style=none] (104) at (-5, -0.25) {};
		\node [style=none] (105) at (-0.750001, 0.25) {};
		\node [style=none] (106) at (-7.25, 0.75) {};
		\node [style=none] (107) at (-7.25, 0.25) {};
		\node [style=none] (108) at (-0.750001, 0.75) {};
		\node [style=none] (109) at (-0.750001, -0.75) {};
		\node [style=none] (110) at (-0.750001, -0.25) {};
		\node [style=none] (111) at (-4.5, -0.75) {};
		\node [style=none] (112) at (-4.5, -0.25) {};
		\node [style={{H box}}] (113) at (-6.25, 0.75) {};
		\node [style={{H box}}] (114) at (-5.25, 0.75) {};
		\node [style={{H box}}] (115) at (-6.25, -0.75) {};
		\node [style={{H box}}] (116) at (-5.25, -0.75) {};
		\node [style={{H box}}] (117) at (-4.25, 0.75) {};
		\node [style={{H box}}] (118) at (-3.25, 0.75) {};
		\node [style={{H box}}] (119) at (-2.75, -0.75) {};
		\node [style=gn] (120) at (-5.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (122) at (-5.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (123) at (-3.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (124) at (-5.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (125) at (-3.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (126) at (-3.25, -0.75) {$\pi$};
		\node [style=rn] (127) at (-1.25, -0.75) {$\pi$};
		\node [style=rn] (128) at (-3.75, 0.25) {$\pi$};
		\node [style=gn] (129) at (-6.75, 0.75) {};
		\node [style=rn] (130) at (-6.75, 0.25) {};
		\node [style=gn] (131) at (-6.75, -0.25) {};
		\node [style=rn] (132) at (-6.75, -0.75) {};
		\node [style=gn] (133) at (-6.25, 0.25) {};
		\node [style=rn] (134) at (-6.25, -0.25) {};
		\node [style=gn] (135) at (-4.75, 0.75) {};
		\node [style=rn] (136) at (-4.75, 0.25) {};
		\node [style=gn] (137) at (-4.25, -0.25) {};
		\node [style=rn] (138) at (-4.25, 0.25) {};
		\node [style=gn] (139) at (-3.75, -0.25) {};
		\node [style=rn] (140) at (-3.75, -0.75) {};
		\node [style=gn] (141) at (-2.75, 0.75) {};
		\node [style=rn] (142) at (-2.75, 0.25) {};
		\node [style=gn] (143) at (-2.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (144) at (-2.25, -0.25) {};
		\node [style=gn] (145) at (-1.75, -0.75) {};
		\node [style=rn] (146) at (-1.75, 0.25) {};
		\node [style=none] (153) at (-0.250001, 0) {=};
		\node [style=rn] (154) at (1.75, 0.25) {$\pi$};
		\node [style=none] (155) at (2.5, -0.75) {};
		\node [style=rn] (156) at (0.249999, -0.25) {};
		\node [style=none] (157) at (0.249999, -0.75) {};
		\node [style=none] (158) at (2.5, -0.25) {};
		\node [style=none] (159) at (6.75, 0.25) {};
		\node [style=none] (160) at (0.249999, 0.75) {};
		\node [style=none] (161) at (0.249999, 0.25) {};
		\node [style=none] (162) at (6.75, 0.75) {};
		\node [style=none] (163) at (6.75, -0.75) {};
		\node [style=none] (164) at (6.75, -0.25) {};
		\node [style=none] (165) at (3, -0.75) {};
		\node [style=none] (166) at (3, -0.25) {};
		\node [style={{H box}}] (167) at (1.25, 0.75) {};
		\node [style={{H box}}] (168) at (2.25, 0.75) {};
		\node [style={{H box}}] (169) at (1.25, -0.75) {};
		\node [style={{H box}}] (170) at (2.25, -0.75) {};
		\node [style={{H box}}] (171) at (3.25, 0.75) {};
		\node [style={{H box}}] (172) at (4.25, 0.75) {};
		\node [style={{H box}}] (173) at (4.75, -0.75) {};
		\node [style=gn] (174) at (1.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (175) at (1.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (176) at (4.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (177) at (1.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (178) at (3.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (179) at (4.25, -0.75) {$\pi$};
		\node [style=rn] (180) at (6.25, -0.75) {$\pi$};
		\node [style=rn] (181) at (3.75, 0.25) {$\pi$};
		\node [style=gn] (182) at (0.749999, 0.75) {};
		\node [style=rn] (183) at (0.749999, 0.25) {};
		\node [style=gn] (184) at (0.749999, -0.25) {};
		\node [style=rn] (185) at (0.749999, -0.75) {};
		\node [style=gn] (186) at (1.25, 0.25) {};
		\node [style=rn] (187) at (1.25, -0.25) {};
		\node [style=gn] (188) at (2.75, 0.75) {};
		\node [style=rn] (189) at (2.75, 0.25) {};
		\node [style=gn] (190) at (3.25, -0.25) {};
		\node [style=rn] (191) at (3.25, 0.25) {};
		\node [style=gn] (192) at (3.75, -0.25) {};
		\node [style=rn] (193) at (3.75, -0.75) {};
		\node [style=gn] (194) at (4.75, 0.75) {};
		\node [style=rn] (195) at (4.75, 0.25) {};
		\node [style=gn] (196) at (5.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (197) at (5.25, -0.25) {};
		\node [style=gn] (198) at (5.75, -0.75) {};
		\node [style=rn] (199) at (5.75, 0.25) {};
		\node [style=none] (200) at (4.5, 0.5) {};
		\node [style=none] (201) at (4.5, 1) {};
		\node [style=none] (202) at (5.5, 0.5) {};
		\node [style=none] (203) at (5.5, 1) {};
		\node [style=none] (204) at (7.25, 0) {=};
		\node [style=rn] (205) at (9.25, 0.25) {$\pi$};
		\node [style=none] (206) at (10, -0.75) {};
		\node [style=rn] (207) at (7.75, -0.25) {};
		\node [style=none] (208) at (7.75, -0.75) {};
		\node [style=none] (209) at (10, -0.25) {};
		\node [style=none] (210) at (14.25, 0.25) {};
		\node [style=none] (211) at (7.75, 0.75) {};
		\node [style=none] (212) at (7.75, 0.25) {};
		\node [style=none] (213) at (14.25, 0.75) {};
		\node [style=none] (214) at (14.25, -0.75) {};
		\node [style=none] (215) at (14.25, -0.25) {};
		\node [style=none] (216) at (10.5, -0.75) {};
		\node [style=none] (217) at (10.5, -0.25) {};
		\node [style={{H box}}] (218) at (8.75, 0.75) {};
		\node [style={{H box}}] (219) at (9.75, 0.75) {};
		\node [style={{H box}}] (220) at (8.75, -0.75) {};
		\node [style={{H box}}] (221) at (9.75, -0.75) {};
		\node [style={{H box}}] (222) at (10.75, 0.75) {};
		\node [style={{H box}}] (223) at (11.75, 0.75) {};
		\node [style={{H box}}] (224) at (12.25, -0.75) {};
		\node [style=gn] (225) at (9.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (226) at (9.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (227) at (11.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (228) at (9.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (229) at (11.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (230) at (11.75, -0.75) {$\pi$};
		\node [style=rn] (231) at (13.75, -0.75) {$\pi$};
		\node [style=rn] (232) at (11.25, 0.25) {$\pi$};
		\node [style=gn] (233) at (8.25, 0.75) {};
		\node [style=rn] (234) at (8.25, 0.25) {};
		\node [style=gn] (235) at (8.25, -0.25) {};
		\node [style=rn] (236) at (8.25, -0.75) {};
		\node [style=gn] (237) at (8.75, 0.25) {};
		\node [style=rn] (238) at (8.75, -0.25) {};
		\node [style=gn] (239) at (10.25, 0.75) {};
		\node [style=rn] (240) at (10.25, 0.25) {};
		\node [style=gn] (241) at (10.75, -0.25) {};
		\node [style=rn] (242) at (10.75, 0.25) {};
		\node [style=gn] (243) at (11.25, -0.25) {};
		\node [style=rn] (244) at (11.25, -0.75) {};
		\node [style=rn] (246) at (12.25, 0.25) {};
		\node [style=gn] (247) at (12.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (248) at (12.75, -0.25) {};
		\node [style=gn] (249) at (13.25, -0.75) {};
		\node [style=rn] (250) at (13.25, 0.25) {};
		\node [style=none] (251) at (14.75, 0) {=};
		\node [style=rn] (252) at (16.75, 0.25) {$\pi$};
		\node [style=none] (253) at (17.5, -0.75) {};
		\node [style=rn] (254) at (15.25, -0.25) {};
		\node [style=none] (255) at (15.25, -0.75) {};
		\node [style=none] (256) at (17.5, -0.25) {};
		\node [style=none] (257) at (21.75, 0.25) {};
		\node [style=none] (258) at (15.25, 0.75) {};
		\node [style=none] (259) at (15.25, 0.25) {};
		\node [style=none] (260) at (21.75, 0.75) {};
		\node [style=none] (261) at (21.75, -0.75) {};
		\node [style=none] (262) at (21.75, -0.25) {};
		\node [style=none] (263) at (18, -0.75) {};
		\node [style=none] (264) at (18, -0.25) {};
		\node [style={{H box}}] (265) at (16.25, 0.75) {};
		\node [style={{H box}}] (266) at (17.25, 0.75) {};
		\node [style={{H box}}] (267) at (16.25, -0.75) {};
		\node [style={{H box}}] (268) at (17.25, -0.75) {};
		\node [style={{H box}}] (269) at (18.25, 0.75) {};
		\node [style={{H box}}] (270) at (19.25, 0.75) {};
		\node [style={{H box}}] (271) at (19.75, -0.75) {};
		\node [style=gn] (272) at (16.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (273) at (16.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (275) at (16.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (276) at (18.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (277) at (19.25, -0.75) {$\pi$};
		\node [style=rn] (278) at (21.25, -0.75) {$\pi$};
		\node [style=rn] (279) at (18.75, 0.25) {$\pi$};
		\node [style=gn] (280) at (15.75, 0.75) {};
		\node [style=rn] (281) at (15.75, 0.25) {};
		\node [style=gn] (282) at (15.75, -0.25) {};
		\node [style=rn] (283) at (15.75, -0.75) {};
		\node [style=gn] (284) at (16.25, 0.25) {};
		\node [style=rn] (285) at (16.25, -0.25) {};
		\node [style=gn] (286) at (17.75, 0.75) {};
		\node [style=rn] (287) at (17.75, 0.25) {};
		\node [style=rn] (289) at (18.25, 0.25) {};
		\node [style=gn] (290) at (18.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (291) at (18.75, -0.75) {};
		\node [style=rn] (292) at (19.75, 0.25) {};
		\node [style=gn] (293) at (20, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (294) at (20.25, -0.25) {};
		\node [style=gn] (295) at (20.75, -0.75) {};
		\node [style=rn] (296) at (20.75, 0.25) {};
		\node [style=none] (297) at (7.25, -2.5) {=};
		\node [style=none] (299) at (10, -3.25) {};
		\node [style=rn] (300) at (7.75, -2.75) {};
		\node [style=none] (301) at (7.75, -3.25) {};
		\node [style=none] (302) at (10, -2.75) {};
		\node [style=none] (303) at (14.25, -2.25) {};
		\node [style=none] (304) at (7.75, -1.75) {};
		\node [style=none] (305) at (7.75, -2.25) {};
		\node [style=none] (306) at (14.25, -1.75) {};
		\node [style=none] (307) at (14.25, -3.25) {};
		\node [style=none] (308) at (14.25, -2.75) {};
		\node [style=none] (309) at (10.5, -3.25) {};
		\node [style=none] (310) at (10.5, -2.75) {};
		\node [style={{H box}}] (311) at (8.75, -1.75) {};
		\node [style={{H box}}] (312) at (9.75, -1.75) {};
		\node [style={{H box}}] (313) at (8.75, -3.25) {};
		\node [style={{H box}}] (314) at (9.75, -3.25) {};
		\node [style={{H box}}] (315) at (10.75, -1.75) {};
		\node [style={{H box}}] (316) at (11.75, -1.75) {};
		\node [style={{H box}}] (317) at (12.25, -3.25) {};
		\node [style=gn] (318) at (9.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (319) at (9.25, -2.75) {$\frac{\pi}{2}$};
		\node [style=gn] (320) at (9.25, -3.25) {$\frac{\pi}{4}$};
		\node [style=gn] (321) at (11.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (322) at (11.75, -3.25) {$\pi$};
		\node [style=rn] (323) at (13.75, -3.25) {$\pi$};
		\node [style=gn] (325) at (8.25, -1.75) {};
		\node [style=rn] (326) at (8.25, -2.25) {};
		\node [style=gn] (327) at (8.25, -2.75) {};
		\node [style=rn] (328) at (8.25, -3.25) {};
		\node [style=gn] (329) at (8.75, -2.25) {};
		\node [style=rn] (330) at (8.75, -2.75) {};
		\node [style=gn] (331) at (10.25, -1.75) {};
		\node [style=rn] (333) at (11.25, -2.25) {};
		\node [style=gn] (334) at (11.25, -2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (335) at (11.25, -3.25) {};
		\node [style=gn] (337) at (12.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (338) at (12.75, -2.75) {};
		\node [style=gn] (339) at (12.75, -3.25) {};
		\node [style=none] (340) at (14.75, -2.5) {=};
		\node [style=none] (341) at (17.5, -3.25) {};
		\node [style=rn] (342) at (15.25, -2.75) {};
		\node [style=none] (343) at (15.25, -3.25) {};
		\node [style=none] (344) at (17.5, -2.75) {};
		\node [style=none] (345) at (21.75, -2.25) {};
		\node [style=none] (346) at (15.25, -1.75) {};
		\node [style=none] (347) at (15.25, -2.25) {};
		\node [style=none] (348) at (21.75, -1.75) {};
		\node [style=none] (349) at (21.75, -3.25) {};
		\node [style=none] (350) at (21.75, -2.75) {};
		\node [style=none] (351) at (18, -3.25) {};
		\node [style=none] (352) at (18, -2.75) {};
		\node [style={{H box}}] (353) at (16.25, -1.75) {};
		\node [style={{H box}}] (354) at (17.25, -1.75) {};
		\node [style={{H box}}] (355) at (16.25, -3.25) {};
		\node [style={{H box}}] (356) at (17.25, -3.25) {};
		\node [style={{H box}}] (357) at (18.25, -1.75) {};
		\node [style={{H box}}] (358) at (19.25, -1.75) {};
		\node [style={{H box}}] (359) at (19.75, -3.25) {};
		\node [style=gn] (360) at (16.75, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (361) at (16.75, -2.75) {$\frac{\pi}{2}$};
		\node [style=gn] (362) at (16.75, -3.25) {$\frac{\pi}{4}$};
		\node [style=gn] (363) at (18.75, -1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (365) at (21.25, -3.25) {$\pi$};
		\node [style=gn] (366) at (15.75, -1.75) {};
		\node [style=rn] (367) at (15.75, -2.25) {};
		\node [style=gn] (368) at (15.75, -2.75) {};
		\node [style=rn] (369) at (15.75, -3.25) {};
		\node [style=gn] (370) at (16.25, -2.25) {};
		\node [style=rn] (371) at (16.25, -2.75) {};
		\node [style=gn] (372) at (17.75, -1.75) {};
		\node [style=rn] (373) at (18.75, -2.25) {};
		\node [style=gn] (374) at (18.75, -2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (375) at (18.75, -3.25) {$\pi$};
		\node [style=gn] (376) at (20, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (377) at (20.25, -2.75) {};
		\node [style=gn] (378) at (20.25, -3.25) {};
		\node [style=none] (379) at (14.25, -1.25) {&};
		\node [style=none] (380) at (-17, 1) {};
		\node [style=none] (381) at (-2, 1) {};
		\node [style=none] (382) at (12.75, 1) {};
		\node [style=none] (383) at (20.5, 1) {};
		\node [style=none] (384) at (12.75, -1.5) {};
		\node [style=none] (385) at (20.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (4.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (5.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (1.center);
		\draw (4.center) to (11.center);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw (33) to (34);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (39) to (40);
		\draw (41) to (42);
		\draw (43) to (44);
		\draw (45) to (46);
		\draw [style=none] (50) to (52.center);
		\draw [style=none] (49.center) to (51.center);
		\draw [style=none] (54.center) to (56.center);
		\draw [style=none] (53.center) to (55.center);
		\draw (60.center) to (58.center);
		\draw (59.center) to (57.center);
		\draw (60.center) to (49.center);
		\draw (52.center) to (59.center);
		\draw (77) to (78);
		\draw (79) to (80);
		\draw (81) to (82);
		\draw (83) to (84);
		\draw (85) to (86);
		\draw (87) to (88);
		\draw (89) to (90);
		\draw (91) to (92);
		\draw (93) to (94);
		\draw [style=rule-box] (96.center) to (98.center);
		\draw [style=rule-box] (98.center) to (97.center);
		\draw [style=rule-box] (97.center) to (95.center);
		\draw [style=rule-box] (95.center) to (96.center);
		\draw [style=none] (102) to (104.center);
		\draw [style=none] (101.center) to (103.center);
		\draw [style=none] (106.center) to (108.center);
		\draw [style=none] (105.center) to (107.center);
		\draw (112.center) to (110.center);
		\draw (111.center) to (109.center);
		\draw (112.center) to (101.center);
		\draw (104.center) to (111.center);
		\draw (129) to (130);
		\draw (131) to (132);
		\draw (133) to (134);
		\draw (135) to (136);
		\draw (137) to (138);
		\draw (139) to (140);
		\draw (141) to (142);
		\draw (143) to (144);
		\draw (145) to (146);
		\draw [style=none] (156) to (158.center);
		\draw [style=none] (155.center) to (157.center);
		\draw [style=none] (160.center) to (162.center);
		\draw [style=none] (159.center) to (161.center);
		\draw (166.center) to (164.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (155.center);
		\draw (158.center) to (165.center);
		\draw (182) to (183);
		\draw (184) to (185);
		\draw (186) to (187);
		\draw (188) to (189);
		\draw (190) to (191);
		\draw (192) to (193);
		\draw (194) to (195);
		\draw (196) to (197);
		\draw (198) to (199);
		\draw [style=rule-box] (201.center) to (203.center);
		\draw [style=rule-box] (203.center) to (202.center);
		\draw [style=rule-box] (202.center) to (200.center);
		\draw [style=rule-box] (200.center) to (201.center);
		\draw [style=none] (207) to (209.center);
		\draw [style=none] (206.center) to (208.center);
		\draw [style=none] (211.center) to (213.center);
		\draw [style=none] (210.center) to (212.center);
		\draw (217.center) to (215.center);
		\draw (216.center) to (214.center);
		\draw (217.center) to (206.center);
		\draw (209.center) to (216.center);
		\draw (233) to (234);
		\draw (235) to (236);
		\draw (237) to (238);
		\draw (239) to (240);
		\draw (241) to (242);
		\draw (243) to (244);
		\draw (247) to (248);
		\draw (249) to (250);
		\draw (246) to (247);
		\draw [style=none] (254) to (256.center);
		\draw [style=none] (253.center) to (255.center);
		\draw [style=none] (258.center) to (260.center);
		\draw [style=none] (257.center) to (259.center);
		\draw (264.center) to (262.center);
		\draw (263.center) to (261.center);
		\draw (264.center) to (253.center);
		\draw (256.center) to (263.center);
		\draw (280) to (281);
		\draw (282) to (283);
		\draw (284) to (285);
		\draw (286) to (287);
		\draw (290) to (291);
		\draw (293) to (294);
		\draw (295) to (296);
		\draw (292) to (293);
		\draw (289) to (290);
		\draw [style=none] (300) to (302.center);
		\draw [style=none] (299.center) to (301.center);
		\draw [style=none] (304.center) to (306.center);
		\draw [style=none] (303.center) to (305.center);
		\draw (310.center) to (308.center);
		\draw (309.center) to (307.center);
		\draw (310.center) to (299.center);
		\draw (302.center) to (309.center);
		\draw (325) to (326);
		\draw (327) to (328);
		\draw (329) to (330);
		\draw (334) to (335);
		\draw (337) to (338);
		\draw (333) to (334);
		\draw (331) to (333);
		\draw (333) to (337);
		\draw (333) to (339);
		\draw [style=none] (342) to (344.center);
		\draw [style=none] (341.center) to (343.center);
		\draw [style=none] (346.center) to (348.center);
		\draw [style=none] (345.center) to (347.center);
		\draw (352.center) to (350.center);
		\draw (351.center) to (349.center);
		\draw (352.center) to (341.center);
		\draw (344.center) to (351.center);
		\draw (366) to (367);
		\draw (368) to (369);
		\draw (370) to (371);
		\draw (374) to (375);
		\draw (376) to (377);
		\draw (373) to (374);
		\draw (372) to (373);
		\draw (373) to (376);
		\draw (373) to (378);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dummy-circuit-spider/dummy-circuit-spider_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (-1.75, 0.125) {$\pi$};
		\node [style=none] (1)  at (-1.0, -0.875) {};
		\node [style=rn] (2)  at (-3.25, -0.375) {};
		\node [style=none] (3)  at (-3.25, -0.875) {};
		\node [style=none] (4)  at (-1.0, -0.375) {};
		\node [style=none] (5)  at (3.25, 0.125) {};
		\node [style=none] (6)  at (-3.25, 0.625) {};
		\node [style=none] (7)  at (-3.25, 0.125) {};
		\node [style=none] (8)  at (3.25, 0.625) {};
		\node [style=none] (9)  at (3.25, -0.875) {};
		\node [style=none] (10)  at (3.25, -0.375) {};
		\node [style=none] (11)  at (-0.5, -0.875) {};
		\node [style=none] (12)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (13)  at (-2.25, 0.625) {};
		\node [style={{H box}}] (14)  at (-1.25, 0.625) {};
		\node [style={{H box}}] (15)  at (-2.25, -0.875) {};
		\node [style={{H box}}] (16)  at (-1.25, -0.875) {};
		\node [style={{H box}}] (17)  at (-0.25, 0.625) {};
		\node [style={{H box}}] (18)  at (0.75, 0.625) {};
		\node [style={{H box}}] (19)  at (1.25, -0.875) {};
		\node [style=gn] (20)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (21)  at (2.25, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (22)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (23)  at (0.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (24)  at (-1.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (25)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (26)  at (0.75, -0.875) {$\pi$};
		\node [style=rn] (27)  at (2.75, -0.875) {$\pi$};
		\node [style=rn] (28)  at (0.25, 0.125) {$\pi$};
		\node [style=gn] (29)  at (-2.75, 0.625) {};
		\node [style=rn] (30)  at (-2.75, 0.125) {};
		\node [style=gn] (31)  at (-2.75, -0.375) {};
		\node [style=rn] (32)  at (-2.75, -0.875) {};
		\node [style=gn] (33)  at (-2.25, 0.125) {};
		\node [style=rn] (34)  at (-2.25, -0.375) {};
		\node [style=gn] (35)  at (-0.75, 0.625) {};
		\node [style=rn] (36)  at (-0.75, 0.125) {};
		\node [style=gn] (37)  at (-0.25, -0.375) {};
		\node [style=rn] (38)  at (-0.25, 0.125) {};
		\node [style=gn] (39)  at (0.25, -0.375) {};
		\node [style=rn] (40)  at (0.25, -0.875) {};
		\node [style=gn] (41)  at (1.25, 0.625) {};
		\node [style=rn] (42)  at (1.25, 0.125) {};
		\node [style=gn] (43)  at (1.75, 0.625) {};
		\node [style=rn] (44)  at (1.75, -0.375) {};
		\node [style=gn] (45)  at (2.25, -0.875) {};
		\node [style=rn] (46)  at (2.25, 0.125) {};
		\node [style=none] (380)  at (2.0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (2) to (4.center);
		\draw (4.center) to (11.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (6.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (12.center) to (1.center);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw (33) to (34);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (39) to (40);
		\draw (41) to (42);
		\draw (43) to (44);
		\draw (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-spider/dummy-circuit-spider_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (48)  at (-1.75, 0.125) {$\pi$};
		\node [style=none] (49)  at (-1.0, -0.875) {};
		\node [style=rn] (50)  at (-3.25, -0.375) {};
		\node [style=none] (51)  at (-3.25, -0.875) {};
		\node [style=none] (52)  at (-1.0, -0.375) {};
		\node [style=none] (53)  at (3.25, 0.125) {};
		\node [style=none] (54)  at (-3.25, 0.625) {};
		\node [style=none] (55)  at (-3.25, 0.125) {};
		\node [style=none] (56)  at (3.25, 0.625) {};
		\node [style=none] (57)  at (3.25, -0.875) {};
		\node [style=none] (58)  at (3.25, -0.375) {};
		\node [style=none] (59)  at (-0.5, -0.875) {};
		\node [style=none] (60)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (61)  at (-2.25, 0.625) {};
		\node [style={{H box}}] (62)  at (-1.25, 0.625) {};
		\node [style={{H box}}] (63)  at (-2.25, -0.875) {};
		\node [style={{H box}}] (64)  at (-1.25, -0.875) {};
		\node [style={{H box}}] (65)  at (-0.25, 0.625) {};
		\node [style={{H box}}] (66)  at (0.75, 0.625) {};
		\node [style={{H box}}] (67)  at (1.25, -0.875) {};
		\node [style=gn] (68)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (69)  at (2.25, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (70)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (71)  at (0.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (72)  at (-1.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (73)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (74)  at (0.75, -0.875) {$\pi$};
		\node [style=rn] (75)  at (2.75, -0.875) {$\pi$};
		\node [style=rn] (76)  at (0.25, 0.125) {$\pi$};
		\node [style=gn] (77)  at (-2.75, 0.625) {};
		\node [style=rn] (78)  at (-2.75, 0.125) {};
		\node [style=gn] (79)  at (-2.75, -0.375) {};
		\node [style=rn] (80)  at (-2.75, -0.875) {};
		\node [style=gn] (81)  at (-2.25, 0.125) {};
		\node [style=rn] (82)  at (-2.25, -0.375) {};
		\node [style=gn] (83)  at (-0.75, 0.625) {};
		\node [style=rn] (84)  at (-0.75, 0.125) {};
		\node [style=gn] (85)  at (-0.25, -0.375) {};
		\node [style=rn] (86)  at (-0.25, 0.125) {};
		\node [style=gn] (87)  at (0.25, -0.375) {};
		\node [style=rn] (88)  at (0.25, -0.875) {};
		\node [style=gn] (89)  at (1.25, 0.625) {};
		\node [style=rn] (90)  at (1.25, 0.125) {};
		\node [style=gn] (91)  at (1.75, 0.625) {};
		\node [style=rn] (92)  at (1.75, -0.375) {};
		\node [style=gn] (93)  at (2.25, -0.875) {};
		\node [style=rn] (94)  at (2.25, 0.125) {};
		\node [style=none] (95)  at (1.5, 0.375) {};
		\node [style=none] (96)  at (1.5, 0.875) {};
		\node [style=none] (97)  at (2.5, 0.375) {};
		\node [style=none] (98)  at (2.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (49.center) to (51.center);
		\draw [style=none] (50) to (52.center);
		\draw (52.center) to (59.center);
		\draw [style=none] (53.center) to (55.center);
		\draw [style=none] (54.center) to (56.center);
		\draw (59.center) to (57.center);
		\draw (60.center) to (58.center);
		\draw (60.center) to (49.center);
		\draw (77) to (78);
		\draw (79) to (80);
		\draw (81) to (82);
		\draw (83) to (84);
		\draw (85) to (86);
		\draw (87) to (88);
		\draw (89) to (90);
		\draw (91) to (92);
		\draw (93) to (94);
		\draw [style=rule-box] (95.center) to (96.center);
		\draw [style=rule-box] (96.center) to (98.center);
		\draw [style=rule-box] (97.center) to (95.center);
		\draw [style=rule-box] (98.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-spider/dummy-circuit-spider_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (100)  at (-1.75, 0.125) {$\pi$};
		\node [style=none] (101)  at (-1.0, -0.875) {};
		\node [style=rn] (102)  at (-3.25, -0.375) {};
		\node [style=none] (103)  at (-3.25, -0.875) {};
		\node [style=none] (104)  at (-1.0, -0.375) {};
		\node [style=none] (105)  at (3.25, 0.125) {};
		\node [style=none] (106)  at (-3.25, 0.625) {};
		\node [style=none] (107)  at (-3.25, 0.125) {};
		\node [style=none] (108)  at (3.25, 0.625) {};
		\node [style=none] (109)  at (3.25, -0.875) {};
		\node [style=none] (110)  at (3.25, -0.375) {};
		\node [style=none] (111)  at (-0.5, -0.875) {};
		\node [style=none] (112)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (113)  at (-2.25, 0.625) {};
		\node [style={{H box}}] (114)  at (-1.25, 0.625) {};
		\node [style={{H box}}] (115)  at (-2.25, -0.875) {};
		\node [style={{H box}}] (116)  at (-1.25, -0.875) {};
		\node [style={{H box}}] (117)  at (-0.25, 0.625) {};
		\node [style={{H box}}] (118)  at (0.75, 0.625) {};
		\node [style={{H box}}] (119)  at (1.25, -0.875) {};
		\node [style=gn] (120)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (122)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (123)  at (0.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (124)  at (-1.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (125)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (126)  at (0.75, -0.875) {$\pi$};
		\node [style=rn] (127)  at (2.75, -0.875) {$\pi$};
		\node [style=rn] (128)  at (0.25, 0.125) {$\pi$};
		\node [style=gn] (129)  at (-2.75, 0.625) {};
		\node [style=rn] (130)  at (-2.75, 0.125) {};
		\node [style=gn] (131)  at (-2.75, -0.375) {};
		\node [style=rn] (132)  at (-2.75, -0.875) {};
		\node [style=gn] (133)  at (-2.25, 0.125) {};
		\node [style=rn] (134)  at (-2.25, -0.375) {};
		\node [style=gn] (135)  at (-0.75, 0.625) {};
		\node [style=rn] (136)  at (-0.75, 0.125) {};
		\node [style=gn] (137)  at (-0.25, -0.375) {};
		\node [style=rn] (138)  at (-0.25, 0.125) {};
		\node [style=gn] (139)  at (0.25, -0.375) {};
		\node [style=rn] (140)  at (0.25, -0.875) {};
		\node [style=gn] (141)  at (1.25, 0.625) {};
		\node [style=rn] (142)  at (1.25, 0.125) {};
		\node [style=gn] (143)  at (1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (144)  at (1.75, -0.375) {};
		\node [style=gn] (145)  at (2.25, -0.875) {};
		\node [style=rn] (146)  at (2.25, 0.125) {};
		\node [style=none] (381)  at (2.0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (101.center) to (103.center);
		\draw [style=none] (102) to (104.center);
		\draw (104.center) to (111.center);
		\draw [style=none] (105.center) to (107.center);
		\draw [style=none] (106.center) to (108.center);
		\draw (111.center) to (109.center);
		\draw (112.center) to (110.center);
		\draw (112.center) to (101.center);
		\draw (129) to (130);
		\draw (131) to (132);
		\draw (133) to (134);
		\draw (135) to (136);
		\draw (137) to (138);
		\draw (139) to (140);
		\draw (141) to (142);
		\draw (143) to (144);
		\draw (145) to (146);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-spider/dummy-circuit-spider_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (154)  at (-1.75, 0.125) {$\pi$};
		\node [style=none] (155)  at (-1.0, -0.875) {};
		\node [style=rn] (156)  at (-3.25, -0.375) {};
		\node [style=none] (157)  at (-3.25, -0.875) {};
		\node [style=none] (158)  at (-1.0, -0.375) {};
		\node [style=none] (159)  at (3.25, 0.125) {};
		\node [style=none] (160)  at (-3.25, 0.625) {};
		\node [style=none] (161)  at (-3.25, 0.125) {};
		\node [style=none] (162)  at (3.25, 0.625) {};
		\node [style=none] (163)  at (3.25, -0.875) {};
		\node [style=none] (164)  at (3.25, -0.375) {};
		\node [style=none] (165)  at (-0.5, -0.875) {};
		\node [style=none] (166)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (167)  at (-2.25, 0.625) {};
		\node [style={{H box}}] (168)  at (-1.25, 0.625) {};
		\node [style={{H box}}] (169)  at (-2.25, -0.875) {};
		\node [style={{H box}}] (170)  at (-1.25, -0.875) {};
		\node [style={{H box}}] (171)  at (-0.25, 0.625) {};
		\node [style={{H box}}] (172)  at (0.75, 0.625) {};
		\node [style={{H box}}] (173)  at (1.25, -0.875) {};
		\node [style=gn] (174)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (175)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (176)  at (0.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (177)  at (-1.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (178)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (179)  at (0.75, -0.875) {$\pi$};
		\node [style=rn] (180)  at (2.75, -0.875) {$\pi$};
		\node [style=rn] (181)  at (0.25, 0.125) {$\pi$};
		\node [style=gn] (182)  at (-2.75, 0.625) {};
		\node [style=rn] (183)  at (-2.75, 0.125) {};
		\node [style=gn] (184)  at (-2.75, -0.375) {};
		\node [style=rn] (185)  at (-2.75, -0.875) {};
		\node [style=gn] (186)  at (-2.25, 0.125) {};
		\node [style=rn] (187)  at (-2.25, -0.375) {};
		\node [style=gn] (188)  at (-0.75, 0.625) {};
		\node [style=rn] (189)  at (-0.75, 0.125) {};
		\node [style=gn] (190)  at (-0.25, -0.375) {};
		\node [style=rn] (191)  at (-0.25, 0.125) {};
		\node [style=gn] (192)  at (0.25, -0.375) {};
		\node [style=rn] (193)  at (0.25, -0.875) {};
		\node [style=gn] (194)  at (1.25, 0.625) {};
		\node [style=rn] (195)  at (1.25, 0.125) {};
		\node [style=gn] (196)  at (1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (197)  at (1.75, -0.375) {};
		\node [style=gn] (198)  at (2.25, -0.875) {};
		\node [style=rn] (199)  at (2.25, 0.125) {};
		\node [style=none] (200)  at (1.0, 0.375) {};
		\node [style=none] (201)  at (1.0, 0.875) {};
		\node [style=none] (202)  at (2.0, 0.375) {};
		\node [style=none] (203)  at (2.0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (155.center) to (157.center);
		\draw [style=none] (156) to (158.center);
		\draw (158.center) to (165.center);
		\draw [style=none] (159.center) to (161.center);
		\draw [style=none] (160.center) to (162.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw (166.center) to (155.center);
		\draw (182) to (183);
		\draw (184) to (185);
		\draw (186) to (187);
		\draw (188) to (189);
		\draw (190) to (191);
		\draw (192) to (193);
		\draw (194) to (195);
		\draw (196) to (197);
		\draw (198) to (199);
		\draw [style=rule-box] (200.center) to (201.center);
		\draw [style=rule-box] (201.center) to (203.center);
		\draw [style=rule-box] (202.center) to (200.center);
		\draw [style=rule-box] (203.center) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-spider/dummy-circuit-spider_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (205)  at (-1.75, 0.125) {$\pi$};
		\node [style=none] (206)  at (-1.0, -0.875) {};
		\node [style=rn] (207)  at (-3.25, -0.375) {};
		\node [style=none] (208)  at (-3.25, -0.875) {};
		\node [style=none] (209)  at (-1.0, -0.375) {};
		\node [style=none] (210)  at (3.25, 0.125) {};
		\node [style=none] (211)  at (-3.25, 0.625) {};
		\node [style=none] (212)  at (-3.25, 0.125) {};
		\node [style=none] (213)  at (3.25, 0.625) {};
		\node [style=none] (214)  at (3.25, -0.875) {};
		\node [style=none] (215)  at (3.25, -0.375) {};
		\node [style=none] (216)  at (-0.5, -0.875) {};
		\node [style=none] (217)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (218)  at (-2.25, 0.625) {};
		\node [style={{H box}}] (219)  at (-1.25, 0.625) {};
		\node [style={{H box}}] (220)  at (-2.25, -0.875) {};
		\node [style={{H box}}] (221)  at (-1.25, -0.875) {};
		\node [style={{H box}}] (222)  at (-0.25, 0.625) {};
		\node [style={{H box}}] (223)  at (0.75, 0.625) {};
		\node [style={{H box}}] (224)  at (1.25, -0.875) {};
		\node [style=gn] (225)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (226)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (227)  at (0.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (228)  at (-1.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (229)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (230)  at (0.75, -0.875) {$\pi$};
		\node [style=rn] (231)  at (2.75, -0.875) {$\pi$};
		\node [style=rn] (232)  at (0.25, 0.125) {$\pi$};
		\node [style=gn] (233)  at (-2.75, 0.625) {};
		\node [style=rn] (234)  at (-2.75, 0.125) {};
		\node [style=gn] (235)  at (-2.75, -0.375) {};
		\node [style=rn] (236)  at (-2.75, -0.875) {};
		\node [style=gn] (237)  at (-2.25, 0.125) {};
		\node [style=rn] (238)  at (-2.25, -0.375) {};
		\node [style=gn] (239)  at (-0.75, 0.625) {};
		\node [style=rn] (240)  at (-0.75, 0.125) {};
		\node [style=gn] (241)  at (-0.25, -0.375) {};
		\node [style=rn] (242)  at (-0.25, 0.125) {};
		\node [style=gn] (243)  at (0.25, -0.375) {};
		\node [style=rn] (244)  at (0.25, -0.875) {};
		\node [style=rn] (246)  at (1.25, 0.125) {};
		\node [style=gn] (247)  at (1.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (248)  at (1.75, -0.375) {};
		\node [style=gn] (249)  at (2.25, -0.875) {};
		\node [style=rn] (250)  at (2.25, 0.125) {};
		\node [style=none] (382)  at (1.75, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (206.center) to (208.center);
		\draw [style=none] (207) to (209.center);
		\draw (209.center) to (216.center);
		\draw [style=none] (210.center) to (212.center);
		\draw [style=none] (211.center) to (213.center);
		\draw (216.center) to (214.center);
		\draw (217.center) to (215.center);
		\draw (217.center) to (206.center);
		\draw (233) to (234);
		\draw (235) to (236);
		\draw (237) to (238);
		\draw (239) to (240);
		\draw (241) to (242);
		\draw (243) to (244);
		\draw (246) to (247);
		\draw (247) to (248);
		\draw (249) to (250);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-spider/dummy-circuit-spider_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (252)  at (-1.75, 0.125) {$\pi$};
		\node [style=none] (253)  at (-1.0, -0.875) {};
		\node [style=rn] (254)  at (-3.25, -0.375) {};
		\node [style=none] (255)  at (-3.25, -0.875) {};
		\node [style=none] (256)  at (-1.0, -0.375) {};
		\node [style=none] (257)  at (3.25, 0.125) {};
		\node [style=none] (258)  at (-3.25, 0.625) {};
		\node [style=none] (259)  at (-3.25, 0.125) {};
		\node [style=none] (260)  at (3.25, 0.625) {};
		\node [style=none] (261)  at (3.25, -0.875) {};
		\node [style=none] (262)  at (3.25, -0.375) {};
		\node [style=none] (263)  at (-0.5, -0.875) {};
		\node [style=none] (264)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (265)  at (-2.25, 0.625) {};
		\node [style={{H box}}] (266)  at (-1.25, 0.625) {};
		\node [style={{H box}}] (267)  at (-2.25, -0.875) {};
		\node [style={{H box}}] (268)  at (-1.25, -0.875) {};
		\node [style={{H box}}] (269)  at (-0.25, 0.625) {};
		\node [style={{H box}}] (270)  at (0.75, 0.625) {};
		\node [style={{H box}}] (271)  at (1.25, -0.875) {};
		\node [style=gn] (272)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (273)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (275)  at (-1.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (276)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (277)  at (0.75, -0.875) {$\pi$};
		\node [style=rn] (278)  at (2.75, -0.875) {$\pi$};
		\node [style=rn] (279)  at (0.25, 0.125) {$\pi$};
		\node [style=gn] (280)  at (-2.75, 0.625) {};
		\node [style=rn] (281)  at (-2.75, 0.125) {};
		\node [style=gn] (282)  at (-2.75, -0.375) {};
		\node [style=rn] (283)  at (-2.75, -0.875) {};
		\node [style=gn] (284)  at (-2.25, 0.125) {};
		\node [style=rn] (285)  at (-2.25, -0.375) {};
		\node [style=gn] (286)  at (-0.75, 0.625) {};
		\node [style=rn] (287)  at (-0.75, 0.125) {};
		\node [style=rn] (289)  at (-0.25, 0.125) {};
		\node [style=gn] (290)  at (0.25, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (291)  at (0.25, -0.875) {};
		\node [style=rn] (292)  at (1.25, 0.125) {};
		\node [style=gn] (293)  at (1.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (294)  at (1.75, -0.375) {};
		\node [style=gn] (295)  at (2.25, -0.875) {};
		\node [style=rn] (296)  at (2.25, 0.125) {};
		\node [style=none] (383)  at (2.0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (253.center) to (255.center);
		\draw [style=none] (254) to (256.center);
		\draw (256.center) to (263.center);
		\draw [style=none] (257.center) to (259.center);
		\draw [style=none] (258.center) to (260.center);
		\draw (263.center) to (261.center);
		\draw (264.center) to (262.center);
		\draw (264.center) to (253.center);
		\draw (280) to (281);
		\draw (282) to (283);
		\draw (284) to (285);
		\draw (286) to (287);
		\draw (289) to (290);
		\draw (290) to (291);
		\draw (292) to (293);
		\draw (293) to (294);
		\draw (295) to (296);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-spider/dummy-circuit-spider_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (299)  at (-1.0, -0.875) {};
		\node [style=rn] (300)  at (-3.25, -0.375) {};
		\node [style=none] (301)  at (-3.25, -0.875) {};
		\node [style=none] (302)  at (-1.0, -0.375) {};
		\node [style=none] (303)  at (3.25, 0.125) {};
		\node [style=none] (304)  at (-3.25, 0.625) {};
		\node [style=none] (305)  at (-3.25, 0.125) {};
		\node [style=none] (306)  at (3.25, 0.625) {};
		\node [style=none] (307)  at (3.25, -0.875) {};
		\node [style=none] (308)  at (3.25, -0.375) {};
		\node [style=none] (309)  at (-0.5, -0.875) {};
		\node [style=none] (310)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (311)  at (-2.25, 0.625) {};
		\node [style={{H box}}] (312)  at (-1.25, 0.625) {};
		\node [style={{H box}}] (313)  at (-2.25, -0.875) {};
		\node [style={{H box}}] (314)  at (-1.25, -0.875) {};
		\node [style={{H box}}] (315)  at (-0.25, 0.625) {};
		\node [style={{H box}}] (316)  at (0.75, 0.625) {};
		\node [style={{H box}}] (317)  at (1.25, -0.875) {};
		\node [style=gn] (318)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (319)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (320)  at (-1.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (321)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (322)  at (0.75, -0.875) {$\pi$};
		\node [style=rn] (323)  at (2.75, -0.875) {$\pi$};
		\node [style=gn] (325)  at (-2.75, 0.625) {};
		\node [style=rn] (326)  at (-2.75, 0.125) {};
		\node [style=gn] (327)  at (-2.75, -0.375) {};
		\node [style=rn] (328)  at (-2.75, -0.875) {};
		\node [style=gn] (329)  at (-2.25, 0.125) {};
		\node [style=rn] (330)  at (-2.25, -0.375) {};
		\node [style=gn] (331)  at (-0.75, 0.625) {};
		\node [style=rn] (333)  at (0.25, 0.125) {};
		\node [style=gn] (334)  at (0.25, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (335)  at (0.25, -0.875) {};
		\node [style=gn] (337)  at (1.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (338)  at (1.75, -0.375) {};
		\node [style=gn] (339)  at (1.75, -0.875) {};
		\node [style=none] (384)  at (1.75, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (299.center) to (301.center);
		\draw [style=none] (300) to (302.center);
		\draw (302.center) to (309.center);
		\draw [style=none] (303.center) to (305.center);
		\draw [style=none] (304.center) to (306.center);
		\draw (309.center) to (307.center);
		\draw (310.center) to (308.center);
		\draw (310.center) to (299.center);
		\draw (325) to (326);
		\draw (327) to (328);
		\draw (329) to (330);
		\draw (331) to (333);
		\draw (333) to (334);
		\draw (333) to (337);
		\draw (333) to (339);
		\draw (334) to (335);
		\draw (337) to (338);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit-spider/dummy-circuit-spider_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (341)  at (-1.0, -0.875) {};
		\node [style=rn] (342)  at (-3.25, -0.375) {};
		\node [style=none] (343)  at (-3.25, -0.875) {};
		\node [style=none] (344)  at (-1.0, -0.375) {};
		\node [style=none] (345)  at (3.25, 0.125) {};
		\node [style=none] (346)  at (-3.25, 0.625) {};
		\node [style=none] (347)  at (-3.25, 0.125) {};
		\node [style=none] (348)  at (3.25, 0.625) {};
		\node [style=none] (349)  at (3.25, -0.875) {};
		\node [style=none] (350)  at (3.25, -0.375) {};
		\node [style=none] (351)  at (-0.5, -0.875) {};
		\node [style=none] (352)  at (-0.5, -0.375) {};
		\node [style={{H box}}] (353)  at (-2.25, 0.625) {};
		\node [style={{H box}}] (354)  at (-1.25, 0.625) {};
		\node [style={{H box}}] (355)  at (-2.25, -0.875) {};
		\node [style={{H box}}] (356)  at (-1.25, -0.875) {};
		\node [style={{H box}}] (357)  at (-0.25, 0.625) {};
		\node [style={{H box}}] (358)  at (0.75, 0.625) {};
		\node [style={{H box}}] (359)  at (1.25, -0.875) {};
		\node [style=gn] (360)  at (-1.75, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (361)  at (-1.75, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (362)  at (-1.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (363)  at (0.25, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (365)  at (2.75, -0.875) {$\pi$};
		\node [style=gn] (366)  at (-2.75, 0.625) {};
		\node [style=rn] (367)  at (-2.75, 0.125) {};
		\node [style=gn] (368)  at (-2.75, -0.375) {};
		\node [style=rn] (369)  at (-2.75, -0.875) {};
		\node [style=gn] (370)  at (-2.25, 0.125) {};
		\node [style=rn] (371)  at (-2.25, -0.375) {};
		\node [style=gn] (372)  at (-0.75, 0.625) {};
		\node [style=rn] (373)  at (0.25, 0.125) {};
		\node [style=gn] (374)  at (0.25, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (375)  at (0.25, -0.875) {$\pi$};
		\node [style=gn] (376)  at (1.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (377)  at (1.75, -0.375) {};
		\node [style=gn] (378)  at (1.75, -0.875) {};
		\node [style=none] (385)  at (1.75, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (341.center) to (343.center);
		\draw [style=none] (342) to (344.center);
		\draw (344.center) to (351.center);
		\draw [style=none] (345.center) to (347.center);
		\draw [style=none] (346.center) to (348.center);
		\draw (351.center) to (349.center);
		\draw (352.center) to (350.center);
		\draw (352.center) to (341.center);
		\draw (366) to (367);
		\draw (368) to (369);
		\draw (370) to (371);
		\draw (372) to (373);
		\draw (373) to (374);
		\draw (373) to (376);
		\draw (373) to (378);
		\draw (374) to (375);
		\draw (376) to (377);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-20.75, -0.25) {};
		\node [style=none] (1) at (-19, -0.75) {};
		\node [style=none] (2) at (-21.25, -0.25) {};
		\node [style=none] (3) at (-21.25, -0.75) {};
		\node [style=none] (4) at (-19, -0.25) {};
		\node [style=none] (5) at (-20.75, -0.75) {$\bigoplus$};
		\node [style=dot] (6) at (-20.75, 0.75) {};
		\node [style=none] (7) at (-14.75, 0.25) {};
		\node [style=none] (8) at (-21.25, 0.75) {};
		\node [style=none] (9) at (-21.25, 0.25) {};
		\node [style=none] (10) at (-14.75, 0.75) {};
		\node [style=none] (11) at (-20.75, 0.25) {$\bigoplus$};
		\node [style=dot] (12) at (-20.25, 0.25) {};
		\node [style=none] (13) at (-20.25, -0.25) {$\bigoplus$};
		\node [style=box] (15) at (-20.25, 0.75) {$H$};
		\node [style=box] (16) at (-20.25, -0.75) {$H$};
		\node [style=box] (17) at (-19.75, 0.75) {$S$};
		\node [style=box] (18) at (-19.25, 0.75) {$H$};
		\node [style=box] (19) at (-19.75, -0.75) {$T$};
		\node [style=box] (20) at (-19.25, -0.75) {$H$};
		\node [style=box] (21) at (-19.75, 0.25) {$X$};
		\node [style=dot] (22) at (-18.75, 0.75) {};
		\node [style=none] (23) at (-18.75, 0.25) {$\bigoplus$};
		\node [style=dot] (24) at (-18.25, -0.25) {};
		\node [style=none] (25) at (-18.25, 0.25) {$\bigoplus$};
		\node [style=dot] (26) at (-17.75, -0.25) {};
		\node [style=none] (27) at (-17.75, -0.75) {$\bigoplus$};
		\node [style=box] (28) at (-18.25, 0.75) {$H$};
		\node [style=box] (29) at (-17.75, 0.75) {$T$};
		\node [style=box] (30) at (-17.25, 0.75) {$H$};
		\node [style=box] (31) at (-17.75, 0.25) {$X$};
		\node [style=dot] (32) at (-16.75, 0.75) {};
		\node [style=none] (33) at (-16.75, 0.25) {$\bigoplus$};
		\node [style=dot] (34) at (-16.25, 0.75) {};
		\node [style=none] (35) at (-16.25, -0.25) {$\bigoplus$};
		\node [style=box] (36) at (-17.25, -0.75) {$X$};
		\node [style=dot] (37) at (-15.75, -0.75) {};
		\node [style=none] (38) at (-15.75, 0.25) {$\bigoplus$};
		\node [style=box] (39) at (-19.75, -0.25) {$S$};
		\node [style=box] (40) at (-17.25, -0.25) {$S$};
		\node [style=none] (41) at (-14.75, -0.75) {};
		\node [style=none] (42) at (-14.75, -0.25) {};
		\node [style=none] (43) at (-18.5, -0.75) {};
		\node [style=none] (44) at (-18.5, -0.25) {};
		\node [style=box] (45) at (-15.75, 0.75) {$S$};
		\node [style=box] (46) at (-15.25, -0.75) {$X$};
		\node [style=none] (47) at (-14.25, 0) {=};
		\node [style=dot] (48) at (-13, -0.25) {};
		\node [style=none] (49) at (-11.25, -0.75) {};
		\node [style=none] (50) at (-13.5, -0.25) {};
		\node [style=none] (51) at (-13.5, -0.75) {};
		\node [style=none] (52) at (-11.25, -0.25) {};
		\node [style=none] (53) at (-13, -0.75) {$\bigoplus$};
		\node [style=dot] (54) at (-13, 0.75) {};
		\node [style=none] (55) at (-7, 0.25) {};
		\node [style=none] (56) at (-13.5, 0.75) {};
		\node [style=none] (57) at (-13.5, 0.25) {};
		\node [style=none] (58) at (-7, 0.75) {};
		\node [style=none] (59) at (-13, 0.25) {$\bigoplus$};
		\node [style=dot] (60) at (-12.5, 0.25) {};
		\node [style=none] (61) at (-12.5, -0.25) {$\bigoplus$};
		\node [style=box] (64) at (-12, 0.75) {$S$};
		\node [style=box] (66) at (-12, -0.75) {$T$};
		\node [style=box] (68) at (-12, 0.25) {$X$};
		\node [style=dot] (69) at (-11, 0.75) {};
		\node [style=none] (70) at (-11, 0.25) {$\bigoplus$};
		\node [style=dot] (71) at (-10.5, -0.25) {};
		\node [style=none] (72) at (-10.5, 0.25) {$\bigoplus$};
		\node [style=dot] (73) at (-10, -0.25) {};
		\node [style=none] (74) at (-10, -0.75) {$\bigoplus$};
		\node [style=box] (76) at (-10, 0.75) {$T$};
		\node [style=box] (78) at (-10, 0.25) {$X$};
		\node [style=dot] (79) at (-9, 0.75) {};
		\node [style=none] (80) at (-9, 0.25) {$\bigoplus$};
		\node [style=dot] (81) at (-8.5, 0.75) {};
		\node [style=none] (82) at (-8.5, -0.25) {$\bigoplus$};
		\node [style=box] (83) at (-9.5, -0.75) {$X$};
		\node [style=dot] (84) at (-8, -0.75) {};
		\node [style=none] (85) at (-8, 0.25) {$\bigoplus$};
		\node [style=box] (86) at (-12, -0.25) {$S$};
		\node [style=box] (87) at (-9.5, -0.25) {$S$};
		\node [style=none] (88) at (-7, -0.75) {};
		\node [style=none] (89) at (-7, -0.25) {};
		\node [style=none] (90) at (-10.75, -0.75) {};
		\node [style=none] (91) at (-10.75, -0.25) {};
		\node [style=box] (92) at (-8, 0.75) {$S$};
		\node [style=box] (93) at (-7.5, -0.75) {$X$};
		\node [style=none] (94) at (-6.5, 0) {=};
		\node [style={{H box}}] (95) at (-12.5, 0.75) {};
		\node [style={{H box}}] (96) at (-11.5, 0.75) {};
		\node [style={{H box}}] (97) at (-12.5, -0.75) {};
		\node [style={{H box}}] (98) at (-11.5, -0.75) {};
		\node [style={{H box}}] (99) at (-10.5, 0.75) {};
		\node [style={{H box}}] (100) at (-9.5, 0.75) {};
		\node [style={{H box}}] (101) at (-9, -0.75) {};
		\node [style=box] (102) at (-16.75, -0.75) {$H$};
		\node [style=dot] (103) at (-5.25, -0.25) {};
		\node [style=none] (104) at (-3.5, -0.75) {};
		\node [style=none] (105) at (-5.75, -0.25) {};
		\node [style=none] (106) at (-5.75, -0.75) {};
		\node [style=none] (107) at (-3.5, -0.25) {};
		\node [style=none] (108) at (-5.25, -0.75) {$\bigoplus$};
		\node [style=dot] (109) at (-5.25, 0.75) {};
		\node [style=none] (110) at (0.75, 0.25) {};
		\node [style=none] (111) at (-5.75, 0.75) {};
		\node [style=none] (112) at (-5.75, 0.25) {};
		\node [style=none] (113) at (0.75, 0.75) {};
		\node [style=none] (114) at (-5.25, 0.25) {$\bigoplus$};
		\node [style=dot] (115) at (-4.75, 0.25) {};
		\node [style=none] (116) at (-4.75, -0.25) {$\bigoplus$};
		\node [style=box] (118) at (-4.25, -0.75) {$T$};
		\node [style=box] (119) at (-4.25, 0.25) {$X$};
		\node [style=dot] (120) at (-3.25, 0.75) {};
		\node [style=none] (121) at (-3.25, 0.25) {$\bigoplus$};
		\node [style=dot] (122) at (-2.75, -0.25) {};
		\node [style=none] (123) at (-2.75, 0.25) {$\bigoplus$};
		\node [style=dot] (124) at (-2.25, -0.25) {};
		\node [style=none] (125) at (-2.25, -0.75) {$\bigoplus$};
		\node [style=box] (126) at (-2.25, 0.75) {$T$};
		\node [style=box] (127) at (-2.25, 0.25) {$X$};
		\node [style=dot] (128) at (-1.25, 0.75) {};
		\node [style=none] (129) at (-1.25, 0.25) {$\bigoplus$};
		\node [style=dot] (130) at (-0.75, 0.75) {};
		\node [style=none] (131) at (-0.75, -0.25) {$\bigoplus$};
		\node [style=box] (132) at (-1.75, -0.75) {$X$};
		\node [style=dot] (133) at (-0.25, -0.75) {};
		\node [style=none] (134) at (-0.25, 0.25) {$\bigoplus$};
		\node [style=none] (137) at (0.75, -0.75) {};
		\node [style=none] (138) at (0.75, -0.25) {};
		\node [style=none] (139) at (-3, -0.75) {};
		\node [style=none] (140) at (-3, -0.25) {};
		\node [style=box] (142) at (0.25, -0.75) {$X$};
		\node [style={{H box}}] (143) at (-4.75, 0.75) {};
		\node [style={{H box}}] (144) at (-3.75, 0.75) {};
		\node [style={{H box}}] (145) at (-4.75, -0.75) {};
		\node [style={{H box}}] (146) at (-3.75, -0.75) {};
		\node [style={{H box}}] (147) at (-2.75, 0.75) {};
		\node [style={{H box}}] (148) at (-1.75, 0.75) {};
		\node [style={{H box}}] (149) at (-1.25, -0.75) {};
		\node [style=gn] (150) at (-4.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (151) at (-0.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (152) at (-4.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (153) at (-1.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (154) at (1.25, 0) {=};
		\node [style=dot] (155) at (2.5, -0.25) {};
		\node [style=none] (156) at (4.25, -0.75) {};
		\node [style=none] (157) at (2, -0.25) {};
		\node [style=none] (158) at (2, -0.75) {};
		\node [style=none] (159) at (4.25, -0.25) {};
		\node [style=none] (160) at (2.5, -0.75) {$\bigoplus$};
		\node [style=dot] (161) at (2.5, 0.75) {};
		\node [style=none] (162) at (8.5, 0.25) {};
		\node [style=none] (163) at (2, 0.75) {};
		\node [style=none] (164) at (2, 0.25) {};
		\node [style=none] (165) at (8.5, 0.75) {};
		\node [style=none] (166) at (2.5, 0.25) {$\bigoplus$};
		\node [style=dot] (167) at (3, 0.25) {};
		\node [style=none] (168) at (3, -0.25) {$\bigoplus$};
		\node [style=box] (170) at (3.5, 0.25) {$X$};
		\node [style=dot] (171) at (4.5, 0.75) {};
		\node [style=none] (172) at (4.5, 0.25) {$\bigoplus$};
		\node [style=dot] (173) at (5, -0.25) {};
		\node [style=none] (174) at (5, 0.25) {$\bigoplus$};
		\node [style=dot] (175) at (5.5, -0.25) {};
		\node [style=none] (176) at (5.5, -0.75) {$\bigoplus$};
		\node [style=box] (178) at (5.5, 0.25) {$X$};
		\node [style=dot] (179) at (6.5, 0.75) {};
		\node [style=none] (180) at (6.5, 0.25) {$\bigoplus$};
		\node [style=dot] (181) at (7, 0.75) {};
		\node [style=none] (182) at (7, -0.25) {$\bigoplus$};
		\node [style=box] (183) at (6, -0.75) {$X$};
		\node [style=dot] (184) at (7.5, -0.75) {};
		\node [style=none] (185) at (7.5, 0.25) {$\bigoplus$};
		\node [style=none] (186) at (8.5, -0.75) {};
		\node [style=none] (187) at (8.5, -0.25) {};
		\node [style=none] (188) at (4.75, -0.75) {};
		\node [style=none] (189) at (4.75, -0.25) {};
		\node [style=box] (190) at (8, -0.75) {$X$};
		\node [style={{H box}}] (191) at (3, 0.75) {};
		\node [style={{H box}}] (192) at (4, 0.75) {};
		\node [style={{H box}}] (193) at (3, -0.75) {};
		\node [style={{H box}}] (194) at (4, -0.75) {};
		\node [style={{H box}}] (195) at (5, 0.75) {};
		\node [style={{H box}}] (196) at (6, 0.75) {};
		\node [style={{H box}}] (197) at (6.5, -0.75) {};
		\node [style=gn] (198) at (3.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (199) at (7.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (200) at (3.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (201) at (6, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (202) at (3.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (203) at (5.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (204) at (11, 0.25) {$\pi$};
		\node [style=none] (205) at (9, 0) {=};
		\node [style=dot] (206) at (10, -0.25) {};
		\node [style=none] (207) at (11.75, -0.75) {};
		\node [style=none] (208) at (9.5, -0.25) {};
		\node [style=none] (209) at (9.5, -0.75) {};
		\node [style=none] (210) at (11.75, -0.25) {};
		\node [style=none] (211) at (10, -0.75) {$\bigoplus$};
		\node [style=dot] (212) at (10, 0.75) {};
		\node [style=none] (213) at (16, 0.25) {};
		\node [style=none] (214) at (9.5, 0.75) {};
		\node [style=none] (215) at (9.5, 0.25) {};
		\node [style=none] (216) at (16, 0.75) {};
		\node [style=none] (217) at (10, 0.25) {$\bigoplus$};
		\node [style=dot] (218) at (10.5, 0.25) {};
		\node [style=none] (219) at (10.5, -0.25) {$\bigoplus$};
		\node [style=dot] (221) at (12, 0.75) {};
		\node [style=none] (222) at (12, 0.25) {$\bigoplus$};
		\node [style=dot] (223) at (12.5, -0.25) {};
		\node [style=none] (224) at (12.5, 0.25) {$\bigoplus$};
		\node [style=dot] (225) at (13, -0.25) {};
		\node [style=none] (226) at (13, -0.75) {$\bigoplus$};
		\node [style=dot] (228) at (14, 0.75) {};
		\node [style=none] (229) at (14, 0.25) {$\bigoplus$};
		\node [style=dot] (230) at (14.5, 0.75) {};
		\node [style=none] (231) at (14.5, -0.25) {$\bigoplus$};
		\node [style=dot] (233) at (15, -0.75) {};
		\node [style=none] (234) at (15, 0.25) {$\bigoplus$};
		\node [style=none] (235) at (16, -0.75) {};
		\node [style=none] (236) at (16, -0.25) {};
		\node [style=none] (237) at (12.25, -0.75) {};
		\node [style=none] (238) at (12.25, -0.25) {};
		\node [style={{H box}}] (240) at (10.5, 0.75) {};
		\node [style={{H box}}] (241) at (11.5, 0.75) {};
		\node [style={{H box}}] (242) at (10.5, -0.75) {};
		\node [style={{H box}}] (243) at (11.5, -0.75) {};
		\node [style={{H box}}] (244) at (12.5, 0.75) {};
		\node [style={{H box}}] (245) at (13.5, 0.75) {};
		\node [style={{H box}}] (246) at (14, -0.75) {};
		\node [style=gn] (247) at (11, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (248) at (15, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (249) at (11, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (250) at (13.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (251) at (11, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (252) at (13, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (253) at (13.5, -0.75) {$\pi$};
		\node [style=rn] (254) at (15.5, -0.75) {$\pi$};
		\node [style=rn] (255) at (13, 0.25) {$\pi$};
		\node [style=rn] (256) at (18.5, 0.25) {$\pi$};
		\node [style=none] (257) at (16.5, 0) {=};
		\node [style=none] (259) at (19.25, -0.75) {};
		\node [style=none] (260) at (17, -0.25) {};
		\node [style=none] (261) at (17, -0.75) {};
		\node [style=none] (262) at (19.25, -0.25) {};
		\node [style=none] (265) at (23.5, 0.25) {};
		\node [style=none] (266) at (17, 0.75) {};
		\node [style=none] (267) at (17, 0.25) {};
		\node [style=none] (268) at (23.5, 0.75) {};
		\node [style=none] (284) at (23.5, -0.75) {};
		\node [style=none] (285) at (23.5, -0.25) {};
		\node [style=none] (286) at (19.75, -0.75) {};
		\node [style=none] (287) at (19.75, -0.25) {};
		\node [style={{H box}}] (288) at (18, 0.75) {};
		\node [style={{H box}}] (289) at (19, 0.75) {};
		\node [style={{H box}}] (290) at (18, -0.75) {};
		\node [style={{H box}}] (291) at (19, -0.75) {};
		\node [style={{H box}}] (292) at (20, 0.75) {};
		\node [style={{H box}}] (293) at (21, 0.75) {};
		\node [style={{H box}}] (294) at (21.5, -0.75) {};
		\node [style=gn] (295) at (18.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (296) at (22.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (297) at (18.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (298) at (21, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (299) at (18.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (300) at (20.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (301) at (21, -0.75) {$\pi$};
		\node [style=rn] (302) at (23, -0.75) {$\pi$};
		\node [style=rn] (303) at (20.5, 0.25) {$\pi$};
		\node [style=gn] (304) at (17.5, 0.75) {};
		\node [style=rn] (305) at (17.5, 0.25) {};
		\node [style=gn] (306) at (17.5, -0.25) {};
		\node [style=rn] (307) at (17.5, -0.75) {};
		\node [style=gn] (308) at (18, 0.25) {};
		\node [style=rn] (309) at (18, -0.25) {};
		\node [style=gn] (310) at (19.5, 0.75) {};
		\node [style=rn] (311) at (19.5, 0.25) {};
		\node [style=gn] (312) at (20, -0.25) {};
		\node [style=rn] (313) at (20, 0.25) {};
		\node [style=gn] (314) at (20.5, -0.25) {};
		\node [style=rn] (315) at (20.5, -0.75) {};
		\node [style=gn] (316) at (21.5, 0.75) {};
		\node [style=rn] (317) at (21.5, 0.25) {};
		\node [style=gn] (318) at (22, 0.75) {};
		\node [style=rn] (319) at (22, -0.25) {};
		\node [style=gn] (320) at (22.5, -0.75) {};
		\node [style=rn] (321) at (22.5, 0.25) {};
		\node [style=none] (322) at (-21.5, -0.25) {$\ket0$};
		\node [style=none] (323) at (-13.75, -0.25) {$\ket0$};
		\node [style=none] (324) at (1.75, -0.25) {$\ket0$};
		\node [style=none] (325) at (-6, -0.25) {$\ket0$};
		\node [style=none] (326) at (9.25, -0.25) {$\ket0$};
		\node [style=none] (327) at (16.75, -0.25) {$\ket0$};
		\node [style=rn] (328) at (18.5, -2.25) {$\pi$};
		\node [style=none] (329) at (16.5, -2.5) {=};
		\node [style=none] (330) at (19.25, -3.25) {};
		\node [style=none] (332) at (17, -3.25) {};
		\node [style=none] (333) at (19.25, -2.75) {};
		\node [style=none] (334) at (23.5, -2.25) {};
		\node [style=none] (335) at (17, -1.75) {};
		\node [style=none] (336) at (17, -2.25) {};
		\node [style=none] (337) at (23.5, -1.75) {};
		\node [style=none] (338) at (23.5, -3.25) {};
		\node [style=none] (339) at (23.5, -2.75) {};
		\node [style=none] (340) at (19.75, -3.25) {};
		\node [style=none] (341) at (19.75, -2.75) {};
		\node [style={{H box}}] (342) at (18, -1.75) {};
		\node [style={{H box}}] (343) at (19, -1.75) {};
		\node [style={{H box}}] (344) at (18, -3.25) {};
		\node [style={{H box}}] (345) at (19, -3.25) {};
		\node [style={{H box}}] (346) at (20, -1.75) {};
		\node [style={{H box}}] (347) at (21, -1.75) {};
		\node [style={{H box}}] (348) at (21.5, -3.25) {};
		\node [style=gn] (349) at (18.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (350) at (22.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (351) at (18.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=gn] (352) at (21, -2.75) {$\frac{\pi}{2}$};
		\node [style=gn] (353) at (18.5, -3.25) {$\frac{\pi}{4}$};
		\node [style=gn] (354) at (20.5, -1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (355) at (21, -3.25) {$\pi$};
		\node [style=rn] (356) at (23, -3.25) {$\pi$};
		\node [style=rn] (357) at (20.5, -2.25) {$\pi$};
		\node [style=gn] (358) at (17.5, -1.75) {};
		\node [style=rn] (359) at (17.5, -2.25) {};
		\node [style=gn] (360) at (17.5, -2.75) {};
		\node [style=rn] (361) at (17.5, -3.25) {};
		\node [style=gn] (362) at (18, -2.25) {};
		\node [style=rn] (363) at (18, -2.75) {};
		\node [style=gn] (364) at (19.5, -1.75) {};
		\node [style=rn] (365) at (19.5, -2.25) {};
		\node [style=gn] (366) at (20, -2.75) {};
		\node [style=rn] (367) at (20, -2.25) {};
		\node [style=gn] (368) at (20.5, -2.75) {};
		\node [style=rn] (369) at (20.5, -3.25) {};
		\node [style=gn] (370) at (21.5, -1.75) {};
		\node [style=rn] (371) at (21.5, -2.25) {};
		\node [style=gn] (372) at (22, -1.75) {};
		\node [style=rn] (373) at (22, -2.75) {};
		\node [style=gn] (374) at (22.5, -3.25) {};
		\node [style=rn] (375) at (22.5, -2.25) {};
		\node [style=none] (377) at (17, -1.25) {&};
		\node [style=rn] (378) at (17, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (1.center) to (3.center);
		\draw (6) to (11.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (7.center) to (9.center);
		\draw (12) to (13.center);
		\draw (22) to (23.center);
		\draw (24) to (25.center);
		\draw (26) to (27.center);
		\draw (32) to (33.center);
		\draw (34) to (35.center);
		\draw (37) to (38.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (1.center);
		\draw (4.center) to (43.center);
		\draw (48) to (53.center);
		\draw [style=none] (50.center) to (52.center);
		\draw [style=none] (49.center) to (51.center);
		\draw (54) to (59.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=none] (55.center) to (57.center);
		\draw (60) to (61.center);
		\draw (69) to (70.center);
		\draw (71) to (72.center);
		\draw (73) to (74.center);
		\draw (79) to (80.center);
		\draw (81) to (82.center);
		\draw (84) to (85.center);
		\draw (91.center) to (89.center);
		\draw (90.center) to (88.center);
		\draw (91.center) to (49.center);
		\draw (52.center) to (90.center);
		\draw (103) to (108.center);
		\draw [style=none] (105.center) to (107.center);
		\draw [style=none] (104.center) to (106.center);
		\draw (109) to (114.center);
		\draw [style=none] (111.center) to (113.center);
		\draw [style=none] (110.center) to (112.center);
		\draw (115) to (116.center);
		\draw (120) to (121.center);
		\draw (122) to (123.center);
		\draw (124) to (125.center);
		\draw (128) to (129.center);
		\draw (130) to (131.center);
		\draw (133) to (134.center);
		\draw (140.center) to (138.center);
		\draw (139.center) to (137.center);
		\draw (140.center) to (104.center);
		\draw (107.center) to (139.center);
		\draw (155) to (160.center);
		\draw [style=none] (157.center) to (159.center);
		\draw [style=none] (156.center) to (158.center);
		\draw (161) to (166.center);
		\draw [style=none] (163.center) to (165.center);
		\draw [style=none] (162.center) to (164.center);
		\draw (167) to (168.center);
		\draw (171) to (172.center);
		\draw (173) to (174.center);
		\draw (175) to (176.center);
		\draw (179) to (180.center);
		\draw (181) to (182.center);
		\draw (184) to (185.center);
		\draw (189.center) to (187.center);
		\draw (188.center) to (186.center);
		\draw (189.center) to (156.center);
		\draw (159.center) to (188.center);
		\draw (206) to (211.center);
		\draw [style=none] (208.center) to (210.center);
		\draw [style=none] (207.center) to (209.center);
		\draw (212) to (217.center);
		\draw [style=none] (214.center) to (216.center);
		\draw [style=none] (213.center) to (215.center);
		\draw (218) to (219.center);
		\draw (221) to (222.center);
		\draw (223) to (224.center);
		\draw (225) to (226.center);
		\draw (228) to (229.center);
		\draw (230) to (231.center);
		\draw (233) to (234.center);
		\draw (238.center) to (236.center);
		\draw (237.center) to (235.center);
		\draw (238.center) to (207.center);
		\draw (210.center) to (237.center);
		\draw [style=none] (260.center) to (262.center);
		\draw [style=none] (259.center) to (261.center);
		\draw [style=none] (266.center) to (268.center);
		\draw [style=none] (265.center) to (267.center);
		\draw (287.center) to (285.center);
		\draw (286.center) to (284.center);
		\draw (287.center) to (259.center);
		\draw (262.center) to (286.center);
		\draw (304) to (305);
		\draw (306) to (307);
		\draw (308) to (309);
		\draw (310) to (311);
		\draw (312) to (313);
		\draw (314) to (315);
		\draw (316) to (317);
		\draw (318) to (319);
		\draw (320) to (321);
		\draw [style=none] (330.center) to (332.center);
		\draw [style=none] (335.center) to (337.center);
		\draw [style=none] (334.center) to (336.center);
		\draw (341.center) to (339.center);
		\draw (340.center) to (338.center);
		\draw (341.center) to (330.center);
		\draw (333.center) to (340.center);
		\draw (358) to (359);
		\draw (360) to (361);
		\draw (362) to (363);
		\draw (364) to (365);
		\draw (366) to (367);
		\draw (368) to (369);
		\draw (370) to (371);
		\draw (372) to (373);
		\draw (374) to (375);
		\draw (378) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dummy-circuit/dummy-circuit_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (-2.625, -0.25) {};
		\node [style=none] (1)  at (-0.875, -0.75) {};
		\node [style=none] (2)  at (-3.125, -0.25) {};
		\node [style=none] (3)  at (-3.125, -0.75) {};
		\node [style=none] (4)  at (-0.875, -0.25) {};
		\node [style=none] (5)  at (-2.625, -0.75) {$\bigoplus$};
		\node [style=dot] (6)  at (-2.625, 0.75) {};
		\node [style=none] (7)  at (3.375, 0.25) {};
		\node [style=none] (8)  at (-3.125, 0.75) {};
		\node [style=none] (9)  at (-3.125, 0.25) {};
		\node [style=none] (10)  at (3.375, 0.75) {};
		\node [style=none] (11)  at (-2.625, 0.25) {$\bigoplus$};
		\node [style=dot] (12)  at (-2.125, 0.25) {};
		\node [style=none] (13)  at (-2.125, -0.25) {$\bigoplus$};
		\node [style=box] (15)  at (-2.125, 0.75) {$H$};
		\node [style=box] (16)  at (-2.125, -0.75) {$H$};
		\node [style=box] (17)  at (-1.625, 0.75) {$S$};
		\node [style=box] (18)  at (-1.125, 0.75) {$H$};
		\node [style=box] (19)  at (-1.625, -0.75) {$T$};
		\node [style=box] (20)  at (-1.125, -0.75) {$H$};
		\node [style=box] (21)  at (-1.625, 0.25) {$X$};
		\node [style=dot] (22)  at (-0.625, 0.75) {};
		\node [style=none] (23)  at (-0.625, 0.25) {$\bigoplus$};
		\node [style=dot] (24)  at (-0.125, -0.25) {};
		\node [style=none] (25)  at (-0.125, 0.25) {$\bigoplus$};
		\node [style=dot] (26)  at (0.375, -0.25) {};
		\node [style=none] (27)  at (0.375, -0.75) {$\bigoplus$};
		\node [style=box] (28)  at (-0.125, 0.75) {$H$};
		\node [style=box] (29)  at (0.375, 0.75) {$T$};
		\node [style=box] (30)  at (0.875, 0.75) {$H$};
		\node [style=box] (31)  at (0.375, 0.25) {$X$};
		\node [style=dot] (32)  at (1.375, 0.75) {};
		\node [style=none] (33)  at (1.375, 0.25) {$\bigoplus$};
		\node [style=dot] (34)  at (1.875, 0.75) {};
		\node [style=none] (35)  at (1.875, -0.25) {$\bigoplus$};
		\node [style=box] (36)  at (0.875, -0.75) {$X$};
		\node [style=dot] (37)  at (2.375, -0.75) {};
		\node [style=none] (38)  at (2.375, 0.25) {$\bigoplus$};
		\node [style=box] (39)  at (-1.625, -0.25) {$S$};
		\node [style=box] (40)  at (0.875, -0.25) {$S$};
		\node [style=none] (41)  at (3.375, -0.75) {};
		\node [style=none] (42)  at (3.375, -0.25) {};
		\node [style=none] (43)  at (-0.375, -0.75) {};
		\node [style=none] (44)  at (-0.375, -0.25) {};
		\node [style=box] (45)  at (2.375, 0.75) {$S$};
		\node [style=box] (46)  at (2.875, -0.75) {$X$};
		\node [style=box] (102)  at (1.375, -0.75) {$H$};
		\node [style=none] (322)  at (-3.375, -0.25) {$\ket0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (2.center) to (4.center);
		\draw (4.center) to (43.center);
		\draw (6) to (11.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (8.center) to (10.center);
		\draw (12) to (13.center);
		\draw (22) to (23.center);
		\draw (24) to (25.center);
		\draw (26) to (27.center);
		\draw (32) to (33.center);
		\draw (34) to (35.center);
		\draw (37) to (38.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (42.center);
		\draw (44.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit/dummy-circuit_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (48)  at (-2.625, -0.25) {};
		\node [style=none] (49)  at (-0.875, -0.75) {};
		\node [style=none] (50)  at (-3.125, -0.25) {};
		\node [style=none] (51)  at (-3.125, -0.75) {};
		\node [style=none] (52)  at (-0.875, -0.25) {};
		\node [style=none] (53)  at (-2.625, -0.75) {$\bigoplus$};
		\node [style=dot] (54)  at (-2.625, 0.75) {};
		\node [style=none] (55)  at (3.375, 0.25) {};
		\node [style=none] (56)  at (-3.125, 0.75) {};
		\node [style=none] (57)  at (-3.125, 0.25) {};
		\node [style=none] (58)  at (3.375, 0.75) {};
		\node [style=none] (59)  at (-2.625, 0.25) {$\bigoplus$};
		\node [style=dot] (60)  at (-2.125, 0.25) {};
		\node [style=none] (61)  at (-2.125, -0.25) {$\bigoplus$};
		\node [style=box] (64)  at (-1.625, 0.75) {$S$};
		\node [style=box] (66)  at (-1.625, -0.75) {$T$};
		\node [style=box] (68)  at (-1.625, 0.25) {$X$};
		\node [style=dot] (69)  at (-0.625, 0.75) {};
		\node [style=none] (70)  at (-0.625, 0.25) {$\bigoplus$};
		\node [style=dot] (71)  at (-0.125, -0.25) {};
		\node [style=none] (72)  at (-0.125, 0.25) {$\bigoplus$};
		\node [style=dot] (73)  at (0.375, -0.25) {};
		\node [style=none] (74)  at (0.375, -0.75) {$\bigoplus$};
		\node [style=box] (76)  at (0.375, 0.75) {$T$};
		\node [style=box] (78)  at (0.375, 0.25) {$X$};
		\node [style=dot] (79)  at (1.375, 0.75) {};
		\node [style=none] (80)  at (1.375, 0.25) {$\bigoplus$};
		\node [style=dot] (81)  at (1.875, 0.75) {};
		\node [style=none] (82)  at (1.875, -0.25) {$\bigoplus$};
		\node [style=box] (83)  at (0.875, -0.75) {$X$};
		\node [style=dot] (84)  at (2.375, -0.75) {};
		\node [style=none] (85)  at (2.375, 0.25) {$\bigoplus$};
		\node [style=box] (86)  at (-1.625, -0.25) {$S$};
		\node [style=box] (87)  at (0.875, -0.25) {$S$};
		\node [style=none] (88)  at (3.375, -0.75) {};
		\node [style=none] (89)  at (3.375, -0.25) {};
		\node [style=none] (90)  at (-0.375, -0.75) {};
		\node [style=none] (91)  at (-0.375, -0.25) {};
		\node [style=box] (92)  at (2.375, 0.75) {$S$};
		\node [style=box] (93)  at (2.875, -0.75) {$X$};
		\node [style={{H box}}] (95)  at (-2.125, 0.75) {};
		\node [style={{H box}}] (96)  at (-1.125, 0.75) {};
		\node [style={{H box}}] (97)  at (-2.125, -0.75) {};
		\node [style={{H box}}] (98)  at (-1.125, -0.75) {};
		\node [style={{H box}}] (99)  at (-0.125, 0.75) {};
		\node [style={{H box}}] (100)  at (0.875, 0.75) {};
		\node [style={{H box}}] (101)  at (1.375, -0.75) {};
		\node [style=none] (323)  at (-3.375, -0.25) {$\ket0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48) to (53.center);
		\draw [style=none] (49.center) to (51.center);
		\draw [style=none] (50.center) to (52.center);
		\draw (52.center) to (90.center);
		\draw (54) to (59.center);
		\draw [style=none] (55.center) to (57.center);
		\draw [style=none] (56.center) to (58.center);
		\draw (60) to (61.center);
		\draw (69) to (70.center);
		\draw (71) to (72.center);
		\draw (73) to (74.center);
		\draw (79) to (80.center);
		\draw (81) to (82.center);
		\draw (84) to (85.center);
		\draw (90.center) to (88.center);
		\draw (91.center) to (89.center);
		\draw (91.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit/dummy-circuit_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (103)  at (-2.625, -0.25) {};
		\node [style=none] (104)  at (-0.875, -0.75) {};
		\node [style=none] (105)  at (-3.125, -0.25) {};
		\node [style=none] (106)  at (-3.125, -0.75) {};
		\node [style=none] (107)  at (-0.875, -0.25) {};
		\node [style=none] (108)  at (-2.625, -0.75) {$\bigoplus$};
		\node [style=dot] (109)  at (-2.625, 0.75) {};
		\node [style=none] (110)  at (3.375, 0.25) {};
		\node [style=none] (111)  at (-3.125, 0.75) {};
		\node [style=none] (112)  at (-3.125, 0.25) {};
		\node [style=none] (113)  at (3.375, 0.75) {};
		\node [style=none] (114)  at (-2.625, 0.25) {$\bigoplus$};
		\node [style=dot] (115)  at (-2.125, 0.25) {};
		\node [style=none] (116)  at (-2.125, -0.25) {$\bigoplus$};
		\node [style=box] (118)  at (-1.625, -0.75) {$T$};
		\node [style=box] (119)  at (-1.625, 0.25) {$X$};
		\node [style=dot] (120)  at (-0.625, 0.75) {};
		\node [style=none] (121)  at (-0.625, 0.25) {$\bigoplus$};
		\node [style=dot] (122)  at (-0.125, -0.25) {};
		\node [style=none] (123)  at (-0.125, 0.25) {$\bigoplus$};
		\node [style=dot] (124)  at (0.375, -0.25) {};
		\node [style=none] (125)  at (0.375, -0.75) {$\bigoplus$};
		\node [style=box] (126)  at (0.375, 0.75) {$T$};
		\node [style=box] (127)  at (0.375, 0.25) {$X$};
		\node [style=dot] (128)  at (1.375, 0.75) {};
		\node [style=none] (129)  at (1.375, 0.25) {$\bigoplus$};
		\node [style=dot] (130)  at (1.875, 0.75) {};
		\node [style=none] (131)  at (1.875, -0.25) {$\bigoplus$};
		\node [style=box] (132)  at (0.875, -0.75) {$X$};
		\node [style=dot] (133)  at (2.375, -0.75) {};
		\node [style=none] (134)  at (2.375, 0.25) {$\bigoplus$};
		\node [style=none] (137)  at (3.375, -0.75) {};
		\node [style=none] (138)  at (3.375, -0.25) {};
		\node [style=none] (139)  at (-0.375, -0.75) {};
		\node [style=none] (140)  at (-0.375, -0.25) {};
		\node [style=box] (142)  at (2.875, -0.75) {$X$};
		\node [style={{H box}}] (143)  at (-2.125, 0.75) {};
		\node [style={{H box}}] (144)  at (-1.125, 0.75) {};
		\node [style={{H box}}] (145)  at (-2.125, -0.75) {};
		\node [style={{H box}}] (146)  at (-1.125, -0.75) {};
		\node [style={{H box}}] (147)  at (-0.125, 0.75) {};
		\node [style={{H box}}] (148)  at (0.875, 0.75) {};
		\node [style={{H box}}] (149)  at (1.375, -0.75) {};
		\node [style=gn] (150)  at (-1.625, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (151)  at (2.375, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (152)  at (-1.625, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (153)  at (0.875, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (325)  at (-3.375, -0.25) {$\ket0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (103) to (108.center);
		\draw [style=none] (104.center) to (106.center);
		\draw [style=none] (105.center) to (107.center);
		\draw (107.center) to (139.center);
		\draw (109) to (114.center);
		\draw [style=none] (110.center) to (112.center);
		\draw [style=none] (111.center) to (113.center);
		\draw (115) to (116.center);
		\draw (120) to (121.center);
		\draw (122) to (123.center);
		\draw (124) to (125.center);
		\draw (128) to (129.center);
		\draw (130) to (131.center);
		\draw (133) to (134.center);
		\draw (139.center) to (137.center);
		\draw (140.center) to (138.center);
		\draw (140.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit/dummy-circuit_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (155)  at (-2.625, -0.25) {};
		\node [style=none] (156)  at (-0.875, -0.75) {};
		\node [style=none] (157)  at (-3.125, -0.25) {};
		\node [style=none] (158)  at (-3.125, -0.75) {};
		\node [style=none] (159)  at (-0.875, -0.25) {};
		\node [style=none] (160)  at (-2.625, -0.75) {$\bigoplus$};
		\node [style=dot] (161)  at (-2.625, 0.75) {};
		\node [style=none] (162)  at (3.375, 0.25) {};
		\node [style=none] (163)  at (-3.125, 0.75) {};
		\node [style=none] (164)  at (-3.125, 0.25) {};
		\node [style=none] (165)  at (3.375, 0.75) {};
		\node [style=none] (166)  at (-2.625, 0.25) {$\bigoplus$};
		\node [style=dot] (167)  at (-2.125, 0.25) {};
		\node [style=none] (168)  at (-2.125, -0.25) {$\bigoplus$};
		\node [style=box] (170)  at (-1.625, 0.25) {$X$};
		\node [style=dot] (171)  at (-0.625, 0.75) {};
		\node [style=none] (172)  at (-0.625, 0.25) {$\bigoplus$};
		\node [style=dot] (173)  at (-0.125, -0.25) {};
		\node [style=none] (174)  at (-0.125, 0.25) {$\bigoplus$};
		\node [style=dot] (175)  at (0.375, -0.25) {};
		\node [style=none] (176)  at (0.375, -0.75) {$\bigoplus$};
		\node [style=box] (178)  at (0.375, 0.25) {$X$};
		\node [style=dot] (179)  at (1.375, 0.75) {};
		\node [style=none] (180)  at (1.375, 0.25) {$\bigoplus$};
		\node [style=dot] (181)  at (1.875, 0.75) {};
		\node [style=none] (182)  at (1.875, -0.25) {$\bigoplus$};
		\node [style=box] (183)  at (0.875, -0.75) {$X$};
		\node [style=dot] (184)  at (2.375, -0.75) {};
		\node [style=none] (185)  at (2.375, 0.25) {$\bigoplus$};
		\node [style=none] (186)  at (3.375, -0.75) {};
		\node [style=none] (187)  at (3.375, -0.25) {};
		\node [style=none] (188)  at (-0.375, -0.75) {};
		\node [style=none] (189)  at (-0.375, -0.25) {};
		\node [style=box] (190)  at (2.875, -0.75) {$X$};
		\node [style={{H box}}] (191)  at (-2.125, 0.75) {};
		\node [style={{H box}}] (192)  at (-1.125, 0.75) {};
		\node [style={{H box}}] (193)  at (-2.125, -0.75) {};
		\node [style={{H box}}] (194)  at (-1.125, -0.75) {};
		\node [style={{H box}}] (195)  at (-0.125, 0.75) {};
		\node [style={{H box}}] (196)  at (0.875, 0.75) {};
		\node [style={{H box}}] (197)  at (1.375, -0.75) {};
		\node [style=gn] (198)  at (-1.625, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (199)  at (2.375, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (200)  at (-1.625, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (201)  at (0.875, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (202)  at (-1.625, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (203)  at (0.375, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (324)  at (-3.375, -0.25) {$\ket0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (155) to (160.center);
		\draw [style=none] (156.center) to (158.center);
		\draw [style=none] (157.center) to (159.center);
		\draw (159.center) to (188.center);
		\draw (161) to (166.center);
		\draw [style=none] (162.center) to (164.center);
		\draw [style=none] (163.center) to (165.center);
		\draw (167) to (168.center);
		\draw (171) to (172.center);
		\draw (173) to (174.center);
		\draw (175) to (176.center);
		\draw (179) to (180.center);
		\draw (181) to (182.center);
		\draw (184) to (185.center);
		\draw (188.center) to (186.center);
		\draw (189.center) to (187.center);
		\draw (189.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit/dummy-circuit_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (204)  at (-1.625, 0.25) {$\pi$};
		\node [style=dot] (206)  at (-2.625, -0.25) {};
		\node [style=none] (207)  at (-0.875, -0.75) {};
		\node [style=none] (208)  at (-3.125, -0.25) {};
		\node [style=none] (209)  at (-3.125, -0.75) {};
		\node [style=none] (210)  at (-0.875, -0.25) {};
		\node [style=none] (211)  at (-2.625, -0.75) {$\bigoplus$};
		\node [style=dot] (212)  at (-2.625, 0.75) {};
		\node [style=none] (213)  at (3.375, 0.25) {};
		\node [style=none] (214)  at (-3.125, 0.75) {};
		\node [style=none] (215)  at (-3.125, 0.25) {};
		\node [style=none] (216)  at (3.375, 0.75) {};
		\node [style=none] (217)  at (-2.625, 0.25) {$\bigoplus$};
		\node [style=dot] (218)  at (-2.125, 0.25) {};
		\node [style=none] (219)  at (-2.125, -0.25) {$\bigoplus$};
		\node [style=dot] (221)  at (-0.625, 0.75) {};
		\node [style=none] (222)  at (-0.625, 0.25) {$\bigoplus$};
		\node [style=dot] (223)  at (-0.125, -0.25) {};
		\node [style=none] (224)  at (-0.125, 0.25) {$\bigoplus$};
		\node [style=dot] (225)  at (0.375, -0.25) {};
		\node [style=none] (226)  at (0.375, -0.75) {$\bigoplus$};
		\node [style=dot] (228)  at (1.375, 0.75) {};
		\node [style=none] (229)  at (1.375, 0.25) {$\bigoplus$};
		\node [style=dot] (230)  at (1.875, 0.75) {};
		\node [style=none] (231)  at (1.875, -0.25) {$\bigoplus$};
		\node [style=dot] (233)  at (2.375, -0.75) {};
		\node [style=none] (234)  at (2.375, 0.25) {$\bigoplus$};
		\node [style=none] (235)  at (3.375, -0.75) {};
		\node [style=none] (236)  at (3.375, -0.25) {};
		\node [style=none] (237)  at (-0.375, -0.75) {};
		\node [style=none] (238)  at (-0.375, -0.25) {};
		\node [style={{H box}}] (240)  at (-2.125, 0.75) {};
		\node [style={{H box}}] (241)  at (-1.125, 0.75) {};
		\node [style={{H box}}] (242)  at (-2.125, -0.75) {};
		\node [style={{H box}}] (243)  at (-1.125, -0.75) {};
		\node [style={{H box}}] (244)  at (-0.125, 0.75) {};
		\node [style={{H box}}] (245)  at (0.875, 0.75) {};
		\node [style={{H box}}] (246)  at (1.375, -0.75) {};
		\node [style=gn] (247)  at (-1.625, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (248)  at (2.375, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (249)  at (-1.625, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (250)  at (0.875, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (251)  at (-1.625, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (252)  at (0.375, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (253)  at (0.875, -0.75) {$\pi$};
		\node [style=rn] (254)  at (2.875, -0.75) {$\pi$};
		\node [style=rn] (255)  at (0.375, 0.25) {$\pi$};
		\node [style=none] (326)  at (-3.375, -0.25) {$\ket0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (206) to (211.center);
		\draw [style=none] (207.center) to (209.center);
		\draw [style=none] (208.center) to (210.center);
		\draw (210.center) to (237.center);
		\draw (212) to (217.center);
		\draw [style=none] (213.center) to (215.center);
		\draw [style=none] (214.center) to (216.center);
		\draw (218) to (219.center);
		\draw (221) to (222.center);
		\draw (223) to (224.center);
		\draw (225) to (226.center);
		\draw (228) to (229.center);
		\draw (230) to (231.center);
		\draw (233) to (234.center);
		\draw (237.center) to (235.center);
		\draw (238.center) to (236.center);
		\draw (238.center) to (207.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit/dummy-circuit_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (256)  at (-1.625, 0.25) {$\pi$};
		\node [style=none] (259)  at (-0.875, -0.75) {};
		\node [style=none] (260)  at (-3.125, -0.25) {};
		\node [style=none] (261)  at (-3.125, -0.75) {};
		\node [style=none] (262)  at (-0.875, -0.25) {};
		\node [style=none] (265)  at (3.375, 0.25) {};
		\node [style=none] (266)  at (-3.125, 0.75) {};
		\node [style=none] (267)  at (-3.125, 0.25) {};
		\node [style=none] (268)  at (3.375, 0.75) {};
		\node [style=none] (284)  at (3.375, -0.75) {};
		\node [style=none] (285)  at (3.375, -0.25) {};
		\node [style=none] (286)  at (-0.375, -0.75) {};
		\node [style=none] (287)  at (-0.375, -0.25) {};
		\node [style={{H box}}] (288)  at (-2.125, 0.75) {};
		\node [style={{H box}}] (289)  at (-1.125, 0.75) {};
		\node [style={{H box}}] (290)  at (-2.125, -0.75) {};
		\node [style={{H box}}] (291)  at (-1.125, -0.75) {};
		\node [style={{H box}}] (292)  at (-0.125, 0.75) {};
		\node [style={{H box}}] (293)  at (0.875, 0.75) {};
		\node [style={{H box}}] (294)  at (1.375, -0.75) {};
		\node [style=gn] (295)  at (-1.625, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (296)  at (2.375, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (297)  at (-1.625, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (298)  at (0.875, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (299)  at (-1.625, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (300)  at (0.375, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (301)  at (0.875, -0.75) {$\pi$};
		\node [style=rn] (302)  at (2.875, -0.75) {$\pi$};
		\node [style=rn] (303)  at (0.375, 0.25) {$\pi$};
		\node [style=gn] (304)  at (-2.625, 0.75) {};
		\node [style=rn] (305)  at (-2.625, 0.25) {};
		\node [style=gn] (306)  at (-2.625, -0.25) {};
		\node [style=rn] (307)  at (-2.625, -0.75) {};
		\node [style=gn] (308)  at (-2.125, 0.25) {};
		\node [style=rn] (309)  at (-2.125, -0.25) {};
		\node [style=gn] (310)  at (-0.625, 0.75) {};
		\node [style=rn] (311)  at (-0.625, 0.25) {};
		\node [style=gn] (312)  at (-0.125, -0.25) {};
		\node [style=rn] (313)  at (-0.125, 0.25) {};
		\node [style=gn] (314)  at (0.375, -0.25) {};
		\node [style=rn] (315)  at (0.375, -0.75) {};
		\node [style=gn] (316)  at (1.375, 0.75) {};
		\node [style=rn] (317)  at (1.375, 0.25) {};
		\node [style=gn] (318)  at (1.875, 0.75) {};
		\node [style=rn] (319)  at (1.875, -0.25) {};
		\node [style=gn] (320)  at (2.375, -0.75) {};
		\node [style=rn] (321)  at (2.375, 0.25) {};
		\node [style=none] (327)  at (-3.375, -0.25) {$\ket0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (259.center) to (261.center);
		\draw [style=none] (260.center) to (262.center);
		\draw (262.center) to (286.center);
		\draw [style=none] (265.center) to (267.center);
		\draw [style=none] (266.center) to (268.center);
		\draw (286.center) to (284.center);
		\draw (287.center) to (285.center);
		\draw (287.center) to (259.center);
		\draw (304) to (305);
		\draw (306) to (307);
		\draw (308) to (309);
		\draw (310) to (311);
		\draw (312) to (313);
		\draw (314) to (315);
		\draw (316) to (317);
		\draw (318) to (319);
		\draw (320) to (321);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dummy-circuit/dummy-circuit_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (328)  at (-1.75, 0.25) {$\pi$};
		\node [style=none] (330)  at (-1.0, -0.75) {};
		\node [style=none] (332)  at (-3.25, -0.75) {};
		\node [style=none] (333)  at (-1.0, -0.25) {};
		\node [style=none] (334)  at (3.25, 0.25) {};
		\node [style=none] (335)  at (-3.25, 0.75) {};
		\node [style=none] (336)  at (-3.25, 0.25) {};
		\node [style=none] (337)  at (3.25, 0.75) {};
		\node [style=none] (338)  at (3.25, -0.75) {};
		\node [style=none] (339)  at (3.25, -0.25) {};
		\node [style=none] (340)  at (-0.5, -0.75) {};
		\node [style=none] (341)  at (-0.5, -0.25) {};
		\node [style={{H box}}] (342)  at (-2.25, 0.75) {};
		\node [style={{H box}}] (343)  at (-1.25, 0.75) {};
		\node [style={{H box}}] (344)  at (-2.25, -0.75) {};
		\node [style={{H box}}] (345)  at (-1.25, -0.75) {};
		\node [style={{H box}}] (346)  at (-0.25, 0.75) {};
		\node [style={{H box}}] (347)  at (0.75, 0.75) {};
		\node [style={{H box}}] (348)  at (1.25, -0.75) {};
		\node [style=gn] (349)  at (-1.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (350)  at (2.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (351)  at (-1.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (352)  at (0.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (353)  at (-1.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (354)  at (0.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (355)  at (0.75, -0.75) {$\pi$};
		\node [style=rn] (356)  at (2.75, -0.75) {$\pi$};
		\node [style=rn] (357)  at (0.25, 0.25) {$\pi$};
		\node [style=gn] (358)  at (-2.75, 0.75) {};
		\node [style=rn] (359)  at (-2.75, 0.25) {};
		\node [style=gn] (360)  at (-2.75, -0.25) {};
		\node [style=rn] (361)  at (-2.75, -0.75) {};
		\node [style=gn] (362)  at (-2.25, 0.25) {};
		\node [style=rn] (363)  at (-2.25, -0.25) {};
		\node [style=gn] (364)  at (-0.75, 0.75) {};
		\node [style=rn] (365)  at (-0.75, 0.25) {};
		\node [style=gn] (366)  at (-0.25, -0.25) {};
		\node [style=rn] (367)  at (-0.25, 0.25) {};
		\node [style=gn] (368)  at (0.25, -0.25) {};
		\node [style=rn] (369)  at (0.25, -0.75) {};
		\node [style=gn] (370)  at (1.25, 0.75) {};
		\node [style=rn] (371)  at (1.25, 0.25) {};
		\node [style=gn] (372)  at (1.75, 0.75) {};
		\node [style=rn] (373)  at (1.75, -0.25) {};
		\node [style=gn] (374)  at (2.25, -0.75) {};
		\node [style=rn] (375)  at (2.25, 0.25) {};
		\node [style=rn] (378)  at (-3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (330.center) to (332.center);
		\draw (333.center) to (340.center);
		\draw [style=none] (334.center) to (336.center);
		\draw [style=none] (335.center) to (337.center);
		\draw (340.center) to (338.center);
		\draw (341.center) to (339.center);
		\draw (341.center) to (330.center);
		\draw (358) to (359);
		\draw (360) to (361);
		\draw (362) to (363);
		\draw (364) to (365);
		\draw (366) to (367);
		\draw (368) to (369);
		\draw (370) to (371);
		\draw (372) to (373);
		\draw (374) to (375);
		\draw (378) to (333.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/empty-diagram-rule-from-new-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (1) at (-7, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (2) at (-6.25, -0) {=};
		\node [style=gn] (3) at (-5.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (4) at (-5.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (5) at (-5.5, -0) {};
		\node [style=none] (6) at (-4.75, -0) {=};
		\node [style=gn] (7) at (-4.25, 0.5) {$\frac{3\pi}{4}$};
		\node [style=gn] (8) at (-4.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (9) at (-4.25, -0) {};
		\node [style=gn, inner sep=-0.5pt] (10) at (-3.75, -0) {$\frac{-\pi}{2}$};
		\node [style=gn] (11) at (-2, 0.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (12) at (-2.5, -0) {$\pi$};
		\node [style=none] (13) at (-3.25, -0) {=};
		\node [style=gn, inner sep=-0.5pt] (14) at (-2.5, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (15) at (-2, -0) {$\pi$};
		\node [style=gn] (16) at (-2, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (17) at (-2.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (18) at (-1.5, -0.5) {};
		\node [style=rn] (19) at (-1.5, -0) {};
		\node [style=gn] (20) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (21) at (-0.25, -0.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (22) at (0.75, -0.25) {};
		\node [style=gn] (23) at (0.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (24) at (-0.25, -0.25) {$\pi$};
		\node [style=gn] (25) at (0.75, -0.75) {};
		\node [style=none] (26) at (-1, -0) {=};
		\node [style=rn] (27) at (0.25, -0.25) {$\pi$};
		\node [style=rn] (28) at (0.25, 0.75) {};
		\node [style=gn] (29) at (0.25, 0.25) {};
		\node [style=rn] (30) at (0.75, 0.75) {};
		\node [style=gn] (31) at (0.75, 0.25) {};
		\node [style=rn] (32) at (2.5, -0.25) {};
		\node [style=gn] (33) at (2.5, -0.75) {};
		\node [style=rn] (34) at (2.5, 0.75) {};
		\node [style=gn, inner sep=-0.5pt] (35) at (2, -0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (36) at (1.25, -0) {=};
		\node [style=rn] (37) at (2, -0.25) {$\pi$};
		\node [style=gn] (38) at (2.5, 0.25) {};
		\node [style=gn] (39) at (2, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (40) at (2, 0.75) {$\pi$};
		\node [style=none] (41) at (3.25, -0) {=};
		\node [style=none] (42) at (3.75, 0.25) {};
		\node [style=none] (43) at (4.25, 0.25) {};
		\node [style=none] (44) at (3.75, -0.25) {};
		\node [style=none] (45) at (4.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
		\draw (7) to (8);
		\draw (9) to (10);
		\draw (12) to (14);
		\draw (15) to (16);
		\draw (11) to (12);
		\draw (12) to (17);
		\draw [bend right=45, looseness=1.00] (19) to (18);
		\draw [bend right=45, looseness=1.00] (18) to (19);
		\draw (19) to (18);
		\draw (24) to (21);
		\draw (27) to (23);
		\draw [bend right=45, looseness=1.00] (22) to (25);
		\draw [bend right=45, looseness=1.00] (25) to (22);
		\draw (22) to (25);
		\draw [bend right=45, looseness=1.00] (28) to (29);
		\draw [bend right=45, looseness=1.00] (29) to (28);
		\draw (28) to (29);
		\draw [bend right=45, looseness=1.00] (30) to (31);
		\draw [bend right=45, looseness=1.00] (31) to (30);
		\draw (30) to (31);
		\draw (37) to (35);
		\draw [bend right=45, looseness=1.00] (34) to (38);
		\draw [bend right=45, looseness=1.00] (38) to (34);
		\draw (34) to (38);
		\draw [bend right=45, looseness=1.00] (32) to (33);
		\draw [bend right=45, looseness=1.00] (33) to (32);
		\draw (32) to (33);
		\draw (40) to (39);
		\draw [style=dashed] (42.center) to (43.center);
		\draw [style=dashed] (43.center) to (45.center);
		\draw [style=dashed] (45.center) to (44.center);
		\draw [style=dashed] (44.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/empty-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (-0.2499999, -0.2499999) {};
		\node [style=none] (2) at (0.2499999, 0.2499999) {};
		\node [style=none] (3) at (0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=dashed] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-scalar-free-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.55) {-$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0, 0) {};
		\node [style=gn] (2) at (0, 0.55) {-$\frac{\pi}{2}$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=gn] (4) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-decomp-scalar-free-minus-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.55) {$~\frac{\pi}{2}~$};
		\node [style=rn] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (0.5, 0.55) {$~\frac{\pi}{2}~$};
		\node [style=none] (3) at (0.5, 0.9999999) {};
		\node [style=gn] (4) at (1.25, 0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (5) at (0.5, -0.9999999) {};
		\node [style=none] (6) at (2.25, 1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (1.75, -0) {$=$};
		\node [style={{H box}}] (9) at (2.25, -0) {};
		\node [style=gn] (10) at (-3.75, 0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (11) at (-3.75, -0) {};
		\node [style=gn] (12) at (-3.75, -0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=gn] (14) at (-3, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (-3.75, -1) {};
		\node [style=none] (16) at (-2.5, -0) {$=$};
		\node [style=gn] (17) at (-1.75, -1) {$\frac{\pi}{2}$};
		\node [style=none] (18) at (-1.75, 1.5) {};
		\node [style=none] (19) at (-1.75, -1.5) {};
		\node [style=rn] (20) at (-1.75, -0) {};
		\node [style=gn] (21) at (-1.75, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (22) at (-1, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (23) at (-1.75, -0.5) {$\pi$};
		\node [style=gn] (24) at (-1.75, 0.5) {$\pi$};
		\node [style=gn] (25) at (-1.25, -0) {$\pi$};
		\node [style=none] (26) at (-0.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
		\draw (6.center) to (7.center);
		\draw (13.center) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (12) to (15.center);
		\draw (11) to (14);
		\draw (18.center) to (19.center);
		\draw (22) to (25);
		\draw (25) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-scalar-free-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.55) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0, 0) {};
		\node [style=gn] (2) at (0, 0.55) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=gn] (4) at (0.5, 0.25) {$\frac{\text{-}\pi}{2}$};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-decomp-scalar-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.55) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (0.5, 0.55) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, 0.9999999) {};
		\node [style=gn] (4) at (1.25, 0.5) {$\frac{\text{-}\pi}{2}$};
		\node [style=none] (5) at (0.5, -0.9999999) {};
		\node [style=none] (6) at (-0.9999999, 0.9999999) {};
		\node [style=none] (7) at (-0.9999999, -0.9999999) {};
		\node [style=none] (8) at (-0.2500001, -0) {$=$};
		\node [style={{H box}}] (9) at (-0.9999999, -0) {};
		\node [style=none] (10) at (-0.25, -0.25) {(EU)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style={{H box}}] (1) at (-0.75, -0) {};
		\node [style=gn] (2) at (-1.25, 0.25) {};
		\node [style=rn] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=rn] (6) at (0.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=gn, inner sep=-0.5pt] (11) at (1.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (12) at (1.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (2) to (3);
		\draw [style=none] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-with-scalar-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-5.0,-0.0) {};
		\node [style={{none}}] (1) at (-5.0,0.75) {};
		\node [style={{none}}] (2) at (-5.0,-0.75) {};
		\node [style={{none}}] (3) at (-4.5,-0.0) {=};
		\node [style={{none}}] (4) at (2.75,-1.0) {};
		\node [style={{none}}] (5) at (2.75,1.0) {};
		\node [style=gn] (6) at (2.75,0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (2.75,-0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (2.75,-0.0) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (-1.25,0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (-1.25,1.0) {$\pi$};
		\node [style=rn] (11) at (-0.75,0.5) {};
		\node [style=gn] (12) at (-0.75,1.0) {};
		\node [style=rn] (13) at (-3.75,-0.0) {};
		\node [style={{none}}] (14) at (-3.75,1.0) {};
		\node [style=gn] (15) at (-3.75,0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (16) at (-3.75,-0.5) {$\frac{\pi}{2}$};
		\node [style={{none}}] (17) at (-3.75,-1.0) {};
		\node [style=gn, inner sep=-0.5pt] (18) at (-3.25,0.25) {$\frac{-\pi}{2}$};
		\node [style={{none}}] (19) at (-2.75,-0.0) {=};
		\node [style=gn] (20) at (-2.0,0.5) {$\frac{\pi}{2}$};
		\node [style={{none}}] (21) at (-2.0,1.0) {};
		\node [style=rn] (22) at (-2.0,-0.0) {};
		\node [style={{none}}] (23) at (-2.0,-1.0) {};
		\node [style=gn] (24) at (-2.0,-0.5) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (25) at (-1.0,-0.0) {$\frac{-\pi}{2}$};
		\node [style=H box] (26) at (-1.5,-0.0) {};
		\node [style=gn] (27) at (-0.75,-0.5) {};
		\node [style=gn, inner sep=-0.5pt] (28) at (-1.25,-1.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (29) at (-1.25,-0.5) {$\pi$};
		\node [style=rn] (30) at (-0.75,-1.0) {};
		\node [style={{none}}] (31) at (-0.25,-0.0) {=};
		\node [style=rn] (32) at (0.5,-0.0) {};
		\node [style=gn] (33) at (1.75,-0.5) {};
		\node [style=rn] (34) at (1.75,-1.0) {};
		\node [style=gn] (35) at (0.5,-0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (36) at (1.25,-0.5) {$\pi$};
		\node [style=gn] (37) at (0.5,0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (38) at (1.0,-0.0) {};
		\node [style={{none}}] (39) at (0.5,1.0) {};
		\node [style={{none}}] (40) at (0.5,-1.0) {};
		\node [style=gn, inner sep=-0.5pt] (41) at (1.25,-1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (42) at (1.5,-0.0) {$\frac{\pi}{2}$};
		\node [style={{none}}] (43) at (2.25,-0.0) {=};
		\node [style=gn] (44) at (3.75,0.25) {};
		\node [style=rn] (45) at (3.75,-0.25) {};
		\node [style=rn] (46) at (3.25,0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (47) at (3.25,-0.25) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (5) to (4);
		\draw (10) to (9);
		\draw [bend right=45, looseness=1.00] (12) to (11);
		\draw [bend right=45, looseness=1.00] (11) to (12);
		\draw (12) to (11);
		\draw (14) to (17);
		\draw (18) to (13);
		\draw (21) to (23);
		\draw (25) to (22);
		\draw (29) to (28);
		\draw [bend right=45, looseness=1.00] (27) to (30);
		\draw [bend right=45, looseness=1.00] (30) to (27);
		\draw (27) to (30);
		\draw (39) to (40);
		\draw (36) to (41);
		\draw [bend right=45, looseness=1.00] (33) to (34);
		\draw [bend right=45, looseness=1.00] (34) to (33);
		\draw (33) to (34);
		\draw (42) to (32);
		\draw (46) to (47);
		\draw [bend right=45, looseness=1.00] (44) to (45);
		\draw [bend right=45, looseness=1.00] (45) to (44);
		\draw (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-with-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.75,-0.0) {};
		\node [style={{none}}] (1) at (-0.75,0.75) {};
		\node [style={{none}}] (2) at (-0.75,-0.75) {};
		\node [style={{none}}] (3) at (0.0,-0.0) {=};
		\node [style={{none}}] (4) at (0.75,-1.0) {};
		\node [style={{none}}] (5) at (0.75,1.0) {};
		\node [style=gn] (6) at (0.75,0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (0.75,-0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (0.75,-0.0) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (9) at (1.25,-0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (10) at (1.25,0.25) {$\pi$};
		\node [style=rn] (11) at (1.75,-0.25) {};
		\node [style=gn] (12) at (1.75,0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (5) to (4);
		\draw (10) to (9);
		\draw [bend right=45, looseness=1.00] (12) to (11);
		\draw [bend right=45, looseness=1.00] (11) to (12);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-composition-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 1) {$\pi/2$};
		\node [style=rn] (1) at (0.75, -0.25) {};
		\node [style={{H box}}] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (-0.25, 1.75) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (0.5, 1.75) {};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=none] (14) at (1, -1.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=-90, looseness=1.00] (1) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (2) to (4.center);
		\draw [in=90, out=-116, looseness=1.00] (0) to (2);
		\draw (5.center) to (1);
		\draw (6.center) to (0);
		\draw [style=rule-box] (7.center) to (9.center);
		\draw [style=rule-box] (9.center) to (14.center);
		\draw [style=rule-box] (14.center) to (13.center);
		\draw [style=rule-box] (13.center) to (7.center);
		\draw [style=rule-box] (10.center) to (12.center);
		\draw [style=rule-box] (15.center) to (16.center);
		\draw [style=rule-box] (17.center) to (18.center);
		\draw [style=rule-box] (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, 0) {$\frac{\pi}{8}$};
		\node [style=rn] (1) at (-1.5, 1) {-$\frac{\pi}{2}$};
		\node [style=rn] (2) at (0, 1) {};
		\node [style=rn] (3) at (1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (0.75, 1) {};
		\node [style=gn] (5) at (-1, 1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (-1, 0.25) {$\pi$};
		\node [style={{H box}}] (7) at (0.5, 0) {};
		\node [style={{H box}}] (8) at (0, 1.75) {};
		\node [style=none] (9) at (-2, 1.75) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-2, 0.25) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (8);
		\draw (8) to (4);
		\draw (0) to (7);
		\draw (7) to (3);
		\draw (3) to (4);
		\draw (4) to (2);
		\draw (5) to (1);
		\draw (1) to (6);
		\draw (6) to (2);
		\draw (6) to (0);
		\draw (5) to (2);
		\draw (0) to (5);
		\draw (4) to (0);
		\draw (12.center) to (4);
		\draw (3) to (13.center);
		\draw (11.center) to (6);
		\draw (10.center) to (1);
		\draw (9.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-non-uniform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {$8\alpha$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, -0) {=};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8, 1.25) {$2\alpha$};
		\node [style={{H box}}] (1) at (-8, 0.75) {};
		\node [style=rn] (2) at (-8, 0.25) {-$\alpha$};
		\node [style=none] (3) at (-8, 1.75) {};
		\node [style=none] (4) at (-8, -0.25) {};
		\node [style=none] (5) at (-7.5, 0.75) {=};
		\node [style=gn] (6) at (-7, 1) {$\alpha$};
		\node [style={{H box}}] (7) at (-7, 0.5) {};
		\node [style=none] (8) at (-7, -0.25) {};
		\node [style=none] (9) at (-7, 1.75) {};
		\node [style=none] (10) at (-6.5, -0) {$\iff$};
		\node [style=none] (11) at (-4, 0.5) {};
		\node [style=none] (12) at (-4.5, -0) {=};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-6, 0.5) {};
		\node [style=gn] (15) at (-5, 1) {$2\alpha$};
		\node [style=rn] (16) at (-6, 1) {-$\alpha$};
		\node [style={{H box}}] (17) at (-3.75, 1) {};
		\node [style={{H box}}] (18) at (-5.5, 1) {};
		\node [style=gn] (19) at (-3.25, 1) {$\alpha$};
		\node [style=none] (20) at (-5, 0.5) {};
		\node [style=gn] (21) at (0.5, 0.75) {$\alpha$};
		\node [style=none] (22) at (-2.25, -0) {};
		\node [style=none] (23) at (-0.25, -0) {};
		\node [style=gn] (24) at (-1.25, 0.5) {$2\alpha$};
		\node [style=none] (25) at (-1.25, -0) {};
		\node [style=none] (26) at (0.5, -0) {};
		\node [style=none] (27) at (-2.75, 0) {$\iff$};
		\node [style=none] (28) at (-0.75, 0) {=};
		\node [style=rn] (29) at (-2.25, 0.5) {};
		\node [style={{H box}}] (30) at (0, 0.75) {};
		\node [style={{H box}}] (31) at (-1.75, 0.5) {};
		\node [style=gn] (32) at (-2.25, 1.5) {-$\alpha$};
		\node [style={{H box}}] (33) at (-2.25, 1) {};
		\node [style={{H box}}] (34) at (2, 0.25) {};
		\node [style=gn] (35) at (2.5, 0.25) {};
		\node [style=none] (36) at (3, 0) {=};
		\node [style=rn] (37) at (1.5, 0.25) {};
		\node [style=none] (38) at (2.5, -0.25) {};
		\node [style=none] (39) at (4.25, -0.25) {};
		\node [style={{H box}}] (40) at (1.5, 0.75) {};
		\node [style=none] (41) at (3.5, -0.25) {};
		\node [style=none] (42) at (1.5, -0.25) {};
		\node [style=gn] (43) at (4.25, 0.25) {};
		\node [style=none] (44) at (1, 0) {$\iff$};
		\node [style=gn] (45) at (1.5, 1.25) {-$\alpha$};
		\node [style={{H box}}] (46) at (3.75, 0.25) {};
		\node [style=gn] (47) at (2.25, 1.25) {$\alpha$};
		\node [style=gn] (48) at (2.75, 1.25) {$\alpha$};
		\node [style=gn] (49) at (4.25, 1.25) {$\alpha$};
		\node [style={{H box}}, yshift=3.5pt] (50) at (6.5, 0.5) {};
		\node [style={{H box}}] (51) at (8.75, 0.25) {};
		\node [style=gn] (52) at (7.75, 1.5) {$\alpha$};
		\node [style=none] (53) at (7.5, -0.25) {};
		\node [style=gn] (54) at (7.25, 1.5) {$\alpha$};
		\node [style=none] (55) at (8, -0) {=};
		\node [style=none] (56) at (8.5, -0.25) {};
		\node [style={{H box}}] (57) at (7, 0.25) {};
		\node [style=gn] (58) at (9.25, 1.5) {$\alpha$};
		\node [style=gn] (59) at (6.5, 1.5) {$\alpha$};
		\node [style=rn] (60) at (6.5, 0.25) {};
		\node [style=none] (61) at (9.25, -0.25) {};
		\node [style=none] (62) at (6.5, -0.25) {};
		\node [style=gn] (63) at (7.5, 0.25) {};
		\node [style=gn] (64) at (9.25, 0.25) {};
		\node [style=none] (65) at (4.75, 0) {$\iff$};
		\node [style=rn] (66) at (6.5, 1) {$\pi$};
		\node [style=gn] (67) at (5.25, 1) {-$\alpha$};
		\node [style=rn] (68) at (5.75, 0.5) {};
		\node [style=rn] (69) at (5.25, 0.5) {$\pi$};
		\node [style=gn] (70) at (5.75, 1) {};
		\node [style=rn] (71) at (10.25, 0.25) {};
		\node [style=none] (72) at (10.25, -0.25) {};
		\node [style={{H box}}] (73) at (12.75, 0.25) {};
		\node [style={{H box}}] (74) at (10.75, 0.25) {};
		\node [style=gn] (75) at (12.75, 1.5) {};
		\node [style=none] (76) at (9.75, 0) {$\iff$};
		\node [style=gn] (77) at (12.25, 1.5) {$\alpha$};
		\node [style={{H box}}, yshift=3.5pt] (78) at (10.25, 0.5) {};
		\node [style=gn] (79) at (11.5, 1.5) {$\alpha$};
		\node [style=rn] (80) at (10.25, 1) {$\pi$};
		\node [style=gn] (81) at (13.25, 1.5) {$\alpha$};
		\node [style=rn] (82) at (12.25, 1) {$\pi$};
		\node [style=gn] (83) at (11.25, 0.25) {};
		\node [style=rn] (84) at (12.75, 1) {};
		\node [style=none] (85) at (12.5, -0.25) {};
		\node [style=gn] (86) at (13.25, 0.25) {};
		\node [style=none] (87) at (11.25, -0.25) {};
		\node [style=gn] (88) at (10.25, 1.5) {$\alpha$};
		\node [style=none] (89) at (13.25, -0.25) {};
		\node [style=none] (90) at (11.75, -0) {=};
		\node [style=gn] (91) at (11, 1.5) {$\alpha$};
		\node [style=none] (92) at (15.25, -0.25) {};
		\node [style=gn] (93) at (15, 1.5) {$\alpha$};
		\node [style={{H box}}, yshift=3.5pt] (94) at (14.25, 0.5) {};
		\node [style=gn] (95) at (16.75, 1.5) {};
		\node [style=none] (96) at (13.75, 0) {$\iff$};
		\node [style=none] (97) at (17.25, -0.25) {};
		\node [style=rn] (98) at (16.75, 1) {};
		\node [style=gn] (99) at (17.25, 0.25) {};
		\node [style=gn] (100) at (14.25, 1.5) {$\alpha$};
		\node [style={{H box}}] (101) at (16.75, 0.25) {};
		\node [style=rn] (102) at (16.25, 1) {$\pi$};
		\node [style=gn] (103) at (16.25, 1.5) {$\alpha$};
		\node [style=gn] (104) at (17.25, 1.5) {$\alpha$};
		\node [style=rn] (105) at (14.25, 0.25) {};
		\node [style=none] (106) at (16.5, -0.25) {};
		\node [style=gn] (107) at (15.25, 0.25) {};
		\node [style={{H box}}] (108) at (14.75, 0.25) {};
		\node [style=rn] (109) at (14.25, 1) {$\pi$};
		\node [style=gn] (110) at (15.5, 1.5) {$\alpha$};
		\node [style=none] (111) at (15.75, 0) {=};
		\node [style=none] (112) at (14.25, -0.25) {};
		\node [style=gn] (113) at (17.75, 1.5) {$\alpha$};
		\node [style=rn] (114) at (18.25, 1) {};
		\node [style=gn] (115) at (18.25, 1.5) {};
		\node [style=rn] (116) at (17.75, 1) {};
		\node [style={{H box}}] (117) at (22.75, 0.25) {};
		\node [style=rn] (118) at (22.25, 1) {$\pi$};
		\node [style={{H box}}] (119) at (20, 0.25) {};
		\node [style=none] (120) at (18.75, 0) {$\iff$};
		\node [style=none] (121) at (23.25, -0.25) {};
		\node [style=gn] (122) at (22.25, 1.5) {$\alpha$};
		\node [style=gn] (123) at (20.75, 1.5) {$\alpha$};
		\node [style=gn] (124) at (22.75, 1.5) {$\alpha$};
		\node [style=none] (125) at (19.5, -0.25) {};
		\node [style=gn] (126) at (19.5, 1.5) {$\alpha$};
		\node [style=none] (127) at (22.5, -0.25) {};
		\node [style=rn] (128) at (19.5, 1) {$\pi$};
		\node [style=rn] (129) at (22.75, 1) {};
		\node [style=gn] (130) at (23.75, 0.75) {};
		\node [style=gn] (131) at (20.5, 0.25) {};
		\node [style=rn] (132) at (24.25, 0.25) {};
		\node [style=gn] (133) at (20.25, 1.5) {$\alpha$};
		\node [style=gn] (134) at (23.25, 1.5) {$\alpha$};
		\node [style=gn] (135) at (24.25, 0.75) {};
		\node [style={{H box}}, yshift=3.5pt] (136) at (19.5, 0.5) {};
		\node [style=none] (137) at (20.5, -0.25) {};
		\node [style=rn] (138) at (23.75, 0.25) {};
		\node [style=none] (139) at (21.5, -0) {=};
		\node [style=rn] (140) at (19.5, 0.25) {};
		\node [style=gn] (141) at (23.25, 0.25) {};
		\node [style=none] (142) at (19.25, 1.25) {};
		\node [style=none] (143) at (21, 1.25) {};
		\node [style=none] (144) at (21, -0) {};
		\node [style=none] (145) at (19.25, -0) {};
		\node [style=none] (146) at (22, 1.25) {};
		\node [style=none] (147) at (22, -0) {};
		\node [style=none] (148) at (24.5, 1.25) {};
		\node [style=none] (149) at (24.5, -0) {};
		\node [style=none] (150) at (21.25, -0.25) {$D_1'$};
		\node [style=none] (151) at (24.75, -0.25) {$D_2'$};
		\node [style=none] (152) at (23.5, 1.75) {};
		\node [style=none] (153) at (16.75, 1.75) {};
		\node [style=none] (154) at (13, 1.75) {};
		\node [style=none] (155) at (8.75, 1.75) {};
		\node [style=none] (156) at (0.25, 1.75) {};
		\node [style=none] (157) at (4, 1.75) {};
		\node [style=none] (158) at (-3.75, 1.75) {};
		\node [style=none] (159) at (-3.75, -0.25) {};
		\node [style=none] (160) at (0, -0.25) {};
		\node [style=none] (161) at (20.5, 1.75) {};
		\node [style=none] (162) at (14.75, 1.75) {};
		\node [style=none] (163) at (-2, 1.75) {};
		\node [style=none] (164) at (-1.75, -0.25) {};
		\node [style=none] (165) at (-5.5, 1.75) {};
		\node [style=none] (166) at (2.25, 1.75) {};
		\node [style=none] (167) at (-5.5, -0.25) {};
		\node [style=none] (168) at (6.75, 1.75) {};
		\node [style=none] (169) at (10.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (13.center) to (19);
		\draw [style=none] (19) to (17);
		\draw [style=none, in=90, out=180, looseness=1.00] (17) to (11.center);
		\draw [style=none] (20.center) to (15);
		\draw [style=none] (15) to (16);
		\draw [style=none] (16) to (14.center);
		\draw [style=none] (26.center) to (21);
		\draw [style=none] (21) to (30);
		\draw [style=none, in=90, out=180, looseness=1.00] (30) to (23.center);
		\draw [style=none] (25.center) to (24);
		\draw [style=none] (24) to (29);
		\draw [style=none] (29) to (22.center);
		\draw [style=none] (29) to (32);
		\draw [style=none] (39.center) to (43);
		\draw [style=none] (43) to (46);
		\draw [style=none, in=90, out=180, looseness=1.00] (46) to (41.center);
		\draw [style=none] (38.center) to (35);
		\draw [style=none] (35) to (37);
		\draw [style=none] (37) to (42.center);
		\draw [style=none] (37) to (45);
		\draw [style=none, in=-90, out=120, looseness=1.00] (35) to (47);
		\draw [style=none, in=-90, out=60, looseness=1.00] (35) to (48);
		\draw [style=none] (43) to (49);
		\draw [style=none] (61.center) to (64);
		\draw [style=none] (64) to (51);
		\draw [style=none, in=90, out=180, looseness=1.00] (51) to (56.center);
		\draw [style=none] (53.center) to (63);
		\draw [style=none] (63) to (60);
		\draw [style=none] (60) to (62.center);
		\draw [style=none] (60) to (59);
		\draw [style=none, in=-90, out=120, looseness=1.00] (63) to (54);
		\draw [style=none, in=-90, out=60, looseness=1.00] (63) to (52);
		\draw [style=none] (64) to (58);
		\draw [bend left=45, looseness=1.00] (70) to (68);
		\draw [style=none, bend right=45, looseness=1.00] (70) to (68);
		\draw (68) to (70);
		\draw (69) to (67);
		\draw [style=none] (89.center) to (86);
		\draw [style=none] (86) to (73);
		\draw [style=none, in=90, out=180, looseness=1.00] (73) to (85.center);
		\draw [style=none] (87.center) to (83);
		\draw [style=none] (83) to (71);
		\draw [style=none] (71) to (72.center);
		\draw [style=none] (71) to (88);
		\draw [style=none, in=-90, out=120, looseness=1.00] (83) to (91);
		\draw [style=none, in=-90, out=60, looseness=1.00] (83) to (79);
		\draw [style=none] (86) to (81);
		\draw [bend left=45, looseness=1.00] (75) to (84);
		\draw [style=none, bend right=45, looseness=1.00] (75) to (84);
		\draw (84) to (75);
		\draw (82) to (77);
		\draw [style=none] (97.center) to (99);
		\draw [style=none] (99) to (101);
		\draw [style=none, in=90, out=180, looseness=1.00] (101) to (106.center);
		\draw [style=none] (92.center) to (107);
		\draw [style=none] (107) to (105);
		\draw [style=none] (105) to (112.center);
		\draw [style=none] (105) to (100);
		\draw [style=none, in=-90, out=120, looseness=1.00] (107) to (93);
		\draw [style=none, in=-90, out=60, looseness=1.00] (107) to (110);
		\draw [style=none] (99) to (104);
		\draw [bend left=45, looseness=1.00] (95) to (98);
		\draw [style=none, bend right=45, looseness=1.00] (95) to (98);
		\draw (98) to (95);
		\draw (102) to (103);
		\draw [bend left=45, looseness=1.00] (115) to (114);
		\draw [style=none, bend right=45, looseness=1.00] (115) to (114);
		\draw (114) to (115);
		\draw (116) to (113);
		\draw [style=none] (121.center) to (141);
		\draw [style=none] (141) to (117);
		\draw [style=none, in=90, out=180, looseness=1.00] (117) to (127.center);
		\draw [style=none] (137.center) to (131);
		\draw [style=none] (131) to (140);
		\draw [style=none] (140) to (125.center);
		\draw [style=none] (140) to (126);
		\draw [style=none, in=-90, out=120, looseness=1.00] (131) to (133);
		\draw [style=none, in=-90, out=60, looseness=1.00] (131) to (123);
		\draw [style=none] (141) to (134);
		\draw [bend left=45, looseness=1.00] (130) to (138);
		\draw [style=none, bend right=45, looseness=1.00] (130) to (138);
		\draw (138) to (130);
		\draw (118) to (122);
		\draw [bend left=45, looseness=1.00] (135) to (132);
		\draw [style=none, bend right=45, looseness=1.00] (135) to (132);
		\draw (132) to (135);
		\draw (129) to (124);
		\draw [style=dashed] (142.center) to (145.center);
		\draw [style=dashed] (145.center) to (144.center);
		\draw [style=dashed] (144.center) to (143.center);
		\draw [style=dashed] (143.center) to (142.center);
		\draw [style=dashed] (146.center) to (147.center);
		\draw [style=dashed] (147.center) to (149.center);
		\draw [style=dashed] (146.center) to (148.center);
		\draw [style=dashed] (148.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation/example-variable-isolation_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.0, 0.5) {$2\alpha$};
		\node [style={{H box}}] (1)  at (0.0, 0.0) {};
		\node [style=rn] (2)  at (0.0, -0.5) {-$\alpha$};
		\node [style=none] (3)  at (0.0, 1.0) {};
		\node [style=none] (4)  at (0.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation/example-variable-isolation_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14)  at (-0.5, -0.25) {};
		\node [style=gn] (15)  at (0.5, 0.25) {$2\alpha$};
		\node [style=rn] (16)  at (-0.5, 0.25) {-$\alpha$};
		\node [style={{H box}}] (18)  at (0.0, 0.25) {};
		\node [style=none] (20)  at (0.5, -0.25) {};
		\node [style=none] (165)  at (0.0, 1.0) {};
		\node [style=none] (167)  at (0.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (15) to (16);
		\draw [style=none] (16) to (14.center);
		\draw [style=none] (20.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation/example-variable-isolation_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11)  at (-0.375, -0.25) {};
		\node [style=none] (13)  at (0.375, -0.25) {};
		\node [style={{H box}}] (17)  at (-0.125, 0.25) {};
		\node [style=gn] (19)  at (0.375, 0.25) {$\alpha$};
		\node [style=none] (158)  at (-0.125, 1.0) {};
		\node [style=none] (159)  at (-0.125, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (13.center) to (19);
		\draw [style=none, in=90, out=180, looseness=1.00] (17) to (11.center);
		\draw [style=none] (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation/example-variable-isolation_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22)  at (-0.5, -0.75) {};
		\node [style=gn] (24)  at (0.5, -0.25) {$2\alpha$};
		\node [style=none] (25)  at (0.5, -0.75) {};
		\node [style=rn] (29)  at (-0.5, -0.25) {};
		\node [style={{H box}}] (31)  at (0.0, -0.25) {};
		\node [style=gn] (32)  at (-0.5, 0.75) {-$\alpha$};
		\node [style={{H box}}] (33)  at (-0.5, 0.25) {};
		\node [style=none] (163)  at (-0.25, 1.0) {};
		\node [style=none] (164)  at (0.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24) to (29);
		\draw [style=none] (25.center) to (24);
		\draw [style=none] (29) to (22.center);
		\draw [style=none] (29) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation/example-variable-isolation_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (21)  at (0.375, 0.0) {$\alpha$};
		\node [style=none] (23)  at (-0.375, -0.75) {};
		\node [style=none] (26)  at (0.375, -0.75) {};
		\node [style={{H box}}] (30)  at (-0.125, 0.0) {};
		\node [style=none] (156)  at (0.125, 1.0) {};
		\node [style=none] (160)  at (-0.125, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (21) to (30);
		\draw [style=none] (26.center) to (21);
		\draw [style=none, in=90, out=180, looseness=1.00] (30) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation/example-variable-isolation_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (34)  at (-0.125, -0.5) {};
		\node [style=gn] (35)  at (0.375, -0.5) {};
		\node [style=rn] (37)  at (-0.625, -0.5) {};
		\node [style=none] (38)  at (0.375, -1.0) {};
		\node [style={{H box}}] (40)  at (-0.625, 0.0) {};
		\node [style=none] (42)  at (-0.625, -1.0) {};
		\node [style=gn] (45)  at (-0.625, 0.5) {-$\alpha$};
		\node [style=gn] (47)  at (0.125, 0.5) {$\alpha$};
		\node [style=gn] (48)  at (0.625, 0.5) {$\alpha$};
		\node [style=none] (166)  at (0.125, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (35) to (37);
		\draw [style=none, in=-90, out=120, looseness=1.00] (35) to (47);
		\draw [style=none, in=-90, out=60, looseness=1.00] (35) to (48);
		\draw [style=none] (37) to (42.center);
		\draw [style=none] (37) to (45);
		\draw [style=none] (38.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation/example-variable-isolation_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39)  at (0.375, -1.0) {};
		\node [style=none] (41)  at (-0.375, -1.0) {};
		\node [style=gn] (43)  at (0.375, -0.5) {};
		\node [style={{H box}}] (46)  at (-0.125, -0.5) {};
		\node [style=gn] (49)  at (0.375, 0.5) {$\alpha$};
		\node [style=none] (157)  at (0.125, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (39.center) to (43);
		\draw [style=none] (43) to (46);
		\draw [style=none] (43) to (49);
		\draw [style=none, in=90, out=180, looseness=1.00] (46) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation/example-variable-isolation_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}, yshift=3.5pt] (50)  at (0.0, -0.25) {};
		\node [style=gn] (52)  at (1.25, 0.75) {$\alpha$};
		\node [style=none] (53)  at (1.0, -1.0) {};
		\node [style=gn] (54)  at (0.75, 0.75) {$\alpha$};
		\node [style={{H box}}] (57)  at (0.5, -0.5) {};
		\node [style=gn] (59)  at (0.0, 0.75) {$\alpha$};
		\node [style=rn] (60)  at (0.0, -0.5) {};
		\node [style=none] (62)  at (0.0, -1.0) {};
		\node [style=gn] (63)  at (1.0, -0.5) {};
		\node [style=rn] (66)  at (0.0, 0.25) {$\pi$};
		\node [style=gn] (67)  at (-1.25, 0.25) {-$\alpha$};
		\node [style=rn] (68)  at (-0.75, -0.25) {};
		\node [style=rn] (69)  at (-1.25, -0.25) {$\pi$};
		\node [style=gn] (70)  at (-0.75, 0.25) {};
		\node [style=none] (168)  at (0.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (53.center) to (63);
		\draw [style=none] (60) to (62.center);
		\draw [style=none] (60) to (59);
		\draw [style=none] (63) to (60);
		\draw [style=none, in=-90, out=120, looseness=1.00] (63) to (54);
		\draw [style=none, in=-90, out=60, looseness=1.00] (63) to (52);
		\draw (68) to (70);
		\draw (69) to (67);
		\draw [bend left=45, looseness=1.00] (70) to (68);
		\draw [style=none, bend right=45, looseness=1.00] (70) to (68);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation/example-variable-isolation_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (51)  at (-0.125, -0.5) {};
		\node [style=none] (56)  at (-0.375, -1.0) {};
		\node [style=gn] (58)  at (0.375, 0.75) {$\alpha$};
		\node [style=none] (61)  at (0.375, -1.0) {};
		\node [style=gn] (64)  at (0.375, -0.5) {};
		\node [style=none] (155)  at (-0.125, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=180, looseness=1.00] (51) to (56.center);
		\draw [style=none] (61.center) to (64);
		\draw [style=none] (64) to (51);
		\draw [style=none] (64) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation/example-variable-isolation_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (71)  at (-0.625, -0.5) {};
		\node [style=none] (72)  at (-0.625, -1.0) {};
		\node [style={{H box}}] (74)  at (-0.125, -0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (78)  at (-0.625, -0.25) {};
		\node [style=gn] (79)  at (0.625, 0.75) {$\alpha$};
		\node [style=rn] (80)  at (-0.625, 0.25) {$\pi$};
		\node [style=gn] (83)  at (0.375, -0.5) {};
		\node [style=none] (87)  at (0.375, -1.0) {};
		\node [style=gn] (88)  at (-0.625, 0.75) {$\alpha$};
		\node [style=gn] (91)  at (0.125, 0.75) {$\alpha$};
		\node [style=none] (169)  at (-0.125, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (71) to (72.center);
		\draw [style=none] (71) to (88);
		\draw [style=none] (83) to (71);
		\draw [style=none, in=-90, out=120, looseness=1.00] (83) to (91);
		\draw [style=none, in=-90, out=60, looseness=1.00] (83) to (79);
		\draw [style=none] (87.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation/example-variable-isolation_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (73)  at (0.0, -0.5) {};
		\node [style=gn] (75)  at (0.0, 0.75) {};
		\node [style=gn] (77)  at (-0.5, 0.75) {$\alpha$};
		\node [style=gn] (81)  at (0.5, 0.75) {$\alpha$};
		\node [style=rn] (82)  at (-0.5, 0.25) {$\pi$};
		\node [style=rn] (84)  at (0.0, 0.25) {};
		\node [style=none] (85)  at (-0.25, -1.0) {};
		\node [style=gn] (86)  at (0.5, -0.5) {};
		\node [style=none] (89)  at (0.5, -1.0) {};
		\node [style=none] (154)  at (0.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=180, looseness=1.00] (73) to (85.center);
		\draw [bend left=45, looseness=1.00] (75) to (84);
		\draw [style=none, bend right=45, looseness=1.00] (75) to (84);
		\draw (82) to (77);
		\draw (84) to (75);
		\draw [style=none] (86) to (73);
		\draw [style=none] (86) to (81);
		\draw [style=none] (89.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation/example-variable-isolation_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92)  at (0.375, -1.0) {};
		\node [style=gn] (93)  at (0.125, 0.75) {$\alpha$};
		\node [style={{H box}}, yshift=3.5pt] (94)  at (-0.625, -0.25) {};
		\node [style=gn] (100)  at (-0.625, 0.75) {$\alpha$};
		\node [style=rn] (105)  at (-0.625, -0.5) {};
		\node [style=gn] (107)  at (0.375, -0.5) {};
		\node [style={{H box}}] (108)  at (-0.125, -0.5) {};
		\node [style=rn] (109)  at (-0.625, 0.25) {$\pi$};
		\node [style=gn] (110)  at (0.625, 0.75) {$\alpha$};
		\node [style=none] (112)  at (-0.625, -1.0) {};
		\node [style=none] (162)  at (-0.125, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (92.center) to (107);
		\draw [style=none] (105) to (112.center);
		\draw [style=none] (105) to (100);
		\draw [style=none] (107) to (105);
		\draw [style=none, in=-90, out=120, looseness=1.00] (107) to (93);
		\draw [style=none, in=-90, out=60, looseness=1.00] (107) to (110);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation/example-variable-isolation_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (95)  at (-0.5, 0.75) {};
		\node [style=none] (97)  at (0.0, -1.0) {};
		\node [style=rn] (98)  at (-0.5, 0.25) {};
		\node [style=gn] (99)  at (0.0, -0.5) {};
		\node [style={{H box}}] (101)  at (-0.5, -0.5) {};
		\node [style=rn] (102)  at (-1.0, 0.25) {$\pi$};
		\node [style=gn] (103)  at (-1.0, 0.75) {$\alpha$};
		\node [style=gn] (104)  at (0.0, 0.75) {$\alpha$};
		\node [style=none] (106)  at (-0.75, -1.0) {};
		\node [style=gn] (113)  at (0.5, 0.75) {$\alpha$};
		\node [style=rn] (114)  at (1.0, 0.25) {};
		\node [style=gn] (115)  at (1.0, 0.75) {};
		\node [style=rn] (116)  at (0.5, 0.25) {};
		\node [style=none] (153)  at (-0.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (95) to (98);
		\draw [style=none, bend right=45, looseness=1.00] (95) to (98);
		\draw [style=none] (97.center) to (99);
		\draw (98) to (95);
		\draw [style=none] (99) to (101);
		\draw [style=none] (99) to (104);
		\draw [style=none, in=90, out=180, looseness=1.00] (101) to (106.center);
		\draw (102) to (103);
		\draw (114) to (115);
		\draw [bend left=45, looseness=1.00] (115) to (114);
		\draw [style=none, bend right=45, looseness=1.00] (115) to (114);
		\draw (116) to (113);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation/example-variable-isolation_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (119)  at (-0.25, -0.5) {};
		\node [style=gn] (123)  at (0.5, 0.75) {$\alpha$};
		\node [style=none] (125)  at (-0.75, -1.0) {};
		\node [style=gn] (126)  at (-0.75, 0.75) {$\alpha$};
		\node [style=rn] (128)  at (-0.75, 0.25) {$\pi$};
		\node [style=gn] (131)  at (0.25, -0.5) {};
		\node [style=gn] (133)  at (0.0, 0.75) {$\alpha$};
		\node [style={{H box}}, yshift=3.5pt] (136)  at (-0.75, -0.25) {};
		\node [style=none] (137)  at (0.25, -1.0) {};
		\node [style=rn] (140)  at (-0.75, -0.5) {};
		\node [style=none] (142)  at (-1.0, 0.5) {};
		\node [style=none] (143)  at (0.75, 0.5) {};
		\node [style=none] (144)  at (0.75, -0.75) {};
		\node [style=none] (145)  at (-1.0, -0.75) {};
		\node [style=none] (150)  at (1.0, -1.0) {$D_1'$};
		\node [style=none] (161)  at (0.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (131) to (140);
		\draw [style=none, in=-90, out=120, looseness=1.00] (131) to (133);
		\draw [style=none, in=-90, out=60, looseness=1.00] (131) to (123);
		\draw [style=none] (137.center) to (131);
		\draw [style=none] (140) to (125.center);
		\draw [style=none] (140) to (126);
		\draw [style=dashed] (142.center) to (145.center);
		\draw [style=dashed] (143.center) to (142.center);
		\draw [style=dashed] (144.center) to (143.center);
		\draw [style=dashed] (145.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-variable-isolation/example-variable-isolation_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (117)  at (-0.625, -0.5) {};
		\node [style=rn] (118)  at (-1.125, 0.25) {$\pi$};
		\node [style=none] (121)  at (-0.125, -1.0) {};
		\node [style=gn] (122)  at (-1.125, 0.75) {$\alpha$};
		\node [style=gn] (124)  at (-0.625, 0.75) {$\alpha$};
		\node [style=none] (127)  at (-0.875, -1.0) {};
		\node [style=rn] (129)  at (-0.625, 0.25) {};
		\node [style=gn] (130)  at (0.375, 0.0) {};
		\node [style=rn] (132)  at (0.875, -0.5) {};
		\node [style=gn] (134)  at (-0.125, 0.75) {$\alpha$};
		\node [style=gn] (135)  at (0.875, 0.0) {};
		\node [style=rn] (138)  at (0.375, -0.5) {};
		\node [style=gn] (141)  at (-0.125, -0.5) {};
		\node [style=none] (146)  at (-1.375, 0.5) {};
		\node [style=none] (147)  at (-1.375, -0.75) {};
		\node [style=none] (148)  at (1.125, 0.5) {};
		\node [style=none] (149)  at (1.125, -0.75) {};
		\node [style=none] (151)  at (1.375, -1.0) {$D_2'$};
		\node [style=none] (152)  at (0.125, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=180, looseness=1.00] (117) to (127.center);
		\draw (118) to (122);
		\draw [style=none] (121.center) to (141);
		\draw (129) to (124);
		\draw [bend left=45, looseness=1.00] (130) to (138);
		\draw [style=none, bend right=45, looseness=1.00] (130) to (138);
		\draw (132) to (135);
		\draw [bend left=45, looseness=1.00] (135) to (132);
		\draw [style=none, bend right=45, looseness=1.00] (135) to (132);
		\draw (138) to (130);
		\draw [style=none] (141) to (117);
		\draw [style=none] (141) to (134);
		\draw [style=dashed] (146.center) to (147.center);
		\draw [style=dashed] (146.center) to (148.center);
		\draw [style=dashed] (147.center) to (149.center);
		\draw [style=dashed] (148.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/exp-i-varone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -0.25) {\varone};
		\node [style=rn] (1) at (-0.25, 0.25) {$\pi$};
		\node [style=rn] (2) at (0.25, -0.25) {};
		\node [style=gn] (3) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (2) to (3);
		\draw [style=none, bend left=45, looseness=1.00] (3) to (2);
		\draw [style=none] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/first-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (0) at (-0.25, -0) {};
		\node [style=gn] (1) at (-1, -0) {};
		\node [style=gn] (2) at (0.5, 0.5) {};
		\node [style=rn] (3) at (0.5, -0) {};
		\node [style=rn] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [rotate=90, style=ug] (9) at (0, -0.5) {};
		\node [style=gn] (10) at (0.5, -0.5) {};
		\node [style=rn] (11) at (-0.5, -0.5) {$\pi$};
		\node [style=gn] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (0.5, -1.5) {};
		\node [style=gn] (15) at (-1.5, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (16) at (-1.5, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (17) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (2) to (4);
		\draw (1) to (3);
		\draw (10) to (12);
		\draw (7.center) to (14.center);
		\draw (8.center) to (13.center);
		\draw (15) to (16);
		\draw (17) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=0.5cm] (0) at (-1.5, 0.5) {$\alpha$};
		\node [style=gn] (1) at (-0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (2) at (-1, -0) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=rn] (5) at (1, -0.25) {};
		\node [style=gn] (6) at (1, 0.75) {$2\alpha{+}\pi$};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {(SUP)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5) to (7.center);
		\draw [bend right=45, looseness=1.25] (6) to (5);
		\draw [bend left=45, looseness=1.25] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general-triangle-decomposition-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-1.75, 0.5) {$e^{i\theta}\tan(\alpha)$};
		\node [style=ug] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (-0.25, 0) {=};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=rn] (7) at (1.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (1.25, 0.5) {};
		\node [style=rn] (9) at (1.75, 1) {};
		\node [style=gn, minimum width=0.35cm] (10) at (1.25, 1) {$\theta$};
		\node [style=gn, minimum width=0.35cm] (11) at (1.25, 0) {$\alpha$};
		\node [style=gn, xshift=3pt] (12) at (0.5, 0.5) {$\frac{\pi}{2}${-}$\alpha$};
		\node [style=gn, inner sep=-0.5pt, align=center] (13) at (2, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (14) at (2, -0.25) {$\pi$};
		\node [style=none] (15) at (-0.25, -1.75) {$\alpha\neq\frac{\pi}{2}\mod\pi$};
		\node [style=gn, minimum width=0.35cm] (16) at (1.25, -1) {-$\theta$};
		\node [style=none] (17) at (-0.25, -0.25) {(TD)};
		\node [style=gn, minimum width=0.35cm] (18) at (2, 1.5) {$\alpha$};
		\node [style=gn, minimum width=0.35cm] (19) at (2, 0.5) {$\alpha$};
		\node [style=gn, minimum width=0.35cm] (20) at (-1.25, -0.5) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (9) to (10);
		\draw (8) to (12);
		\draw (14) to (13);
		\draw [style=none] (18) to (9);
		\draw [style=none] (9) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/general-triangle-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.25, 1.75) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=uglabel] (3) at (-2.25, 0.75) {$r$};
		\node [style=none] (4) at (-1.25, 0.5) {=};
		\node [style=none] (5) at (-0.5, 1.75) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=rn] (7) at (-0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (-0.5, 0.5) {};
		\node [style=rn] (9) at (0, 1.25) {};
		\node [style=gn] (10) at (-0.5, 1.25) {};
		\node [style=gn] (11) at (-0.5, -0) {$\alpha$};
		\node [style=gn] (12) at (0.25, 0.5) {$\frac{\pi}{2}{-}\alpha$};
		\node [style=gn] (13) at (0, 1.75) {$\alpha$};
		\node [style=gn] (14) at (0.5, 1.25) {$\alpha$};
		\node [style=gn, align=center] (15) at (1, -0.75) {$\frac{-\pi}{4}{-}$\\$\alpha{-}\beta$};
		\node [style=rn] (16) at (1, -0) {$\pi$};
		\node [style=gn] (17) at (1.25, 0.75) {$2\beta$};
		\node [style=none, anchor=west] (18) at (1.5, 1.75) {$\vphantom{.}^{\otimes n}$};
		\node [xshift=-4pt, anchor=west, style=none] (19) at (1.5, 1.5) {$\left.\vphantom{\rule{1pt}{1em}}\right)$};
		\node [style=gn] (20) at (1.25, 1.5) {};
		\node [xshift=4pt, anchor=east, style=none] (21) at (1, 1.5) {$\left(\vphantom{\rule{1pt}{1em}}\right.$};
		\node [style=rn] (22) at (1.75, 0.25) {};
		\node [anchor=west, style=none] (23) at (2, 0.5) {$\vphantom{.}^{\otimes 4}$};
		\node [xshift=4pt, anchor=east, style=none] (24) at (1.5, -0) {$\left(\vphantom{\rule{1pt}{1.6em}}\right.$};
		\node [xshift=-4pt, anchor=west, style=none] (25) at (2, -0) {$\left.\vphantom{\rule{1pt}{1.6em}}\right)$};
		\node [style=gn] (26) at (1.75, -0.25) {};
		\node [style=none, align=left, anchor=north, font={\scriptsize}] (27) at (-0.25, -1.25) {$\alpha=\arctan(r)$\\$n=\left\lceil\log_2\left(\sqrt{1+r^2}\right)\right\rceil$\\$\beta=\arccos\left(\frac{\sqrt{1+r^2}}{2^n}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (13) to (9);
		\draw (14) to (9);
		\draw (9) to (10);
		\draw (8) to (12);
		\draw (16) to (15);
		\draw [bend right=45, looseness=1.00] (22) to (26);
		\draw [bend right=45, looseness=1.00] (26) to (22);
		\draw (22) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generalised-hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (-0.9999999, 0.9999999) {};
		\node [style=none] (2) at (-0.9999999, -0.9999999) {};
		\node [style=ug] (3) at (-0.7500001, -0) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=uglabel] (5) at (-1.25, 0.25) {$n$};
		\node [style=gn] (6) at (-0.9999999, 0.5) {};
		\node [style=rn] (7) at (-0.9999999, -0.5) {};
		\node [style=uglabel] (8) at (-0.7500001, 0.25) {$n$};
		\node [style=gn] (9) at (-1.5, 0.7499999) {};
		\node [style=ug, rotate=180] (10) at (0.7499999, -0.5000001) {};
		\node [style=none] (11) at (0.7500001, 0.9999999) {};
		\node [style=rn] (12) at (0.7499999, -0) {};
		\node [style=none] (13) at (0.7500001, -0.9999999) {};
		\node [style=uglabel] (14) at (0.7499999, -0.25) {$n$};
		\node [style=gn] (15) at (0.7500001, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.00] (0) to (7);
		\draw [in=-90, out=45, looseness=1.00] (7) to (3);
		\draw [in=90, out=-150, looseness=1.25] (6) to (0);
		\draw [in=90, out=-30, looseness=1.25] (6) to (3);
		\draw (7) to (2.center);
		\draw (1.center) to (6);
		\draw (12) to (13.center);
		\draw (11.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-1-m-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, 0.2500001) {};
		\node [style={white dot}] (1) at (0, -0) {};
		\node [style=none] (2) at (-0.2500001, -0.5000001) {};
		\node [style=none] (3) at (0.2500001, -0.5000001) {};
		\node [style=none] (4) at (0.5000001, -0.5000001) {};
		\node [style=none] (5) at (0.7500001, -0.5000001) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0.5000001, 0.75) {};
		\node [style=none] (8) at (0.7500001, 0.75) {};
		\node [style=none] (9) at (0, -0.5000001) {$~\cdots~$};
		\node [style=none] (10) at (0, -0.7500001) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (5.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=none] (6.center) to (1);
		\draw [style=none, in=90, out=-135, looseness=1.00] (1) to (2.center);
		\draw [style=none, in=90, out=-45, looseness=1.00] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-1-m-theta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.2500001, -0.5000001) {};
		\node [style=none] (2) at (0.2500001, -0.5000001) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5000001) {$~\cdots~$};
		\node [style=none] (5) at (0, -0.7500001) {$m$};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=gn] (7) at (1.5, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (0.7500001, -0) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (0.7500001, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (0);
		\draw [style=none, in=90, out=-135, looseness=1.00] (0) to (1.center);
		\draw [style=none, in=90, out=-45, looseness=1.00] (0) to (2.center);
		\draw (8) to (9.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-n-1-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (0, -0.25) {};
		\node [style={white dot}] (1) at (0, -0) {};
		\node [style=none] (2) at (-0.2499998, 0.5000001) {};
		\node [style=none] (3) at (0.2499998, 0.5000001) {};
		\node [style=none] (4) at (0.5000001, -0.7500001) {};
		\node [style=none] (5) at (0.7500003, -0.7500001) {};
		\node [style=none] (6) at (0, -0.7500001) {};
		\node [style=none] (7) at (0.5000001, 0.5000001) {};
		\node [style=none] (8) at (0.7500003, 0.5000001) {};
		\node [style=none] (9) at (0, 0.5000001) {$~\cdots~$};
		\node [style=none] (10) at (0, 0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (5.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=none] (6.center) to (1);
		\draw [style=none, in=-90, out=135, looseness=1.00] (1) to (2.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-n-1-theta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.2499998, 0.5000001) {};
		\node [style=none] (2) at (0.2499998, 0.5000001) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5000001) {$~\cdots~$};
		\node [style=none] (5) at (0, 0.75) {$n$};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=gn] (7) at (1.5, -0) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=gn] (9) at (0.75, -0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (0);
		\draw [style=none, in=-90, out=135, looseness=1.00] (0) to (1.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (0) to (2.center);
		\draw (9) to (8.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=gn] (4) at (0, -0) {$\alpha$};
		\node [yshift=-3.5pt, style=none] (5) at (0, 0.5) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (6) at (0, -0.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (2.center) to (0.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-ZX-to-ZW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0, -0) {$\mapsto$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=white dot] (6) at (0.75, -0) {};
		\node [style=gn] (7) at (-0.75, -0) {$\alpha$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [anchor=west, style=none] (9) at (1, -0) {$e^{i\alpha}$};
		\node [style=none, yshift=-3.5pt] (10) at (-0.75, 0.5) {$~\cdots~$};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [yshift=-3.5pt, style=none] (13) at (0.75, 0.5) {$~\cdots~$};
		\node [yshift=3.5pt, style=none] (14) at (-0.75, -0.5) {$~\cdots~$};
		\node [style=none, yshift=3.5pt] (15) at (0.75, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (2.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (8.center) to (5.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (0.center) to (11.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (12.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-abstract-x.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$\alpha_0{+}\mathfrak a{\cdot} x$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499998) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-abstract-xG.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$\alpha_0{+}\mathfrak a$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499998) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-abstract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$\alpha_0{+}\mathfrak a$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499998) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-double-interp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0.5) {$~\cdots~$};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-5.5, -0.75) {};
		\node [style=none] (3) at (-5.75, -0.5) {$~\cdots~$};
		\node [style=none] (4) at (-6, 0.75) {};
		\node [style=gn] (5) at (-5.75, -0) {$\alpha$};
		\node [style=none] (6) at (-5.5, 0.75) {};
		\node [style=none] (7) at (-5, -0) {$\mapsto$};
		\node [style=none] (8) at (-4, -0.75) {};
		\node [style=none] (9) at (-4, 0.75) {};
		\node [style=none] (10) at (-4.25, 0.5) {$~\cdots~$};
		\node [style=none] (11) at (-4.25, -0.5) {$~\cdots~$};
		\node [style=none] (12) at (-4.5, -0.75) {};
		\node [style=none] (13) at (-4.5, 0.75) {};
		\node [style=white dot] (14) at (-4.25, -0) {};
		\node [style=none, anchor=west] (15) at (-4, -0) {$e^{i\alpha}$};
		\node [style=none] (16) at (-3.25, -0) {$\mapsto$};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-1.75, 0.75) {};
		\node [style=none] (19) at (-2, 0.5) {$~\cdots~$};
		\node [style=none] (20) at (-2, -0.5) {$~\cdots~$};
		\node [style=gn] (21) at (-2, -0) {$\alpha$};
		\node [style=none] (22) at (-2.25, -0.75) {};
		\node [style=none] (23) at (-2.25, 0.75) {};
		\node [style=rn] (24) at (-2.5, -0) {};
		\node [style=rn] (25) at (-1.5, -0) {};
		\node [style=gn] (26) at (-2.75, 0.5) {};
		\node [style=gn] (27) at (-2.75, -0.5) {};
		\node [style=gn] (28) at (-1.25, 0.5) {};
		\node [style=gn] (29) at (-1.25, -0.5) {};
		\node [style=gn] (30) at (-0.75, -0.25) {};
		\node [style=rn] (31) at (-0.75, 0.25) {};
		\node [style=gn] (32) at (-0.25, -0.25) {};
		\node [style=rn] (33) at (-0.25, 0.25) {};
		\node [style=none] (34) at (0.5, -0) {=};
		\node [style=none] (35) at (1.5, -0.75) {};
		\node [style=none] (36) at (1.5, 0.75) {};
		\node [style=none] (37) at (1.25, 0.5) {$~\cdots~$};
		\node [style=none] (38) at (1.25, -0.5) {$~\cdots~$};
		\node [style=gn] (39) at (1.25, 0) {$\alpha$};
		\node [style=none] (40) at (1, -0.75) {};
		\node [style=none] (41) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (6.center) to (1.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (4.center) to (2.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (9.center) to (12.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (13.center) to (8.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (18.center) to (22.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (23.center) to (17.center);
		\draw (26) to (24);
		\draw (24) to (27);
		\draw (28) to (25);
		\draw (25) to (24);
		\draw (25) to (29);
		\draw [bend right=45, looseness=1.00] (31) to (30);
		\draw [bend right=45, looseness=1.00] (30) to (31);
		\draw (31) to (30);
		\draw [bend right=45, looseness=1.00] (33) to (32);
		\draw [bend right=45, looseness=1.00] (32) to (33);
		\draw (33) to (32);
		\draw [style=none, in=90, out=-90, looseness=1.25] (36.center) to (40.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (41.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$~\alpha~$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499998) {$m$};
		\node [style={{H box}}] (9) at (-0.5, 0.5) {};
		\node [style={{H box}}] (10) at (0.5, 0.5) {};
		\node [style={{H box}}] (11) at (-0.5, -0.5) {};
		\node [style={{H box}}] (12) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (10);
		\draw [style=none] (1.center) to (9);
		\draw [style=none, in=165, out=-90, looseness=1.00] (9) to (0);
		\draw [style=none, in=-90, out=15, looseness=1.00] (0) to (10);
		\draw [style=none, in=90, out=-15, looseness=1.00] (0) to (12);
		\draw [style=none] (12) to (6.center);
		\draw [style=none] (4.center) to (11);
		\draw [style=none, in=90, out=-165, looseness=1.00] (0) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-inverse-no-triangle-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-9.25, -0) {$\beta$};
		\node [style=gn] (1) at (-9.75, -0) {$\alpha$};
		\node [style=none] (2) at (-7.25, 0.5) {$)$};
		\node [style=none] (3) at (-7.75, 0.5) {$($};
		\node [style=gn] (4) at (-7.5, 0.5) {};
		\node [style=none, anchor=west] (5) at (-7.25, 0.75) {\scriptsize $\otimes n$};
		\node [style=rn] (6) at (-7.5, -0.25) {};
		\node [style=gn] (7) at (-7.5, -0.75) {};
		\node [style=none, anchor=east, xshift=4pt] (8) at (-7.75, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none, xshift=-4pt, anchor=west] (9) at (-7.25, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (10) at (-7.25, -0) {\scriptsize $\otimes 5$};
		\node [style=rn] (11) at (-8.5, 0.5) {$\pi$};
		\node [style=gn] (12) at (-8.5, -0.25) {-$\frac{\alpha{+}\beta}{2}$};
		\node [style=none] (13) at (12.5, -0) {=};
		\node [style=none] (14) at (13, 0.25) {};
		\node [style=none] (15) at (13, -0.25) {};
		\node [style=none] (16) at (13.5, 0.25) {};
		\node [style=none] (17) at (13.5, -0.25) {};
		\node [style=none] (18) at (-6.5, -0) {=};
		\node [style=none] (19) at (-3.25, 0.5) {$)$};
		\node [style=gn] (20) at (-3.5, -0.75) {};
		\node [style=none, xshift=4pt, anchor=east] (21) at (-3.75, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none, anchor=west, xshift=-4pt] (22) at (-3.25, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=gn] (23) at (-5.25, 0.5) {$\frac{\alpha}{2}$};
		\node [style=none, anchor=west] (24) at (-3.25, 0.75) {\scriptsize $\otimes n$};
		\node [style=gn] (25) at (-3.5, 0.5) {};
		\node [style=rn] (26) at (-3.5, -0.25) {};
		\node [style=none, anchor=west] (27) at (-3.25, -0) {\scriptsize $\otimes 4$};
		\node [style=none] (28) at (-3.75, 0.5) {$($};
		\node [style=gn, inner sep=-0.5pt] (29) at (-5.75, 0.25) {$\frac{-\alpha}{2}$};
		\node [style=gn, inner sep=-0.5pt] (30) at (-4.25, 0.25) {$\frac{-\beta}{2}$};
		\node [style=gn] (31) at (-4.75, 0.5) {$\frac{\beta}{2}$};
		\node [style=rn] (32) at (-5.25, -0) {$\pi$};
		\node [style=rn] (33) at (-4.75, -0) {$\pi$};
		\node [style=none] (34) at (0, 0.5) {$($};
		\node [style=rn] (35) at (-1.5, 0.25) {};
		\node [style=gn] (36) at (0.25, 0.5) {};
		\node [style=rn] (37) at (-1, 0.25) {};
		\node [style=gn] (38) at (0.25, -0.75) {};
		\node [style=rn] (39) at (0.25, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (40) at (-2, 0.5) {$\frac{-\alpha}{2}$};
		\node [style=gn] (41) at (-1, 0.75) {$\frac{\beta}{2}$};
		\node [style=gn] (42) at (-1.5, 0.75) {$\frac{\alpha}{2}$};
		\node [style=none, anchor=west] (43) at (0.5, 0) {\scriptsize $\otimes 3$};
		\node [style=none, anchor=west] (44) at (0.5, 0.75) {\scriptsize $\otimes n$};
		\node [style=none] (45) at (0.5, 0.5) {$)$};
		\node [style=gn, inner sep=-0.5pt] (46) at (-0.5, 0.5) {$\frac{-\beta}{2}$};
		\node [style=none, xshift=-4pt, anchor=west] (47) at (0.5, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=east, xshift=4pt] (48) at (0, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none] (49) at (-2.5, -0) {=};
		\node [style=rn] (50) at (-1.25, -0.75) {$\pi$};
		\node [style=gn] (51) at (-1.25, -0.25) {};
		\node [style=rn] (52) at (2.75, -0.25) {};
		\node [style=gn] (53) at (1.5, 0.5) {$\gamma$};
		\node [style=rn] (54) at (1.75, -0.5) {$\pi$};
		\node [style=none] (55) at (1, 0) {=};
		\node [style=none, xshift=4pt, anchor=east] (56) at (2.5, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none] (57) at (2.5, 0.5) {$($};
		\node [style=rn] (58) at (1.75, -0) {};
		\node [style=gn] (59) at (2, 0.5) {-$\gamma$};
		\node [style=none, anchor=west, xshift=-4pt] (60) at (3, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (61) at (3, 0.75) {\scriptsize $\otimes n$};
		\node [style=gn] (62) at (2.75, 0.5) {};
		\node [style=gn] (63) at (2.75, -0.75) {};
		\node [style=none] (64) at (3, 0.5) {$)$};
		\node [style=none, anchor=west] (65) at (3, -0) {\scriptsize $\otimes 2$};
		\node [style=gn] (66) at (4.5, 0.5) {-$\gamma$};
		\node [style=none] (67) at (6.5, 0.5) {$)$};
		\node [style=rn] (68) at (4.25, -0) {$\pi$};
		\node [style=none] (69) at (3.5, 0) {=};
		\node [style=none] (70) at (6, 0.5) {$($};
		\node [style=none, anchor=east, xshift=4pt] (71) at (6, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none, xshift=-4pt, anchor=west] (72) at (6.5, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (73) at (6.5, -0) {\scriptsize $\otimes 4$};
		\node [style=gn] (74) at (6.25, 0.5) {};
		\node [style=rn] (75) at (6.25, -0.25) {};
		\node [style=gn] (76) at (4, 0.5) {$\gamma$};
		\node [style=gn] (77) at (6.25, -0.75) {};
		\node [style=none, anchor=west] (78) at (6.5, 0.75) {\scriptsize $\otimes n$};
		\node [style=gn] (79) at (5, 0.5) {$\gamma$};
		\node [style=rn] (80) at (5.25, -0) {};
		\node [style=gn] (81) at (5.5, 0.5) {-$\gamma$};
		\node [style=none, anchor=west, xshift=-4pt] (82) at (10, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none] (83) at (9.5, 0.5) {$($};
		\node [style=gn] (84) at (9.75, 0.5) {};
		\node [style=none, anchor=west] (85) at (10, 0) {\scriptsize $\otimes 3$};
		\node [style=none, anchor=west] (86) at (10, 0.75) {\scriptsize $\otimes n$};
		\node [style=gn] (87) at (9, 0.5) {-$\gamma$};
		\node [style=gn] (88) at (9.75, -0.75) {};
		\node [style=rn] (89) at (8.75, 0) {};
		\node [style=rn] (90) at (7.75, 0) {$\pi$};
		\node [style=rn] (91) at (9.75, -0.25) {};
		\node [style=gn] (92) at (8.5, 0.5) {$\gamma$};
		\node [style=none] (93) at (7, 0) {=};
		\node [style=gn] (94) at (7.5, 0.5) {$\gamma$};
		\node [style=none] (95) at (10, 0.5) {$)$};
		\node [style=gn] (96) at (8, 0.5) {-$\gamma$};
		\node [style=none, xshift=4pt, anchor=east] (97) at (9.5, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=gn] (98) at (8.25, -0.25) {};
		\node [style=rn] (99) at (8.25, -0.75) {};
		\node [style=rn] (100) at (11.25, -0.25) {};
		\node [style=none] (101) at (10.5, 0) {=};
		\node [style=gn] (102) at (11.75, -0.25) {};
		\node [style=rn] (103) at (11.75, 0.25) {};
		\node [style=gn] (104) at (11.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (6) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (6);
		\draw (6) to (7);
		\draw (11) to (12);
		\draw [style=dashed] (14.center) to (16.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (17.center) to (15.center);
		\draw [style=dashed] (15.center) to (14.center);
		\draw [bend right=45, looseness=1.00] (26) to (20);
		\draw [bend right=45, looseness=1.00] (20) to (26);
		\draw (26) to (20);
		\draw [style=none] (23) to (32);
		\draw [style=none] (32) to (29);
		\draw [style=none] (31) to (33);
		\draw [style=none] (33) to (30);
		\draw [bend right=45, looseness=1.00] (39) to (38);
		\draw [bend right=45, looseness=1.00] (38) to (39);
		\draw (39) to (38);
		\draw [style=none] (42) to (35);
		\draw [style=none] (35) to (40);
		\draw [style=none] (41) to (37);
		\draw [style=none] (37) to (46);
		\draw [style=none] (35) to (51);
		\draw [style=none] (51) to (37);
		\draw [style=none] (51) to (50);
		\draw [bend right=45, looseness=1.00] (52) to (63);
		\draw [bend right=45, looseness=1.00] (63) to (52);
		\draw (52) to (63);
		\draw [style=none] (53) to (58);
		\draw [style=none] (58) to (59);
		\draw [style=none] (58) to (54);
		\draw [bend right=45, looseness=1.00] (75) to (77);
		\draw [bend right=45, looseness=1.00] (77) to (75);
		\draw (75) to (77);
		\draw [style=none] (79) to (80);
		\draw [style=none] (80) to (81);
		\draw [style=none] (76) to (68);
		\draw [style=none] (68) to (66);
		\draw [bend right=45, looseness=1.00] (91) to (88);
		\draw [bend right=45, looseness=1.00] (88) to (91);
		\draw (91) to (88);
		\draw [style=none] (92) to (89);
		\draw [style=none] (89) to (87);
		\draw [style=none] (94) to (90);
		\draw [style=none] (90) to (96);
		\draw [style=none] (90) to (98);
		\draw [style=none] (98) to (89);
		\draw [style=none] (98) to (99);
		\draw [bend right=45, looseness=1.00] (103) to (102);
		\draw [bend right=45, looseness=1.00] (102) to (103);
		\draw (103) to (102);
		\draw [style=none] (104) to (100);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-inverse-no-triangle-proof/gn-alpha-inverse-no-triangle-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (-0.75, -0.0) {$\beta$};
		\node [style=gn] (1)  at (-1.25, -0.0) {$\alpha$};
		\node [style=none] (2)  at (1.25, 0.5) {$)$};
		\node [style=none] (3)  at (0.75, 0.5) {$($};
		\node [style=gn] (4)  at (1.0, 0.5) {};
		\node [style=none, anchor=west] (5)  at (1.25, 0.75) {\scriptsize $\otimes n$};
		\node [style=rn] (6)  at (1.0, -0.25) {};
		\node [style=gn] (7)  at (1.0, -0.75) {};
		\node [style=none, anchor=east, xshift=4pt] (8)  at (0.75, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none, xshift=-4pt, anchor=west] (9)  at (1.25, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (10)  at (1.25, -0.0) {\scriptsize $\otimes 5$};
		\node [style=rn] (11)  at (0.0, 0.5) {$\pi$};
		\node [style=gn] (12)  at (0.0, -0.25) {-$\frac{\alpha{+}\beta}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (6) to (7);
		\draw (6) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (6);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-inverse-no-triangle-proof/gn-alpha-inverse-no-triangle-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19)  at (1.25, 0.5) {$)$};
		\node [style=gn] (20)  at (1.0, -0.75) {};
		\node [style=none, xshift=4pt, anchor=east] (21)  at (0.75, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none, anchor=west, xshift=-4pt] (22)  at (1.25, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=gn] (23)  at (-0.75, 0.5) {$\frac{\alpha}{2}$};
		\node [style=none, anchor=west] (24)  at (1.25, 0.75) {\scriptsize $\otimes n$};
		\node [style=gn] (25)  at (1.0, 0.5) {};
		\node [style=rn] (26)  at (1.0, -0.25) {};
		\node [style=none, anchor=west] (27)  at (1.25, -0.0) {\scriptsize $\otimes 4$};
		\node [style=none] (28)  at (0.75, 0.5) {$($};
		\node [style=gn, inner sep=-0.5pt] (29)  at (-1.25, 0.25) {$\frac{-\alpha}{2}$};
		\node [style=gn, inner sep=-0.5pt] (30)  at (0.25, 0.25) {$\frac{-\beta}{2}$};
		\node [style=gn] (31)  at (-0.25, 0.5) {$\frac{\beta}{2}$};
		\node [style=rn] (32)  at (-0.75, -0.0) {$\pi$};
		\node [style=rn] (33)  at (-0.25, -0.0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (20) to (26);
		\draw [style=none] (23) to (32);
		\draw [bend right=45, looseness=1.00] (26) to (20);
		\draw (26) to (20);
		\draw [style=none] (31) to (33);
		\draw [style=none] (32) to (29);
		\draw [style=none] (33) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-inverse-no-triangle-proof/gn-alpha-inverse-no-triangle-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34)  at (0.75, 0.5) {$($};
		\node [style=rn] (35)  at (-0.75, 0.25) {};
		\node [style=gn] (36)  at (1.0, 0.5) {};
		\node [style=rn] (37)  at (-0.25, 0.25) {};
		\node [style=gn] (38)  at (1.0, -0.75) {};
		\node [style=rn] (39)  at (1.0, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (40)  at (-1.25, 0.5) {$\frac{-\alpha}{2}$};
		\node [style=gn] (41)  at (-0.25, 0.75) {$\frac{\beta}{2}$};
		\node [style=gn] (42)  at (-0.75, 0.75) {$\frac{\alpha}{2}$};
		\node [style=none, anchor=west] (43)  at (1.25, 0.0) {\scriptsize $\otimes 3$};
		\node [style=none, anchor=west] (44)  at (1.25, 0.75) {\scriptsize $\otimes n$};
		\node [style=none] (45)  at (1.25, 0.5) {$)$};
		\node [style=gn, inner sep=-0.5pt] (46)  at (0.25, 0.5) {$\frac{-\beta}{2}$};
		\node [style=none, xshift=-4pt, anchor=west] (47)  at (1.25, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=east, xshift=4pt] (48)  at (0.75, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=rn] (50)  at (-0.5, -0.75) {$\pi$};
		\node [style=gn] (51)  at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (35) to (40);
		\draw [style=none] (35) to (51);
		\draw [style=none] (37) to (46);
		\draw [bend right=45, looseness=1.00] (38) to (39);
		\draw [bend right=45, looseness=1.00] (39) to (38);
		\draw (39) to (38);
		\draw [style=none] (41) to (37);
		\draw [style=none] (42) to (35);
		\draw [style=none] (51) to (37);
		\draw [style=none] (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-inverse-no-triangle-proof/gn-alpha-inverse-no-triangle-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (52)  at (0.5, -0.25) {};
		\node [style=gn] (53)  at (-0.75, 0.5) {$\gamma$};
		\node [style=rn] (54)  at (-0.5, -0.5) {$\pi$};
		\node [style=none, xshift=4pt, anchor=east] (56)  at (0.25, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none] (57)  at (0.25, 0.5) {$($};
		\node [style=rn] (58)  at (-0.5, -0.0) {};
		\node [style=gn] (59)  at (-0.25, 0.5) {-$\gamma$};
		\node [style=none, anchor=west, xshift=-4pt] (60)  at (0.75, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (61)  at (0.75, 0.75) {\scriptsize $\otimes n$};
		\node [style=gn] (62)  at (0.5, 0.5) {};
		\node [style=gn] (63)  at (0.5, -0.75) {};
		\node [style=none] (64)  at (0.75, 0.5) {$)$};
		\node [style=none, anchor=west] (65)  at (0.75, -0.0) {\scriptsize $\otimes 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (52) to (63);
		\draw (52) to (63);
		\draw [style=none] (53) to (58);
		\draw [style=none] (58) to (59);
		\draw [style=none] (58) to (54);
		\draw [bend right=45, looseness=1.00] (63) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-inverse-no-triangle-proof/gn-alpha-inverse-no-triangle-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (66)  at (-0.75, 0.5) {-$\gamma$};
		\node [style=none] (67)  at (1.25, 0.5) {$)$};
		\node [style=rn] (68)  at (-1.0, -0.0) {$\pi$};
		\node [style=none] (70)  at (0.75, 0.5) {$($};
		\node [style=none, anchor=east, xshift=4pt] (71)  at (0.75, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none, xshift=-4pt, anchor=west] (72)  at (1.25, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (73)  at (1.25, -0.0) {\scriptsize $\otimes 4$};
		\node [style=gn] (74)  at (1.0, 0.5) {};
		\node [style=rn] (75)  at (1.0, -0.25) {};
		\node [style=gn] (76)  at (-1.25, 0.5) {$\gamma$};
		\node [style=gn] (77)  at (1.0, -0.75) {};
		\node [style=none, anchor=west] (78)  at (1.25, 0.75) {\scriptsize $\otimes n$};
		\node [style=gn] (79)  at (-0.25, 0.5) {$\gamma$};
		\node [style=rn] (80)  at (0.0, -0.0) {};
		\node [style=gn] (81)  at (0.25, 0.5) {-$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (68) to (66);
		\draw [bend right=45, looseness=1.00] (75) to (77);
		\draw (75) to (77);
		\draw [style=none] (76) to (68);
		\draw [bend right=45, looseness=1.00] (77) to (75);
		\draw [style=none] (79) to (80);
		\draw [style=none] (80) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-inverse-no-triangle-proof/gn-alpha-inverse-no-triangle-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=west, xshift=-4pt] (82)  at (1.25, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none] (83)  at (0.75, 0.5) {$($};
		\node [style=gn] (84)  at (1.0, 0.5) {};
		\node [style=none, anchor=west] (85)  at (1.25, 0.0) {\scriptsize $\otimes 3$};
		\node [style=none, anchor=west] (86)  at (1.25, 0.75) {\scriptsize $\otimes n$};
		\node [style=gn] (87)  at (0.25, 0.5) {-$\gamma$};
		\node [style=gn] (88)  at (1.0, -0.75) {};
		\node [style=rn] (89)  at (0.0, 0.0) {};
		\node [style=rn] (90)  at (-1.0, 0.0) {$\pi$};
		\node [style=rn] (91)  at (1.0, -0.25) {};
		\node [style=gn] (92)  at (-0.25, 0.5) {$\gamma$};
		\node [style=gn] (94)  at (-1.25, 0.5) {$\gamma$};
		\node [style=none] (95)  at (1.25, 0.5) {$)$};
		\node [style=gn] (96)  at (-0.75, 0.5) {-$\gamma$};
		\node [style=none, xshift=4pt, anchor=east] (97)  at (0.75, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=gn] (98)  at (-0.5, -0.25) {};
		\node [style=rn] (99)  at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (88) to (91);
		\draw [style=none] (89) to (87);
		\draw [style=none] (90) to (96);
		\draw [style=none] (90) to (98);
		\draw [bend right=45, looseness=1.00] (91) to (88);
		\draw (91) to (88);
		\draw [style=none] (92) to (89);
		\draw [style=none] (94) to (90);
		\draw [style=none] (98) to (89);
		\draw [style=none] (98) to (99);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-inverse-no-triangle-proof/gn-alpha-inverse-no-triangle-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (100)  at (-0.25, -0.25) {};
		\node [style=gn] (102)  at (0.25, -0.25) {};
		\node [style=rn] (103)  at (0.25, 0.25) {};
		\node [style=gn] (104)  at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (102) to (103);
		\draw [bend right=45, looseness=1.00] (103) to (102);
		\draw (103) to (102);
		\draw [style=none] (104) to (100);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-inverse-no-triangle-proof/gn-alpha-inverse-no-triangle-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14)  at (-0.25, 0.25) {};
		\node [style=none] (15)  at (-0.25, -0.25) {};
		\node [style=none] (16)  at (0.25, 0.25) {};
		\node [style=none] (17)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (14.center) to (16.center);
		\draw [style=dashed] (15.center) to (14.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-inverse-no-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, -0) {$\beta$};
		\node [style=gn] (1) at (-3, -0) {$\alpha$};
		\node [style=none] (2) at (-0.5, 0.5) {$)$};
		\node [style=none] (3) at (-1, 0.5) {$($};
		\node [style=gn] (4) at (-0.75, 0.5) {};
		\node [style=none, anchor=west] (5) at (-0.5, 0.75) {\scriptsize $\otimes n$};
		\node [style=rn] (6) at (-0.75, -0.25) {};
		\node [style=gn] (7) at (-0.75, -0.75) {};
		\node [style=none, anchor=east, xshift=4pt] (8) at (-1, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none, xshift=-4pt, anchor=west] (9) at (-0.5, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (10) at (-0.5, -0) {\scriptsize $\otimes 5$};
		\node [style=rn] (11) at (-1.75, 0.5) {$\pi$};
		\node [style=gn] (12) at (-1.75, -0.25) {-$\frac{\alpha{+}\beta}{2}$};
		\node [style=none] (13) at (0.25, -0) {=};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (0.75, -0.25) {};
		\node [style=none] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (6) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (6);
		\draw (6) to (7);
		\draw (11) to (12);
		\draw [style=dashed] (14.center) to (16.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (17.center) to (15.center);
		\draw [style=dashed] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-inverse-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-6.25, 0.5) {$\tan(\alpha)$};
		\node [style=gn] (1) at (-7, -0) {$2\alpha$};
		\node [style=ug] (2) at (-6.25, 0.25) {};
		\node [style=rn] (3) at (-6.25, 0.75) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (4) at (-6.25, -0.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (5) at (-5.5, -0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (6) at (-5.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (7) at (-3.5, -0) {=};
		\node [style=none] (8) at (5.25, 0.25) {};
		\node [style=none] (9) at (5.25, -0.25) {};
		\node [style=none] (10) at (5.75, -0.25) {};
		\node [style=none] (11) at (5.75, 0.25) {};
		\node [style=none, xshift=-4pt, anchor=west] (12) at (-4.5, 0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (13) at (-4.5, 1) {\scriptsize $\otimes 4$};
		\node [style=rn] (14) at (-4.75, 0.75) {};
		\node [style=gn] (15) at (-4.75, 0.25) {};
		\node [style=none, anchor=east, xshift=4pt] (16) at (-5, 0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=gn, inner sep=-0.5pt, align=center] (17) at (-2, -1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (18) at (-2.75, -0) {};
		\node [style=gn] (19) at (-1.75, 0.75) {$\alpha$};
		\node [style=rn] (20) at (-2, -0.75) {$\pi$};
		\node [style=gn] (21) at (-2.75, 0.75) {};
		\node [style=gn] (22) at (-2, -0) {$\frac{\pi}{2}${-}$\alpha$};
		\node [style=gn] (23) at (-2.75, -0.5) {$\alpha$};
		\node [style=rn] (24) at (-2.25, 0.75) {};
		\node [style=gn] (25) at (-2.25, 1.25) {$\alpha$};
		\node [style=rn] (26) at (-2.75, 1.25) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (27) at (-2.75, -1) {};
		\node [style=rn] (28) at (-1, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (29) at (-1.25, -1.25) {$\frac{-\pi}{4}$};
		\node [style=none, xshift=4pt, anchor=east] (30) at (-1.25, -0) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none, anchor=west] (31) at (-0.75, 0.5) {\scriptsize $\otimes 4$};
		\node [style=none, anchor=west, xshift=-4pt] (32) at (-0.75, -0) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=gn] (33) at (-1, -0.25) {};
		\node [style=rn] (34) at (-1.25, -0.75) {$\pi$};
		\node [style=gn] (35) at (1.25, 1) {$\alpha$};
		\node [style=none, anchor=east, xshift=4pt] (36) at (1, -0.75) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=gn] (37) at (0.5, 0.25) {$\frac{\pi}{2}${-}$\alpha$};
		\node [style=gn] (38) at (1.25, -1) {};
		\node [style=gn] (39) at (1.25, -0) {$\alpha$};
		\node [style=rn] (40) at (0.5, 1) {$\pi$};
		\node [style=none] (41) at (-0.25, 0) {=};
		\node [style=none, xshift=-4pt, anchor=west] (42) at (1.5, -0.75) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=rn] (43) at (0.5, -0.5) {$\pi$};
		\node [style=none, anchor=west] (44) at (1.5, -0.25) {\scriptsize $\otimes 4$};
		\node [style=rn] (45) at (1.25, -0.5) {};
		\node [style=gn, align=center, inner sep=-0.5pt] (46) at (0.5, -1) {$\frac{-\pi}{2}$};
		\node [style=rn] (47) at (1.25, 0.5) {$\pi$};
		\node [style=gn] (48) at (3, -1) {{-}$\alpha$};
		\node [style=none, anchor=west, xshift=-4pt] (49) at (4, -0.75) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=rn] (50) at (3.75, -0.5) {};
		\node [style=none, anchor=west] (51) at (4, -0.25) {\scriptsize $\otimes 4$};
		\node [style=none, xshift=4pt, anchor=east] (52) at (3.5, -0.75) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none] (53) at (2.25, -0) {=};
		\node [style=rn] (54) at (3, 0.75) {$\pi$};
		\node [style=gn] (55) at (3.75, -1) {};
		\node [style=rn] (56) at (3, -0.5) {$\pi$};
		\node [style=gn, inner sep=-0.5pt, align=center] (57) at (3, 0.25) {$\alpha$};
		\node [style=gn] (58) at (3.75, 0.5) {};
		\node [style=none] (59) at (4.75, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (5) to (6);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (9.center) to (10.center);
		\draw [style=dashed] (10.center) to (11.center);
		\draw [style=dashed] (11.center) to (8.center);
		\draw [bend right=45, looseness=1.00] (14) to (15);
		\draw [bend right=45, looseness=1.00] (15) to (14);
		\draw (14) to (15);
		\draw (25) to (24);
		\draw (19) to (24);
		\draw (24) to (21);
		\draw (18) to (22);
		\draw (20) to (17);
		\draw (26) to (27);
		\draw (34) to (29);
		\draw [bend right=45, looseness=1.00] (28) to (33);
		\draw [bend right=45, looseness=1.00] (33) to (28);
		\draw (28) to (33);
		\draw (43) to (46);
		\draw [bend right=45, looseness=1.00] (45) to (38);
		\draw [bend right=45, looseness=1.00] (38) to (45);
		\draw (45) to (38);
		\draw [style=none] (40) to (37);
		\draw [style=none] (35) to (39);
		\draw (54) to (57);
		\draw [bend right=45, looseness=1.00] (50) to (55);
		\draw [bend right=45, looseness=1.00] (55) to (50);
		\draw (50) to (55);
		\draw [style=none] (56) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-2.75, 0.75) {$\tan(\alpha/2)$};
		\node [style=gn] (1) at (-3.5, 0.25) {$\alpha$};
		\node [style=ug] (2) at (-2.75, 0.5) {};
		\node [style=rn] (3) at (-2.75, 1) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (4) at (-2.75, -0) {$\frac{-\pi}{2}$};
		\node [style=rn] (5) at (-1.25, -0) {};
		\node [style=gn] (6) at (-1.25, -0.5) {};
		\node [style=rn] (7) at (-0.75, -0) {};
		\node [style=gn] (8) at (-0.75, -0.5) {};
		\node [style=rn] (9) at (-1.25, 1) {};
		\node [style=gn] (10) at (-1.25, 0.5) {};
		\node [style=rn] (11) at (-0.75, 1) {};
		\node [style=gn] (12) at (-0.75, 0.5) {};
		\node [style=rn] (13) at (-2, 0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (14) at (-2, -0.25) {$\frac{-\pi}{4}$};
		\node [style=none] (15) at (0, 0.25) {=};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (0.5, -0) {};
		\node [style=none] (18) at (1, -0) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (-1.75, -1) {$\alpha\neq\pi\mod 2\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (5) to (6);
		\draw [bend right=45, looseness=1.00] (6) to (5);
		\draw (5) to (6);
		\draw (3) to (4);
		\draw [bend right=45, looseness=1.00] (7) to (8);
		\draw [bend right=45, looseness=1.00] (8) to (7);
		\draw (7) to (8);
		\draw [bend right=45, looseness=1.00] (9) to (10);
		\draw [bend right=45, looseness=1.00] (10) to (9);
		\draw (9) to (10);
		\draw [bend right=45, looseness=1.00] (11) to (12);
		\draw [bend right=45, looseness=1.00] (12) to (11);
		\draw (11) to (12);
		\draw (13) to (14);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (17.center) to (18.center);
		\draw [style=dashed] (18.center) to (19.center);
		\draw [style=dashed] (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$~\alpha~$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499998) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-distrib-over-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=gn, inner sep=1pt] (2) at (-1.75, 0.5) {$\alpha$};
		\node [style=none] (3) at (0, -0) {=};
		\node [style=rn] (4) at (-1.75, -0) {};
		\node [style=gn, inner sep=-0.5pt] (5) at (-1.25, -0) {$\frac{-\pi}{2}$};
		\node [style=gn] (6) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (1.25, -1.25) {};
		\node [style=gn] (12) at (1.75, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (0.75, 1) {};
		\node [style=rn] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=gn] (17) at (0.75, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (18) at (1.75, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (19) at (1.25, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=1pt] (20) at (-0.75, 0.5) {$\alpha$};
		\node [style=gn, inner sep=1pt] (21) at (1.25, -0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (0) to (4);
		\draw (7) to (8);
		\draw (8) to (1.center);
		\draw (6) to (9.center);
		\draw (7) to (10.center);
		\draw (17) to (15);
		\draw (18) to (13);
		\draw (12) to (15);
		\draw (15) to (11.center);
		\draw (17) to (14.center);
		\draw (12) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-empty-is-gn-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.9999999, -0) {};
		\node [style=none] (1) at (-1.5, 0.7499999) {};
		\node [style=none] (2) at (-0.9999999, 0.5) {$\cdots$};
		\node [style=none] (3) at (-0.5000002, 0.7499999) {};
		\node [style=none] (4) at (-1.5, -0.7500001) {};
		\node [style=none] (5) at (-0.9999999, -0.5) {$\cdots$};
		\node [style=none] (6) at (-0.5000002, -0.7500001) {};
		\node [style=gn] (7) at (0.9999999, -0) {0};
		\node [style=none] (8) at (0.9999999, -0.5) {$\cdots$};
		\node [style=none] (9) at (0.9999999, 0.5) {$\cdots$};
		\node [style=none] (10) at (0.5000002, -0.7500001) {};
		\node [style=none] (11) at (1.5, -0.7500001) {};
		\node [style=none] (12) at (0.5000002, 0.7499999) {};
		\node [style=none] (13) at (1.5, 0.7499999) {};
		\node [style=none] (14) at (0, -0) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
		\draw [style=none, bend right, looseness=1.00] (12.center) to (7);
		\draw [style=none, bend right, looseness=1.00] (7) to (13.center);
		\draw [style=none, bend right, looseness=1.00] (7) to (10.center);
		\draw [style=none, bend left, looseness=1.00] (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-k-pi_4-interpretation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, 1.25) {};
		\node [style=white dot] (1) at (1, 1) {};
		\node [style=white dot] (2) at (1, 1.5) {};
		\node [style=white dot] (3) at (1.25, 1) {};
		\node [style=st] (4) at (1.25, -0.25) {};
		\node [style=st] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (-1, -2) {};
		\node [style=white dot] (7) at (-0.7500001, -0.5000001) {};
		\node [style=white dot] (8) at (-0.5000001, 0.5000001) {};
		\node [style=white dot] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-1, 2.5) {};
		\node [style=white dot] (11) at (-1.25, 1) {};
		\node [style=white dot] (12) at (0.5, -0.75) {};
		\node [style=white dot] (13) at (-1.75, -0.7500001) {};
		\node [style=white dot] (14) at (0.25, -1) {};
		\node [style=st] (15) at (1.25, -0.75) {};
		\node [style=dot] (16) at (0.25, 0.25) {};
		\node [style=white dot] (17) at (0, 1.25) {};
		\node [style=white dot] (18) at (0.25, -0.25) {};
		\node [style=dot] (19) at (0.25, -0) {};
		\node [style=white dot] (20) at (-0.25, 1.5) {};
		\node [style=white dot] (21) at (-0.5, -0) {};
		\node [style=white dot] (22) at (-0.25, 0.5000001) {};
		\node [style=white dot] (23) at (0, 0.7499999) {};
		\node [style=dot] (24) at (0, -0) {};
		\node [style=dot] (25) at (0, 0.25) {};
		\node [style=white dot] (26) at (-1.25, 0.2500001) {};
		\node [style=white dot] (27) at (0.5000001, -0) {};
		\node [style=white dot] (28) at (-0.25, -0.25) {};
		\node [style=white dot] (29) at (0, 0.5000001) {};
		\node [style=white dot] (30) at (-1.75, 2) {};
		\node [style=white dot] (31) at (-1.75, -1.5) {};
		\node [style=none] (32) at (-2, 2.5) {};
		\node [style=none] (33) at (-1.5, 2.5) {};
		\node [style=none] (34) at (-2, -2) {};
		\node [style=none] (35) at (-1.5, -2) {};
		\node [style=none] (36) at (0.75, -2) {};
		\node [style=none] (37) at (0.75, 2.5) {};
		\node [style=zwcross] (38) at (0.25, -0.75) {};
		\node [style=zwcross] (39) at (-0.25, 1.25) {};
		\node [style=zwcross] (40) at (-0.25, 0.25) {};
		\node [style=zwcross] (41) at (-0.25, -0) {};
		\node [style=zwcross] (42) at (0.75, -0.25) {};
		\node [style=zwcross] (43) at (0.75, 1.25) {};
		\node [style=zwcross] (44) at (-1, 0.75) {};
		\node [style=zwcross] (45) at (-1, 0.25) {};
		\node [style=zwcross] (46) at (-0.75, -0) {};
		\node [style=zwcross] (47) at (-0.5, 0.25) {};
		\node [style=none] (48) at (-1, -0.75) {};
		\node [style=none] (49) at (-2.25, 0.25) {$\left(\vphantom{\rule{1pt}{5em}}\right.$};
		\node [style=none] (50) at (1.75, 0.25) {$\left.\vphantom{\rule{1pt}{5em}}\right)$};
		\node [style=none] (51) at (2, 1.75) {$\vphantom{.}^{\circ k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (19) to (24);
		\draw (24) to (21);
		\draw (22) to (20);
		\draw (19) to (18);
		\draw (16) to (25);
		\draw (23) to (25);
		\draw (26) to (25);
		\draw (19) to (27);
		\draw (22) to (28);
		\draw (16) to (27);
		\draw (32.center) to (30);
		\draw (30) to (33.center);
		\draw (30) to (31);
		\draw (31) to (34.center);
		\draw (31) to (35.center);
		\draw (38) to (14);
		\draw (27) to (42);
		\draw (43) to (2);
		\draw (43) to (1);
		\draw (11) to (44);
		\draw (44) to (45);
		\draw (44) to (9);
		\draw (45) to (46);
		\draw (46) to (7);
		\draw (8) to (47);
		\draw (47) to (46);
		\draw [in=90, out=-135, looseness=1.00] (46) to (48.center);
		\draw (48.center) to (6.center);
		\draw (12) to (13);
		\draw (0) to (17);
		\draw (10.center) to (44);
		\draw (42) to (38);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-kpi_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$k\frac{\pi}{4}$};
		\node [style=none] (1) at (-0.5000001, 0.75) {};
		\node [style=none] (2) at (0.5000001, -0.7500001) {};
		\node [style=none] (3) at (0.5000001, 0.75) {};
		\node [style=none] (4) at (-0.5000001, -0.7500001) {};
		\node [style=none] (5) at (0, 0.5000001) {$~\cdots~$};
		\node [style=none] (6) at (0, -0.5000001) {$~\cdots~$};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7500001) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-order-of-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.5, -0.2500001) {$\alpha$};
		\node [style=none] (1) at (-7, 0.2500001) {};
		\node [style=none] (2) at (-6, 0.2500001) {};
		\node [style=none] (3) at (-7, 1) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-6.5, -0.7500002) {};
		\node [style=none] (6) at (-5.5, -0) {=};
		\node [style=rn] (7) at (-4.75, 0.4999999) {};
		\node [style=gn] (8) at (-4.75, -0) {};
		\node [style=rn] (9) at (-3.75, 0.4999999) {};
		\node [style=gn] (10) at (-3.75, -0) {};
		\node [style=none] (11) at (-4.25, -0.9999998) {};
		\node [style=gn] (12) at (-4.25, -0.4999999) {$\alpha$};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (14) at (-4.75, 1) {};
		\node [style=gn] (15) at (-3.75, -0.4999999) {};
		\node [style=gn] (16) at (-3.75, -0.9999998) {};
		\node [style=none] (17) at (-1.75, -0.9999998) {};
		\node [style=none] (18) at (-0.9999998, 1) {};
		\node [style=rn] (19) at (-2.25, 0.4999999) {};
		\node [style=rn] (20) at (-1.25, 0.4999999) {};
		\node [style=none] (21) at (-2.5, 1) {};
		\node [style=gn] (22) at (-1.25, -0.4999999) {};
		\node [style=none] (23) at (-3, -0) {=};
		\node [style=gn] (24) at (-1.75, 0.4999999) {};
		\node [style=rn] (25) at (-1.75, -0) {};
		\node [style=gn] (26) at (-1.75, -0.4999999) {$\alpha$};
		\node [style=rn] (27) at (-2.25, -0.9999998) {};
		\node [style=gn] (28) at (-2.25, -0.4999999) {};
		\node [style=gn] (29) at (0.7500001, -0.4999999) {$\alpha$};
		\node [style=rn] (30) at (0.2499998, -0.9999998) {};
		\node [style=gn] (31) at (0.7500001, 0.4999999) {};
		\node [style=rn] (32) at (0.7500001, -0) {};
		\node [style=none] (33) at (0.7500001, -0.9999998) {};
		\node [style=gn] (34) at (0.2499998, -0.4999999) {};
		\node [style=none] (35) at (-0.5000002, -0) {=};
		\node [style=rn] (36) at (0.2499998, 0.4999999) {};
		\node [style=none] (37) at (0, 1) {};
		\node [style=rn] (38) at (1.25, 0.4999999) {};
		\node [style=none] (39) at (1.5, 1) {};
		\node [style=none] (40) at (2, -0) {=};
		\node [style=none] (41) at (3.25, -0.9999998) {};
		\node [style=rn] (42) at (2.75, 0.4999999) {};
		\node [style=gn] (43) at (3.25, -0.4999999) {$\alpha$};
		\node [style=none] (44) at (4, 1) {};
		\node [style=rn] (45) at (3.75, 0.4999999) {};
		\node [style=none] (46) at (2.5, 1) {};
		\node [style=gn] (47) at (5.75, -0.2500001) {$\alpha$};
		\node [style=none] (48) at (5.25, 0.4999999) {};
		\node [style=none] (49) at (5.75, -0.7500001) {};
		\node [style=none] (50) at (6.25, 0.4999999) {};
		\node [style=none] (51) at (4.5, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [in=15, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=165, out=-90, looseness=1.00] (1.center) to (0);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (4.center);
		\draw (0) to (5.center);
		\draw [bend left, looseness=1.00] (7) to (8);
		\draw [bend left, looseness=1.00] (8) to (7);
		\draw [bend left, looseness=1.00] (9) to (10);
		\draw [bend left, looseness=1.00] (10) to (9);
		\draw (7) to (10);
		\draw (9) to (8);
		\draw (12) to (11.center);
		\draw (8) to (12);
		\draw (10) to (12);
		\draw (14.center) to (7);
		\draw (13.center) to (9);
		\draw (21.center) to (19);
		\draw (18.center) to (20);
		\draw (19) to (20);
		\draw [bend left, looseness=1.00] (25) to (26);
		\draw [bend left, looseness=1.00] (26) to (25);
		\draw [bend right=15, looseness=1.00] (19) to (26);
		\draw [bend left=15, looseness=1.00] (20) to (26);
		\draw (24) to (25);
		\draw (26) to (17.center);
		\draw (28) to (27);
		\draw (37.center) to (36);
		\draw (39.center) to (38);
		\draw (36) to (38);
		\draw [bend right=15, looseness=1.00] (36) to (29);
		\draw [bend left=15, looseness=1.00] (38) to (29);
		\draw (31) to (32);
		\draw (29) to (33.center);
		\draw (34) to (30);
		\draw (46.center) to (42);
		\draw (44.center) to (45);
		\draw [bend right=15, looseness=1.00] (42) to (43);
		\draw [bend left=15, looseness=1.00] (45) to (43);
		\draw (43) to (41.center);
		\draw (47) to (49.center);
		\draw [bend right, looseness=1.00] (48.center) to (47);
		\draw [bend right, looseness=1.00] (47) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_2-0-0-equals-sqrt2-exp-pi_4-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.0,-0.0) {=};
		\node [style=gn] (1) at (-5.75,-0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (-5.75,0.25) {$\pi$};
		\node [style=gn] (3) at (4.5,0.25) {};
		\node [style=rn] (4) at (4.5,-0.25) {};
		\node [style=rn] (5) at (-3.75,0.25) {$\pi$};
		\node [style=gn] (6) at (-3.75,-0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (-4.25,-0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (-4.25,0.25) {$\frac{-\pi}{4}$};
		\node [style=none] (9) at (-3.25,-0.0) {=};
		\node [style=rn] (10) at (-2.25,0.25) {$\pi$};
		\node [style=gn] (11) at (-2.75,0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (12) at (-2.75,-0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (13) at (-2.25,-0.25) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (14) at (-2.75,-0.0) {};
		\node [style=none] (15) at (-1.75,-0.0) {=};
		\node [style=gn] (16) at (-0.5,-0.5) {$\frac{3\pi}{4}$};
		\node [style=gn] (17) at (-0.5,0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (18) at (-1.25,-0.3125) {$\frac{\pi}{4}$};
		\node [style=rn] (19) at (-1.25,0.25) {$\pi$};
		\node [style=gn] (20) at (0.0,-0.0) {$\frac{-\pi}{2}$};
		\node [style=rn] (21) at (-0.5,-0.0) {};
		\node [style=none] (22) at (0.75,-0.0) {=};
		\node [style=rn] (23) at (1.25,0.5) {$\pi$};
		\node [style=gn] (24) at (2.0,-0.5) {$\frac{3\pi}{4}$};
		\node [style=gn] (25) at (2.0,0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (26) at (2.0,-0.0) {$\pi$};
		\node [style=gn] (27) at (2.5,-0.0) {$\frac{-\pi}{2}$};
		\node [style=gn] (28) at (1.25,-0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (29) at (4.0,-0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (30) at (4.0,-0.0) {$\pi$};
		\node [style=gn] (31) at (4.0,0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (32) at (5.0,-0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (33) at (5.0,0.25) {$\pi$};
		\node [style=none] (34) at (3.25,-0.0) {=};
		\node [style=rn] (35) at (5.5,-0.25) {};
		\node [style=gn] (36) at (5.5,0.25) {};
		\node [style=gn] (37) at (6.75,-0.0) {$\frac{\pi}{2}$};
		\node [style=none] (38) at (6.0,-0.0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [style=none, bend right=45, looseness=1.00] (3) to (4);
		\draw [bend left=45, looseness=1.00] (3) to (4);
		\draw (4) to (3);
		\draw (5) to (6);
		\draw (8) to (7);
		\draw (10) to (13);
		\draw (11) to (12);
		\draw (19) to (18);
		\draw (17) to (16);
		\draw (21) to (20);
		\draw (23) to (28);
		\draw (25) to (24);
		\draw (26) to (27);
		\draw (33) to (32);
		\draw (30) to (29);
		\draw [style=none, bend right=45, looseness=1.00] (36) to (35);
		\draw [bend left=45, looseness=1.00] (36) to (35);
		\draw (35) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_2-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style={white dot}] (2) at (0.2499999, 1.5) {};
		\node [style={white dot}] (3) at (0.2499999, 1.25) {};
		\node [style={white dot}] (4) at (0.4999998, 1.25) {};
		\node [style=none] (5) at (-0.7500002, 1.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style={white dot}] (9) at (0.2499999, 0.5000001) {};
		\node [style={white dot}] (10) at (0.2499999, 0.7499999) {};
		\node [style={white dot}] (11) at (0.4999998, 0.7499999) {};
		\node [style=none] (12) at (0, 0.2499999) {};
		\node [style=none] (13) at (1.25, 0.5000001) {};
		\node [style=st] (14) at (1.5, -0.2499999) {};
		\node [style=none] (15) at (0.4999998, 1) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style={white dot}] (17) at (-0.7500002, 1.5) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (-0.75, -0.75) {$~\cdots~$};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (-0.4999998, 2) {};
		\node [style={white dot}] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (-0.7500002, 1.75) {$~\cdots~$};
		\node [style=none] (24) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (0.center) to (3);
		\draw (3) to (4);
		\draw [in=90, out=180, looseness=0.75] (2) to (6.center);
		\draw (1.center) to (7.center);
		\draw (10) to (11);
		\draw [in=180, out=-90, looseness=0.75] (6.center) to (9);
		\draw (12.center) to (8.center);
		\draw [in=90, out=180, looseness=0.75] (10) to (12.center);
		\draw [style=none, in=180, out=-90, looseness=0.75] (5.center) to (15.center);
		\draw [style=braid, in=90, out=0, looseness=1.00] (15.center) to (13.center);
		\draw [style=none, in=150, out=-90, looseness=1.00] (20.center) to (17);
		\draw [style=none, in=-90, out=30, looseness=1.00] (17) to (21.center);
		\draw [style=none, in=-150, out=90, looseness=1.00] (18.center) to (22);
		\draw [style=none, in=90, out=-30, looseness=1.00] (22) to (16.center);
		\draw [style=braid, in=90, out=180, looseness=0.75] (24.center) to (22);
		\draw [in=-90, out=0, looseness=1.00] (24.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_4-double-interp-times-theta-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.5, -0.25) {};
		\node [style=gn] (1) at (-6, 0.25) {};
		\node [style=none] (2) at (-7, -0.7500001) {};
		\node [style=ug, rotate=-90] (3) at (-5.5, 0.25) {};
		\node [style=rn] (4) at (-6, 0.7500001) {$\pi$};
		\node [style=none] (5) at (-5.5, 0.25) {};
		\node [style=rn] (6) at (-5, 1.25) {};
		\node [style=gn] (7) at (-7, 0.7500001) {};
		\node [style=none] (8) at (-6.5, -0.7500001) {};
		\node [style=none] (9) at (-7, 1.75) {};
		\node [style=gn] (10) at (-7, 1.25) {};
		\node [style={{H box}}] (11) at (-6.25, -0) {};
		\node [style=none] (12) at (-5, -0.7500001) {};
		\node [style=gn] (13) at (-5.25, -0.25) {};
		\node [style=ug, rotate=90] (14) at (-5.5, 0.7500001) {};
		\node [style=gn] (15) at (-5.75, -0.25) {};
		\node [style=none] (16) at (-5.5, 0.7500001) {};
		\node [style=rn] (17) at (-6.5, 0.25) {};
		\node [style=gn] (18) at (-5, 0.5000001) {};
		\node [style=gn] (19) at (-6.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (20) at (-5, 1.75) {$\frac{\pi}{4}$};
		\node [style=none] (21) at (-4.25, 0.5000001) {=};
		\node [style=gn] (22) at (-3.5, 0.7500001) {};
		\node [style=none] (23) at (-1.75, 0.7500001) {};
		\node [style=none] (24) at (-1.75, 0.25) {};
		\node [style=gn] (25) at (-1.25, 1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (26) at (-1.25, 0.5000001) {};
		\node [style=gn] (27) at (-3, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (28) at (-3.5, 1.25) {};
		\node [style=rn] (29) at (-2.25, 0.7500001) {$\pi$};
		\node [style=rn] (30) at (-1.25, 1.25) {};
		\node [style=gn] (31) at (-2, -0.25) {};
		\node [style=ug, rotate=90] (32) at (-1.75, 0.7500001) {};
		\node [style=gn] (33) at (-2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (34) at (-3.5, 1.75) {};
		\node [style={{H box}}] (35) at (-2.5, -0.25) {};
		\node [style=none] (36) at (-3.5, -0.7500001) {};
		\node [style=none] (37) at (-1.25, -0.7500001) {};
		\node [style=ug, rotate=-90] (38) at (-1.75, 0.25) {};
		\node [style=gn] (39) at (-1.5, -0.25) {};
		\node [style=none] (40) at (-3, -0.7500001) {};
		\node [style={{H box}}] (41) at (-2.75, 0.25) {};
		\node [style=none] (42) at (-0.5000001, 0.5000001) {=};
		\node [style=none] (43) at (1.25, 0.25) {};
		\node [style=gn] (44) at (1, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (45) at (2.25, -0.7500001) {};
		\node [style=ug, rotate=-90] (46) at (1.25, 0.25) {};
		\node [style=gn] (47) at (0.25, 0.7500001) {};
		\node [style=gn] (48) at (2.25, 1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (49) at (0.25, 1.25) {};
		\node [style=gn] (50) at (1.75, -0.25) {};
		\node [style=none] (51) at (0.25, -0.7500001) {};
		\node [style=ug, rotate=-90] (52) at (1.25, 0.7500001) {};
		\node [style=gn] (53) at (0.7500001, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (54) at (0.7500001, 0.7500001) {};
		\node [style=none] (55) at (1, -0.75) {};
		\node [style=none] (56) at (0.25, 1.75) {};
		\node [style=rn] (57) at (2.25, 1.25) {};
		\node [style=gn] (58) at (2.25, 0.5000001) {};
		\node [style=rn] (59) at (1.75, 0.7500001) {$\pi$};
		\node [style=none] (60) at (7.000001, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (9.center) to (2.center);
		\draw (17) to (1);
		\draw (6) to (10);
		\draw (1) to (0);
		\draw (7) to (4);
		\draw (4) to (16.center);
		\draw (5.center) to (1);
		\draw [in=-135, out=0, looseness=1.25] (5.center) to (18);
		\draw [in=135, out=0, looseness=1.25] (16.center) to (18);
		\draw (19) to (8.center);
		\draw (20) to (12.center);
		\draw (33) to (29);
		\draw (34.center) to (36.center);
		\draw (30) to (28);
		\draw (22) to (29);
		\draw (29) to (23.center);
		\draw (24.center) to (33);
		\draw [in=-135, out=0, looseness=1.25] (24.center) to (26);
		\draw [in=135, out=0, looseness=1.25] (23.center) to (26);
		\draw (25) to (37.center);
		\draw (41) to (27);
		\draw (27) to (40.center);
		\draw (27) to (35);
		\draw (35) to (33);
		\draw (53) to (54);
		\draw (56.center) to (51.center);
		\draw (57) to (49);
		\draw (47) to (54);
		\draw (43.center) to (53);
		\draw [in=-150, out=0, looseness=1.00] (43.center) to (58);
		\draw (48) to (45.center);
		\draw (44) to (55.center);
		\draw (54) to (59);
		\draw (59) to (58);
		\draw (41) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_4-double-interp-times-theta-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.5, -0) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-4.25, -0) {=};
		\node [style=gn] (3) at (-3.5, 0.5000001) {};
		\node [style=gn] (4) at (-1.75, 0.25) {};
		\node [style=gn] (5) at (-2.25, -0) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=gn] (8) at (-3, -0.5000001) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (-3.5, 1) {};
		\node [style=rn] (10) at (-2.25, 0.5000001) {};
		\node [style=gn] (11) at (-2.25, 1) {$\frac{\pi}{4}$};
		\node [style=rn] (12) at (-3, -0) {};
		\node [style=gn] (13) at (-3, 1) {$\frac{-\pi}{4}$};
		\node [style=none] (14) at (4, -1) {};
		\node [style=gn] (15) at (4, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (16) at (3.25, 0.5000001) {};
		\node [style=none] (17) at (3.25, -1) {};
		\node [style=gn] (18) at (2.75, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (19) at (3.25, -0.5000001) {$\frac{\pi}{2}$};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style=none] (21) at (2, -0) {=};
		\node [style=none] (22) at (2.75, -1) {};
		\node [style=rn] (23) at (3.25, -0) {};
		\node [style=none] (24) at (5.5, -1) {};
		\node [style=gn] (25) at (7.000001, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (26) at (6.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (27) at (5.5, 1) {};
		\node [style=gn] (28) at (5.5, -0) {$\frac{\pi}{4}$};
		\node [style=none] (29) at (4.75, -0) {=};
		\node [style=none] (30) at (7.000001, -1) {};
		\node [style=none] (31) at (6.25, -1) {};
		\node [style=rn] (32) at (4, 0.5000001) {};
		\node [style=gn] (33) at (4, 1) {};
		\node [style=gn] (34) at (-0.5000001, -0) {$\frac{\pi}{4}$};
		\node [style=none] (35) at (-0.5000001, -1) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (37) at (-1.25, -0) {=};
		\node [style=none] (38) at (-0.5000001, 1) {};
		\node [style=gn] (39) at (0, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (40) at (1, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (41) at (0.7500001, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (42) at (0, -0.5000001) {$\frac{\pi}{2}$};
		\node [style=rn] (43) at (0.25, -0) {};
		\node [style=none] (44) at (1, -1) {};
		\node [style=gn] (45) at (0.25, 0.5000001) {};
		\node [style=none] (46) at (-7, -0) {};
		\node [style=rn] (47) at (1.5, 0.5000001) {};
		\node [style=gn] (48) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (10) to (3);
		\draw (11) to (7.center);
		\draw (8) to (1.center);
		\draw (0) to (5);
		\draw (13) to (12);
		\draw (20.center) to (22.center);
		\draw (19) to (17.center);
		\draw (18) to (15);
		\draw (16) to (23);
		\draw (15) to (14.center);
		\draw (27.center) to (24.center);
		\draw (26) to (31.center);
		\draw (25) to (30.center);
		\draw (33) to (32);
		\draw (38.center) to (35.center);
		\draw (42) to (36.center);
		\draw (34) to (40);
		\draw (40) to (44.center);
		\draw (41) to (45);
		\draw (45) to (39);
		\draw (45) to (43);
		\draw (48) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_4-double-interp-times-theta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {&};
		\node [style=gn] (1) at (2.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (1.5, 1.75) {};
		\node [style=ug, rotate=-90] (3) at (2.5, 1.25) {};
		\node [style=gn] (4) at (-3.75, 1.5) {};
		\node [style=rn] (5) at (0, 2.25) {};
		\node [style=rn] (6) at (2, 1.75) {};
		\node [style=none] (7) at (1.5, 2.75) {};
		\node [style=rn] (8) at (-1, 1.75) {$\pi$};
		\node [style=none] (9) at (-3, 1.5) {=};
		\node [style=gn] (10) at (0, 1.5) {};
		\node [style=gn] (11) at (-0.75, 0.75) {};
		\node [style=gn] (12) at (-2.25, 2.25) {};
		\node [style=none] (13) at (2.5, 1.25) {};
		\node [style=gn] (14) at (-5.25, 2.75) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (0.75, 1.5) {=};
		\node [style=ug, rotate=90] (16) at (-4.25, 1.75) {};
		\node [style=rn] (17) at (3, 1.75) {$\pi$};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=ug, rotate=90] (19) at (-0.5, 1.75) {};
		\node [style=gn] (20) at (-4, 0.75) {};
		\node [style=none] (21) at (-3.75, 0.25) {};
		\node [style=none] (22) at (-5.75, 2.75) {};
		\node [style={{H box}}] (23) at (-1.5, 1.25) {};
		\node [style=ug, rotate=-90] (24) at (-4.25, 1.25) {};
		\node [style=none] (25) at (-5.25, 0.25) {};
		\node [style=gn] (26) at (-4.5, 0.75) {};
		\node [style=none] (27) at (3.5, 0.25) {};
		\node [style=none] (28) at (-2.25, 2.75) {};
		\node [style=gn] (29) at (0, 2.75) {$\frac{\pi}{4}$};
		\node [style=none] (30) at (-5.75, 0.25) {};
		\node [style=none] (31) at (-4.25, 1.75) {};
		\node [style=none] (32) at (-0.5, 1.25) {};
		\node [style=gn] (33) at (2, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (34) at (-4.75, 1.75) {$\pi$};
		\node [style=rn] (35) at (-3.75, 2.25) {};
		\node [style=none] (36) at (-0.5, 1.75) {};
		\node [style=gn] (37) at (-5.75, 2.25) {};
		\node [style=gn] (38) at (-1.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (39) at (3.5, 2.25) {};
		\node [style=gn] (40) at (-5.25, 0.75) {};
		\node [style=rn] (41) at (-5.25, 1.25) {};
		\node [style=gn] (42) at (-5.75, 1.75) {};
		\node [style=none] (43) at (2.25, 0.25) {};
		\node [style=gn] (44) at (3.5, 2.75) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (45) at (-5, 1) {};
		\node [style=gn] (46) at (-1, 1.25) {$\frac{\pi}{2}$};
		\node [style=none] (47) at (-1.75, 0.25) {};
		\node [style=gn] (48) at (-0.25, 0.75) {};
		\node [style=gn] (49) at (-2.25, 1.75) {};
		\node [style=gn] (50) at (3, 0.75) {};
		\node [style=none] (51) at (1.5, 0.25) {};
		\node [style=ug, rotate=-90] (52) at (-0.5, 1.25) {};
		\node [style=gn] (53) at (3.5, 1.5) {};
		\node [style=gn] (54) at (1.5, 2.25) {};
		\node [style=none] (55) at (-2.25, 0.25) {};
		\node [style=none] (56) at (-4.25, 1.25) {};
		\node [style=ug, rotate=-90] (57) at (2.5, 1.75) {};
		\node [style=gn] (58) at (-4.75, 1.25) {};
		\node [style={{H box}}] (59) at (-1.25, 0.75) {};
		\node [style=gn] (60) at (-3.75, 2.75) {$\frac{\pi}{4}$};
		\node [style=none] (61) at (-3.75, -2.5) {};
		\node [style=none] (62) at (1.25, -2.5) {};
		\node [style=gn] (63) at (-3.25, -1.25) {};
		\node [style=gn] (64) at (2.25, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (65) at (4.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (66) at (1.25, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (67) at (2.25, -0.5) {};
		\node [style=rn] (68) at (1.75, -1.5) {};
		\node [style=rn] (69) at (-4.5, -1.5) {};
		\node [style=none] (70) at (-1.5, -2.5) {};
		\node [style=none] (71) at (-5, -0.5) {};
		\node [style=none] (72) at (4, -2.5) {};
		\node [style=none] (73) at (-5.75, -1.5) {=};
		\node [style=gn] (74) at (-1.5, -1) {};
		\node [style=gn] (75) at (4, -1.5) {$\frac{\pi}{4}$};
		\node [style=none] (76) at (2.25, -2.5) {};
		\node [style=gn, inner sep=-0.5pt] (77) at (-1.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (78) at (-1, -2.5) {};
		\node [style=none] (79) at (4.5, -2.5) {};
		\node [style=none] (80) at (-5, -2.5) {};
		\node [style=gn] (81) at (-0.75, -0.5) {};
		\node [style=rn] (82) at (-3.75, -1) {};
		\node [style=gn] (83) at (-5, -1) {};
		\node [style=none] (84) at (1.25, -0.5) {};
		\node [style=gn] (85) at (-3.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (86) at (5, -2.5) {};
		\node [style=none] (87) at (0.5, -1.5) {=};
		\node [style=gn] (88) at (5, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (89) at (-3.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (90) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (91) at (2.25, -1) {};
		\node [style=none] (92) at (-2, -2.5) {};
		\node [style=none] (93) at (-2, -0.5) {};
		\node [style=gn] (94) at (-4.5, -2) {$\frac{\pi}{2}$};
		\node [style=gn] (95) at (-1, -1.5) {$\frac{\pi}{4}$};
		\node [style=none] (96) at (3.25, -1.5) {=};
		\node [style=rn] (97) at (-1.5, -1.5) {};
		\node [style=rn] (98) at (-0.75, -1) {};
		\node [style=none] (99) at (-4.5, -2.5) {};
		\node [style=none] (100) at (4, -0.5) {};
		\node [style=gn] (101) at (-1.5, -2) {$\frac{\pi}{2}$};
		\node [style=gn] (102) at (-5, -1.5) {$\frac{\pi}{4}$};
		\node [style=none] (103) at (-2.75, -1.5) {=};
		\node [style=gn, inner sep=-0.5pt] (104) at (-4.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (105) at (1.75, -2.5) {};
		\node [style=gn] (106) at (1.75, -2) {$\frac{\pi}{2}$};
		\node [style=gn] (107) at (1.75, -1) {};
		\node [style=gn] (108) at (-2, -1.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (34);
		\draw (22.center) to (30.center);
		\draw (41) to (58);
		\draw (35) to (37);
		\draw (58) to (40);
		\draw (42) to (34);
		\draw (34) to (31.center);
		\draw (56.center) to (58);
		\draw [in=-135, out=0, looseness=1.25] (56.center) to (4);
		\draw [in=135, out=0, looseness=1.25] (31.center) to (4);
		\draw (14) to (25.center);
		\draw (60) to (21.center);
		\draw (46) to (8);
		\draw (28.center) to (55.center);
		\draw (5) to (12);
		\draw (49) to (8);
		\draw (8) to (36.center);
		\draw (32.center) to (46);
		\draw [in=-135, out=0, looseness=1.25] (32.center) to (10);
		\draw [in=135, out=0, looseness=1.25] (36.center) to (10);
		\draw (29) to (18.center);
		\draw (23) to (38);
		\draw (38) to (47.center);
		\draw (38) to (59);
		\draw (59) to (46);
		\draw (33) to (6);
		\draw (7.center) to (51.center);
		\draw (39) to (54);
		\draw (2) to (6);
		\draw (13.center) to (33);
		\draw [in=-150, out=0, looseness=1.00] (13.center) to (53);
		\draw (44) to (27.center);
		\draw (1) to (43.center);
		\draw (6) to (17);
		\draw (17) to (53);
		\draw (23) to (46);
		\draw (71.center) to (80.center);
		\draw (82) to (83);
		\draw (85) to (61.center);
		\draw (94) to (99.center);
		\draw (102) to (89);
		\draw (84.center) to (62.center);
		\draw (106) to (105.center);
		\draw (66) to (64);
		\draw (107) to (68);
		\draw (64) to (76.center);
		\draw (100.center) to (72.center);
		\draw (65) to (79.center);
		\draw (88) to (86.center);
		\draw (67) to (91);
		\draw (93.center) to (92.center);
		\draw (101) to (70.center);
		\draw (108) to (95);
		\draw (95) to (78.center);
		\draw (74) to (90);
		\draw (74) to (97);
		\draw (81) to (98);
		\draw [style=none] (104) to (69);
		\draw [style=none] (77) to (74);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_4-double-interp-times-theta/gn-pi_4-double-interp-times-theta_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (4)  at (1.0, 0.0) {};
		\node [style=gn] (14)  at (-0.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=ug, rotate=90] (16)  at (0.5, 0.25) {};
		\node [style=gn] (20)  at (0.75, -0.75) {};
		\node [style=none] (21)  at (1.0, -1.25) {};
		\node [style=none] (22)  at (-1.0, 1.25) {};
		\node [style=ug, rotate=-90] (24)  at (0.5, -0.25) {};
		\node [style=none] (25)  at (-0.5, -1.25) {};
		\node [style=gn] (26)  at (0.25, -0.75) {};
		\node [style=none] (30)  at (-1.0, -1.25) {};
		\node [style=none] (31)  at (0.5, 0.25) {};
		\node [style=rn] (34)  at (0.0, 0.25) {$\pi$};
		\node [style=rn] (35)  at (1.0, 0.75) {};
		\node [style=gn] (37)  at (-1.0, 0.75) {};
		\node [style=gn] (40)  at (-0.5, -0.75) {};
		\node [style=rn] (41)  at (-0.5, -0.25) {};
		\node [style=gn] (42)  at (-1.0, 0.25) {};
		\node [style={{H box}}] (45)  at (-0.25, -0.5) {};
		\node [style=none] (56)  at (0.5, -0.25) {};
		\node [style=gn] (58)  at (0.0, -0.25) {};
		\node [style=gn] (60)  at (1.0, 1.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (25.center);
		\draw (22.center) to (30.center);
		\draw [in=135, out=0, looseness=1.25] (31.center) to (4);
		\draw (34) to (31.center);
		\draw (35) to (37);
		\draw (41) to (58);
		\draw (42) to (34);
		\draw (56.center) to (58);
		\draw [in=-135, out=0, looseness=1.25] (56.center) to (4);
		\draw (58) to (34);
		\draw (58) to (40);
		\draw (60) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_4-double-interp-times-theta/gn-pi_4-double-interp-times-theta_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (5)  at (1.125, 0.75) {};
		\node [style=rn] (8)  at (0.125, 0.25) {$\pi$};
		\node [style=gn] (10)  at (1.125, 0.0) {};
		\node [style=gn] (11)  at (0.375, -0.75) {};
		\node [style=gn] (12)  at (-1.125, 0.75) {};
		\node [style=none] (18)  at (1.125, -1.25) {};
		\node [style=ug, rotate=90] (19)  at (0.625, 0.25) {};
		\node [style={{H box}}] (23)  at (-0.375, -0.25) {};
		\node [style=none] (28)  at (-1.125, 1.25) {};
		\node [style=gn] (29)  at (1.125, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (32)  at (0.625, -0.25) {};
		\node [style=none] (36)  at (0.625, 0.25) {};
		\node [style=gn] (38)  at (-0.625, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (46)  at (0.125, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (47)  at (-0.625, -1.25) {};
		\node [style=gn] (48)  at (0.875, -0.75) {};
		\node [style=gn] (49)  at (-1.125, 0.25) {};
		\node [style=ug, rotate=-90] (52)  at (0.625, -0.25) {};
		\node [style=none] (55)  at (-1.125, -1.25) {};
		\node [style={{H box}}] (59)  at (-0.125, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (12);
		\draw (8) to (36.center);
		\draw (23) to (38);
		\draw (23) to (46);
		\draw (28.center) to (55.center);
		\draw (29) to (18.center);
		\draw (32.center) to (46);
		\draw [in=-135, out=0, looseness=1.25] (32.center) to (10);
		\draw [in=135, out=0, looseness=1.25] (36.center) to (10);
		\draw (38) to (47.center);
		\draw (38) to (59);
		\draw (46) to (8);
		\draw (49) to (8);
		\draw (59) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_4-double-interp-times-theta/gn-pi_4-double-interp-times-theta_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1)  at (-0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (2)  at (-1.0, 0.25) {};
		\node [style=ug, rotate=-90] (3)  at (0.0, -0.25) {};
		\node [style=rn] (6)  at (-0.5, 0.25) {};
		\node [style=none] (7)  at (-1.0, 1.25) {};
		\node [style=none] (13)  at (0.0, -0.25) {};
		\node [style=rn] (17)  at (0.5, 0.25) {$\pi$};
		\node [style=none] (27)  at (1.0, -1.25) {};
		\node [style=gn] (33)  at (-0.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (39)  at (1.0, 0.75) {};
		\node [style=none] (43)  at (-0.25, -1.25) {};
		\node [style=gn] (44)  at (1.0, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (50)  at (0.5, -0.75) {};
		\node [style=none] (51)  at (-1.0, -1.25) {};
		\node [style=gn] (53)  at (1.0, 0.0) {};
		\node [style=gn] (54)  at (-1.0, 0.75) {};
		\node [style=ug, rotate=-90] (57)  at (0.0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (43.center);
		\draw (2) to (6);
		\draw (6) to (17);
		\draw (7.center) to (51.center);
		\draw (13.center) to (33);
		\draw [in=-150, out=0, looseness=1.00] (13.center) to (53);
		\draw (17) to (53);
		\draw (33) to (6);
		\draw (39) to (54);
		\draw (44) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_4-double-interp-times-theta/gn-pi_4-double-interp-times-theta_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61)  at (0.375, -1.0) {};
		\node [style=gn] (63)  at (0.875, 0.25) {};
		\node [style=rn] (69)  at (-0.375, 0.0) {};
		\node [style=none] (71)  at (-0.875, 1.0) {};
		\node [style=none] (80)  at (-0.875, -1.0) {};
		\node [style=rn] (82)  at (0.375, 0.5) {};
		\node [style=gn] (83)  at (-0.875, 0.5) {};
		\node [style=gn] (85)  at (0.375, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (89)  at (0.375, 0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (94)  at (-0.375, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (99)  at (-0.375, -1.0) {};
		\node [style=gn] (102)  at (-0.875, 0.0) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (104)  at (-0.375, 1.0) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (80.center);
		\draw (82) to (83);
		\draw (85) to (61.center);
		\draw (94) to (99.center);
		\draw (102) to (89);
		\draw [style=none] (104) to (69);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_4-double-interp-times-theta/gn-pi_4-double-interp-times-theta_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70)  at (-0.125, -1.0) {};
		\node [style=gn] (74)  at (-0.125, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (77)  at (0.125, 1.0) {$\frac{-\pi}{4}$};
		\node [style=none] (78)  at (0.375, -1.0) {};
		\node [style=gn] (81)  at (0.625, 1.0) {};
		\node [style=gn] (90)  at (-0.375, 1.0) {$\frac{\pi}{4}$};
		\node [style=none] (92)  at (-0.625, -1.0) {};
		\node [style=none] (93)  at (-0.625, 1.0) {};
		\node [style=gn] (95)  at (0.375, 0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (97)  at (-0.125, 0.0) {};
		\node [style=rn] (98)  at (0.625, 0.5) {};
		\node [style=gn] (101)  at (-0.125, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (108)  at (-0.625, 0.0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74) to (90);
		\draw (74) to (97);
		\draw [style=none] (77) to (74);
		\draw (81) to (98);
		\draw (93.center) to (92.center);
		\draw (95) to (78.center);
		\draw (101) to (70.center);
		\draw (108) to (95);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_4-double-interp-times-theta/gn-pi_4-double-interp-times-theta_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62)  at (-0.5, -1.0) {};
		\node [style=gn] (64)  at (0.5, 0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (66)  at (-0.5, 0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (67)  at (0.5, 1.0) {};
		\node [style=rn] (68)  at (0.0, 0.0) {};
		\node [style=none] (76)  at (0.5, -1.0) {};
		\node [style=none] (84)  at (-0.5, 1.0) {};
		\node [style=rn] (91)  at (0.5, 0.5) {};
		\node [style=none] (105)  at (0.0, -1.0) {};
		\node [style=gn] (106)  at (0.0, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (107)  at (0.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64) to (76.center);
		\draw (66) to (64);
		\draw (67) to (91);
		\draw (84.center) to (62.center);
		\draw (106) to (105.center);
		\draw (107) to (68);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_4-double-interp-times-theta/gn-pi_4-double-interp-times-theta_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (65)  at (0.0, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (72)  at (-0.5, -1.0) {};
		\node [style=gn] (75)  at (-0.5, 0.0) {$\frac{\pi}{4}$};
		\node [style=none] (79)  at (0.0, -1.0) {};
		\node [style=none] (86)  at (0.5, -1.0) {};
		\node [style=gn] (88)  at (0.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (100)  at (-0.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (79.center);
		\draw (88) to (86.center);
		\draw (100.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_4-double-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, 2) {$\pi$};
		\node [style=none] (1) at (-7, 2.5) {};
		\node [style=gn] (2) at (-7, -1.75) {$\pi$};
		\node [style=none] (3) at (-1.25, 2.5) {};
		\node [style=none] (4) at (-7, -2.25) {};
		\node [style=none] (5) at (-1.25, -2.25) {};
		\node [style=none] (6) at (-6, -2.25) {};
		\node [style=gn] (7) at (-2, -1.75) {$\pi$};
		\node [style=gn] (8) at (-3, -1.75) {$\pi$};
		\node [style={{H box}}] (9) at (-2.5, -1.75) {};
		\node [style=ug, rotate=-90] (10) at (-3.25, 0.2500001) {};
		\node [style=gn] (11) at (-3.75, 0.2500001) {};
		\node [style=gn] (12) at (-2.75, 0.2500001) {};
		\node [style=rn] (13) at (-3.25, 0.75) {};
		\node [style=gn] (14) at (-3.25, 1.25) {};
		\node [style=rn] (15) at (-3.25, -0.7499998) {};
		\node [style=gn] (16) at (-3.25, -1.25) {$\pi$};
		\node [style=gn] (17) at (-2.75, -0.2500001) {};
		\node [style=gn] (18) at (-3.75, -0.2500001) {};
		\node [style=ug, rotate=90] (19) at (-3.25, -0.2500001) {};
		\node [style=gn] (20) at (-2.25, -0) {$\pi$};
		\node [style={{H box}}] (21) at (-4.5, 2) {};
		\node [style=gn] (22) at (-4, 2) {$\pi$};
		\node [style=gn] (23) at (-5, 2) {$\pi$};
		\node [style=gn] (24) at (-1, -1.25) {};
		\node [style=gn] (25) at (-2, -1.25) {};
		\node [style={{H box}}] (26) at (-1.5, -1.25) {};
		\node [style={{H box}}] (27) at (-1.25, 2) {};
		\node [style=gn] (28) at (-1.25, 1.5) {$\pi$};
		\node [style=gn] (29) at (-6, 0.75) {$\pi$};
		\node [style=none] (30) at (-6, 2.5) {};
		\node [style={{H box}}] (31) at (-6, 1.25) {};
		\node [style={{H box}}] (32) at (-5.75, -0.2500001) {};
		\node [style=gn] (33) at (-5.25, -0.2500001) {};
		\node [style=gn] (34) at (-6.25, -0.2500001) {};
		\node [style={{H box}}] (35) at (-6, -0) {};
		\node [style={{H box}}] (36) at (-5.5, -0) {};
		\node [style=gn] (37) at (-5.75, 0.2500001) {};
		\node [style=gn] (38) at (-6.5, 0.2500001) {$\pi$};
		\node [style=gn] (39) at (-5, -1.25) {$\pi$};
		\node [style=gn] (40) at (-5.25, 0.9999999) {$\pi$};
		\node [style=gn] (41) at (-4.5, -0.2500001) {$\pi$};
		\node [style=gn] (42) at (-4, -0.7499998) {$\pi$};
		\node [style=gn] (43) at (-4, 0.75) {$\pi$};
		\node [style=gn] (44) at (-4.5, 0.2500001) {};
		\node [style={{H box}}] (45) at (-4.25, 0.5000001) {};
		\node [style={{H box}}] (46) at (-4.25, -0.5000001) {};
		\node [style=gn] (47) at (-3, 2.25) {};
		\node [style=gn] (48) at (-2.5, 2.25) {};
		\node [style=gn] (49) at (-2, 2.25) {};
		\node [style=gn] (50) at (-3, 1.75) {};
		\node [style=gn] (51) at (-2.5, 1.75) {};
		\node [style=gn] (52) at (-2, 1.75) {};
		\node [style=none] (53) at (0, -0) {=};
		\node [style=ug, rotate=90] (54) at (2, 0.2500001) {};
		\node [style=ug, rotate=-90] (55) at (2, -0.2500001) {};
		\node [style=rn] (56) at (1.5, 0.2500001) {$\pi$};
		\node [style=gn] (57) at (1.5, -0.2500001) {};
		\node [style=gn] (58) at (2.5, -0) {};
		\node [style=rn] (59) at (2.5, 0.75) {};
		\node [style=rn] (60) at (1, -0.2500001) {};
		\node [style=gn] (61) at (1, -0.7499998) {};
		\node [style={{H box}}] (62) at (1.25, -0.5000001) {};
		\node [style=gn] (63) at (0.5000001, 0.75) {};
		\node [style=none] (64) at (0.5000001, 1.25) {};
		\node [style=none] (65) at (2.5, 1.25) {};
		\node [style=none] (66) at (2.5, -1.25) {};
		\node [style=none] (67) at (1, -1.25) {};
		\node [style=none] (68) at (0.5000001, -1.25) {};
		\node [style=none] (69) at (1, 1.25) {};
		\node [style=gn] (70) at (0.5000001, 0.2500001) {};
		\node [style=gn] (71) at (1.75, -0.7499998) {};
		\node [style=gn] (72) at (2.25, -0.7499998) {};
		\node [style=none] (73) at (2, -0.2500001) {};
		\node [style=none] (74) at (2, 0.2500001) {};
		\node [style=gn] (75) at (-6, 1.75) {$\pi$};
		\node [style=none, anchor=west, xshift=-4pt] (76) at (-0.75, -0) {$\left.\vphantom{\rule{1pt}{1.6em}}\right)$};
		\node [style=gn] (77) at (-1, -0.25) {};
		\node [style=none] (78) at (-0.5, 0.5) {$\vphantom{.}^{\otimes 6}$};
		\node [style=rn] (79) at (-1, 0.25) {};
		\node [style=none, anchor=east, xshift=4pt] (80) at (-1.25, -0) {$\left(\vphantom{\rule{1pt}{1.6em}}\right.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw (1.center) to (4.center);
		\draw (14) to (13);
		\draw (13) to (11);
		\draw (13) to (12);
		\draw (16) to (15);
		\draw (15) to (18);
		\draw (15) to (17);
		\draw (20) to (17);
		\draw (12) to (20);
		\draw (22) to (23);
		\draw (0) to (23);
		\draw (25) to (24);
		\draw (20) to (24);
		\draw [in=90, out=-90, looseness=1.25] (24) to (5.center);
		\draw (2) to (8);
		\draw (28) to (25);
		\draw (3.center) to (28);
		\draw (25) to (7);
		\draw (30.center) to (29);
		\draw (34) to (33);
		\draw (37) to (33);
		\draw (37) to (34);
		\draw (38) to (37);
		\draw (29) to (34);
		\draw (34) to (39);
		\draw (40) to (33);
		\draw [in=90, out=-108, looseness=1.00] (33) to (6.center);
		\draw (37) to (11);
		\draw (41) to (17);
		\draw (11) to (12);
		\draw (22) to (42);
		\draw (43) to (44);
		\draw (41) to (42);
		\draw (57) to (56);
		\draw (64.center) to (68.center);
		\draw (69.center) to (67.center);
		\draw (60) to (57);
		\draw (65.center) to (66.center);
		\draw (59) to (63);
		\draw (57) to (61);
		\draw (70) to (56);
		\draw (56) to (74.center);
		\draw (73.center) to (57);
		\draw [in=-135, out=0, looseness=1.25] (73.center) to (58);
		\draw [in=135, out=0, looseness=1.25] (74.center) to (58);
		\draw [bend right=45, looseness=1.00] (79) to (77);
		\draw [bend left=45, looseness=1.00] (79) to (77);
		\draw (79) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_4-interpretation-2-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, 1) {};
		\node [style=white dot] (1) at (1, 0.75) {};
		\node [style=white dot] (2) at (1, 1.25) {};
		\node [style=white dot] (3) at (1.25, 0.75) {};
		\node [style=st] (4) at (1.25, -0.5) {};
		\node [style=st] (5) at (1.25, -0) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=white dot] (7) at (-0.75, -0.75) {};
		\node [style=white dot] (8) at (-0.5, 0.25) {};
		\node [style=white dot] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=white dot] (11) at (-1.25, 0.75) {};
		\node [style=white dot] (12) at (0.5, -1) {};
		\node [style=white dot] (13) at (-1.75, -1) {};
		\node [style=white dot] (14) at (0.25, -1.25) {};
		\node [style=st] (15) at (1.25, -1) {};
		\node [style=dot] (16) at (0.25, -0) {};
		\node [style=white dot] (17) at (0, 1) {};
		\node [style=white dot] (18) at (0.25, -0.5) {};
		\node [style=dot] (19) at (0.25, -0.25) {};
		\node [style=white dot] (20) at (-0.25, 1.25) {};
		\node [style=white dot] (21) at (-0.5, -0.25) {};
		\node [style=white dot] (22) at (-0.25, 0.25) {};
		\node [style=white dot] (23) at (0, 0.5) {};
		\node [style=dot] (24) at (0, -0.25) {};
		\node [style=dot] (25) at (0, -0) {};
		\node [style=white dot] (26) at (-1.25, -0) {};
		\node [style=white dot] (27) at (0.5, -0.25) {};
		\node [style=white dot] (28) at (-0.25, -0.5) {};
		\node [style=white dot] (29) at (0, 0.25) {};
		\node [style=none] (30) at (-1.75, 1.5) {};
		\node [style=none] (31) at (-1.75, -1.5) {};
		\node [style=none] (32) at (0.75, -1.5) {};
		\node [style=none] (33) at (0.75, 1.5) {};
		\node [style=zwcross] (34) at (0.25, -1) {};
		\node [style=zwcross] (35) at (-0.25, 1) {};
		\node [style=zwcross] (36) at (-0.25, -0) {};
		\node [style=zwcross] (37) at (-0.25, -0.25) {};
		\node [style=zwcross] (38) at (0.75, -0.5) {};
		\node [style=zwcross] (39) at (0.75, 1) {};
		\node [style=zwcross] (40) at (-1, 0.5) {};
		\node [style=zwcross] (41) at (-1, -0) {};
		\node [style=zwcross] (42) at (-0.75, -0.25) {};
		\node [style=zwcross] (43) at (-0.5, -0) {};
		\node [style=none] (44) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (19) to (24);
		\draw (24) to (21);
		\draw (22) to (20);
		\draw (19) to (18);
		\draw (16) to (25);
		\draw (23) to (25);
		\draw (26) to (25);
		\draw (19) to (27);
		\draw (22) to (28);
		\draw (16) to (27);
		\draw (34) to (14);
		\draw (27) to (38);
		\draw (39) to (2);
		\draw (39) to (1);
		\draw (11) to (40);
		\draw (40) to (41);
		\draw (40) to (9);
		\draw (41) to (42);
		\draw (42) to (7);
		\draw (8) to (43);
		\draw (43) to (42);
		\draw [in=90, out=-135, looseness=1.00] (42) to (44.center);
		\draw (44.center) to (6.center);
		\draw (12) to (13);
		\draw (0) to (17);
		\draw (10.center) to (40);
		\draw (38) to (34);
		\draw (33.center) to (32.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_4-interpretation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style={white dot}] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (0.9999999, 1.75) {};
		\node [style={white dot}] (3) at (1.25, 1.25) {};
		\node [style={white dot}] (4) at (1.25, 1.5) {};
		\node [style={white dot}] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (0.9999999, -1.5) {};
		\node [style=none] (7) at (0.9999999, 1) {};
		\node [style=st] (8) at (1.5, -0.2499999) {};
		\node [style=st] (9) at (1.5, 0.2500001) {};
		\node [style=none] (10) at (-1.75, 1.75) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=none] (12) at (-0.9999999, -1.5) {};
		\node [style={white dot}] (13) at (-0.7500001, -0.5000001) {};
		\node [style={white dot}] (14) at (-0.5000001, 0.5000001) {};
		\node [style=none] (15) at (-0.9999999, 0.5) {};
		\node [style={white dot}] (16) at (-1.25, 0.75) {};
		\node [style=none] (17) at (-0.9999999, 1.75) {};
		\node [style={white dot}] (18) at (-1.25, 1) {};
		\node [style={white dot}] (19) at (0.7499999, -0.7499999) {};
		\node [style={white dot}] (20) at (-1.75, -0.7500001) {};
		\node [style={white dot}] (21) at (0.2499999, -1) {};
		\node [style=none] (22) at (-1, 1.25) {};
		\node [style=none] (23) at (-0.7500001, 1.25) {};
		\node [style=none] (24) at (-0.7500001, -0.7499999) {};
		\node [style=st] (25) at (1.5, -0.7499999) {};
		\node [style=dot] (26) at (0.25, 0.25) {};
		\node [style={white dot}] (27) at (0, 1.25) {};
		\node [style={white dot}] (28) at (0.25, -0.25) {};
		\node [style=dot] (29) at (0.25, -0) {};
		\node [style={white dot}] (30) at (-0.25, 1.5) {};
		\node [style={white dot}] (31) at (-0.5, -0) {};
		\node [style={white dot}] (32) at (-0.25, 0.5000001) {};
		\node [style={white dot}] (33) at (0, 0.7499999) {};
		\node [style=dot] (34) at (0, -0) {};
		\node [style=dot] (35) at (0, 0.25) {};
		\node [style={white dot}] (36) at (-1.25, 0.2500001) {};
		\node [style={white dot}] (37) at (0.5000001, -0) {};
		\node [style={white dot}] (38) at (-0.25, -0.25) {};
		\node [style={white dot}] (39) at (0, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw [in=180, out=-90, looseness=0.75] (2.center) to (3);
		\draw [style=none, in=90, out=180, looseness=0.75] (4) to (7.center);
		\draw [style=none] (10.center) to (1);
		\draw [in=90, out=-90, looseness=1.00] (14) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (15.center) to (13);
		\draw [in=-90, out=45, looseness=0.75] (21) to (7.center);
		\draw [in=90, out=0, looseness=0.75] (18) to (15.center);
		\draw [in=0, out=-90, looseness=0.75] (22.center) to (16);
		\draw (22.center) to (17.center);
		\draw [style=braid] (23.center) to (1);
		\draw [style=none] (0.center) to (12.center);
		\draw (24.center) to (19);
		\draw [style=braid] (20) to (24.center);
		\draw (29) to (34);
		\draw (34) to (31);
		\draw (32) to (30);
		\draw (29) to (28);
		\draw (26) to (35);
		\draw (33) to (35);
		\draw (36) to (35);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (27);
		\draw [in=90, out=0, looseness=0.75] (37) to (6.center);
		\draw (29) to (37);
		\draw (1) to (11.center);
		\draw (32) to (38);
		\draw (26) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_4-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.2499999, 0.5) {};
		\node [style=dot] (1) at (0.2499999, 0.25) {};
		\node [style=dot] (2) at (-0.2499999, 0.25) {};
		\node [style=dot] (3) at (0, -0) {};
		\node [style={white dot}] (4) at (0, -0.25) {};
		\node [style={white dot}] (5) at (0.2499999, -0) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style={white dot}] (7) at (-1.75, 1.25) {};
		\node [style=none] (8) at (0.7500001, 1.75) {};
		\node [style={white dot}] (9) at (0.9999999, 1.25) {};
		\node [style={white dot}] (10) at (0.9999999, 1.5) {};
		\node [style={white dot}] (11) at (1.25, 1.25) {};
		\node [style=none] (12) at (0.7499998, -1.5) {};
		\node [style=none] (13) at (0.7500001, 0.9999999) {};
		\node [style=st] (14) at (1.25, -0.2499999) {};
		\node [style=st] (15) at (1.25, 0.2499999) {};
		\node [style=gn] (16) at (-4, -0) {$\frac{\pi}{4}$};
		\node [style=none] (17) at (-2.75, -0) {$\mapsto$};
		\node [style=none] (18) at (-4.5, 0.7499999) {};
		\node [style=none] (19) at (-3.5, -0.7499999) {};
		\node [style=none] (20) at (-4.5, -0.7499999) {};
		\node [style=none] (21) at (-3.5, 0.7499999) {};
		\node [style=none] (22) at (-4, -0.5000001) {$~\cdots~$};
		\node [style=none] (23) at (-4, 0.5000001) {$~\cdots~$};
		\node [style=none] (24) at (-1.75, 1.5) {$~\cdots~$};
		\node [style=none] (25) at (-1.5, 1.75) {};
		\node [style=none] (26) at (-2, 1.75) {};
		\node [style=none] (27) at (-1.5, -1.5) {};
		\node [style=none] (28) at (-1.75, -1.25) {$~\cdots~$};
		\node [style={white dot}] (29) at (-1.75, -1) {};
		\node [style=none] (30) at (-2, -1.5) {};
		\node [style=none] (31) at (-0.9999999, -1.5) {};
		\node [style={white dot}] (32) at (-1.25, 0.25) {};
		\node [style={white dot}] (33) at (-0.5000002, -0.5) {};
		\node [style={white dot}] (34) at (-0.5, 0.75) {};
		\node [style={white dot}] (35) at (-0.5000002, 0.5) {};
		\node [style=none] (36) at (-0.9999999, 0.5) {};
		\node [style={white dot}] (37) at (-1.25, 0.75) {};
		\node [style={white dot}] (38) at (-1.5, 0.75) {};
		\node [style=none] (39) at (-0.9999999, 1.75) {};
		\node [style={white dot}] (40) at (-1.25, 1) {};
		\node [style={white dot}] (41) at (0.5000002, -0.7500001) {};
		\node [style={white dot}] (42) at (-1.75, -0.7500001) {};
		\node [style={white dot}] (43) at (0, -1) {};
		\node [style=none] (44) at (-1, 1.25) {};
		\node [style=none] (45) at (-0.7500001, 1.25) {};
		\node [style=none] (46) at (-0.7500001, -0.7499999) {};
		\node [style={white dot}] (47) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (3) to (4);
		\draw (11) to (9);
		\draw [in=180, out=-90, looseness=0.75] (8.center) to (9);
		\draw [style=none, in=90, out=180, looseness=0.75] (10) to (13.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (18.center) to (19.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (21.center) to (20.center);
		\draw [style=none, in=150, out=-90, looseness=1.00] (26.center) to (7);
		\draw [style=none, in=-90, out=30, looseness=1.00] (7) to (25.center);
		\draw [style=none, in=-150, out=90, looseness=1.00] (30.center) to (29);
		\draw [style=none, in=90, out=-30, looseness=1.00] (29) to (27.center);
		\draw [style=none] (1) to (2);
		\draw [style=none] (1) to (5);
		\draw (34) to (35);
		\draw [in=90, out=-90, looseness=1.00] (35) to (6.center);
		\draw (2) to (32);
		\draw [in=90, out=-90, looseness=1.00] (36.center) to (33);
		\draw (37) to (38);
		\draw [in=90, out=-30, looseness=0.75] (5) to (12.center);
		\draw [in=-90, out=45, looseness=0.75] (43) to (13.center);
		\draw [in=90, out=0, looseness=0.75] (40) to (36.center);
		\draw [in=0, out=-90, looseness=0.75] (44.center) to (37);
		\draw (44.center) to (39.center);
		\draw [style=none] (0) to (1);
		\draw [style=none, in=0, out=90, looseness=1.00] (0) to (45.center);
		\draw [style=braid] (45.center) to (7);
		\draw [style=none] (6.center) to (31.center);
		\draw (7) to (29);
		\draw (46.center) to (41);
		\draw [style=braid] (42) to (46.center);
		\draw [bend right=45, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-pi_4-n-m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5000001) {$~\cdots~$};
		\node [style=none] (1) at (-0.5000001, 0.75) {};
		\node [style=none] (2) at (0, 0.5) {$~\cdots~$};
		\node [style=none] (3) at (-0.5000001, -0.7499999) {};
		\node [style=gn] (4) at (0, -0) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (0.5000001, 0.75) {};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (1.center) to (6.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-state-alpha-on-CRG-is-control-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.5, -0.25) {$\pi$};
		\node [style=none] (1) at (-6.75, -1.25) {};
		\node [style=none] (2) at (-6, -0) {=};
		\node [style=rn] (3) at (-6.75, 0.75) {};
		\node [style=ug, rotate=180] (4) at (-7, -0.25) {};
		\node [style=gn] (5) at (-6.75, -0.75) {};
		\node [style=gn] (6) at (-7, 0.25) {$2\alpha$};
		\node [style=none] (7) at (-6.75, 1.25) {};
		\node [style=ug, rotate=180] (8) at (-6.5, 0.25) {};
		\node [style=rn] (9) at (-5, 1.25) {};
		\node [style=rn] (10) at (-3.75, 0) {$\pi$};
		\node [style=gn] (11) at (-3, -0.7499998) {$\frac{-\pi}{4}$};
		\node [style=rn] (12) at (-4.75, -0.5000001) {};
		\node [style=gn] (13) at (-4.5, -0.9999999) {};
		\node [style=rn] (14) at (-3.5, -1.25) {$\pi$};
		\node [style=gn] (15) at (-4.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (16) at (-5.25, -0.5000001) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (-5.5, 1.25) {};
		\node [style=none] (18) at (-2.5, -0) {=};
		\node [style=gn] (19) at (-3.25, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (-4.25, 0.9999999) {$2\alpha$};
		\node [style=gn] (21) at (-3.75, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=gn] (22) at (-3.75, -1.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (23) at (-3.75, -0.7499998) {$\frac{-\pi}{4}$};
		\node [style=rn] (24) at (-3.75, 0.9999999) {$\frac{\pi}{2}$};
		\node [style=rn] (25) at (-4.5, 0.5000001) {$\frac{\pi}{2}$};
		\node [style=gn] (26) at (-5, 0.75) {};
		\node [style=none] (27) at (-3.75, 1.5) {};
		\node [style=gn] (28) at (-3, -1.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (29) at (-5.5, 0.75) {};
		\node [style=none] (30) at (-4.5, -1.75) {};
		\node [style=gn, inner sep={-1 pt}] (31) at (-1.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (32) at (0, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (33) at (-2, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (34) at (-1, -0.9999999) {};
		\node [style=none] (35) at (-1, -1.75) {};
		\node [style=rn] (36) at (0, 1) {};
		\node [style=none] (37) at (0, 1.5) {};
		\node [style=rn] (38) at (-1.5, -0.5) {};
		\node [style=gn, align=center] (39) at (-1.5, 1) {\scriptsize $2\alpha$\\[-0.6em] \scriptsize ${+}\pi$};
		\node [style=gn] (40) at (-0.2499997, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (41) at (-0.5000001, -0.5) {$\pi$};
		\node [style=gn] (42) at (-1.5, -1.75) {};
		\node [style=rn] (43) at (-1.5, -1.25) {};
		\node [style=gn] (44) at (-0.2499997, -1.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (45) at (-2, -1.25) {$\pi$};
		\node [style=gn] (46) at (-2, -1.75) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (47) at (-1, 1) {};
		\node [style={{H box}}] (48) at (-1.5, 0.5) {};
		\node [style=gn] (49) at (-0.5000001, 1) {$\frac{-\pi}{2}$};
		\node [style=rn, align=center] (50) at (2, 0.5) {\scriptsize $2\alpha$\\[-0.6em] \scriptsize ${+}\pi$};
		\node [style=gn] (51) at (3, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (52) at (0.5, 0) {=};
		\node [style=rn] (53) at (1, -1.25) {$\pi$};
		\node [style=none] (54) at (2.5, 1.5) {};
		\node [style=rn] (55) at (1.5, -0.5) {};
		\node [style=gn] (56) at (2.5, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (57) at (2.75, -1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (58) at (1, -1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (59) at (2.5, -0.5) {$\pi$};
		\node [style=gn] (60) at (2, -0.9999999) {};
		\node [style=gn] (61) at (1.5, 0) {$\frac{-\pi}{4}$};
		\node [style=gn] (62) at (1, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (63) at (2, -1.75) {};
		\node [style=gn] (64) at (3, 0.5000001) {$\frac{-\pi}{2}$};
		\node [style=rn] (65) at (2.5, 0.5000001) {};
		\node [style=gn] (66) at (2.5, 1) {};
		\node [style=gn, align=center] (67) at (5.25, -0) {\scriptsize $\alpha$\\[-0.6em] \scriptsize ${+}\pi$};
		\node [style=none] (68) at (3.5, 0) {=};
		\node [style=gn] (69) at (6.75, 1) {$\frac{-\pi}{2}$};
		\node [style=gn] (70) at (5.5, -1.25) {};
		\node [style=none] (71) at (5.5, -1.75) {};
		\node [style=gn] (72) at (6.75, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (73) at (7.25, -0.5000001) {$\frac{\pi}{4}$};
		\node [style=rn] (74) at (4.25, -0.4999999) {};
		\node [style=none] (75) at (6.75, 1.5) {};
		\node [style=gn] (76) at (3.75, -0.4999999) {$\frac{\pi}{4}$};
		\node [style=gn] (77) at (4.25, -0) {$\frac{-\pi}{4}$};
		\node [style=rn] (78) at (6.75, -0.5000001) {$\pi$};
		\node [style=gn] (79) at (4.75, 1) {};
		\node [style={{H box}}] (80) at (4.75, -0) {};
		\node [style={{H box}}] (81) at (6.25, -0) {};
		\node [style={{H box}}] (82) at (6.25, 1) {};
		\node [style=gn] (83) at (5.75, -0) {$\alpha$};
		\node [style={{H box}}] (84) at (6.75, 0.5000001) {};
		\node [style=gn] (85) at (4.75, -1.25) {$\alpha$};
		\node [style=rn] (86) at (5.25, -0.7499999) {};
		\node [style=rn] (87) at (5.75, -0.7499999) {};
		\node [style=gn] (88) at (6.25, -1.25) {$-\alpha$};
		\node [style={{H box}}] (89) at (-3.5, -3.25) {};
		\node [style=none] (90) at (-4.5, -5.5) {};
		\node [style=rn] (91) at (-3.25, -4.25) {};
		\node [style={{H box}}] (92) at (-5.25, -3.75) {};
		\node [style=gn] (93) at (-4.75, -3.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (94) at (-3.75, -5) {$\frac{\pi}{4}$};
		\node [style=gn] (95) at (-4.5, -5) {};
		\node [style=rn] (96) at (-4.75, -4.25) {};
		\node [style=gn] (97) at (-5.75, -3.75) {$\alpha$};
		\node [style=gn] (98) at (-5, -3) {};
		\node [style=gn] (99) at (-3.25, -2.75) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=rn] (100) at (-5.5, -4.5) {};
		\node [style=none] (101) at (-6.25, -3.75) {=};
		\node [style=gn] (102) at (-3.25, -4.75) {$-\alpha$};
		\node [style=gn] (103) at (-3.75, -3.75) {$\frac{-\pi}{4}$};
		\node [style=none] (104) at (-3.25, -2.25) {};
		\node [style=gn] (105) at (-6, -4.75) {$\alpha$};
		\node [style=gn] (106) at (-5.25, -5) {$\frac{\pi}{4}$};
		\node [style=rn] (107) at (-4, -4.25) {$\pi$};
		\node [style={{H box}}] (108) at (4.25, 0.5) {};
		\node [style=rn] (109) at (4.25, 1) {};
		\node [style=rn] (110) at (-4.25, -3.25) {$\pi$};
		\node [style=rn] (111) at (-5.75, -3.25) {};
		\node [style=gn] (112) at (-2, -3.75) {$\frac{-\pi}{4}$};
		\node [style=none] (113) at (0.2500001, -2.25) {};
		\node [style=gn, inner sep=-0.5pt] (114) at (-1, -3.75) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (115) at (-0.75, -3.5) {};
		\node [style=rn] (116) at (0.2500001, -4.25) {};
		\node [style=gn] (117) at (0.2500001, -4.75) {$-\alpha$};
		\node [style=none] (118) at (-2.75, -3.75) {=};
		\node [style=gn] (119) at (-0.2500001, -5) {$\frac{\pi}{4}$};
		\node [style=gn] (120) at (-1.25, -5) {$\alpha$};
		\node [style=gn] (121) at (0.2499997, -2.75) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=rn] (122) at (-1, -4.25) {$\pi$};
		\node [style=none] (123) at (-1.25, -5.5) {};
		\node [style=rn] (124) at (-2, -4.25) {};
		\node [style=rn] (125) at (-1.5, -3.75) {};
		\node [style=gn] (126) at (-2, -5) {$\frac{\pi}{4}$};
		\node [style=rn] (127) at (-2.25, -2.5) {};
		\node [style=gn] (128) at (-2.25, -3) {};
		\node [style=rn] (129) at (-0.5000003, -2.75) {$\pi$};
		\node [style=rn] (130) at (-0.5000001, -3.25) {$\pi$};
		\node [style=gn] (131) at (-1, -3) {};
		\node [style=gn, inner sep=-0.5pt] (132) at (2.5, -3.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (133) at (3, -2.75) {$\pi$};
		\node [style=rn] (134) at (3.75, -4.25) {};
		\node [style=none] (135) at (3.75, -2.25) {};
		\node [style=gn] (136) at (2.25, -5) {$\alpha$};
		\node [style=rn] (137) at (2.5, -4.25) {$\pi$};
		\node [style=gn] (138) at (3.75, -4.75) {$-\alpha$};
		\node [style=rn] (139) at (1.5, -4.25) {};
		\node [style=gn] (140) at (1.5, -3.75) {$\frac{-\pi}{4}$};
		\node [style=none] (141) at (2.25, -5.5) {};
		\node [style={{H box}}] (142) at (2.75, -3.5) {};
		\node [style=rn] (143) at (3, -3.25) {$\pi$};
		\node [style=gn] (144) at (3.75, -2.75) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=gn] (145) at (1.5, -2.75) {};
		\node [style=gn] (146) at (3.25, -5) {$\frac{\pi}{4}$};
		\node [style=gn] (147) at (1.5, -5) {$\frac{\pi}{4}$};
		\node [style=none] (148) at (0.7500001, -3.75) {=};
		\node [style=gn] (149) at (5.75, -5) {$\alpha$};
		\node [style=gn] (150) at (6.5, -2.75) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=gn] (151) at (7, -4.25) {$-\alpha$};
		\node [style=none] (152) at (4.25, -3.75) {=};
		\node [style=gn] (153) at (5, -3.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (154) at (6, -3.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (155) at (6, -4.25) {$\pi$};
		\node [style=rn] (156) at (5.75, -2.75) {$\pi$};
		\node [style=none] (157) at (6.5, -2.25) {};
		\node [style=rn] (158) at (6.5, -4.25) {};
		\node [style=none] (159) at (5.75, -5.5) {};
		\node [style=gn] (160) at (5, -5) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (161) at (5.5, -3.75) {};
		\node [style=gn] (162) at (6.5, -5) {$\frac{\pi}{4}$};
		\node [style=rn] (163) at (5, -4.25) {};
		\node [style={{H box}}] (164) at (5.25, -3.25) {};
		\node [style={{H box}}] (165) at (5.5, -3) {};
		\node [style=gn] (166) at (4.75, -3) {};
		\node [style=rn] (167) at (4.75, -2.5) {};
		\node [style=gn] (168) at (-4, -6.5) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=gn] (169) at (-4.5, -7.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (170) at (-4.75, -6.5) {$\pi$};
		\node [style=gn] (171) at (-5.5, -8.75) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (172) at (-5.25, -7) {};
		\node [style=none] (173) at (-4, -6) {};
		\node [style=rn] (174) at (-5.75, -6.25) {};
		\node [style=none] (175) at (-6.25, -7.5) {=};
		\node [style=rn] (176) at (-5.5, -8) {$\pi$};
		\node [style={{H box}}] (177) at (-4.5, -7) {};
		\node [style=gn] (178) at (-4, -8.75) {$\frac{\pi}{4}$};
		\node [style=gn] (179) at (-4.75, -8.75) {$\alpha$};
		\node [style=none] (180) at (-4.75, -9.25) {};
		\node [style={{H box}}] (181) at (-5, -7.5) {};
		\node [style=gn] (182) at (-5.75, -6.75) {};
		\node [style=gn] (183) at (-3.5, -8) {$-\alpha$};
		\node [style=gn] (184) at (-5.5, -7.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (185) at (-4, -8) {};
		\node [style=rn] (186) at (-4.5, -8) {};
		\node [style=rn] (187) at (-1.25, -8) {};
		\node [style=gn] (188) at (-1.5, -8.75) {$\alpha$};
		\node [style={{H box}}] (189) at (-1.25, -6.75) {};
		\node [style=rn] (190) at (-2.25, -8) {};
		\node [style=gn] (191) at (-0.25, -8) {$-\alpha$};
		\node [style=gn] (192) at (-0.7500001, -8.75) {$\frac{\pi}{4}$};
		\node [style=none] (193) at (-1.5, -9.25) {};
		\node [style=gn] (194) at (-0.7500001, -6.5) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=none] (195) at (-0.7500001, -6) {};
		\node [style=none] (196) at (-3, -7.5) {=};
		\node [style=rn] (197) at (-0.7500001, -8) {};
		\node [style=gn] (198) at (-2.5, -8.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (199) at (-1.75, -7.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (200) at (-2.25, -6.75) {$\frac{\pi}{4}$};
		\node [style=rn] (201) at (-2.25, -6.25) {$\pi$};
		\node [style=rn] (202) at (-1.75, -6.25) {};
		\node [style=gn] (203) at (-1.75, -6.75) {};
		\node [style=gn] (204) at (1.5, -7.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (205) at (2.5, -6.5) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=gn] (206) at (3, -8) {$-\alpha$};
		\node [style=rn] (207) at (2.5, -8) {};
		\node [style=gn] (208) at (1, -6.75) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (209) at (2, -7) {};
		\node [style=rn] (210) at (1.5, -8) {};
		\node [style=none] (211) at (0.25, -7.5) {=};
		\node [style=none] (212) at (2.5, -6) {};
		\node [style=gn] (213) at (1, -8.25) {};
		\node [style=none] (214) at (1.75, -9.25) {};
		\node [style=gn] (215) at (1.75, -8.75) {$\alpha$};
		\node [style=rn] (216) at (1, -6.25) {$\pi$};
		\node [style=gn] (217) at (5.75, -8) {$-\alpha$};
		\node [style=none] (218) at (5.25, -6) {};
		\node [style=gn] (219) at (5.25, -7.25) {\scriptsize $\alpha{-}\frac{\pi}{2}$};
		\node [style=gn] (220) at (5.25, -8.75) {$\alpha$};
		\node [style=rn] (221) at (5.25, -8) {};
		\node [style=gn] (222) at (4.25, -7.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (223) at (4.5, -6.75) {$\frac{\pi}{4}$};
		\node [style=rn] (224) at (4.5, -6.25) {$\pi$};
		\node [style={{H box}}] (225) at (4.75, -7.25) {};
		\node [style=none] (226) at (5.25, -9.25) {};
		\node [style=none] (227) at (3.75, -7.5) {=};
		\node [style=gn] (228) at (4.75, -8.5) {};
		\node [style=rn] (229) at (4.75, -8) {};
		\node [style=rn] (230) at (7, -7.5) {};
		\node [style=none] (231) at (7, -9.25) {};
		\node [style=gn] (232) at (7, -6.75) {$\alpha$};
		\node [style=none] (233) at (7, -6) {};
		\node [style=gn] (234) at (7, -8.25) {$\alpha$};
		\node [style=none] (235) at (6.25, -7.5) {=};
		\node [style=gn] (236) at (7.5, -7.5) {$-\alpha$};
		\node [style=gn] (237) at (5.25, 1) {};
		\node [style=gn] (238) at (-5, -2.5) {};
		\node [style=gn] (239) at (-1.75, -2.75) {};
		\node [style=gn] (240) at (2, -2.5) {};
		\node [style=gn] (241) at (5.25, -2.5) {};
		\node [style=gn] (242) at (-5.25, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (3) to (6);
		\draw (6) to (4);
		\draw [in=135, out=-90, looseness=1.00] (4) to (5);
		\draw (5) to (1.center);
		\draw [bend right=15, looseness=1.00] (5) to (0);
		\draw (0) to (8);
		\draw [in=-45, out=90, looseness=1.00] (8) to (3);
		\draw (16) to (12);
		\draw (19) to (10);
		\draw (12) to (13);
		\draw (12) to (15);
		\draw (15) to (25);
		\draw (25) to (20);
		\draw (20) to (24);
		\draw (24) to (27.center);
		\draw (24) to (21);
		\draw (21) to (10);
		\draw (10) to (13);
		\draw (14) to (23);
		\draw (14) to (11);
		\draw (14) to (22);
		\draw (14) to (28);
		\draw [bend right=45, looseness=1.00] (17) to (29);
		\draw [bend left=45, looseness=1.00] (17) to (29);
		\draw (17) to (29);
		\draw [bend right=45, looseness=1.00] (9) to (26);
		\draw [bend left=45, looseness=1.00] (9) to (26);
		\draw (9) to (26);
		\draw (13) to (30.center);
		\draw (33) to (38);
		\draw (32) to (41);
		\draw (38) to (34);
		\draw (38) to (31);
		\draw (39) to (36);
		\draw (36) to (37.center);
		\draw (36) to (40);
		\draw (40) to (41);
		\draw (41) to (34);
		\draw (34) to (35.center);
		\draw (46) to (45);
		\draw [bend right=45, looseness=1.25] (43) to (42);
		\draw [bend left=45, looseness=1.25] (43) to (42);
		\draw (42) to (43);
		\draw (39) to (31);
		\draw (62) to (55);
		\draw (51) to (59);
		\draw (55) to (60);
		\draw (55) to (61);
		\draw (56) to (59);
		\draw (59) to (60);
		\draw (60) to (63.center);
		\draw (58) to (53);
		\draw (50) to (61);
		\draw (50) to (56);
		\draw (64) to (65);
		\draw (54.center) to (56);
		\draw [in=90, out=180, looseness=1.25] (66) to (50);
		\draw (76) to (74);
		\draw (73) to (78);
		\draw (74) to (70);
		\draw (74) to (77);
		\draw (72) to (78);
		\draw (78) to (70);
		\draw (70) to (71.center);
		\draw (67) to (77);
		\draw (67) to (72);
		\draw (75.center) to (72);
		\draw (85) to (86);
		\draw (88) to (87);
		\draw (67) to (86);
		\draw (83) to (87);
		\draw (87) to (70);
		\draw (86) to (70);
		\draw (82) to (69);
		\draw (82) to (67);
		\draw (106) to (96);
		\draw (94) to (107);
		\draw (96) to (95);
		\draw (96) to (93);
		\draw (103) to (107);
		\draw (107) to (95);
		\draw (95) to (90.center);
		\draw (97) to (93);
		\draw (105) to (100);
		\draw (102) to (91);
		\draw (97) to (100);
		\draw (99) to (91);
		\draw (91) to (95);
		\draw (100) to (95);
		\draw (103) to (89);
		\draw (89) to (99);
		\draw (104.center) to (99);
		\draw (109) to (77);
		\draw (110) to (103);
		\draw (110) to (93);
		\draw (110) to (99);
		\draw (111) to (97);
		\draw (126) to (124);
		\draw (119) to (122);
		\draw (124) to (120);
		\draw (124) to (112);
		\draw (114) to (122);
		\draw (122) to (120);
		\draw (120) to (123.center);
		\draw (117) to (116);
		\draw (121) to (116);
		\draw (116) to (120);
		\draw (114) to (115);
		\draw (113.center) to (121);
		\draw (125) to (114);
		\draw (125) to (112);
		\draw (128) to (127);
		\draw (129) to (121);
		\draw (131) to (129);
		\draw (131) to (130);
		\draw (131) to (125);
		\draw (147) to (139);
		\draw (146) to (137);
		\draw (139) to (136);
		\draw (139) to (140);
		\draw (132) to (137);
		\draw (137) to (136);
		\draw (136) to (141.center);
		\draw (138) to (134);
		\draw (144) to (134);
		\draw (134) to (136);
		\draw (132) to (142);
		\draw (135.center) to (144);
		\draw (133) to (144);
		\draw [bend right, looseness=1.00] (133) to (140);
		\draw [bend left, looseness=1.00] (140) to (143);
		\draw [bend left=75, looseness=1.50] (133) to (132);
		\draw [bend left=45, looseness=1.50] (143) to (132);
		\draw (130) to (115);
		\draw (143) to (142);
		\draw (160) to (163);
		\draw (162) to (155);
		\draw (163) to (149);
		\draw (163) to (153);
		\draw (154) to (155);
		\draw (155) to (149);
		\draw (149) to (159.center);
		\draw (151) to (158);
		\draw (150) to (158);
		\draw (158) to (149);
		\draw (154) to (161);
		\draw (157.center) to (150);
		\draw (156) to (150);
		\draw (156) to (154);
		\draw (161) to (153);
		\draw (164) to (153);
		\draw (164) to (165);
		\draw (165) to (156);
		\draw (166) to (167);
		\draw (171) to (176);
		\draw (178) to (186);
		\draw (176) to (179);
		\draw (176) to (184);
		\draw (169) to (186);
		\draw (186) to (179);
		\draw (179) to (180.center);
		\draw (183) to (185);
		\draw (168) to (185);
		\draw (185) to (179);
		\draw (169) to (181);
		\draw (173.center) to (168);
		\draw (170) to (168);
		\draw (181) to (184);
		\draw (172) to (184);
		\draw (182) to (174);
		\draw (172) to (170);
		\draw (198) to (190);
		\draw (192) to (187);
		\draw (190) to (188);
		\draw (190) to (199);
		\draw (187) to (188);
		\draw (188) to (193.center);
		\draw (191) to (197);
		\draw (194) to (197);
		\draw (197) to (188);
		\draw (195.center) to (194);
		\draw (200) to (201);
		\draw (203) to (202);
		\draw (199) to (187);
		\draw (189) to (199);
		\draw (189) to (194);
		\draw (213) to (210);
		\draw (210) to (215);
		\draw (210) to (204);
		\draw (215) to (214.center);
		\draw (206) to (207);
		\draw (205) to (207);
		\draw (207) to (215);
		\draw (212.center) to (205);
		\draw (208) to (216);
		\draw (209) to (204);
		\draw (209) to (205);
		\draw (220) to (226.center);
		\draw (217) to (221);
		\draw (219) to (221);
		\draw (221) to (220);
		\draw (218.center) to (219);
		\draw (223) to (224);
		\draw (225) to (222);
		\draw (225) to (219);
		\draw [bend right=45, looseness=1.25] (229) to (228);
		\draw [bend left=45, looseness=1.25] (229) to (228);
		\draw (228) to (229);
		\draw (234) to (231.center);
		\draw (236) to (230);
		\draw (232) to (230);
		\draw (230) to (234);
		\draw (233.center) to (232);
		\draw (170) to (177);
		\draw (177) to (169);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-state-pi_2-on-CRG-is-control-pi_2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.75, 0.75) {};
		\node [style=ug, rotate=180] (1) at (-7, -0.2500001) {};
		\node [style=ug, rotate=180] (2) at (-6.5, 0.2500001) {};
		\node [style=gn] (3) at (-7, 0.2500001) {$\frac{\pi}{2}$};
		\node [style=rn] (4) at (-6.5, -0.2500001) {$\pi$};
		\node [style=gn] (5) at (-6.75, -0.7499998) {};
		\node [style=none] (6) at (-6.75, 1.25) {};
		\node [style=none] (7) at (-6.75, -1.25) {};
		\node [style=gn] (8) at (-5.75, -1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (9) at (-5, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (-5, -0.5000001) {};
		\node [style=rn] (11) at (-5, -0.9999999) {};
		\node [style=rn] (12) at (-4.75, 0.5000001) {$\frac{\pi}{2}$};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=gn] (14) at (-5, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (15) at (-4.5, -0.9999999) {};
		\node [style=gn] (16) at (-5.5, -0.5000001) {$\frac{\pi}{4}$};
		\node [style=gn] (17) at (-4.5, 0.9999999) {$\frac{\pi}{2}$};
		\node [style=rn] (18) at (-4, 0.9999999) {$\frac{\pi}{2}$};
		\node [style=gn] (19) at (-4, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=rn] (20) at (-4, -0.9999999) {$\pi$};
		\node [style=rn] (21) at (-4, -0) {$\pi$};
		\node [style=gn] (22) at (-3.25, -0.7499998) {$\frac{-\pi}{4}$};
		\node [style=gn] (23) at (-3.75, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (24) at (-3.5, -0) {$\frac{\pi}{4}$};
		\node [style=none] (25) at (-6, -0) {=};
		\node [style=none] (26) at (-4.5, -1.75) {};
		\node [style=none] (27) at (-2.75, 0) {=};
		\node [style=gn] (28) at (-2.25, -0.5000001) {$\frac{\pi}{4}$};
		\node [style=gn] (29) at (-1.75, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (30) at (-1, -0.5000001) {$\pi$};
		\node [style=gn] (31) at (-0.5000001, -0.5000001) {$\frac{\pi}{4}$};
		\node [style=none] (32) at (-1.25, -1.5) {};
		\node [style=rn] (33) at (0, 0.75) {$\pi$};
		\node [style=rn] (34) at (-1, 0.5000001) {};
		\node [style=gn] (35) at (-1.25, -0.9999999) {};
		\node [style=gn] (36) at (-0.2499997, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=none] (37) at (-1, 0.9999999) {};
		\node [style=gn] (38) at (0.5000001, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (39) at (-1, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (40) at (-0.2499997, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (41) at (0.5000001, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=rn] (42) at (-1.75, -0.5000001) {};
		\node [style={{H box}}] (43) at (-1.75, 0.5000001) {};
		\node [style=gn] (44) at (-0.2499997, -1.5) {};
		\node [style=rn] (45) at (-0.2499997, -0.9999999) {};
		\node [style=gn] (46) at (0.2499997, -1.5) {};
		\node [style=rn] (47) at (0.2499997, -0.9999999) {};
		\node [style=gn] (48) at (-2.25, 0.9999999) {};
		\node [style=rn] (49) at (-2.25, 1.5) {};
		\node [style=rn] (50) at (-1.75, 1.5) {$\pi$};
		\node [style=gn] (51) at (-1.75, 0.9999999) {$\frac{\pi}{4}$};
		\node [style=gn] (52) at (3.25, 0.9999999) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (53) at (2.75, -0) {};
		\node [style=rn] (54) at (2.75, 1.5) {};
		\node [style=gn] (55) at (2.25, -0) {$\frac{\pi}{4}$};
		\node [style=none] (56) at (2.25, 0.9999999) {};
		\node [style=rn] (57) at (2.25, -0.5000001) {};
		\node [style=gn] (58) at (2.75, -0.9999999) {};
		\node [style=gn] (59) at (2.75, 0.9999999) {};
		\node [style=rn] (60) at (3.25, -0.5000001) {$\pi$};
		\node [style=gn] (61) at (4, 0.9999999) {$\frac{-\pi}{4}$};
		\node [style=gn] (62) at (3.25, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (63) at (3.25, 1.5) {$\pi$};
		\node [style=none] (64) at (2.75, -1.5) {};
		\node [style=gn] (65) at (1.75, -0.5000001) {$\frac{\pi}{4}$};
		\node [style=gn] (66) at (3.75, -0.5000001) {$\frac{\pi}{4}$};
		\node [style=none] (67) at (1.25, -0) {=};
		\node [style=rn] (68) at (4, 1.5) {$\pi$};
		\node [style=gn] (69) at (3.25, 0.5) {};
		\node [style={{H box}}] (70) at (2.25, 0.5) {};
		\node [style=gn] (71) at (4.5, 1.25) {};
		\node [style=rn] (72) at (4.5, 1.75) {};
		\node [style=gn] (73) at (4.25, 0.2500001) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw [in=135, out=-90, looseness=1.00] (1) to (5);
		\draw (5) to (7.center);
		\draw [bend right=15, looseness=1.00] (5) to (4);
		\draw (4) to (2);
		\draw [in=-45, out=90, looseness=1.00] (2) to (0);
		\draw (15) to (11);
		\draw (11) to (8);
		\draw (11) to (14);
		\draw (16) to (10);
		\draw (20) to (22);
		\draw (20) to (23);
		\draw (24) to (21);
		\draw (15) to (20);
		\draw (10) to (15);
		\draw (10) to (9);
		\draw (9) to (12);
		\draw (12) to (17);
		\draw (17) to (18);
		\draw (18) to (13.center);
		\draw (18) to (19);
		\draw (19) to (21);
		\draw (21) to (15);
		\draw (15) to (26.center);
		\draw (28) to (42);
		\draw (33) to (40);
		\draw (33) to (38);
		\draw (31) to (30);
		\draw (42) to (35);
		\draw (42) to (29);
		\draw (34) to (37.center);
		\draw (34) to (39);
		\draw (39) to (30);
		\draw (30) to (35);
		\draw (35) to (32.center);
		\draw (33) to (36);
		\draw (33) to (41);
		\draw (43) to (29);
		\draw (43) to (34);
		\draw [bend right=45, looseness=1.00] (45) to (44);
		\draw [bend left=45, looseness=1.00] (45) to (44);
		\draw (45) to (44);
		\draw [bend right=45, looseness=1.00] (47) to (46);
		\draw [bend left=45, looseness=1.00] (47) to (46);
		\draw (47) to (46);
		\draw [bend right=45, looseness=1.00] (49) to (48);
		\draw [bend left=45, looseness=1.00] (49) to (48);
		\draw (49) to (48);
		\draw (51) to (50);
		\draw (65) to (57);
		\draw (68) to (61);
		\draw (66) to (60);
		\draw (57) to (58);
		\draw (57) to (55);
		\draw (62) to (60);
		\draw (60) to (58);
		\draw (58) to (64.center);
		\draw [bend right=45, looseness=1.00] (54) to (59);
		\draw [bend left=45, looseness=1.00] (54) to (59);
		\draw (54) to (59);
		\draw (52) to (63);
		\draw (56.center) to (55);
		\draw (69) to (62);
		\draw [bend right=45, looseness=1.00] (72) to (71);
		\draw [bend left=45, looseness=1.00] (72) to (71);
		\draw (72) to (71);
		\draw (55) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-state-pi_2-on-CRG-is-control-pi_2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7500001, -0.5000001) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=gn] (2) at (-0.5000001, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (-1.75, -1) {};
		\node [style=rn] (4) at (-0.5000001, 1.5) {$\pi$};
		\node [style={{H box}}] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=rn] (7) at (-1.25, -0.5000001) {};
		\node [style=gn] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-3.25, -0) {=};
		\node [style=gn] (10) at (-2.75, -0.5000001) {$\frac{\pi}{4}$};
		\node [style=gn] (11) at (-1.25, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (-2.25, -0) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (13) at (-1.25, 0.5000001) {};
		\node [style=rn] (14) at (-2.25, -0.5000001) {$\pi$};
		\node [style=gn] (15) at (2.5, -0.5000001) {$\frac{\pi}{4}$};
		\node [style=none] (16) at (1.5, -1.5) {};
		\node [style=none] (17) at (0, -0) {=};
		\node [style=none] (18) at (1, 1) {};
		\node [style=rn] (19) at (2, -0.5000001) {};
		\node [style=gn] (20) at (1.5, -1) {};
		\node [style=rn] (21) at (1, -0.5000001) {};
		\node [style=gn] (22) at (0.5000001, -0.5000001) {$\frac{-\pi}{4}$};
		\node [style=gn] (23) at (1, -0) {$\frac{\pi}{4}$};
		\node [style=none] (24) at (3, -0) {=};
		\node [style=gn] (25) at (3.75, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (3.75, -1.5) {};
		\node [style=gn] (27) at (4.5, -0) {$\frac{-\pi}{4}$};
		\node [style=rn] (28) at (3.75, -0) {};
		\node [style=gn] (29) at (3.75, -0.5000001) {$\frac{\pi}{4}$};
		\node [style=none] (30) at (3.75, 1.5) {};
		\node [style=none] (31) at (-7, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (14);
		\draw (4) to (2);
		\draw (0) to (7);
		\draw (14) to (3);
		\draw (14) to (12);
		\draw (11) to (7);
		\draw (7) to (3);
		\draw (3) to (6.center);
		\draw (1.center) to (12);
		\draw (8) to (11);
		\draw (22) to (21);
		\draw (15) to (19);
		\draw (21) to (20);
		\draw (21) to (23);
		\draw (19) to (20);
		\draw (20) to (16.center);
		\draw (18.center) to (23);
		\draw (27) to (28);
		\draw (30.center) to (26.center);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-state-pi_2-on-CRG-is-control-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.25, 1) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=gn] (2) at (-3.75, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-7.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-4.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-6.25, -0) {=};
		\node [style=gn] (6) at (1, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (7) at (2, -0.5) {$\pi$};
		\node [style=none] (8) at (1, 1) {};
		\node [style=gn] (9) at (-1.25, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (2, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (11) at (-4.25, -1) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (12) at (-3.75, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (13) at (-4.25, -0) {$\pi$};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=rn] (15) at (1, -0.5) {};
		\node [style=gn] (16) at (0.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (17) at (2, 0.5) {};
		\node [style=gn] (18) at (-5.25, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (19) at (1.5, -1) {};
		\node [style=none] (20) at (-4.75, -1.75) {};
		\node [style=gn] (21) at (2.5, -0.5) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (22) at (-2, 0.5) {};
		\node [style=none] (23) at (-4.25, 1.5) {};
		\node [style=rn] (24) at (-5.25, -0.5) {};
		\node [style=none] (25) at (-3, -0) {=};
		\node [style=gn, inner sep=-0.5pt] (26) at (0.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=none] (27) at (0, -0) {=};
		\node [style=gn, inner sep=-0.5pt] (28) at (-4, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (29) at (-4.75, -1) {};
		\node [style=gn] (30) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (31) at (-2, -0.5) {};
		\node [style=gn] (32) at (-2.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (33) at (-5.25, -1) {};
		\node [style=rn] (34) at (0.5, 0.75) {$\pi$};
		\node [style=none] (35) at (-7, -1.25) {};
		\node [style={{H box}}] (36) at (1.5, -0) {};
		\node [style=gn] (37) at (-2, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (38) at (-5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (39) at (-5.75, -1) {$\frac{-\pi}{4}$};
		\node [style=ug, rotate=180] (40) at (-7.25, -0.25) {};
		\node [style=rn] (41) at (-1.25, -0.5) {$\pi$};
		\node [style=none] (42) at (-7, 1.25) {};
		\node [style=gn] (43) at (-5.75, -0.5) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (44) at (1, 0.5) {};
		\node [style=ug, rotate=180] (45) at (-6.75, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (46) at (-5.5, -1.5) {$\frac{-\pi}{4}$};
		\node [style=none] (47) at (-1.5, -1.5) {};
		\node [style=rn] (48) at (-7, 0.75) {};
		\node [style=gn] (49) at (-7, -0.75) {};
		\node [style=rn] (50) at (-1.25, 0.5) {};
		\node [style=gn] (51) at (-4.75, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (52) at (-1.5, -1) {};
		\node [style=rn] (53) at (-6.75, -0.25) {$\pi$};
		\node [style=rn] (54) at (-3.75, -4.25) {$\pi$};
		\node [style=none] (55) at (-1.5, -3.75) {=};
		\node [style=gn, inner sep=-0.5pt] (56) at (-2.25, -3.25) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (57) at (-2.75, -3.25) {};
		\node [style=none] (58) at (-0.5, -2.75) {};
		\node [style=none] (59) at (-0.5, -4.75) {};
		\node [style=none] (60) at (-3.75, -2.75) {};
		\node [style=gn] (61) at (-3.75, -3.75) {$\frac{\pi}{4}$};
		\node [style=none] (62) at (-3.25, -5.25) {};
		\node [style=gn] (63) at (-2.75, -2.75) {};
		\node [style={{H box}}] (64) at (-3.25, -3.75) {};
		\node [style=gn] (65) at (-0.5, -4.25) {$\frac{\pi}{4}$};
		\node [style=gn] (66) at (-0.5, -3.25) {$\frac{\pi}{4}$};
		\node [style=gn] (67) at (-2.75, -3.75) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (68) at (0, -3.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (69) at (-2.75, -4.25) {};
		\node [style=gn] (70) at (-4.25, -4.25) {$\frac{\pi}{4}$};
		\node [style=rn] (71) at (-2.25, -2.75) {$\pi$};
		\node [style=rn] (72) at (-0.5, -3.75) {};
		\node [style=gn] (73) at (-3.25, -4.75) {};
		\node [style=none] (74) at (-4.75, -3.75) {=};
		\node [style=gn] (75) at (-2.25, -4.25) {$\frac{\pi}{4}$};
		\node [style=none] (76) at (-1, -2) {&};
		\node [style=gn, inner sep=-0.5pt] (77) at (-2.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (78) at (-2.5, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (48);
		\draw (48) to (3);
		\draw (3) to (40);
		\draw [in=135, out=-90, looseness=1.00] (40) to (49);
		\draw (49) to (35.center);
		\draw [bend right=15, looseness=1.00] (49) to (53);
		\draw (53) to (45);
		\draw [in=-45, out=90, looseness=1.00] (45) to (48);
		\draw (29) to (33);
		\draw (33) to (39);
		\draw (43) to (24);
		\draw (2) to (13);
		\draw (29) to (11);
		\draw (24) to (29);
		\draw (24) to (18);
		\draw (18) to (38);
		\draw (38) to (51);
		\draw (51) to (0);
		\draw (0) to (23.center);
		\draw (0) to (4);
		\draw (4) to (13);
		\draw (13) to (29);
		\draw (29) to (20.center);
		\draw (32) to (31);
		\draw (30) to (41);
		\draw (31) to (52);
		\draw (31) to (37);
		\draw (50) to (1.center);
		\draw (50) to (9);
		\draw (9) to (41);
		\draw (41) to (52);
		\draw (52) to (47.center);
		\draw (22) to (37);
		\draw (22) to (50);
		\draw (16) to (15);
		\draw (21) to (7);
		\draw (15) to (19);
		\draw (15) to (6);
		\draw (10) to (7);
		\draw (7) to (19);
		\draw (19) to (14.center);
		\draw (8.center) to (6);
		\draw (17) to (10);
		\draw (6) to (10);
		\draw [style=none] (33) to (46);
		\draw [style=none] (11) to (28);
		\draw [style=none] (11) to (12);
		\draw [style=none] (34) to (26);
		\draw (70) to (54);
		\draw (75) to (69);
		\draw (54) to (73);
		\draw (54) to (61);
		\draw (67) to (69);
		\draw (69) to (73);
		\draw (73) to (62.center);
		\draw (60.center) to (61);
		\draw (63) to (67);
		\draw (58.center) to (59.center);
		\draw (61) to (67);
		\draw [style=none] (71) to (56);
		\draw [style=none] (68) to (72);
		\draw [style=none] (78) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-state-pi_2-on-CRG-is-control-pi_2/gn-state-pi_2-on-CRG-is-control-pi_2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (3)  at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (35)  at (0.0, -1.25) {};
		\node [style=ug, rotate=180] (40)  at (-0.25, -0.25) {};
		\node [style=none] (42)  at (0.0, 1.25) {};
		\node [style=ug, rotate=180] (45)  at (0.25, 0.25) {};
		\node [style=rn] (48)  at (0.0, 0.75) {};
		\node [style=gn] (49)  at (0.0, -0.75) {};
		\node [style=rn] (53)  at (0.25, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (40);
		\draw [in=135, out=-90, looseness=1.00] (40) to (49);
		\draw (42.center) to (48);
		\draw [in=-45, out=90, looseness=1.00] (45) to (48);
		\draw (48) to (3);
		\draw (49) to (35.center);
		\draw [bend right=15, looseness=1.00] (49) to (53);
		\draw (53) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-state-pi_2-on-CRG-is-control-pi_2/gn-state-pi_2-on-CRG-is-control-pi_2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.5, 1.125) {$\frac{\pi}{2}$};
		\node [style=gn] (2)  at (1.0, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (4)  at (0.5, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (11)  at (0.5, -0.875) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (12)  at (1.0, -0.875) {$\frac{-\pi}{4}$};
		\node [style=rn] (13)  at (0.5, 0.125) {$\pi$};
		\node [style=gn] (18)  at (-0.5, 0.125) {$\frac{\pi}{4}$};
		\node [style=none] (20)  at (0.0, -1.625) {};
		\node [style=none] (23)  at (0.5, 1.625) {};
		\node [style=rn] (24)  at (-0.5, -0.375) {};
		\node [style=gn, inner sep=-0.5pt] (28)  at (0.75, -1.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (29)  at (0.0, -0.875) {};
		\node [style=rn] (33)  at (-0.5, -0.875) {};
		\node [style=rn] (38)  at (-0.25, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (39)  at (-1.0, -0.875) {$\frac{-\pi}{4}$};
		\node [style=gn] (43)  at (-1.0, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (46)  at (-0.75, -1.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (51)  at (0.0, 1.125) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (23.center);
		\draw (0) to (4);
		\draw (2) to (13);
		\draw (4) to (13);
		\draw [style=none] (11) to (28);
		\draw [style=none] (11) to (12);
		\draw (13) to (29);
		\draw (18) to (38);
		\draw (24) to (29);
		\draw (24) to (18);
		\draw (29) to (33);
		\draw (29) to (11);
		\draw (29) to (20.center);
		\draw (33) to (39);
		\draw [style=none] (33) to (46);
		\draw (38) to (51);
		\draw (43) to (24);
		\draw (51) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-state-pi_2-on-CRG-is-control-pi_2/gn-state-pi_2-on-CRG-is-control-pi_2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (0.375, 1.25) {};
		\node [style=gn] (9)  at (0.375, 0.25) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (22)  at (-0.375, 0.75) {};
		\node [style=gn] (30)  at (0.875, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (31)  at (-0.375, -0.25) {};
		\node [style=gn] (32)  at (-0.875, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (37)  at (-0.375, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (41)  at (0.375, -0.25) {$\pi$};
		\node [style=none] (47)  at (0.125, -1.25) {};
		\node [style=rn] (50)  at (0.375, 0.75) {};
		\node [style=gn] (52)  at (0.125, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (77)  at (-0.875, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (78)  at (-0.875, 1.0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (41);
		\draw (22) to (37);
		\draw (22) to (50);
		\draw (30) to (41);
		\draw (31) to (52);
		\draw (31) to (37);
		\draw (32) to (31);
		\draw (41) to (52);
		\draw (50) to (1.center);
		\draw (50) to (9);
		\draw (52) to (47.center);
		\draw [style=none] (78) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-state-pi_2-on-CRG-is-control-pi_2/gn-state-pi_2-on-CRG-is-control-pi_2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (6)  at (-0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (7)  at (0.5, -0.25) {$\pi$};
		\node [style=none] (8)  at (-0.5, 1.25) {};
		\node [style=gn] (10)  at (0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (14)  at (0.0, -1.25) {};
		\node [style=rn] (15)  at (-0.5, -0.25) {};
		\node [style=gn] (16)  at (-1.0, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (17)  at (0.5, 0.75) {};
		\node [style=gn] (19)  at (0.0, -0.75) {};
		\node [style=gn] (21)  at (1.0, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (26)  at (-1.0, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (34)  at (-1.0, 1.0) {$\pi$};
		\node [style={{H box}}] (36)  at (0.0, 0.25) {};
		\node [style={{H box}}] (44)  at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (10);
		\draw (7) to (19);
		\draw (8.center) to (6);
		\draw (10) to (7);
		\draw (15) to (19);
		\draw (15) to (6);
		\draw (16) to (15);
		\draw (17) to (10);
		\draw (19) to (14.center);
		\draw (21) to (7);
		\draw [style=none] (34) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-state-pi_2-on-CRG-is-control-pi_2/gn-state-pi_2-on-CRG-is-control-pi_2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (54)  at (-0.5, -0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (56)  at (1.0, 0.75) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (57)  at (0.5, 0.75) {};
		\node [style=none] (60)  at (-0.5, 1.25) {};
		\node [style=gn] (61)  at (-0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (62)  at (0.0, -1.25) {};
		\node [style=gn] (63)  at (0.5, 1.25) {};
		\node [style={{H box}}] (64)  at (0.0, 0.25) {};
		\node [style=gn] (67)  at (0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (69)  at (0.5, -0.25) {};
		\node [style=gn] (70)  at (-1.0, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (71)  at (1.0, 1.25) {$\pi$};
		\node [style=gn] (73)  at (0.0, -0.75) {};
		\node [style=gn] (75)  at (1.0, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54) to (73);
		\draw (54) to (61);
		\draw (60.center) to (61);
		\draw (61) to (67);
		\draw (63) to (67);
		\draw (67) to (69);
		\draw (69) to (73);
		\draw (70) to (54);
		\draw [style=none] (71) to (56);
		\draw (73) to (62.center);
		\draw (75) to (69);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-state-pi_2-on-CRG-is-control-pi_2/gn-state-pi_2-on-CRG-is-control-pi_2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58)  at (-0.25, 1.0) {};
		\node [style=none] (59)  at (-0.25, -1.0) {};
		\node [style=gn] (65)  at (-0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (66)  at (-0.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (68)  at (0.25, 0.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (72)  at (-0.25, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (59.center);
		\draw [style=none] (68) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-state-pi_2-on-CRG-is-control-pi_2/gn-state-pi_2-on-CRG-is-control-pi_2_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (99)  at (-0.375, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (100)  at (-0.375, -1.0) {};
		\node [style=gn] (101)  at (0.375, 0.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (102)  at (-0.375, 0.0) {};
		\node [style=gn] (103)  at (-0.375, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (104)  at (-0.375, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (101) to (102);
		\draw (104.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graph-state-ex-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -1.25) {};
		\node [style=dot] (1) at (-0.5, -0.25) {};
		\node [style=dot] (2) at (0.25, 0.25) {};
		\node [style=dot] (3) at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1);
		\draw [style=none] (1) to (2);
		\draw [style=none] (2) to (3);
		\draw [style=none] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-state-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -1.25) {};
		\node [style=gn] (1) at (-0.5, -0.25) {};
		\node [style=gn] (2) at (0.25, 0.25) {};
		\node [style=gn] (3) at (-0.25, 1.25) {};
		\node [style={{H box}}] (4) at (-0.25, -0.75) {};
		\node [style={{H box}}] (5) at (-0.125, 0) {};
		\node [style={{H box}}] (6) at (0, 0.75) {};
		\node [style={{H box}}] (7) at (-0.375, 0.5) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=none] (11) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1);
		\draw [style=none] (1) to (2);
		\draw [style=none] (2) to (3);
		\draw [style=none] (3) to (1);
		\draw [style=none] (8.center) to (0);
		\draw [style=none] (9.center) to (2);
		\draw [style=none] (10.center) to (3);
		\draw [style=none] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-state-pi_2-is-red-state-minus-pi_2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (4.25, -0) {};
		\node [style=gn] (1) at (3.750001, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (3.750001, 0.2500001) {$\pi$};
		\node [style=gn] (3) at (4.25, 0.5000001) {};
		\node [style=gn] (4) at (-4.25, 0.2500001) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (-4.25, -0.5000001) {};
		\node [style=none] (6) at (-3.5, -0) {=};
		\node [style=rn] (7) at (3, 0.2500001) {$\frac{-\pi}{2}$};
		\node [style=none] (8) at (3, -0.5000001) {};
		\node [style=none] (9) at (-2.75, -0.5000001) {};
		\node [style=rn] (10) at (-2.75, 0.2500001) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (11) at (-2.75, -0.2500001) {};
		\node [style=none] (12) at (-1.25, -0.7499998) {};
		\node [style=none] (13) at (-2, -0) {=};
		\node [style=rn] (14) at (-1.25, 0.75) {};
		\node [style=rn] (15) at (-1.25, -0.2500001) {$\frac{-\pi}{2}$};
		\node [style=rn] (16) at (-0.7499998, 0.2500001) {$\frac{\pi}{2}$};
		\node [style=gn] (17) at (-1.25, 0.2500001) {};
		\node [style=rn] (18) at (0.7499998, 0.5000001) {$\frac{\pi}{2}$};
		\node [style=rn] (19) at (0.7499998, -0.2500001) {$\frac{-\pi}{2}$};
		\node [style=none] (20) at (0.7499998, -0.7499998) {};
		\node [style=none] (21) at (0, -0) {=};
		\node [style=gn] (22) at (1.5, 0.75) {};
		\node [style=rn] (23) at (1.5, 0.2500001) {};
		\node [style=none] (24) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [style=none, bend right=45, looseness=1.00] (3) to (0);
		\draw [bend left=45, looseness=1.00] (3) to (0);
		\draw (0) to (3);
		\draw (4) to (5.center);
		\draw (7) to (8.center);
		\draw (10) to (9.center);
		\draw (14) to (12.center);
		\draw (16) to (17);
		\draw (19) to (20.center);
		\draw [style=none, bend right=45, looseness=1.00] (22) to (23);
		\draw [bend left=45, looseness=1.00] (22) to (23);
		\draw (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/green-state-pi_2-is-red-state-minus-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, -0) {};
		\node [style=gn] (1) at (1.5, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (1.5, 0.2500001) {$\pi$};
		\node [style=gn] (3) at (2, 0.5000001) {};
		\node [style=gn] (4) at (-0.7499998, 0.2500001) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (-0.7499998, -0.5000001) {};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=rn, inner sep=-0.5pt] (7) at (0.7499998, 0.2500001) {$\frac{-\pi}{2}$};
		\node [style=none] (8) at (0.7499998, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [style=none, bend right=45, looseness=1.00] (3) to (0);
		\draw [bend left=45, looseness=1.00] (3) to (0);
		\draw (0) to (3);
		\draw (4) to (5.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/green-triangle-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, fill=green] (0) at (-0.5, -0) {};
		\node [style=ug] (1) at (0.5, -0) {};
		\node [style={{H box}}, yshift=-2.5pt] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0, -0) {:=};
		\node [style={{H box}}, yshift=2.5pt] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/green-upside-down-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180, fill=green] (0) at (-0.7500001, -0) {};
		\node [style=ug, fill=green] (1) at (1, -0) {};
		\node [style=none] (2) at (-0.7500001, 0.7499999) {};
		\node [style=none] (3) at (-0.7500001, -0.7500001) {};
		\node [style=none] (4) at (0.5000001, 0.7499999) {};
		\node [style=none] (5) at (1.5, -0.7500001) {};
		\node [style=none] (6) at (0, -0) {:=};
		\node [style=none] (7) at (0.5000001, -0) {};
		\node [style=none] (8) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw [in=-90, out=-90, looseness=1.75] (7.center) to (1);
		\draw [in=90, out=90, looseness=1.75] (1) to (8.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/greencopy-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {\scriptsize $\pi/2$};
		\node [style=none] (1) at (-0.2499998, -0.5) {};
		\node [style=none] (2) at (0.2499998, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width={1.1 em}] (0) at (-0.7499998, -0) {$\pi$};
		\node [style=none] (1) at (-0.7499998, 0.75) {};
		\node [style=none] (2) at (-0.7499998, -0.75) {};
		\node [style=none] (3) at (0, -0) {=};
		\node [style=gn] (4) at (0.7499998, -0) {};
		\node [style=none] (5) at (0.7499998, -0.75) {};
		\node [style=none] (6) at (0.7499998, 0.75) {};
		\node [style={{H box}}] (7) at (1.25, -0) {};
		\node [style=gn] (8) at (1.75, 0.2500001) {};
		\node [style=rn] (9) at (1.75, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [bend left=90, looseness=2.00] (4) to (7);
		\draw [bend left=90, looseness=1.75] (7) to (4);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h-on-red-spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0) {$n\alpha{+}c$};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=rn] (9) at (1, -0) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=gn] (11) at (2, -0) {$n\alpha{+}c$};
		\node [style={{H box}}, xshift=3.5pt] (12) at (1.25, -0) {};
		\node [style=none] (13) at (-0.75, -0.75) {$~\cdots~$};
		\node [style=none] (14) at (-0.75, 0.5) {$~\cdots~$};
		\node [style=none] (15) at (1, 0.5) {$~\cdots~$};
		\node [style=none] (16) at (1, -0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (4.center) to (1.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (7.center) to (8.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (10.center) to (6.center);
		\draw [style=none] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h2-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=H box] (2) at (-0.75, 0.5) {};
		\node [style=rn] (3) at (-1.25, 0) {\footnotesize$~\alpha~$};
		\node [style=H box] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=H box] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-1.25, 0.75) {$\cdots$};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=H box] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (16) at (-1.25, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3) to (4);
		\draw [bend left] (3) to (6);
		\draw (6) to (1.center);
		\draw (4) to (14.center);
		\draw [bend left] (3) to (13);
		\draw [bend right] (3) to (2);
		\draw (2) to (5.center);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h2-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=gn] (2) at (0, 0) {\footnotesize$~\alpha~$};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0, 0.75) {$\cdots$};
		\node [style=none] (7) at (0, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2) to (0.center);
		\draw [bend right] (2) to (4.center);
		\draw [bend right] (2) to (5.center);
		\draw [bend left] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500001, 1) {};
		\node [style=none] (1) at (-0.7500001, -1) {};
		\node [style=H box] (2) at (-0.7500001, 0.5000001) {};
		\node [style=rn] (3) at (-1.25, -0) {\footnotesize$~\alpha~$};
		\node [style=H box] (4) at (-1.75, -0.5000001) {};
		\node [style=none] (5) at (-0.7500001, 1) {};
		\node [style=H box] (6) at (-0.7500001, -0.5000001) {};
		\node [style=none] (7) at (-1.25, 0.7500001) {$\cdots$};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=gn] (9) at (1.25, -0) {\footnotesize$~\alpha~$};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=H box] (13) at (-1.75, 0.5000001) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (0.7500001, -1) {};
		\node [style=none] (16) at (-1.25, -0.7500001) {$\cdots$};
		\node [style=none] (17) at (1.25, 0.7500001) {$\cdots$};
		\node [style=none] (18) at (1.25, -0.7500001) {$\cdots$};
		\node [style=none] (19) at (0, -0.25) {(H)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (3) to (4);
		\draw [bend left, looseness=1.00] (3) to (6);
		\draw (6) to (1.center);
		\draw (4) to (14.center);
		\draw [bend left, looseness=1.00] (3) to (13);
		\draw [bend right, looseness=1.00] (3) to (2);
		\draw (2) to (5.center);
		\draw (13) to (12.center);
		\draw [bend left=23, looseness=1.00] (9) to (0.center);
		\draw [bend right=23, looseness=1.00] (9) to (11.center);
		\draw [bend right=23, looseness=1.00] (9) to (15.center);
		\draw [bend left=23, looseness=1.00] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hadamard-ZX-to-ZW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=zwcross] (3) at (0.75, -0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=white dot] (5) at (1, 0.25) {};
		\node [style=dot] (6) at (1.5, 0.25) {};
		\node [style=white dot] (7) at (1.5, -0.25) {};
		\node [style=white dot] (8) at (1, -0.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-0.25, -0) {$\mapsto$};
		\node [style=none] (11) at (1.75, -0.25) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (6) to (7);
		\draw [style=none] (5) to (3);
		\draw [style=none, in=90, out=-135, looseness=1.00] (3) to (4.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (9.center) to (3);
		\draw [style=none] (3) to (8);
		\draw [in=135, out=45, loop] (6) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hadamard-double-interpretation-cliff-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, 0.5) {};
		\node [style=gn] (1) at (-5.5, 0.5) {};
		\node [style=gn] (2) at (-5.5, -0) {$\pi$};
		\node [style=gn] (3) at (-5.5, 1.25) {$\pi$};
		\node [style=gn] (4) at (-6.25, -0) {$\pi$};
		\node [style=gn] (5) at (-6.25, 1.25) {$\pi$};
		\node [style=none] (6) at (-5.5, -2) {};
		\node [style=none] (7) at (-5.5, 2) {};
		\node [style=gn] (8) at (-5, 1.25) {};
		\node [style=gn] (9) at (-4.25, 1.25) {};
		\node [style=gn] (10) at (-4.25, 0.7499999) {};
		\node [style=gn] (11) at (-3.5, 0.75) {};
		\node [style=none] (12) at (-4.25, 2) {};
		\node [style=none] (13) at (-3.5, 2) {};
		\node [style=none] (14) at (-4.25, -2) {};
		\node [style=none] (15) at (-3.5, -2) {};
		\node [style=gn] (16) at (-5, 1.75) {$\pi$};
		\node [style=gn] (17) at (-5, 0.75) {$\pi$};
		\node [style=gn] (18) at (-3.5, -0) {};
		\node [style=gn] (19) at (-2.75, -0) {};
		\node [style=gn] (20) at (-2.75, -0.5) {$\pi$};
		\node [style=gn] (21) at (-2.75, 1) {$\pi$};
		\node [style=rn] (22) at (-4.25, -0.2500001) {$\pi$};
		\node [style=gn] (23) at (-3.5, -0.75) {};
		\node [style=gn] (24) at (-4.25, -0.7499999) {};
		\node [style=gn] (25) at (-4.25, -1.25) {};
		\node [style=gn] (26) at (-5, -1.25) {};
		\node [style=gn] (27) at (-5, -0.75) {$\pi$};
		\node [style=gn] (28) at (-5, -1.75) {$\pi$};
		\node [style=gn] (29) at (-6.25, -0.75) {};
		\node [style=gn] (30) at (-5.75, -0.75) {};
		\node [style=gn] (31) at (-6, -1.25) {};
		\node [style=none] (32) at (-1.5, -0) {=};
		\node [style={{H box}}] (33) at (-0.7499999, -0) {};
		\node [style={{H box}}] (34) at (-0.2499997, -0) {};
		\node [style=gn] (35) at (-0.2499997, -0.4999998) {};
		\node [style=gn] (36) at (-0.2499997, 0.4999998) {};
		\node [style={{H box}}, xshift=3.5pt] (37) at (0, -0.5) {};
		\node [style={{H box}}] (38) at (-0.2499997, -1) {};
		\node [style={{H box}}] (39) at (-0.2499997, 1) {};
		\node [style=rn] (40) at (0.5, -0) {$\pi$};
		\node [style=gn] (41) at (0.5, 0.5) {};
		\node [style=gn] (42) at (0.5, -0.5) {};
		\node [style=none] (43) at (-0.7500001, -2) {};
		\node [style=none] (44) at (-0.2499998, -2) {};
		\node [style=none] (45) at (0.5, -2) {};
		\node [style=none] (46) at (-0.7500001, 2) {};
		\node [style=none] (47) at (0.5, 2) {};
		\node [style=none] (48) at (-0.2499998, 2) {};
		\node [style=gn] (49) at (0.75, -1) {};
		\node [style=none] (50) at (3.75, -1.5) {};
		\node [style=rn] (51) at (3.75, 1) {$\pi$};
		\node [style=none] (52) at (3.75, 1.5) {};
		\node [style=none] (53) at (3.25, 1.5) {};
		\node [style=gn] (54) at (3.75, 0.5) {};
		\node [style=rn] (55) at (3.25, -0.5) {$\pi$};
		\node [style=gn] (56) at (4, -0) {};
		\node [style=none] (57) at (2.75, 1.5) {};
		\node [style={{H box}}] (58) at (3.25, -0) {};
		\node [style=none] (59) at (3.25, -1.5) {};
		\node [style=none] (60) at (1.75, -0) {=};
		\node [style={{H box}}] (61) at (2.75, -0) {};
		\node [style=none] (62) at (2.75, -1.5) {};
		\node [style=rn] (63) at (3.25, 0.5) {};
		\node [style=gn] (64) at (3.75, -0.5) {};
		\node [style=gn] (65) at (-0.25, -1.5) {$\pi$};
		\node [style=gn] (66) at (-0.25, 1.5) {$\pi$};
		\node [style=rn] (67) at (-3, -1.25) {};
		\node [style=none, anchor=east, xshift=4pt] (68) at (-3.25, -1.5) {$\left(\vphantom{\rule{1pt}{1.6em}}\right.$};
		\node [style=none, anchor=west, xshift=-4pt] (69) at (-2.75, -1.5) {$\left.\vphantom{\rule{1pt}{1.6em}}\right)$};
		\node [style=gn] (70) at (-3, -1.75) {};
		\node [style=none] (71) at (-2.5, -1) {$\vphantom{.}^{\otimes 4}$};
		\node [style={{H box}}, xshift=3.5pt] (72) at (0, 0.5) {};
		\node [style={{H box}}, xshift=3.5pt] (73) at (-6, 0.5) {};
		\node [style={{H box}}, xshift=3.5pt] (74) at (-4.75, 1.25) {};
		\node [style={{H box}}, xshift=3.5pt] (75) at (-4, 0.75) {};
		\node [style={{H box}}, xshift=3.5pt] (76) at (-3.25, -0) {};
		\node [style={{H box}}, xshift=3.5pt] (77) at (-4.75, -1.25) {};
		\node [style={{H box}}, xshift=3.5pt] (78) at (-4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (4) to (0);
		\draw (0) to (3);
		\draw (3) to (7.center);
		\draw (1) to (6.center);
		\draw (0) to (1);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw [in=37, out=-90, looseness=0.50] (12.center) to (8);
		\draw (8) to (17);
		\draw (16) to (9);
		\draw (9) to (11);
		\draw [in=45, out=-90, looseness=1.00] (13.center) to (10);
		\draw (18) to (19);
		\draw (11) to (19);
		\draw (21) to (18);
		\draw (19) to (20);
		\draw (24) to (23);
		\draw (10) to (22);
		\draw (22) to (23);
		\draw (23) to (15.center);
		\draw (26) to (25);
		\draw (14.center) to (25);
		\draw (24) to (26);
		\draw (28) to (26);
		\draw (27) to (25);
		\draw (18) to (24);
		\draw (46.center) to (43.center);
		\draw (48.center) to (44.center);
		\draw (47.center) to (45.center);
		\draw (41) to (36);
		\draw (35) to (42);
		\draw (57.center) to (62.center);
		\draw (53.center) to (59.center);
		\draw (52.center) to (50.center);
		\draw (54) to (63);
		\draw (55) to (64);
		\draw [bend right=45, looseness=1.00] (67) to (70);
		\draw [bend left=45, looseness=1.00] (67) to (70);
		\draw (67) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hadamard-double-interpretation-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-0.25, 0.25) {$1/\sqrt{2}$};
		\node [style={{H box}}] (1) at (-7, -0) {};
		\node [style=none] (2) at (-7, 0.5) {};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=zwcross] (4) at (-5.25, -0) {};
		\node [style=none] (5) at (-5.5, -0.5) {};
		\node [style=white dot] (6) at (-5, 0.25) {};
		\node [style=dot] (7) at (-4.5, 0.25) {};
		\node [style=white dot] (8) at (-4.5, -0.25) {};
		\node [style=white dot] (9) at (-5, -0.25) {};
		\node [style=none] (10) at (-5.5, 0.5) {};
		\node [style=none] (11) at (-6.25, -0) {$\mapsto$};
		\node [style=none] (12) at (-4.25, -0.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (13) at (-3.5, -0) {$\mapsto$};
		\node [style=gn] (14) at (-2.25, -0) {};
		\node [style=gn] (15) at (-1.25, -0) {};
		\node [style=gn] (16) at (-1.25, 0.75) {};
		\node [style=gn] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-2.25, -0.75) {};
		\node [style=none] (19) at (-2.25, 0.75) {};
		\node [style={{H box}}] (20) at (-1.75, -0) {};
		\node [style=gn] (21) at (-2.75, 0.25) {};
		\node [style=rn] (22) at (-2.75, -0.25) {};
		\node [style=gn] (23) at (-0.75, 0.25) {};
		\node [style=rn] (24) at (-0.75, 0.75) {};
		\node [style=none] (25) at (0.75, -0) {=};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style={{H box}}] (27) at (1.5, -0) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=rn] (29) at (-0.25, 0.5) {$\pi$};
		\node [style=ug] (30) at (-0.25, -0) {};
		\node [style=rn] (31) at (-0.25, -0.5) {};
		\node [style=rn] (32) at (-0.75, -0.25) {};
		\node [style=gn] (33) at (-0.75, -0.75) {};
		\node [style=rn] (34) at (2, -0.25) {};
		\node [style=gn] (35) at (2, 0.25) {};
		\node [style=rn] (36) at (2.5, 0.25) {};
		\node [style=gn] (37) at (2.5, -0.25) {};
		\node [style=none] (38) at (3.25, -0) {=};
		\node [style=none] (39) at (4, 0.5) {};
		\node [style={{H box}}] (40) at (4, -0) {};
		\node [style=none] (41) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (7) to (8);
		\draw [style=none] (6) to (4);
		\draw [style=none, in=90, out=-135, looseness=1.00] (4) to (5.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (10.center) to (4);
		\draw [style=none] (4) to (9);
		\draw [in=135, out=45, loop] (7) to ();
		\draw (21) to (22);
		\draw [bend right=45, looseness=1.00] (24) to (23);
		\draw [bend right=45, looseness=1.00] (23) to (24);
		\draw (24) to (23);
		\draw [in=90, out=-90, looseness=1.00] (19.center) to (15);
		\draw (18.center) to (14);
		\draw [in=-135, out=90, looseness=1.00] (14) to (16);
		\draw (14) to (15);
		\draw (15) to (17);
		\draw [style=none] (26.center) to (28.center);
		\draw [style=none] (29) to (31);
		\draw [bend right=45, looseness=1.00] (32) to (33);
		\draw [bend right=45, looseness=1.00] (33) to (32);
		\draw (32) to (33);
		\draw (35) to (34);
		\draw [bend right=45, looseness=1.00] (36) to (37);
		\draw [bend right=45, looseness=1.00] (37) to (36);
		\draw (36) to (37);
		\draw [style=none] (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hadamard-double-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-7, -0) {};
		\node [style=none] (1) at (-7, 0.5) {};
		\node [style=none] (2) at (-7, -0.5) {};
		\node [style=zwcross] (3) at (-5.25, -0) {};
		\node [style=none] (4) at (-5.5, -0.5) {};
		\node [style=white dot] (5) at (-5, 0.25) {};
		\node [style=dot] (6) at (-4.5, 0.25) {};
		\node [style=white dot] (7) at (-4.5, -0.25) {};
		\node [style=white dot] (8) at (-5, -0.25) {};
		\node [style=none] (9) at (-5.5, 0.5) {};
		\node [style=none] (10) at (-6.25, -0) {$\mapsto$};
		\node [style=none] (11) at (-4.25, -0.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (12) at (-3.5, -0) {$\mapsto$};
		\node [style=gn] (13) at (-2.75, -0) {};
		\node [style=gn] (14) at (-1.75, -0) {};
		\node [style=gn] (15) at (-1.75, 0.75) {};
		\node [style=gn] (16) at (-1.75, -0.5) {};
		\node [style=none] (17) at (-2.75, -0.75) {};
		\node [style=none] (18) at (-2.75, 0.75) {};
		\node [style={{H box}}] (19) at (-2.25, -0) {};
		\node [style=gn] (20) at (-1.25, 0.25) {};
		\node [style=rn] (21) at (-1.25, -0.25) {};
		\node [style=gn] (22) at (-0.75, -0.25) {};
		\node [style=rn] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (0, -0) {=};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style={{H box}}] (26) at (0.75, -0) {};
		\node [style=none] (27) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (6) to (7);
		\draw [style=none] (5) to (3);
		\draw [style=none, in=90, out=-135, looseness=1.00] (3) to (4.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (9.center) to (3);
		\draw [style=none] (3) to (8);
		\draw [in=135, out=45, loop] (6) to ();
		\draw (20) to (21);
		\draw [bend right=45, looseness=1.00] (23) to (22);
		\draw [bend right=45, looseness=1.00] (22) to (23);
		\draw (23) to (22);
		\draw [in=90, out=-90, looseness=1.00] (18.center) to (14);
		\draw (17.center) to (13);
		\draw [in=-135, out=90, looseness=1.00] (13) to (15);
		\draw (13) to (14);
		\draw (14) to (16);
		\draw [style=none] (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hadamard-interpretation-2-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, -0.2500001) {};
		\node [style=white dot] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=white dot] (5) at (-0.75, -0.25) {};
		\node [style=st] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=white dot] (8) at (0.25, -0.2500001) {};
		\node [style=dot] (9) at (-0.375, -0) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=white dot] (12) at (0.25, 0.2499999) {};
		\node [style=white dot] (13) at (-0.75, 0.75) {};
		\node [style=white dot] (14) at (-0.75, -0.75) {};
		\node [style=white dot] (15) at (-1, -0.5) {};
		\node [style=white dot] (16) at (-1, 0.5) {};
		\node [style=st] (17) at (0.5, 0.5) {};
		\node [style=white dot] (18) at (-0.75, 0.25) {};
		\node [style=zwcross] (19) at (-1.25, -0) {};
		\node [style=zwcross] (20) at (-0.5, -0.5) {};
		\node [style=zwcross] (21) at (0, -0) {};
		\node [style=zwcross] (22) at (-0.25, 0.25) {};
		\node [style=zwcross] (23) at (-0.25, -0.25) {};
		\node [style=zwcross] (24) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (10.center) to (22);
		\draw [in=90, out=-135, looseness=0.75] (22) to (9);
		\draw [in=135, out=-90, looseness=0.75] (9) to (23);
		\draw [in=90, out=-45, looseness=1.00] (23) to (11.center);
		\draw (12) to (21);
		\draw (21) to (23);
		\draw (23) to (20);
		\draw (21) to (8);
		\draw (22) to (21);
		\draw (24) to (22);
		\draw (24) to (13);
		\draw (20) to (14);
		\draw (1) to (19);
		\draw (19) to (0);
		\draw (24) to (18);
		\draw [in=-90, out=45, looseness=1.00] (24) to (4.center);
		\draw (5) to (20);
		\draw [in=90, out=-45, looseness=1.00] (20) to (7.center);
		\draw (3.center) to (16);
		\draw [in=45, out=-90, looseness=1.00] (16) to (19);
		\draw [in=90, out=-45, looseness=1.00] (19) to (15);
		\draw (15) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hadamard-interpretation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-1.5, -0.2500001) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style={white dot}] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-1.25, -0.2500001) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-1.25, 1.25) {};
		\node [style=none] (6) at (-0.5000001, 1.25) {};
		\node [style={white dot}] (7) at (-0.5000001, -0.7500001) {};
		\node [style=st] (8) at (0.5, -0.7500002) {};
		\node [style=none] (9) at (-0.5000001, -1.25) {};
		\node [style={white dot}] (10) at (0.25, -0.2500001) {};
		\node [style=dot] (11) at (-0.5000002, -0) {};
		\node [style=none] (12) at (0.25, 1.25) {};
		\node [style=none] (13) at (0.25, -1.25) {};
		\node [style={white dot}] (14) at (0.25, 0.2499999) {};
		\node [style={white dot}] (15) at (-0.7500001, 1) {};
		\node [style={white dot}] (16) at (-0.7500001, -1) {};
		\node [style={white dot}] (17) at (-1.25, -0.7500001) {};
		\node [style={white dot}] (18) at (-1.25, 0.7500001) {};
		\node [style=st] (19) at (0.5, 0.7499998) {};
		\node [style={white dot}] (20) at (-0.5000002, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=0.75] (2) to (3.center);
		\draw [in=0, out=-90, looseness=0.75] (1.center) to (0);
		\draw (5.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (7);
		\draw [in=90, out=-90, looseness=1.00] (11) to (13.center);
		\draw [in=135, out=0, looseness=0.75] (15) to (10);
		\draw [in=0, out=-135, looseness=0.75] (14) to (16);
		\draw [in=90, out=-90, looseness=1.00] (12.center) to (11);
		\draw (6.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hadamard-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (-1.25, 0.4999998) {};
		\node [style={white dot}] (2) at (-1.5, 0.2500001) {};
		\node [style=none] (3) at (-1.25, -0.2500001) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-1.25, 1.75) {};
		\node [style={{H box}}] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-3, -0.5000001) {};
		\node [style=none] (9) at (-2.25, 0.25) {$\mapsto$};
		\node [style={white dot}] (10) at (-0.5000002, -1) {};
		\node [style=none] (11) at (-0.5000002, 1.75) {};
		\node [style={white dot}] (12) at (-0.5000002, -0.7499999) {};
		\node [style=st] (13) at (0.5000002, -0.7499999) {};
		\node [style=none] (14) at (-0.5000002, -1.5) {};
		\node [style={white dot}] (15) at (-0.5000002, 1) {};
		\node [style={white dot}] (16) at (0.2499997, -0.2500001) {};
		\node [style={white dot}] (17) at (-0.5000002, 1.25) {};
		\node [style=dot] (18) at (-0.5000002, -0) {};
		\node [style=none] (19) at (0.2499997, 1.75) {};
		\node [style=none] (20) at (0.2499997, -1.5) {};
		\node [style={white dot}] (21) at (-0.5000002, 0.2500001) {};
		\node [style={white dot}] (22) at (0.2499997, 0.4999998) {};
		\node [style={white dot}] (23) at (-0.7499999, 1.5) {};
		\node [style={white dot}] (24) at (-0.7499999, -1.25) {};
		\node [style={white dot}] (25) at (-1.25, -0.7499999) {};
		\node [style={white dot}] (26) at (-1.25, 1) {};
		\node [style=st] (27) at (0.5000002, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=0.75] (2) to (3.center);
		\draw [in=0, out=-90, looseness=0.75] (1.center) to (0);
		\draw (5.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (15);
		\draw (14.center) to (12);
		\draw (21) to (18);
		\draw [in=90, out=-90, looseness=1.00] (18) to (20.center);
		\draw [in=-90, out=90, looseness=1.00] (21) to (19.center);
		\draw [in=135, out=0, looseness=0.75] (23) to (16);
		\draw [in=0, out=-135, looseness=0.75] (22) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hadamard-involution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style={{H box}}] (1) at (-0.7500001, 0.2500001) {};
		\node [style={{H box}}] (2) at (-0.7500001, -0) {};
		\node [style=none] (3) at (-0.7500001, -0.2500001) {};
		\node [style=none] (4) at (-0.7500001, 0.5) {};
		\node [style=none] (5) at (0.7500001, -0.2500001) {};
		\node [style=none] (6) at (0.7500001, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/half-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.2500002, -0.25) {};
		\node [style=rn] (1) at (0.2500002, -0.25) {};
		\node [style=gn] (2) at (0.2500002, 0.25) {};
		\node [style=gn] (3) at (-0.2500002, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (3);
		\draw [bend right=45, looseness=1.00] (0) to (3);
		\draw (0) to (3);
		\draw [bend left=45, looseness=1.00] (1) to (2);
		\draw [bend right=45, looseness=1.00] (1) to (2);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hopf-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-8.75, 0.5) {};
		\node [style=rn] (1) at (-9.25, 0.75) {};
		\node [style=gn] (2) at (-9.25, 0.25) {};
		\node [style=rn] (3) at (-9.25, -0.25) {};
		\node [style=gn] (4) at (-9.25, -0.75) {};
		\node [style=gn] (5) at (-8.75, -0.5) {};
		\node [style=none] (6) at (-8.75, 1) {};
		\node [style=none] (7) at (-8.75, -1) {};
		\node [style=none] (12) at (-8, 0) {=};
		\node [style=rn] (13) at (-6.75, 0.5) {};
		\node [style=rn] (14) at (-7.25, 0.75) {};
		\node [style=gn] (15) at (-7.25, 0.25) {};
		\node [style=rn] (16) at (-7.25, -0.25) {};
		\node [style=gn] (17) at (-7.25, -0.75) {};
		\node [style=gn] (18) at (-6.75, -0.5) {};
		\node [style=none] (19) at (-6.75, 1) {};
		\node [style=none] (20) at (-6.75, -1) {};
		\node [style=none] (21) at (-6.25, 0.25) {};
		\node [style=none] (22) at (-6.25, -0.25) {};
		\node [style=none] (23) at (-2.75, 0) {=};
		\node [style=rn] (24) at (-1.5, 0.5) {};
		\node [style=rn] (25) at (-2, 0.75) {};
		\node [style=gn] (26) at (-2, 0.25) {};
		\node [style=rn] (27) at (-2, -0.25) {};
		\node [style=gn] (28) at (-2, -0.75) {};
		\node [style=gn] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-1.5, 1) {};
		\node [style=none] (31) at (-1.5, -1) {};
		\node [style=rn] (32) at (-0.75, 0.5) {};
		\node [style=gn] (33) at (-0.75, -0.5) {};
		\node [style=rn] (34) at (-0.75, 1) {};
		\node [style=gn] (35) at (-0.75, -1) {};
		\node [style=none] (36) at (0, 0) {=};
		\node [style=rn] (38) at (0.75, 0.75) {};
		\node [style=gn] (39) at (0.75, 0.25) {};
		\node [style=rn] (40) at (1.5, -0.25) {};
		\node [style=gn] (41) at (1.5, 0.5) {};
		\node [style=none] (43) at (1.25, 1) {};
		\node [style=none] (44) at (1.25, -0.75) {};
		\node [style=rn] (47) at (2, 1) {};
		\node [style=gn] (48) at (2, -0.75) {};
		\node [style=none] (49) at (2.5, 0) {=};
		\node [style=rn] (52) at (3.75, -0.25) {};
		\node [style=none] (54) at (3.5, 1) {};
		\node [style=none] (55) at (3.5, -0.75) {};
		\node [style=rn] (56) at (3.5, 0.5) {};
		\node [style=gn] (57) at (4.25, -0.75) {};
		\node [style=rn] (58) at (4, 0.25) {};
		\node [style=none] (59) at (5.25, 0) {=};
		\node [style=rn] (60) at (6.5, -0.25) {};
		\node [style=none] (61) at (6.25, 1) {};
		\node [style=none] (62) at (6.25, -0.75) {};
		\node [style=rn] (63) at (6.25, 0.5) {};
		\node [style=gn] (64) at (7, -0.75) {};
		\node [style=none] (65) at (7.75, 0) {=};
		\node [style=none] (67) at (8.5, 1) {};
		\node [style=none] (68) at (8.5, -0.75) {};
		\node [style=rn] (69) at (8.5, 0.5) {};
		\node [style=gn] (70) at (8.5, -0.25) {};
		\node [style=none] (71) at (-5.5, 0) {=};
		\node [style=rn] (72) at (-4.25, 0.5) {};
		\node [style=rn] (73) at (-4.75, 0.75) {};
		\node [style=gn] (74) at (-4.75, 0.25) {};
		\node [style=rn] (75) at (-4.75, -0.25) {};
		\node [style=gn] (76) at (-4.75, -0.75) {};
		\node [style=gn] (77) at (-4.25, -0.5) {};
		\node [style=none] (78) at (-4.25, 1) {};
		\node [style=none] (79) at (-4.25, -1) {};
		\node [style=rn] (80) at (-3.5, 0.5) {};
		\node [style=gn] (81) at (-3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw [bend right] (0) to (5);
		\draw [bend left] (0) to (5);
		\draw (0) to (6.center);
		\draw (5) to (7.center);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw [bend right] (13) to (18);
		\draw (13) to (19.center);
		\draw (18) to (20.center);
		\draw (18) to (21.center);
		\draw [bend left=150, looseness=3.25] (21.center) to (22.center);
		\draw (22.center) to (13);
		\draw (25) to (26);
		\draw (27) to (28);
		\draw [bend right] (24) to (29);
		\draw (24) to (30.center);
		\draw (29) to (31.center);
		\draw (29) to (32);
		\draw [bend left] (32) to (33);
		\draw (33) to (24);
		\draw (34) to (32);
		\draw (33) to (35);
		\draw (38) to (39);
		\draw (40) to (41);
		\draw (43.center) to (41);
		\draw (41) to (47);
		\draw (40) to (44.center);
		\draw (40) to (48);
		\draw (52) to (55.center);
		\draw (52) to (57);
		\draw (54.center) to (56);
		\draw (58) to (52);
		\draw (60) to (62.center);
		\draw (60) to (64);
		\draw (61.center) to (63);
		\draw (67.center) to (69);
		\draw (70) to (68.center);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw [bend right] (72) to (77);
		\draw (72) to (78.center);
		\draw (77) to (79.center);
		\draw (77) to (80);
		\draw [bend left] (80) to (81);
		\draw (81) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-proof/hopf-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.25, 0.5) {};
		\node [style=rn] (1)  at (-0.25, 0.75) {};
		\node [style=gn] (2)  at (-0.25, 0.25) {};
		\node [style=rn] (3)  at (-0.25, -0.25) {};
		\node [style=gn] (4)  at (-0.25, -0.75) {};
		\node [style=gn] (5)  at (0.25, -0.5) {};
		\node [style=none] (6)  at (0.25, 1.0) {};
		\node [style=none] (7)  at (0.25, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (5);
		\draw [bend left] (0) to (5);
		\draw (0) to (6.center);
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hopf-proof/hopf-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (13)  at (0.0, 0.5) {};
		\node [style=rn] (14)  at (-0.5, 0.75) {};
		\node [style=gn] (15)  at (-0.5, 0.25) {};
		\node [style=rn] (16)  at (-0.5, -0.25) {};
		\node [style=gn] (17)  at (-0.5, -0.75) {};
		\node [style=gn] (18)  at (0.0, -0.5) {};
		\node [style=none] (19)  at (0.0, 1.0) {};
		\node [style=none] (20)  at (0.0, -1.0) {};
		\node [style=none] (21)  at (0.5, 0.25) {};
		\node [style=none] (22)  at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (13) to (18);
		\draw (13) to (19.center);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (18) to (20.center);
		\draw (18) to (21.center);
		\draw [bend left=150, looseness=3.25] (21.center) to (22.center);
		\draw (22.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hopf-proof/hopf-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (72)  at (-0.125, 0.5) {};
		\node [style=rn] (73)  at (-0.625, 0.75) {};
		\node [style=gn] (74)  at (-0.625, 0.25) {};
		\node [style=rn] (75)  at (-0.625, -0.25) {};
		\node [style=gn] (76)  at (-0.625, -0.75) {};
		\node [style=gn] (77)  at (-0.125, -0.5) {};
		\node [style=none] (78)  at (-0.125, 1.0) {};
		\node [style=none] (79)  at (-0.125, -1.0) {};
		\node [style=rn] (80)  at (0.625, 0.5) {};
		\node [style=gn] (81)  at (0.625, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (72) to (77);
		\draw (72) to (78.center);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw (77) to (79.center);
		\draw (77) to (80);
		\draw [bend left] (80) to (81);
		\draw (81) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hopf-proof/hopf-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (24)  at (-0.125, 0.5) {};
		\node [style=rn] (25)  at (-0.625, 0.75) {};
		\node [style=gn] (26)  at (-0.625, 0.25) {};
		\node [style=rn] (27)  at (-0.625, -0.25) {};
		\node [style=gn] (28)  at (-0.625, -0.75) {};
		\node [style=gn] (29)  at (-0.125, -0.5) {};
		\node [style=none] (30)  at (-0.125, 1.0) {};
		\node [style=none] (31)  at (-0.125, -1.0) {};
		\node [style=rn] (32)  at (0.625, 0.5) {};
		\node [style=gn] (33)  at (0.625, -0.5) {};
		\node [style=rn] (34)  at (0.625, 1.0) {};
		\node [style=gn] (35)  at (0.625, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (24) to (29);
		\draw (24) to (30.center);
		\draw (25) to (26);
		\draw (27) to (28);
		\draw (29) to (31.center);
		\draw (29) to (32);
		\draw [bend left] (32) to (33);
		\draw (33) to (24);
		\draw (33) to (35);
		\draw (34) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hopf-proof/hopf-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (38)  at (-0.625, 0.625) {};
		\node [style=gn] (39)  at (-0.625, 0.125) {};
		\node [style=rn] (40)  at (0.125, -0.375) {};
		\node [style=gn] (41)  at (0.125, 0.375) {};
		\node [style=none] (43)  at (-0.125, 0.875) {};
		\node [style=none] (44)  at (-0.125, -0.875) {};
		\node [style=rn] (47)  at (0.625, 0.875) {};
		\node [style=gn] (48)  at (0.625, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (39);
		\draw (40) to (41);
		\draw (40) to (44.center);
		\draw (40) to (48);
		\draw (41) to (47);
		\draw (43.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hopf-proof/hopf-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (52)  at (-0.125, -0.375) {};
		\node [style=none] (54)  at (-0.375, 0.875) {};
		\node [style=none] (55)  at (-0.375, -0.875) {};
		\node [style=rn] (56)  at (-0.375, 0.375) {};
		\node [style=gn] (57)  at (0.375, -0.875) {};
		\node [style=rn] (58)  at (0.125, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (55.center);
		\draw (52) to (57);
		\draw (54.center) to (56);
		\draw (58) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hopf-proof/hopf-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (60)  at (-0.125, -0.375) {};
		\node [style=none] (61)  at (-0.375, 0.875) {};
		\node [style=none] (62)  at (-0.375, -0.875) {};
		\node [style=rn] (63)  at (-0.375, 0.375) {};
		\node [style=gn] (64)  at (0.375, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60) to (62.center);
		\draw (60) to (64);
		\draw (61.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.5) {};
		\node [style=rn] (1) at (-0.5, 0.75) {};
		\node [style=gn] (2) at (-0.5, 0.25) {};
		\node [style=rn] (3) at (-0.5, -0.25) {};
		\node [style=gn] (4) at (-0.5, -0.75) {};
		\node [style=gn] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=rn] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=gn] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0.75, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw [bend right=45, looseness=1.00] (0) to (5);
		\draw [bend left=45, looseness=1.00] (0) to (5);
		\draw (0) to (6.center);
		\draw (5) to (7.center);
		\draw (9) to (8.center);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/horizontal-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (0) at (0, -0) {};
		\node [style=gn] (1) at (-0.5000001, -0) {};
		\node [style=none] (2) at (-0.5000001, 0.5000001) {};
		\node [style=gn] (3) at (0.5000001, -0) {};
		\node [style=uglabel] (4) at (0, 0.25) {$m$};
		\node [style=none] (5) at (0.5000001, 0.5000001) {};
		\node [style=none] (6) at (0.5000001, -0.5000001) {};
		\node [style=none] (7) at (-0.5000001, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (2.center) to (7.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/incomplete-pi_3-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=gn] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (0.5, -0) {$\neq$};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=gn] (7) at (-2.5, -0) {$\frac{4\pi}{3}$};
		\node [style=gn] (8) at (-3.25, -0) {$\frac{2\pi}{3}$};
		\node [style=none] (9) at (-1.75, -0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (3.center) to (6.center);
		\draw [style=dashed] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/incomplete-pi_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {$\frac{2\pi}{3}$};
		\node [style=gn] (1) at (-0.25, -0) {$\frac{4\pi}{3}$};
		\node [style=none] (2) at (0.5, -0) {=};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (3.center) to (6.center);
		\draw [style=dashed] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/induced_compact_structure-2wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (0, -0.25) {(S3)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interp-of-tensor-product-visualised-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (2.25, 0.25) {};
		\node [xshift=3.5pt, style=none] (4) at (0.75, 0.5) {$[D_1]_W$};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [xshift=3.5pt, style=none] (6) at (1.25, -0.5) {$[D_2]_W$};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (1.75, -1) {};
		\node [style=none] (14) at (1.75, 1.25) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (1.75, 0.25) {};
		\node [style=none] (19) at (1.75, -0.25) {};
		\node [style=none] (20) at (2, 0.25) {};
		\node [style=none] (21) at (2, -0.25) {};
		\node [style=none] (22) at (1.25, 1.25) {};
		\node [style=none] (23) at (1.25, 1) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (1.25, -0.25) {};
		\node [style=none] (26) at (0.75, -0.75) {};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (1.25, -1) {};
		\node [style=none] (30) at (-0.25, 1.25) {};
		\node [style=none] (31) at (0.25, 1.25) {};
		\node [style=none] (32) at (0.25, 0.75) {};
		\node [style=none] (33) at (-0.25, 0.75) {};
		\node [style=none] (34) at (-0.25, 0.25) {};
		\node [style=none] (35) at (0.25, 0.25) {};
		\node [style=none] (36) at (0.25, -1) {};
		\node [style=none] (37) at (-0.25, -1) {};
		\node [style=none] (38) at (0, 1) {$~\cdots~$};
		\node [style=none] (39) at (0, -0.75) {$~\cdots~$};
		\node [style=none] (40) at (1, 0) {$~\cdots~$};
		\node [style=none] (41) at (1, 1) {$~\cdots~$};
		\node [style=none] (42) at (1, -1) {$~\cdots~$};
		\node [style=none] (43) at (-1, -0.75) {};
		\node [style=none] (44) at (-2.25, -1) {$~\cdots~$};
		\node [style=none] (45) at (-2, -0.75) {};
		\node [style=none] (46) at (-1.5, -1) {};
		\node [style=none] (47) at (-1, -0.25) {};
		\node [style=none] (48) at (-2.5, -0.75) {};
		\node [style=none] (49) at (-2, -1) {};
		\node [style=none, xshift=3.5pt] (50) at (-2, -0.5) {$[D_2]_W$};
		\node [style=none] (51) at (-2.75, -0.75) {};
		\node [style=none] (52) at (-2.75, -0.25) {};
		\node [style=none] (53) at (-2, -0.25) {};
		\node [style=none] (54) at (-1.25, -1) {};
		\node [style=none] (55) at (-1.25, -0.75) {};
		\node [style=none] (56) at (-3.5, 0.25) {};
		\node [style=none] (57) at (-1.5, -0.75) {};
		\node [style=none] (58) at (-2.5, -1) {};
		\node [style=none] (59) at (-2.5, -0.25) {};
		\node [style=none] (60) at (-3, 0.25) {};
		\node [style=none] (61) at (-1, 0.25) {};
		\node [style=none] (62) at (-3, -0.25) {};
		\node [xshift=3.5pt, style=none] (63) at (-2, 0.5) {$[D_1]_W$};
		\node [style=none] (64) at (-2.5, 0.25) {};
		\node [style=none] (65) at (-2, 0.25) {};
		\node [style=none] (66) at (-3.5, -0.25) {};
		\node [style=none] (67) at (-1, 0.75) {};
		\node [style=none] (68) at (-2.75, 0.25) {};
		\node [style=none] (69) at (-1.5, 0.25) {};
		\node [style=none] (70) at (-1.5, -0.25) {};
		\node [style=none] (71) at (-1.25, -0.25) {};
		\node [style=none] (72) at (-1.25, 0.25) {};
		\node [style=none] (73) at (-1.25, 0.75) {};
		\node [style=none] (74) at (-1.5, 0.75) {};
		\node [style=none] (75) at (-1.25, 1.25) {};
		\node [style=none] (76) at (-1.5, 1.25) {};
		\node [style=none] (77) at (-3, -1) {};
		\node [style=none] (78) at (-3.5, -1) {};
		\node [style=none] (79) at (-3.25, -0.75) {$~\cdots~$};
		\node [style=none] (80) at (-0.75, 0) {=};
		\node [style=none] (81) at (-2.5, 0.75) {};
		\node [style=none] (82) at (-3.5, 0.75) {};
		\node [style=none] (83) at (-3, 0.75) {};
		\node [style=none] (84) at (-2, 1.25) {};
		\node [style=none] (85) at (-3.5, 1.25) {};
		\node [style=none] (86) at (-2.5, 1.25) {};
		\node [style=none] (87) at (-2.75, 1.25) {};
		\node [style=none] (88) at (-2, 0.75) {};
		\node [style=none] (89) at (-3, 1.25) {};
		\node [style=none] (90) at (-2.75, 0.75) {};
		\node [style=none] (91) at (-3.25, 0.5) {$~\cdots~$};
		\node [style=none] (92) at (0.75, 0) {};
		\node [style=none] (93) at (0.75, -0.25) {};
		\node [style=none] (94) at (0.75, 1) {};
		\node [style=none] (95) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (21.center) to (20.center);
		\draw [style=none] (23.center) to (22.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none, bend right=90, looseness=0.75] (23.center) to (24.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (29.center) to (28.center);
		\draw [style=none] (33.center) to (30.center);
		\draw [style=none] (32.center) to (31.center);
		\draw [style=none] (37.center) to (34.center);
		\draw [style=none] (36.center) to (35.center);
		\draw [style=none] (52.center) to (51.center);
		\draw [style=none] (51.center) to (43.center);
		\draw [style=none] (43.center) to (47.center);
		\draw [style=none] (47.center) to (52.center);
		\draw [style=none] (54.center) to (55.center);
		\draw [style=none] (46.center) to (57.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (53.center) to (60.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (59.center) to (56.center);
		\draw [style=none] (58.center) to (48.center);
		\draw [style=none] (49.center) to (45.center);
		\draw [style=none] (68.center) to (61.center);
		\draw [style=none] (61.center) to (67.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (66.center) to (64.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (62.center) to (65.center);
		\draw [style=none] (70.center) to (69.center);
		\draw [style=none] (71.center) to (72.center);
		\draw [style=none] (73.center) to (75.center);
		\draw [style=none] (74.center) to (76.center);
		\draw [style=none] (62.center) to (77.center);
		\draw [style=none] (66.center) to (78.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (88.center) to (89.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (81.center) to (85.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (82.center) to (86.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (83.center) to (84.center);
		\draw [style=none] (90.center) to (68.center);
		\draw [style=none] (67.center) to (90.center);
		\draw [style=none] (83.center) to (60.center);
		\draw [style=none] (82.center) to (56.center);
		\draw [style=none] (93.center) to (92.center);
		\draw [style=none, bend right=90, looseness=0.75] (94.center) to (92.center);
		\draw [style=none] (94.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interp-of-tensor-product-visualised.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (2.25, 0.25) {};
		\node [xshift=3.5pt, style=none] (4) at (0.75, 0.5) {$\interpxw{D_1}$};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [xshift=3.5pt, style=none] (6) at (1.25, -0.5) {$\interpxw{D_2}$};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (1.75, -1) {};
		\node [style=none] (14) at (1.75, 1.25) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (1.75, 0.25) {};
		\node [style=none] (19) at (1.75, -0.25) {};
		\node [style=none] (20) at (2, 0.25) {};
		\node [style=none] (21) at (2, -0.25) {};
		\node [style=none] (22) at (1.25, 1.25) {};
		\node [style=none] (23) at (1.25, 1) {};
		\node [style=none] (24) at (1.25, -0) {};
		\node [style=none] (25) at (1.25, -0.25) {};
		\node [style=none] (26) at (0.75, -0.75) {};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (1.25, -1) {};
		\node [style=none] (30) at (-0.25, 1.25) {};
		\node [style=none] (31) at (0.25, 1.25) {};
		\node [style=none] (32) at (0.25, 0.75) {};
		\node [style=none] (33) at (-0.25, 0.75) {};
		\node [style=none] (34) at (-0.25, 0.25) {};
		\node [style=none] (35) at (0.25, 0.25) {};
		\node [style=none] (36) at (0.25, -1) {};
		\node [style=none] (37) at (-0.25, -1) {};
		\node [style=none] (38) at (0, 1) {$~\cdots~$};
		\node [style=none] (39) at (0, -0.75) {$~\cdots~$};
		\node [style=none] (40) at (1, -0) {$~\cdots~$};
		\node [style=none] (41) at (1, 1) {$~\cdots~$};
		\node [style=none] (42) at (1, -1) {$~\cdots~$};
		\node [style=none] (43) at (-1, -0.75) {};
		\node [style=none] (44) at (-2.25, -1) {$~\cdots~$};
		\node [style=none] (45) at (-2, -0.75) {};
		\node [style=none] (46) at (-1.5, -1) {};
		\node [style=none] (47) at (-1, -0.25) {};
		\node [style=none] (48) at (-2.5, -0.75) {};
		\node [style=none] (49) at (-2, -1) {};
		\node [style=none, xshift=3.5pt] (50) at (-2, -0.5) {$\interpxw{D_2}$};
		\node [style=none] (51) at (-2.75, -0.75) {};
		\node [style=none] (52) at (-2.75, -0.25) {};
		\node [style=none] (53) at (-2, -0.25) {};
		\node [style=none] (54) at (-1.25, -1) {};
		\node [style=none] (55) at (-1.25, -0.75) {};
		\node [style=none] (56) at (-3.5, 0.25) {};
		\node [style=none] (57) at (-1.5, -0.75) {};
		\node [style=none] (58) at (-2.5, -1) {};
		\node [style=none] (59) at (-2.5, -0.25) {};
		\node [style=none] (60) at (-3, 0.25) {};
		\node [style=none] (61) at (-1, 0.25) {};
		\node [style=none] (62) at (-3, -0.25) {};
		\node [xshift=3.5pt, style=none] (63) at (-2, 0.5) {$\interpxw{D_1}$};
		\node [style=none] (64) at (-2.5, 0.25) {};
		\node [style=none] (65) at (-2, 0.25) {};
		\node [style=none] (66) at (-3.5, -0.25) {};
		\node [style=none] (67) at (-1, 0.75) {};
		\node [style=none] (68) at (-2.75, 0.25) {};
		\node [style=none] (69) at (-1.5, 0.25) {};
		\node [style=none] (70) at (-1.5, -0.25) {};
		\node [style=none] (71) at (-1.25, -0.25) {};
		\node [style=none] (72) at (-1.25, 0.25) {};
		\node [style=none] (73) at (-1.25, 0.75) {};
		\node [style=none] (74) at (-1.5, 0.75) {};
		\node [style=none] (75) at (-1.25, 1.25) {};
		\node [style=none] (76) at (-1.5, 1.25) {};
		\node [style=none] (77) at (-3, -1) {};
		\node [style=none] (78) at (-3.5, -1) {};
		\node [style=none] (79) at (-3.25, -0.75) {$~\cdots~$};
		\node [style=none] (80) at (-0.75, -0) {=};
		\node [style=none] (81) at (-2.5, 0.75) {};
		\node [style=none] (82) at (-3.5, 0.75) {};
		\node [style=none] (83) at (-3, 0.75) {};
		\node [style=none] (84) at (-2, 1.25) {};
		\node [style=none] (85) at (-3.5, 1.25) {};
		\node [style=none] (86) at (-2.5, 1.25) {};
		\node [style=none] (87) at (-2.75, 1.25) {};
		\node [style=none] (88) at (-2, 0.75) {};
		\node [style=none] (89) at (-3, 1.25) {};
		\node [style=none] (90) at (-2.75, 0.75) {};
		\node [style=none] (91) at (-3.25, 0.5) {$~\cdots~$};
		\node [style=none] (92) at (0.75, -0) {};
		\node [style=none] (93) at (0.75, -0.25) {};
		\node [style=none] (94) at (0.75, 1) {};
		\node [style=none] (95) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (21.center) to (20.center);
		\draw [style=none] (23.center) to (22.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none, bend right=90, looseness=0.50] (23.center) to (24.center);
		\draw [style=none] (27.center) to (26.center);
		\draw [style=none] (29.center) to (28.center);
		\draw [style=none] (33.center) to (30.center);
		\draw [style=none] (32.center) to (31.center);
		\draw [style=none] (37.center) to (34.center);
		\draw [style=none] (36.center) to (35.center);
		\draw [style=none] (52.center) to (51.center);
		\draw [style=none] (51.center) to (43.center);
		\draw [style=none] (43.center) to (47.center);
		\draw [style=none] (47.center) to (52.center);
		\draw [style=none] (54.center) to (55.center);
		\draw [style=none] (46.center) to (57.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (53.center) to (60.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (59.center) to (56.center);
		\draw [style=none] (58.center) to (48.center);
		\draw [style=none] (49.center) to (45.center);
		\draw [style=none] (68.center) to (61.center);
		\draw [style=none] (61.center) to (67.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (66.center) to (64.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (62.center) to (65.center);
		\draw [style=none] (70.center) to (69.center);
		\draw [style=none] (71.center) to (72.center);
		\draw [style=none] (73.center) to (75.center);
		\draw [style=none] (74.center) to (76.center);
		\draw [style=none] (62.center) to (77.center);
		\draw [style=none] (66.center) to (78.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (88.center) to (89.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (81.center) to (85.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (82.center) to (86.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (83.center) to (84.center);
		\draw [style=none] (90.center) to (68.center);
		\draw [style=none] (67.center) to (90.center);
		\draw [style=none] (83.center) to (60.center);
		\draw [style=none] (82.center) to (56.center);
		\draw [style=none] (93.center) to (92.center);
		\draw [style=none, bend right=90, looseness=0.50] (94.center) to (92.center);
		\draw [style=none] (94.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/interp-tensor-product-times-theta-graphical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0.25) {};
		\node [style=none] (1) at (-8.5, -0.25) {};
		\node [style=none] (2) at (-8.25, 0.25) {};
		\node [style=none] (3) at (-7.25, 0.25) {};
		\node [style=none] (4) at (-6.75, 0.25) {};
		\node [style=none] (5) at (-6.25, 0.25) {};
		\node [style=none] (6) at (-6, 0.25) {};
		\node [style=none] (7) at (-6, -0.25) {};
		\node [style=none] (8) at (-7.25, 0.75) {};
		\node [style=none] (9) at (-8.25, 0.75) {};
		\node [style=gn] (10) at (-6.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (11) at (-6.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (12) at (-7.75, 0.5) {$~\cdots~$};
		\node [style=none] (13) at (-8.25, -0.75) {};
		\node [style=none] (14) at (-7.25, -0.75) {};
		\node [style=none] (15) at (-7.25, -0.25) {};
		\node [style=none] (16) at (-8.25, -0.25) {};
		\node [style=none] (17) at (-7.75, -0.5) {$~\cdots~$};
		\node [style=none] (18) at (-6.75, -0.75) {};
		\node [style=none] (19) at (-6.25, -0.75) {};
		\node [style=none] (20) at (-6.25, -0.25) {};
		\node [style=none] (21) at (-6.75, -0.25) {};
		\node [style=none] (22) at (-7.25, 0) {$\left[[D_1\otimes D_2]_W\right]_X$};
		\node [style=none] (23) at (-1, -0.75) {};
		\node [style=none] (24) at (-2.5, -1) {$~\cdots~$};
		\node [style=none] (25) at (-2.25, -0.75) {};
		\node [style=none] (26) at (-1.75, -1) {};
		\node [style=none] (27) at (-1, -0.25) {};
		\node [style=none] (28) at (-2.75, -0.75) {};
		\node [style=none] (29) at (-2.25, -1) {};
		\node [style=none, xshift=3.5pt] (30) at (-2, -0.5) {$\left[[D_2]_W\right]_X$};
		\node [style=none] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (-3, -0.25) {};
		\node [style=none] (33) at (-2.25, -0.25) {};
		\node [style=none] (34) at (-1.25, -1) {};
		\node [style=none] (35) at (-1.25, -0.75) {};
		\node [style=none] (36) at (-3.75, 0.25) {};
		\node [style=none] (37) at (-1.75, -0.75) {};
		\node [style=none] (38) at (-2.75, -1) {};
		\node [style=none] (39) at (-2.75, -0.25) {};
		\node [style=none] (40) at (-3.25, 0.25) {};
		\node [style=none] (41) at (-1, 0.25) {};
		\node [style=none] (42) at (-3.25, -0.25) {};
		\node [style=none, xshift=3.5pt] (43) at (-2, 0.5) {$\left[[D_1]_W\right]_X$};
		\node [style=none] (44) at (-2.75, 0.25) {};
		\node [style=none] (45) at (-2.25, 0.25) {};
		\node [style=none] (46) at (-3.75, -0.25) {};
		\node [style=none] (47) at (-1, 0.75) {};
		\node [style=none] (48) at (-3, 0.25) {};
		\node [style=none] (49) at (-1.75, 0.25) {};
		\node [style=none] (50) at (-1.75, -0.25) {};
		\node [style=none] (51) at (-1.25, -0.25) {};
		\node [style=none] (52) at (-1.25, 0.25) {};
		\node [style=none] (57) at (-3.25, -1) {};
		\node [style=none] (58) at (-3.75, -1) {};
		\node [style=none] (59) at (-3.5, -0.75) {$~\cdots~$};
		\node [style=none] (60) at (-2.75, 0.75) {};
		\node [style=none] (61) at (-3.75, 0.75) {};
		\node [style=none] (62) at (-3.25, 0.75) {};
		\node [style=none] (63) at (-2.25, 1.25) {};
		\node [style=none] (64) at (-3.75, 1.25) {};
		\node [style=none] (65) at (-2.75, 1.25) {};
		\node [style=none] (66) at (-3, 1.25) {};
		\node [style=none] (67) at (-2.25, 0.75) {};
		\node [style=none] (68) at (-3.25, 1.25) {};
		\node [style=none] (69) at (-3, 0.75) {};
		\node [style=none] (70) at (-3.5, 0.5) {$~\cdots~$};
		\node [style=none] (71) at (-4.75, 0) {=};
		\node [style=none] (72) at (-1.75, 0.75) {};
		\node [style=none] (73) at (-1.25, 0.75) {};
		\node [style=gn] (74) at (-1.75, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (75) at (-1.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (76) at (3.75, -0.75) {};
		\node [style=none] (77) at (2.25, -1) {$~\cdots~$};
		\node [style=none] (78) at (2.5, -0.75) {};
		\node [style=none] (79) at (3, -1) {};
		\node [style=none] (80) at (3.75, -0.25) {};
		\node [style=none] (81) at (2, -0.75) {};
		\node [style=none] (82) at (2.5, -1) {};
		\node [style=none, xshift=3.5pt] (83) at (2.75, -0.5) {$\left[[D_2]_W\right]_X$};
		\node [style=none] (84) at (1.75, -0.75) {};
		\node [style=none] (85) at (1.75, -0.25) {};
		\node [style=none] (86) at (2.5, -0.25) {};
		\node [style=none] (87) at (3.5, -1) {};
		\node [style=none] (88) at (3.5, -0.75) {};
		\node [style=none] (89) at (1, 0.25) {};
		\node [style=none] (90) at (3, -0.75) {};
		\node [style=none] (91) at (2, -1) {};
		\node [style=none] (92) at (2, -0.25) {};
		\node [style=none] (93) at (1.5, 0.25) {};
		\node [style=none] (94) at (2.75, 0.25) {};
		\node [style=none] (95) at (1.5, -0.25) {};
		\node [style=none] (96) at (2.25, 0.5) {$D_1$};
		\node [style=none] (97) at (2, 0.25) {};
		\node [style=none] (98) at (2.5, 0.25) {};
		\node [style=none] (99) at (1, -0.25) {};
		\node [style=none] (100) at (2.75, 0.75) {};
		\node [style=none] (101) at (1.75, 0.25) {};
		\node [style=none] (106) at (1.5, -1) {};
		\node [style=none] (107) at (1, -1) {};
		\node [style=none] (108) at (1.25, -0.75) {$~\cdots~$};
		\node [style=none] (109) at (2, 0.75) {};
		\node [style=none] (110) at (1, 0.75) {};
		\node [style=none] (111) at (1.5, 0.75) {};
		\node [style=none] (112) at (2.5, 1.25) {};
		\node [style=none] (113) at (1, 1.25) {};
		\node [style=none] (114) at (2, 1.25) {};
		\node [style=none] (115) at (1.75, 1.25) {};
		\node [style=none] (116) at (2.5, 0.75) {};
		\node [style=none] (117) at (1.5, 1.25) {};
		\node [style=none] (118) at (1.75, 0.75) {};
		\node [style=none] (119) at (1.25, 0.5) {$~\cdots~$};
		\node [style=none] (120) at (0, 0) {=};
		\node [style=none] (121) at (3, -0.25) {};
		\node [style=none] (122) at (3.5, -0.25) {};
		\node [style=gn] (123) at (3, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (124) at (3.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (125) at (7.5, -0.75) {};
		\node [style=none] (126) at (7, -1) {$~\cdots~$};
		\node [style=none] (127) at (7.25, -0.75) {};
		\node [style=none] (129) at (7.5, -0.25) {};
		\node [style=none] (130) at (6.75, -0.75) {};
		\node [style=none] (131) at (7.25, -1) {};
		\node [style=none] (132) at (7, -0.5) {$D_2$};
		\node [style=none] (133) at (6.5, -0.75) {};
		\node [style=none] (134) at (6.5, -0.25) {};
		\node [style=none] (135) at (7.25, -0.25) {};
		\node [style=none] (138) at (6.75, 0.25) {};
		\node [style=none] (140) at (6.75, -1) {};
		\node [style=none] (141) at (6.75, -0.25) {};
		\node [style=none] (142) at (7.25, 0.25) {};
		\node [style=none] (143) at (6.5, 0.25) {};
		\node [style=none] (144) at (6.25, -0.25) {};
		\node [style=none] (145) at (6, 0.5) {$D_1$};
		\node [style=none] (146) at (5.75, 0.25) {};
		\node [style=none] (147) at (6.25, 0.25) {};
		\node [style=none] (148) at (5.75, -0.25) {};
		\node [style=none] (149) at (6.5, 0.75) {};
		\node [style=none] (150) at (5.5, 0.25) {};
		\node [style=none] (151) at (6.25, -1) {};
		\node [style=none] (152) at (5.75, -1) {};
		\node [style=none] (153) at (6, -0.75) {$~\cdots~$};
		\node [style=none] (154) at (5.75, 0.75) {};
		\node [style=none] (155) at (6.75, 0.75) {};
		\node [style=none] (156) at (7.25, 0.75) {};
		\node [style=none] (157) at (7.25, 1.25) {};
		\node [style=none] (158) at (5.75, 1.25) {};
		\node [style=none] (159) at (6.75, 1.25) {};
		\node [style=none] (160) at (6.5, 1.25) {};
		\node [style=none] (161) at (6.25, 0.75) {};
		\node [style=none] (162) at (6.25, 1.25) {};
		\node [style=none] (163) at (5.5, 0.75) {};
		\node [style=none] (164) at (7, 0.5) {$~\cdots~$};
		\node [style=none] (165) at (4.75, 0) {=};
		\node [style=none] (166) at (7.75, -1) {};
		\node [style=none] (167) at (8.25, -1) {};
		\node [style=gn] (168) at (7.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (169) at (8.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (170) at (6, 1) {$~\cdots~$};
		\node [style=none] (171) at (11.5, -0.5) {};
		\node [style=none] (172) at (10.75, -0.75) {$~\cdots~$};
		\node [style=none] (173) at (11.25, -0.5) {};
		\node [style=none] (174) at (11.5, 0) {};
		\node [style=none] (175) at (10.25, -0.5) {};
		\node [style=none] (176) at (11.25, -0.75) {};
		\node [style=none] (177) at (10.75, -0.25) {$D_1\otimes D_2$};
		\node [style=none] (178) at (10, -0.5) {};
		\node [style=none] (179) at (10, 0) {};
		\node [style=none] (180) at (11.25, 0) {};
		\node [style=none] (181) at (10.25, 0.5) {};
		\node [style=none] (182) at (10.25, -0.75) {};
		\node [style=none] (183) at (10.25, 0) {};
		\node [style=none] (184) at (11.25, 0.5) {};
		\node [style=none] (206) at (10.75, 0.25) {$~\cdots~$};
		\node [style=none] (207) at (9.25, 0) {=};
		\node [style=none] (208) at (11.75, -0.75) {};
		\node [style=none] (209) at (12.25, -0.75) {};
		\node [style=gn] (210) at (11.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (211) at (12.25, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (9.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw (4.center) to (10);
		\draw (5.center) to (11);
		\draw (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [style=none] (32.center) to (31.center);
		\draw [style=none] (31.center) to (23.center);
		\draw [style=none] (23.center) to (27.center);
		\draw [style=none] (27.center) to (32.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none] (26.center) to (37.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (33.center) to (40.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (39.center) to (36.center);
		\draw [style=none] (38.center) to (28.center);
		\draw [style=none] (29.center) to (25.center);
		\draw [style=none] (48.center) to (41.center);
		\draw [style=none] (41.center) to (47.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (46.center) to (44.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (42.center) to (45.center);
		\draw [style=none] (50.center) to (49.center);
		\draw [style=none] (51.center) to (52.center);
		\draw [style=none] (42.center) to (57.center);
		\draw [style=none] (46.center) to (58.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (67.center) to (68.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (60.center) to (64.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (61.center) to (65.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (62.center) to (63.center);
		\draw [style=none] (69.center) to (48.center);
		\draw [style=none] (47.center) to (69.center);
		\draw [style=none] (62.center) to (40.center);
		\draw [style=none] (61.center) to (36.center);
		\draw (72.center) to (74);
		\draw (73.center) to (75);
		\draw [style=none] (85.center) to (84.center);
		\draw [style=none] (84.center) to (76.center);
		\draw [style=none] (76.center) to (80.center);
		\draw [style=none] (80.center) to (85.center);
		\draw [style=none] (87.center) to (88.center);
		\draw [style=none] (79.center) to (90.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (86.center) to (93.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (92.center) to (89.center);
		\draw [style=none] (91.center) to (81.center);
		\draw [style=none] (82.center) to (78.center);
		\draw [style=none] (101.center) to (94.center);
		\draw [style=none] (94.center) to (100.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (99.center) to (97.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (95.center) to (98.center);
		\draw [style=none] (95.center) to (106.center);
		\draw [style=none] (99.center) to (107.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (116.center) to (117.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (109.center) to (113.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (110.center) to (114.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (111.center) to (112.center);
		\draw [style=none] (118.center) to (101.center);
		\draw [style=none] (100.center) to (118.center);
		\draw [style=none] (111.center) to (93.center);
		\draw [style=none] (110.center) to (89.center);
		\draw (121.center) to (123);
		\draw (122.center) to (124);
		\draw [style=none] (134.center) to (133.center);
		\draw [style=none] (133.center) to (125.center);
		\draw [style=none] (125.center) to (129.center);
		\draw [style=none] (129.center) to (134.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (135.center) to (142.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (141.center) to (138.center);
		\draw [style=none] (140.center) to (130.center);
		\draw [style=none] (131.center) to (127.center);
		\draw [style=none] (150.center) to (143.center);
		\draw [style=none] (143.center) to (149.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (148.center) to (146.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (144.center) to (147.center);
		\draw [style=none] (144.center) to (151.center);
		\draw [style=none] (148.center) to (152.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (161.center) to (162.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (154.center) to (158.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (155.center) to (159.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (156.center) to (157.center);
		\draw [style=none] (163.center) to (150.center);
		\draw [style=none] (149.center) to (163.center);
		\draw [style=none] (156.center) to (142.center);
		\draw [style=none] (155.center) to (138.center);
		\draw (166.center) to (168);
		\draw (167.center) to (169);
		\draw [style=none] (179.center) to (178.center);
		\draw [style=none] (178.center) to (171.center);
		\draw [style=none] (171.center) to (174.center);
		\draw [style=none] (174.center) to (179.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (180.center) to (184.center);
		\draw [style=none, in=-90, out=90, looseness=0.50] (183.center) to (181.center);
		\draw [style=none] (182.center) to (175.center);
		\draw [style=none] (176.center) to (173.center);
		\draw (208.center) to (210);
		\draw (209.center) to (211);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.2500001) {};
		\node [style=gn] (1) at (-1.25, 0.2500001) {$\alpha$};
		\node [style=rn] (2) at (-0.7499998, -0.2500001) {};
		\node [style=gn] (3) at (-0.7499998, 0.2500001) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (2);
		\draw [style=none, bend right=45, looseness=1.00] (3) to (2);
		\draw (2) to (3);
		\draw (0) to (1);
		\draw [style=dashed] (4.center) to (6.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (5.center) to (7.center);
		\draw [style=dashed] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.25) {};
		\node [style=gn] (1) at (-1.25, 0.25) {};
		\node [style=rn] (2) at (-0.75, -0.25) {};
		\node [style=gn] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (0, -0.25) {(IV)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3) to (2);
		\draw [style=none, bend right] (3) to (2);
		\draw (2) to (3);
		\draw (0) to (1);
		\draw [style=dashed] (4.center) to (6.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (5.center) to (7.center);
		\draw [style=dashed] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, -0.25) {};
		\node [style=gn] (1) at (-0.25, 0.25) {};
		\node [style=rn] (2) at (0.25, -0.25) {};
		\node [style=gn] (3) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (3) to (2);
		\draw [style=none, bend right=45, looseness=1.25] (3) to (2);
		\draw (2) to (3);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-of-triangle-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-7, -0.25) {};
		\node [style=ug] (1) at (-7, 0.75) {};
		\node [style=gn] (2) at (-7, 0.25) {$\pi$};
		\node [style=gn] (3) at (-7, -0.75) {$\pi$};
		\node [style=none] (4) at (-7, 1.25) {};
		\node [style=none] (5) at (-7, -1.25) {};
		\node [style=none] (6) at (-6.25, 0) {=};
		\node [style=none] (7) at (-5.5, -1.75) {};
		\node [style=ug, rotate=180] (8) at (-5.5, 0.75) {};
		\node [style=none] (9) at (-5.5, 1.75) {};
		\node [style=gn] (10) at (-5.5, -0.25) {$\pi$};
		\node [style=ug] (11) at (-5.5, -0.75) {};
		\node [style=gn] (12) at (-5.5, -1.25) {$\pi$};
		\node [style=rn] (13) at (-5.5, 0.25) {$\pi$};
		\node [style=rn] (14) at (-5.5, 1.25) {$\pi$};
		\node [style=none] (15) at (-3.25, -2.25) {};
		\node [style=none] (16) at (-3.25, 2.25) {};
		\node [style=gn, inner sep=-0.5pt] (17) at (-2.75, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (18) at (-3.25, 0.25) {$\pi$};
		\node [style=gn] (19) at (-3.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (20) at (-3.25, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (21) at (-2.75, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (22) at (-3.25, -1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (23) at (-2.75, 0.25) {};
		\node [style=gn] (24) at (-3.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (25) at (-4.75, 0) {=};
		\node [style=gn, inner sep=-0.5pt] (26) at (-4.375, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (27) at (-4.375, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (28) at (-3.75, 0.25) {$\pi$};
		\node [style=rn] (29) at (-3.25, 0.75) {$\pi$};
		\node [style=gn] (30) at (-3.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (31) at (-3.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (32) at (-3.25, 1.825) {$\frac{-\pi}{2}$};
		\node [style=gn] (33) at (-3.25, -1.75) {$\pi$};
		\node [style=none] (34) at (-2.25, 0) {=};
		\node [style=gn] (35) at (-1.5, -0.5) {$\frac{\pi}{4}{+}\pi$};
		\node [style=gn] (36) at (-0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (37) at (-1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (38) at (-0.75, 1.075) {$\frac{-\pi}{2}$};
		\node [style=none] (39) at (-0.75, -1.5) {};
		\node [style=rn] (40) at (-0.75, 0) {$\pi$};
		\node [style=none] (41) at (-0.75, 1.5) {};
		\node [style=rn] (42) at (-1.5, 1.5) {};
		\node [style=gn, inner sep=-0.5pt] (43) at (-1.5, 1) {};
		\node [style=gn] (44) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (45) at (-0.75, -1.075) {$\frac{-\pi}{2}$};
		\node [style=gn] (46) at (1.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (47) at (0, 0) {=};
		\node [style=none] (48) at (1.25, 1.5) {};
		\node [style=gn] (49) at (1.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (50) at (0.75, -0.5) {};
		\node [style=none] (51) at (1.25, -1.5) {};
		\node [style=rn, inner sep=-0.5pt] (52) at (1.25, -1.075) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (53) at (0.75, -1) {};
		\node [style=rn, inner sep=-0.5pt] (54) at (1.25, 1.075) {$\frac{-\pi}{2}$};
		\node [style=rn] (55) at (1.25, 0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (56) at (0.75, 0.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (57) at (2.75, -0.5) {};
		\node [style=rn, inner sep=-0.5pt] (58) at (3.25, 0.85) {$\frac{-\pi}{2}$};
		\node [style=none] (59) at (2, 0) {=};
		\node [style=none] (60) at (3.25, 1.25) {};
		\node [style=none] (61) at (3.25, -1.25) {};
		\node [style=gn] (62) at (3.25, 0.275) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (63) at (2.75, -1) {};
		\node [style=rn] (64) at (2.675, 0.5) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (65) at (2.675, 0) {$\frac{-\pi}{4}$};
		\node [style=rn] (66) at (3.25, -0.875) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (67) at (3.25, -0.3) {$\frac{-\pi}{4}$};
		\node [style=rn] (68) at (3.825, 0.5) {$\pi$};
		\node [style=rn] (69) at (3.75, -0.5) {};
		\node [style=gn, inner sep=-0.5pt] (70) at (3.75, -1) {};
		\node [style=gn] (71) at (3.825, 0) {$\frac{\pi}{4}$};
		\node [style=none] (72) at (4.25, 0) {=};
		\node [style=none] (73) at (4.75, 0.75) {};
		\node [style=none] (74) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (9.center) to (7.center);
		\draw (16.center) to (15.center);
		\draw (18) to (23);
		\draw (23) to (21);
		\draw (24) to (20);
		\draw [style=none] (23) to (17);
		\draw (28) to (26);
		\draw [style=none] (28) to (27);
		\draw [style=none] (28) to (18);
		\draw (30) to (29);
		\draw (41.center) to (39.center);
		\draw (35) to (40);
		\draw (42) to (43);
		\draw [style=none] (40) to (37);
		\draw (48.center) to (51.center);
		\draw [bend right=45, looseness=1.25] (50) to (53);
		\draw [style=none, bend left=45, looseness=1.25] (50) to (53);
		\draw [style=none] (53) to (50);
		\draw (60.center) to (61.center);
		\draw [bend right=45, looseness=1.25] (57) to (63);
		\draw [style=none, bend left=45, looseness=1.25] (57) to (63);
		\draw [style=none] (63) to (57);
		\draw [style=none] (64) to (65);
		\draw [bend right=45, looseness=1.25] (69) to (70);
		\draw [style=none, bend left=45, looseness=1.25] (69) to (70);
		\draw [style=none] (70) to (69);
		\draw [style=none] (68) to (71);
		\draw (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-of-triangle-proof/inverse-of-triangle-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0)  at (0.0, -0.25) {};
		\node [style=ug] (1)  at (0.0, 0.75) {};
		\node [style=gn] (2)  at (0.0, 0.25) {$\pi$};
		\node [style=gn] (3)  at (0.0, -0.75) {$\pi$};
		\node [style=none] (4)  at (0.0, 1.25) {};
		\node [style=none] (5)  at (0.0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-of-triangle-proof/inverse-of-triangle-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7)  at (0.0, -1.75) {};
		\node [style=ug, rotate=180] (8)  at (0.0, 0.75) {};
		\node [style=none] (9)  at (0.0, 1.75) {};
		\node [style=gn] (10)  at (0.0, -0.25) {$\pi$};
		\node [style=ug] (11)  at (0.0, -0.75) {};
		\node [style=gn] (12)  at (0.0, -1.25) {$\pi$};
		\node [style=rn] (13)  at (0.0, 0.25) {$\pi$};
		\node [style=rn] (14)  at (0.0, 1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-of-triangle-proof/inverse-of-triangle-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15)  at (0.312, -2.25) {};
		\node [style=none] (16)  at (0.312, 2.25) {};
		\node [style=gn, inner sep=-0.5pt] (17)  at (0.812, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (18)  at (0.312, 0.25) {$\pi$};
		\node [style=gn] (19)  at (0.312, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (20)  at (0.312, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (21)  at (0.812, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (22)  at (0.312, -1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (23)  at (0.812, 0.25) {};
		\node [style=gn] (24)  at (-0.188, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (26)  at (-0.812, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (27)  at (-0.812, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (28)  at (-0.188, 0.25) {$\pi$};
		\node [style=rn] (29)  at (0.312, 0.75) {$\pi$};
		\node [style=gn] (30)  at (-0.188, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (31)  at (0.312, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (32)  at (0.312, 1.825) {$\frac{-\pi}{2}$};
		\node [style=gn] (33)  at (0.312, -1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (15.center);
		\draw (18) to (23);
		\draw (23) to (21);
		\draw [style=none] (23) to (17);
		\draw (24) to (20);
		\draw (28) to (26);
		\draw [style=none] (28) to (27);
		\draw [style=none] (28) to (18);
		\draw (30) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-of-triangle-proof/inverse-of-triangle-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (35)  at (-0.375, -0.5) {$\frac{\pi}{4}{+}\pi$};
		\node [style=gn] (36)  at (0.375, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (37)  at (-0.375, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (38)  at (0.375, 1.075) {$\frac{-\pi}{2}$};
		\node [style=none] (39)  at (0.375, -1.5) {};
		\node [style=rn] (40)  at (0.375, 0.0) {$\pi$};
		\node [style=none] (41)  at (0.375, 1.5) {};
		\node [style=rn] (42)  at (-0.375, 1.5) {};
		\node [style=gn, inner sep=-0.5pt] (43)  at (-0.375, 1.0) {};
		\node [style=gn] (44)  at (0.375, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (45)  at (0.375, -1.075) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (40);
		\draw [style=none] (40) to (37);
		\draw (41.center) to (39.center);
		\draw (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-of-triangle-proof/inverse-of-triangle-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (46)  at (0.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (48)  at (0.25, 1.5) {};
		\node [style=gn] (49)  at (0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (50)  at (-0.25, -0.5) {};
		\node [style=none] (51)  at (0.25, -1.5) {};
		\node [style=rn, inner sep=-0.5pt] (52)  at (0.25, -1.075) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (53)  at (-0.25, -1.0) {};
		\node [style=rn, inner sep=-0.5pt] (54)  at (0.25, 1.075) {$\frac{-\pi}{2}$};
		\node [style=rn] (55)  at (0.25, 0.0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (56)  at (-0.25, 0.25) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (51.center);
		\draw [bend right=45, looseness=1.25] (50) to (53);
		\draw [style=none, bend left=45, looseness=1.25] (50) to (53);
		\draw [style=none] (53) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-of-triangle-proof/inverse-of-triangle-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (57)  at (-0.5, -0.5) {};
		\node [style=rn, inner sep=-0.5pt] (58)  at (0.0, 0.85) {$\frac{-\pi}{2}$};
		\node [style=none] (60)  at (0.0, 1.25) {};
		\node [style=none] (61)  at (0.0, -1.25) {};
		\node [style=gn] (62)  at (0.0, 0.275) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (63)  at (-0.5, -1.0) {};
		\node [style=rn] (64)  at (-0.575, 0.5) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (65)  at (-0.575, 0.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (66)  at (0.0, -0.875) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (67)  at (0.0, -0.3) {$\frac{-\pi}{4}$};
		\node [style=rn] (68)  at (0.575, 0.5) {$\pi$};
		\node [style=rn] (69)  at (0.5, -0.5) {};
		\node [style=gn, inner sep=-0.5pt] (70)  at (0.5, -1.0) {};
		\node [style=gn] (71)  at (0.575, 0.0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (57) to (63);
		\draw [style=none, bend left=45, looseness=1.25] (57) to (63);
		\draw (60.center) to (61.center);
		\draw [style=none] (63) to (57);
		\draw [style=none] (64) to (65);
		\draw [style=none] (68) to (71);
		\draw [bend right=45, looseness=1.25] (69) to (70);
		\draw [style=none, bend left=45, looseness=1.25] (69) to (70);
		\draw [style=none] (70) to (69);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-of-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.25, -0.25) {};
		\node [style=ug] (1) at (-1.25, 0.75) {};
		\node [style=gn] (2) at (-1.25, 0.25) {$\pi$};
		\node [style=gn] (3) at (-1.25, -0.75) {$\pi$};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-0.5, -0) {=};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (0.5, -0) {=};
		\node [style=gn] (10) at (1.25, -0.25) {$\pi$};
		\node [style=none] (11) at (1.25, 1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=gn] (13) at (1.25, 0.75) {$\pi$};
		\node [style=ug] (14) at (1.25, 0.25) {};
		\node [style=ug] (15) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-rule-triangle-to-inverse-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-4.5, 0.25) {$1/\sqrt{2}$};
		\node [style=uglabel] (1) at (-1.5, 0.25) {$1/\sqrt{2}$};
		\node [style=uglabel] (2) at (1, 0.25) {$1/\sqrt{2}$};
		\node [style=uglabel] (3) at (3.25, 0.25) {$1/\sqrt{2}$};
		\node [style=uglabel] (4) at (5.25, 0.25) {$1/\sqrt{2}$};
		\node [style=rn] (5) at (-4.5, 0.5) {$\pi$};
		\node [style=gn] (6) at (-5, -0.25) {};
		\node [style=ug] (7) at (-4.5, -0) {};
		\node [style=rn] (8) at (-4.5, -0.5) {};
		\node [style=rn] (9) at (-5, 0.25) {};
		\node [style=rn] (10) at (-6.5, 0.25) {};
		\node [style=gn] (11) at (-6.5, -0.25) {};
		\node [style=rn] (12) at (-7, 0.25) {};
		\node [style=gn] (13) at (-7, -0.25) {};
		\node [style=none] (14) at (-6, -0) {=};
		\node [style=rn] (15) at (-5.5, -0.25) {};
		\node [style=gn] (16) at (-5.5, -0.75) {};
		\node [style=gn] (17) at (-5.5, 0.25) {};
		\node [style=rn] (18) at (-5.5, 0.75) {};
		\node [style=rn] (19) at (-1.5, 0.5) {$\pi$};
		\node [style=ug] (20) at (-1.5, -0) {};
		\node [style=gn] (21) at (-2, -0.75) {};
		\node [style=rn] (22) at (-2, -0.25) {};
		\node [style=gn] (23) at (-3, -0.75) {};
		\node [style=none] (24) at (-3.5, -0) {=};
		\node [style=rn] (25) at (-1.5, -0.5) {};
		\node [style=rn] (26) at (-3, -0.25) {};
		\node [style=gn] (27) at (-2.5, -0.75) {};
		\node [style=rn] (28) at (-2.5, -0.25) {};
		\node [style=rn] (29) at (-2.25, 0.75) {};
		\node [style=gn] (30) at (-2.25, 0.25) {};
		\node [style=rn] (31) at (-3, 0.75) {};
		\node [style=gn] (32) at (-3, 0.25) {};
		\node [style=rn] (33) at (0, -0.25) {};
		\node [style=gn] (34) at (0.25, 0.25) {};
		\node [style=rn] (35) at (0.5, -0.25) {};
		\node [style=rn] (36) at (1, 0.5) {$\pi$};
		\node [style=none] (37) at (-0.5, -0) {=};
		\node [style=rn] (38) at (0.25, 0.75) {};
		\node [style=gn] (39) at (0, -0.75) {};
		\node [style=gn] (40) at (0.5, -0.75) {};
		\node [style=rn] (41) at (1, -0.5) {};
		\node [style=ug] (42) at (1, -0) {};
		\node [style=gn] (43) at (2.75, -0.75) {};
		\node [style=rn] (44) at (3.25, 0.5) {$\pi$};
		\node [style=none] (45) at (2, -0) {=};
		\node [style=gn] (46) at (2.5, 0.25) {};
		\node [style=rn] (47) at (2.75, -0.25) {};
		\node [style=ug] (48) at (3.25, -0) {};
		\node [style=rn] (49) at (3.25, -0.5) {};
		\node [style=rn] (50) at (2.5, 0.75) {};
		\node [style=ug] (51) at (5.25, -0) {};
		\node [style=none] (52) at (4.25, -0) {=};
		\node [style=rn] (53) at (4.75, 0.25) {};
		\node [style=gn] (54) at (4.75, -0.25) {};
		\node [style=rn] (55) at (5.25, 0.5) {$\pi$};
		\node [style=rn] (56) at (5.25, -0.5) {};
		\node [style=none] (57) at (6.75, -0.25) {};
		\node [style=none] (58) at (7.25, -0.25) {};
		\node [style=none] (59) at (6.75, 0.25) {};
		\node [style=none] (60) at (6.25, -0) {=};
		\node [style=none] (61) at (7.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (9) to (6);
		\draw [bend right=45, looseness=1.00] (6) to (9);
		\draw (9) to (6);
		\draw (5) to (8);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw [bend right=45, looseness=1.00] (11) to (10);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw [bend right=45, looseness=1.00] (15) to (16);
		\draw [bend right=45, looseness=1.00] (16) to (15);
		\draw (15) to (16);
		\draw (18) to (17);
		\draw [bend right=45, looseness=1.00] (22) to (21);
		\draw [bend right=45, looseness=1.00] (21) to (22);
		\draw (22) to (21);
		\draw (19) to (25);
		\draw [bend right=45, looseness=1.00] (28) to (27);
		\draw [bend right=45, looseness=1.00] (27) to (28);
		\draw (28) to (27);
		\draw (26) to (23);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw (30) to (28);
		\draw (30) to (22);
		\draw [bend right=45, looseness=1.00] (35) to (40);
		\draw [bend right=45, looseness=1.00] (40) to (35);
		\draw (35) to (40);
		\draw (36) to (41);
		\draw (33) to (39);
		\draw (38) to (34);
		\draw (34) to (33);
		\draw (34) to (35);
		\draw [bend right=45, looseness=1.00] (47) to (43);
		\draw [bend right=45, looseness=1.00] (43) to (47);
		\draw (47) to (43);
		\draw (44) to (49);
		\draw (50) to (46);
		\draw (46) to (47);
		\draw [bend right=45, looseness=1.00] (53) to (54);
		\draw [bend right=45, looseness=1.00] (54) to (53);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw [style=dashed] (59.center) to (57.center);
		\draw [style=dashed] (57.center) to (58.center);
		\draw [style=dashed] (58.center) to (61.center);
		\draw [style=dashed] (61.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-rule-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-1, 0.25) {$1/\sqrt{2}$};
		\node [style=ug] (1) at (-1, -0) {};
		\node [style=rn] (2) at (-1, 0.5) {$\pi$};
		\node [style=rn] (3) at (-1, -0.5) {};
		\node [style=rn] (4) at (-1.5, 0.25) {};
		\node [style=gn] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (4) to (5);
		\draw [bend right=45, looseness=1.00] (5) to (4);
		\draw (4) to (5);
		\draw (2) to (3);
		\draw [style=dashed] (7.center) to (9.center);
		\draw [style=dashed] (9.center) to (10.center);
		\draw [style=dashed] (10.center) to (8.center);
		\draw [style=dashed] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.2500001) {};
		\node [style=gn] (1) at (-1.25, 0.2500001) {};
		\node [style=rn] (2) at (-0.7499998, -0.2500001) {};
		\node [style=gn] (3) at (-0.7499998, 0.2500001) {};
		\node [style=none] (4) at (0.7499998, 0.2500001) {};
		\node [style=none] (5) at (1.25, 0.2500001) {};
		\node [style=none] (6) at (0.7499998, -0.2500001) {};
		\node [style=none] (7) at (1.25, -0.2500001) {};
		\node [style=none] (8) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (2);
		\draw [style=none, bend right=45, looseness=1.00] (3) to (2);
		\draw (2) to (3);
		\draw (0) to (1);
		\draw [style=dashed] (4.center) to (6.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (5.center) to (7.center);
		\draw [style=dashed] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.25) {$=$};
		\node [style=gn] (3) at (-1.5, -0) {$\pi$};
		\node [style=gn] (4) at (-1, -0) {$\pi$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=gn] (6) at (-3.25, 0.5) {$\pi$};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=rn] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {$~\cdots~$};
		\node [style=none] (13) at (-1.25, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (11.center);
		\draw [style=none] (0) to (9.center);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (3);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (10) to (4);
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/k2s-no-label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=gn] (4) at (-0.75, -0.25) {$\;\pi\;$};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=rn] (6) at (-0.75, 0.5) {$\;\alpha\;$};
		\node [style=rn] (7) at (1.5, -0.25) {\;-$\alpha$};
		\node [style=gn] (8) at (1.5, 0.5) {$\;\pi\;$};
		\node [style=rn] (9) at (-1.5, 0.25) {};
		\node [style=gn] (10) at (-1.5, -0.25) {};
		\node [style=rn] (11) at (0.75, 0.5) {$\;\alpha\;$};
		\node [style=gn] (12) at (0.75, -0.25) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/k2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=gn] (4) at (-0.75, -0.25) {$\;\pi\;$};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=rn] (6) at (-0.75, 0.5) {$\;\alpha\;$};
		\node [style=rn] (7) at (1.5, -0.25) {\;-$\alpha$};
		\node [style=gn] (8) at (1.5, 0.5) {$\;\pi\;$};
		\node [style=rn] (9) at (-1.5, 0.25) {};
		\node [style=gn] (10) at (-1.5, -0.25) {};
		\node [style=rn] (11) at (0.75, 0.5) {$\;\alpha\;$};
		\node [style=gn] (12) at (0.75, -0.25) {$\;\pi\;$};
		\node [style=none] (13) at (0, -0.25) {(K)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-of-matrix-M_n-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.25) {$P_2$};
		\node [style=rn] (7) at (-1, 0.5) {};
		\node [style=rn] (8) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (9) at (-1, -0) {};
		\node [style=none] (10) at (-0.5, -0) {};
		\node [style=none] (11) at (0.5, -0.25) {=};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=rn] (13) at (1, -0.25) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=rn] (15) at (1.5, -0.25) {};
		\node [style=rn] (16) at (1.25, 0.25) {$\pi$};
		\node [style=rn] (17) at (-1.5, 0.75) {};
		\node [style=gn] (18) at (-1.5, 0.25) {};
		\node [style=gn] (19) at (0, 0.25) {};
		\node [style=rn] (20) at (0, 0.75) {};
		\node [style=none] (21) at (-0.25, -0.5) {};
		\node [style=none] (22) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (0.center);
		\draw (7) to (9.center);
		\draw (8) to (10.center);
		\draw (13) to (12.center);
		\draw (15) to (14.center);
		\draw [bend right=45, looseness=1.00] (17) to (18);
		\draw [bend right=45, looseness=1.00] (18) to (17);
		\draw (17) to (18);
		\draw [bend right=45, looseness=1.00] (20) to (19);
		\draw [bend right=45, looseness=1.00] (19) to (20);
		\draw (20) to (19);
		\draw (21.center) to (22.center);
		\draw (5.center) to (21.center);
		\draw (22.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-of-matrix-M_n-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=rn] (1) at (-1.5, 1) {$\pi$};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.5) {$P_2$};
		\node [style=none] (8) at (-2.25, -0.75) {};
		\node [style=none] (9) at (-2.25, -0.25) {};
		\node [style=rn] (10) at (-2, 1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-2.75, -0) {};
		\node [style=none] (13) at (-2.25, 0.25) {$P_2$};
		\node [style=none] (14) at (-2, -0) {};
		\node [style=none] (15) at (-2.75, 0.5) {};
		\node [style=none] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (-2.5, -0) {};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=gn] (20) at (-1, 0.5) {};
		\node [style=rn] (21) at (-1, 1) {};
		\node [style=gn] (22) at (-0.5, 0.5) {};
		\node [style=rn] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (0, -0) {=};
		\node [style=rn] (25) at (0.75, -0.5) {};
		\node [style=none] (26) at (0.75, -1) {};
		\node [style=rn] (27) at (1.25, -0.5) {$\pi$};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=rn] (29) at (1.75, -0.5) {$\pi$};
		\node [style=none] (30) at (1.75, -1) {};
		\node [style=rn] (31) at (0.75, 0.5) {$\pi$};
		\node [style=none] (32) at (0.75, 1) {};
		\node [style=rn] (33) at (2.25, 0.75) {};
		\node [style=gn] (34) at (1.75, 0.25) {};
		\node [style=rn] (35) at (1.75, 0.75) {};
		\node [style=gn] (36) at (2.25, 0.25) {};
		\node [style=rn] (37) at (1.25, 0.75) {};
		\node [style=gn] (38) at (2.25, -0.75) {};
		\node [style=rn] (39) at (2.25, -0.25) {};
		\node [style=gn] (40) at (1.25, 0.25) {};
		\node [style=none] (41) at (-1.75, -0) {};
		\node [style=none] (42) at (-1.75, 0.5) {};
		\node [style=none] (43) at (-1.25, -0.25) {};
		\node [style=none] (44) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (6.center) to (4.center);
		\draw (2.center) to (0.center);
		\draw (1) to (3.center);
		\draw (10) to (5.center);
		\draw (15.center) to (12.center);
		\draw (17.center) to (11.center);
		\draw (14.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw [bend right=45, looseness=1.00] (21) to (20);
		\draw [bend right=45, looseness=1.00] (20) to (21);
		\draw (21) to (20);
		\draw [bend right=45, looseness=1.00] (23) to (22);
		\draw [bend right=45, looseness=1.00] (22) to (23);
		\draw (23) to (22);
		\draw (25) to (26.center);
		\draw (27) to (28.center);
		\draw (29) to (30.center);
		\draw (31) to (32.center);
		\draw [bend right=45, looseness=1.00] (35) to (34);
		\draw [bend right=45, looseness=1.00] (34) to (35);
		\draw (35) to (34);
		\draw [bend right=45, looseness=1.00] (33) to (36);
		\draw [bend right=45, looseness=1.00] (36) to (33);
		\draw (33) to (36);
		\draw [bend right=45, looseness=1.00] (39) to (38);
		\draw [bend right=45, looseness=1.00] (38) to (39);
		\draw (39) to (38);
		\draw [bend right=45, looseness=1.00] (37) to (40);
		\draw [bend right=45, looseness=1.00] (40) to (37);
		\draw (37) to (40);
		\draw (12.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (15.center);
		\draw (8.center) to (44.center);
		\draw (43.center) to (9.center);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kernel-of-matrix-M_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.75) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=none] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-3.5, -0) {};
		\node [style=none] (4) at (-2.75, -0.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-3, -0.25) {$M_2$};
		\node [style=rn] (7) at (-3.25, 0.5) {};
		\node [style=rn] (8) at (-2.75, 0.5) {$\pi$};
		\node [style=none] (9) at (-3.25, -0) {};
		\node [style=none] (10) at (-2.75, -0) {};
		\node [style=none] (11) at (-1.75, -0.25) {=};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=rn] (13) at (-1.25, -0.25) {};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=rn] (15) at (-0.75, -0.25) {};
		\node [style=rn] (16) at (-1, 0.25) {$\pi$};
		\node [style=rn] (17) at (-3.75, 0.75) {};
		\node [style=gn] (18) at (-3.75, 0.25) {};
		\node [style=gn] (19) at (-2.25, 0.25) {};
		\node [style=rn] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=rn] (22) at (2, 1) {$\pi$};
		\node [style=none] (23) at (2, -0.75) {};
		\node [style=none] (24) at (2, -0.25) {};
		\node [style=none] (25) at (1.5, -1) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (1.5, -0.75) {};
		\node [style=none] (28) at (1.75, -0.5) {$M_2$};
		\node [style=none] (29) at (1.25, -0.75) {};
		\node [style=none] (30) at (1.25, -0.25) {};
		\node [style=rn] (31) at (1.5, 1) {};
		\node [style=none] (32) at (1, -1) {};
		\node [style=none] (33) at (0.75, -0) {};
		\node [style=none] (34) at (1.25, 0.25) {$M_2$};
		\node [style=none] (35) at (1.5, -0) {};
		\node [style=none] (36) at (0.75, 0.5) {};
		\node [style=none] (37) at (1.5, -0.25) {};
		\node [style=none] (38) at (1, -0) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (1, 0.5) {};
		\node [style=gn] (41) at (2.5, 0.5) {};
		\node [style=rn] (42) at (2.5, 1) {};
		\node [style=gn] (43) at (3, 0.5) {};
		\node [style=rn] (44) at (3, 1) {};
		\node [style=none] (45) at (3.5, -0) {=};
		\node [style=rn] (46) at (4.25, -0.5) {};
		\node [style=none] (47) at (4.25, -1) {};
		\node [style=rn] (48) at (4.75, -0.5) {$\pi$};
		\node [style=none] (49) at (4.75, -1) {};
		\node [style=rn] (50) at (5.25, -0.5) {$\pi$};
		\node [style=none] (51) at (5.25, -1) {};
		\node [style=rn] (52) at (4.25, 0.5) {$\pi$};
		\node [style=none] (53) at (4.25, 1) {};
		\node [style=rn] (54) at (5.75, 0.75) {};
		\node [style=gn] (55) at (5.25, 0.25) {};
		\node [style=rn] (56) at (5.25, 0.75) {};
		\node [style=gn] (57) at (5.75, 0.25) {};
		\node [style=rn] (58) at (4.75, 0.75) {};
		\node [style=gn] (59) at (5.75, -0.75) {};
		\node [style=rn] (60) at (5.75, -0.25) {};
		\node [style=gn] (61) at (4.75, 0.25) {};
		\node [style=none] (62) at (0, -0) {,};
		\node [style=none] (63) at (1.75, -0) {};
		\node [style=none] (64) at (1.75, 0.5) {};
		\node [style=none] (65) at (2.25, -0.25) {};
		\node [style=none] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (-2.5, -0.5) {};
		\node [style=none] (68) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (0.center);
		\draw (7) to (9.center);
		\draw (8) to (10.center);
		\draw (13) to (12.center);
		\draw (15) to (14.center);
		\draw [bend right=45, looseness=1.00] (17) to (18);
		\draw [bend right=45, looseness=1.00] (18) to (17);
		\draw (17) to (18);
		\draw [bend right=45, looseness=1.00] (20) to (19);
		\draw [bend right=45, looseness=1.00] (19) to (20);
		\draw (20) to (19);
		\draw (30.center) to (29.center);
		\draw (27.center) to (25.center);
		\draw (23.center) to (21.center);
		\draw (22) to (24.center);
		\draw (31) to (26.center);
		\draw (36.center) to (33.center);
		\draw (38.center) to (32.center);
		\draw (35.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw [bend right=45, looseness=1.00] (42) to (41);
		\draw [bend right=45, looseness=1.00] (41) to (42);
		\draw (42) to (41);
		\draw [bend right=45, looseness=1.00] (44) to (43);
		\draw [bend right=45, looseness=1.00] (43) to (44);
		\draw (44) to (43);
		\draw (46) to (47.center);
		\draw (48) to (49.center);
		\draw (50) to (51.center);
		\draw (52) to (53.center);
		\draw [bend right=45, looseness=1.00] (56) to (55);
		\draw [bend right=45, looseness=1.00] (55) to (56);
		\draw (56) to (55);
		\draw [bend right=45, looseness=1.00] (54) to (57);
		\draw [bend right=45, looseness=1.00] (57) to (54);
		\draw (54) to (57);
		\draw [bend right=45, looseness=1.00] (60) to (59);
		\draw [bend right=45, looseness=1.00] (59) to (60);
		\draw (60) to (59);
		\draw [bend right=45, looseness=1.00] (58) to (61);
		\draw [bend right=45, looseness=1.00] (61) to (58);
		\draw (58) to (61);
		\draw (33.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (36.center);
		\draw (29.center) to (66.center);
		\draw (65.center) to (30.center);
		\draw (66.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw (5.center) to (67.center);
		\draw (68.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-arccos-1_2-to-the-n-branches.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0) {=};
		\node [style=rn] (1) at (-7, 0.25) {};
		\node [style=gn] (2) at (-7, 0.75) {$\gamma$};
		\node [style=gn] (3) at (-6.75, -0.25) {};
		\node [style=none] (4) at (-6.75, -0.75) {};
		\node [style=gn] (5) at (-6.5, 0.75) {$\gamma$};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=gn] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-1, -0) {=};
		\node [style=rn] (9) at (-6.5, 0.25) {$\pi$};
		\node [style=gn] (10) at (-5, -0.75) {};
		\node [style=rn] (11) at (-5, -0.25) {};
		\node [style=none] (12) at (-5.5, 0.25) {$($};
		\node [style=none, anchor=west] (13) at (-5, 0.5) {\scriptsize $\otimes n$};
		\node [style=rn] (14) at (-5.5, -0.25) {};
		\node [style=none] (15) at (-5, 0.25) {$)$};
		\node [style=gn] (16) at (-5.25, 0.25) {};
		\node [style=gn] (17) at (-5.5, -0.75) {};
		\node [style=gn] (18) at (-7.5, 0.5) {-$\gamma$};
		\node [style=gn] (19) at (-6, 0.5) {-$\gamma$};
		\node [style=rn] (20) at (-2.75, 0.25) {$\pi$};
		\node [style=none] (21) at (-3, -0.75) {};
		\node [style=gn] (22) at (-2.25, -0.5) {};
		\node [style=gn] (23) at (-3, -0.25) {};
		\node [style=gn] (24) at (-2.75, 0.75) {};
		\node [style=rn] (25) at (-2.25, -0) {};
		\node [style=gn] (26) at (-1.75, -0.5) {};
		\node [style=gn] (27) at (-3.75, 0.5) {};
		\node [style=gn] (28) at (-2.25, 0.5) {};
		\node [style=rn] (29) at (-3.25, 0.25) {};
		\node [style=rn] (30) at (-1.75, -0) {};
		\node [style=gn] (31) at (-3.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (3) to (4.center);
		\draw (5) to (9);
		\draw (9) to (3);
		\draw (7) to (6.center);
		\draw [bend right=45, looseness=1.00] (14) to (17);
		\draw [bend right=45, looseness=1.00] (17) to (14);
		\draw (14) to (17);
		\draw [bend right=45, looseness=1.00] (11) to (10);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw (11) to (10);
		\draw (18) to (1);
		\draw (19) to (9);
		\draw (31) to (29);
		\draw (29) to (23);
		\draw (23) to (21.center);
		\draw (24) to (20);
		\draw (20) to (23);
		\draw [bend right=45, looseness=1.00] (25) to (22);
		\draw [bend right=45, looseness=1.00] (22) to (25);
		\draw (25) to (22);
		\draw [bend right=45, looseness=1.00] (30) to (26);
		\draw [bend right=45, looseness=1.00] (26) to (30);
		\draw (30) to (26);
		\draw (27) to (29);
		\draw (28) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-black-dot-swappable-outputs-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-6.25, -0) {};
		\node [style=gn] (1) at (-6.25, -0.5) {};
		\node [style=gn] (2) at (-6.25, 0.5) {};
		\node [style=rn] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-6.25, -1) {};
		\node [style=none] (5) at (-6.25, 1) {};
		\node [style=none] (6) at (-7, -1) {};
		\node [style=none] (7) at (-5.5, -0) {=};
		\node [style=ug] (8) at (-4.25, 0.2500001) {};
		\node [style=none] (9) at (-4.25, -1.25) {};
		\node [style=none] (10) at (-4.25, 1.25) {};
		\node [style=gn] (11) at (-4.25, 0.75) {};
		\node [style=none] (12) at (-5, -1.25) {};
		\node [style=rn] (13) at (-4.25, -0.7499999) {};
		\node [style=gn] (14) at (-5, -0.7499999) {};
		\node [style=rn] (15) at (-4.25, -0.2500001) {};
		\node [style=gn] (16) at (-5, 1) {};
		\node [style=rn] (17) at (-5, 0.5) {};
		\node [style=gn] (18) at (-3, 0.5) {};
		\node [style=rn] (19) at (-2.25, -0.5000001) {};
		\node [style=gn] (20) at (-3, -0.5000001) {};
		\node [style=ug] (21) at (-3, -0) {};
		\node [style=none] (22) at (-3, -0.9999999) {};
		\node [style=none] (23) at (-2.25, -0.9999999) {};
		\node [style=none] (24) at (-3.5, -0) {=};
		\node [style=none] (25) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (1) to (3);
		\draw (2) to (3);
		\draw (3) to (6.center);
		\draw (14) to (13);
		\draw (14) to (12.center);
		\draw (13) to (9.center);
		\draw (14) to (15);
		\draw [bend right=60, looseness=1.50] (11) to (13);
		\draw [bend right=60, looseness=1.25] (11) to (15);
		\draw (10.center) to (15);
		\draw (16) to (17);
		\draw (20) to (19);
		\draw (20) to (22.center);
		\draw (19) to (23.center);
		\draw (18) to (19);
		\draw (25.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-black-dot-swappable-outputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-0.7500001, -0) {};
		\node [style=gn] (1) at (-0.7500001, -0.5000001) {};
		\node [style=gn] (2) at (-0.7500001, 0.5000001) {};
		\node [style=rn] (3) at (-1.5, -0.5000001) {};
		\node [style=none] (4) at (-0.7500001, -1) {};
		\node [style=none] (5) at (-0.7500001, 1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (0, -0) {=};
		\node [style=ug] (8) at (0.7500001, -0) {};
		\node [style=none] (9) at (0.7500001, -1) {};
		\node [style=rn] (10) at (1.5, -0.5000001) {};
		\node [style=gn] (11) at (0.7500001, -0.5000001) {};
		\node [style=none] (12) at (0.7500001, 1) {};
		\node [style=gn] (13) at (0.7500001, 0.5000001) {};
		\node [style=none] (14) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (1) to (3);
		\draw (2) to (3);
		\draw (3) to (6.center);
		\draw (12.center) to (9.center);
		\draw (11) to (10);
		\draw (13) to (10);
		\draw (10) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-for-equivalence-c1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, -0) {};
		\node [style=rn] (1) at (-2, -0) {};
		\node [style={{H box}}] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-0.25, -0) {=};
		\node [style=gn] (8) at (0.5, -0.5) {};
		\node [style={{H box}}] (9) at (0.5, -0) {};
		\node [style=gn] (10) at (0.5, 0.5) {};
		\node [style=gn] (11) at (1.5, -0.5) {};
		\node [style={{H box}}] (12) at (1.5, -0) {};
		\node [style=gn] (13) at (1.5, 0.5) {};
		\node [style={{H box}}] (14) at (1, 0.5) {};
		\node [style={{H box}}] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=none] (17) at (0.5, -1) {};
		\node [style=none] (18) at (0.5, 1.25) {};
		\node [style=none] (19) at (1.5, 1.25) {};
		\node [style=rn] (20) at (2, 0.25) {};
		\node [style=gn] (21) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10) to (17.center);
		\draw [style=none] (13) to (16.center);
		\draw [style=none] (11) to (8);
		\draw [style=none] (10) to (13);
		\draw [style=none, in=90, out=-90, looseness=1.00] (19.center) to (10);
		\draw [style=none, in=90, out=-90, looseness=1.00] (18.center) to (13);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (1) to (0);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-for-rule-6c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, 0.5) {$\gamma$};
		\node [style=gn] (1) at (-6.25, 0.5) {-$\gamma$};
		\node [style=rn, xshift=3pt] (2) at (-6.75, -0) {$\pi$};
		\node [style=none] (3) at (-5.5, -0) {=};
		\node [style=none, anchor=west] (4) at (-6.25, -0.25) {\scriptsize $\otimes n$};
		\node [style=gn] (5) at (-6.5, -0.5) {};
		\node [style=none] (6) at (-6.25, -0.5) {$)$};
		\node [style=none] (7) at (-6.75, -0.5) {$($};
		\node [style=none] (8) at (-4.5, -0.75) {$)$};
		\node [style=gn] (9) at (-4.75, -0.75) {};
		\node [style=none] (10) at (-5, -0.75) {$($};
		\node [style=none, anchor=west] (11) at (-4.5, -0.5) {\scriptsize $\otimes n$};
		\node [style=gn] (12) at (-0.25, -0.5) {};
		\node [style=none, anchor=west] (13) at (0, -0.25) {\scriptsize $\otimes n$};
		\node [style=none] (14) at (0, -0.5) {$)$};
		\node [style=none] (15) at (-2.5, 0) {=};
		\node [style=none] (16) at (-0.5, -0.5) {$($};
		\node [style=gn] (17) at (-3.75, -0.75) {};
		\node [style=rn] (18) at (-3.75, -0.25) {};
		\node [style=gn] (19) at (-1.75, -0.75) {};
		\node [style=rn] (20) at (-1.75, -0.25) {};
		\node [style=gn] (21) at (-1, -0) {};
		\node [style=rn] (22) at (-1, -0.5) {};
		\node [style=gn] (23) at (1.25, 0.25) {};
		\node [style=none] (24) at (0.5, 0) {=};
		\node [style=rn] (25) at (1.25, -0.25) {};
		\node [style=gn] (26) at (1.75, 0.25) {};
		\node [style=rn] (27) at (1.75, -0.25) {};
		\node [style=gn] (28) at (-4.25, 0.75) {-$\gamma$};
		\node [style=gn] (29) at (-5, 0.75) {$\gamma$};
		\node [style=rn, xshift=3pt] (30) at (-4.75, 0.25) {$\pi$};
		\node [style=gn] (31) at (-3, 0.75) {-$\gamma$};
		\node [style=gn] (32) at (-3.75, 0.75) {$\gamma$};
		\node [style=rn, xshift=3pt] (33) at (-3.5, 0.25) {};
		\node [style=gn] (34) at (0, 0.75) {-$\gamma$};
		\node [style=gn] (35) at (-1.25, 0.75) {-$\gamma$};
		\node [style=rn, xshift=3pt] (36) at (-0.5, 0.25) {};
		\node [style=gn] (37) at (-2, 0.75) {$\gamma$};
		\node [style=rn, xshift=3pt] (38) at (-1.75, 0.25) {$\pi$};
		\node [style=gn] (39) at (-0.75, 0.75) {$\gamma$};
		\node [style=gn] (40) at (-3.25, -0.75) {};
		\node [style=rn] (41) at (-3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw [bend right=45, looseness=1.00] (18) to (17);
		\draw [bend right=45, looseness=1.00] (17) to (18);
		\draw (18) to (17);
		\draw [bend right=45, looseness=1.00] (20) to (19);
		\draw [bend right=45, looseness=1.00] (19) to (20);
		\draw (20) to (19);
		\draw (21) to (22);
		\draw (23) to (25);
		\draw (26) to (27);
		\draw (29) to (30);
		\draw (30) to (28);
		\draw (32) to (33);
		\draw (33) to (31);
		\draw (37) to (38);
		\draw (38) to (35);
		\draw (39) to (36);
		\draw (36) to (34);
		\draw (36) to (21);
		\draw (21) to (38);
		\draw [bend right=45, looseness=1.00] (41) to (40);
		\draw [bend right=45, looseness=1.00] (40) to (41);
		\draw (41) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-pi_3-branches-arxiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.5, 0.75) {$\frac{\pi}{3}$};
		\node [style=gn, inner sep=-1pt] (1) at (-7, 0.5) {$\frac{-\pi}{3}$};
		\node [style=rn] (2) at (-6.5, 0.25) {};
		\node [style=gn] (3) at (-6.25, -0.25) {};
		\node [style=none] (4) at (-6.25, -0.75) {};
		\node [style=gn] (5) at (-6, 0.75) {$\frac{\pi}{3}$};
		\node [style=gn, inner sep=-1pt] (6) at (-5.5, 0.5) {$\frac{-\pi}{3}$};
		\node [style=rn] (7) at (-6, 0.25) {$\pi$};
		\node [style=none] (8) at (-5, -0) {=};
		\node [style=gn] (9) at (-4, -0.25) {};
		\node [style=none] (10) at (-4, -0.75) {};
		\node [style=gn, inner sep=-1pt] (11) at (-3.5, 0.75) {$\frac{-\pi}{3}$};
		\node [style=rn] (12) at (-4, 0.5) {$\pi$};
		\node [style=gn] (13) at (-4.5, 0.25) {$\frac{\pi}{3}$};
		\node [style=gn] (14) at (-3.5, 0.25) {$\frac{\pi}{3}$};
		\node [style=gn, inner sep=-1pt] (15) at (-4.5, 0.75) {$\frac{-\pi}{3}$};
		\node [style=gn] (16) at (-4.5, -0.75) {};
		\node [style=rn] (17) at (-4.5, -0.25) {};
		\node [style=gn] (18) at (-3.5, -0.75) {};
		\node [style=rn] (19) at (-3.5, -0.25) {};
		\node [style=rn] (20) at (-1.5, -0) {$\pi$};
		\node [style=gn] (21) at (-2.5, -0.5) {};
		\node [style=none] (22) at (-3, -0) {=};
		\node [style=none] (23) at (-2.5, -1) {};
		\node [style=gn] (24) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (25) at (-1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none, anchor=west] (26) at (-2.25, 1) {\scriptsize $\otimes 4$};
		\node [style=none, xshift=-4pt, anchor=west] (27) at (-2.25, 0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=east, xshift=4pt] (28) at (-2.75, 0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=gn] (29) at (-2.5, 0.25) {};
		\node [style=rn] (30) at (-2.5, 0.75) {};
		\node [style=rn] (31) at (-1, -0.5) {$\pi$};
		\node [style=gn, inner sep=-1pt] (32) at (-0.75, -1) {$\frac{-\pi}{4}$};
		\node [style=gn] (33) at (-1.25, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (34) at (-0.5, -0) {};
		\node [style=gn, inner sep=-1pt] (35) at (-0.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (36) at (-0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (37) at (-0.75, 1) {$\frac{-\pi}{4}$};
		\node [style=rn] (38) at (-1, 0.5) {};
		\node [style=gn] (39) at (-1.25, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (40) at (-1, -0) {};
		\node [style=rn] (41) at (1.75, -0) {};
		\node [style=gn] (42) at (0.75, 0.25) {};
		\node [style=rn] (43) at (0.75, 0.75) {};
		\node [style=gn] (44) at (2.25, 0) {};
		\node [style=rn] (45) at (2.75, 0) {$\pi$};
		\node [style=none, anchor=west, xshift=-4pt] (46) at (1, 0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=gn] (47) at (0.75, -0.5) {};
		\node [style=none, anchor=west] (48) at (1, 1) {\scriptsize $\otimes 5$};
		\node [style=none] (49) at (0.25, 0) {=};
		\node [style=none] (50) at (0.75, -1) {};
		\node [style=none, xshift=4pt, anchor=east] (51) at (0.5, 0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=gn] (52) at (3.5, 0.25) {$\pi$};
		\node [style=rn] (53) at (3.5, -0.25) {$\pi$};
		\node [style=rn] (54) at (2.25, 0.5) {$\pi$};
		\node [style=rn] (55) at (2.25, -0.5) {};
		\node [style=gn] (56) at (4.5, -0.5) {};
		\node [style=none, anchor=east, xshift=4pt] (57) at (4.25, 0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=rn] (58) at (5.25, -0.25) {$\pi$};
		\node [style=none] (59) at (4, 0) {=};
		\node [style=gn] (60) at (4.5, 0.25) {};
		\node [style=rn] (61) at (4.5, 0.75) {};
		\node [style=none, xshift=-4pt, anchor=west] (62) at (4.75, 0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (63) at (4.75, 1) {\scriptsize $\otimes 5$};
		\node [style=gn] (64) at (5.25, -0.75) {$\pi$};
		\node [style=none] (65) at (4.5, -1) {};
		\node [style=rn] (66) at (5.75, 0.75) {$\pi$};
		\node [style=none] (67) at (6.25, -0) {=};
		\node [style=none] (68) at (6.75, -0.25) {};
		\node [style=gn] (69) at (6.75, 0.25) {};
		\node [style=gn] (70) at (5.25, 0.25) {};
		\node [style=gn, inner sep=-1pt] (71) at (2, 1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (72) at (2.5, 1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (73) at (1.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (74) at (1.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (75) at (3, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (76) at (3, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (77) at (2, -1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (78) at (2.5, -1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (79) at (5.75, 0.25) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-1pt] (80) at (5.75, -0.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (81) at (5.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (5) to (7);
		\draw (6) to (7);
		\draw (7) to (3);
		\draw (9) to (10.center);
		\draw (14) to (12);
		\draw (11) to (12);
		\draw (13) to (12);
		\draw (12) to (15);
		\draw [bend right=45, looseness=1.00] (17) to (16);
		\draw [bend right=45, looseness=1.00] (16) to (17);
		\draw (17) to (16);
		\draw [bend right=45, looseness=1.00] (19) to (18);
		\draw [bend right=45, looseness=1.00] (18) to (19);
		\draw (19) to (18);
		\draw (21) to (23.center);
		\draw (24) to (20);
		\draw (20) to (25);
		\draw [bend right=45, looseness=1.00] (30) to (29);
		\draw [bend right=45, looseness=1.00] (29) to (30);
		\draw (30) to (29);
		\draw (33) to (31);
		\draw (31) to (32);
		\draw (36) to (34);
		\draw (34) to (35);
		\draw (39) to (38);
		\draw (38) to (37);
		\draw (38) to (31);
		\draw (34) to (20);
		\draw (47) to (50.center);
		\draw [bend right=45, looseness=1.00] (43) to (42);
		\draw [bend right=45, looseness=1.00] (42) to (43);
		\draw (43) to (42);
		\draw (45) to (41);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (56) to (65.center);
		\draw [bend right=45, looseness=1.00] (61) to (60);
		\draw [bend right=45, looseness=1.00] (60) to (61);
		\draw (61) to (60);
		\draw (64) to (58);
		\draw (69) to (68.center);
		\draw [style=none] (73) to (41);
		\draw [style=none] (41) to (74);
		\draw [style=none] (77) to (55);
		\draw [style=none] (55) to (78);
		\draw [style=none] (76) to (45);
		\draw [style=none] (45) to (75);
		\draw [style=none] (72) to (54);
		\draw [style=none] (54) to (71);
		\draw [style=none] (66) to (79);
		\draw [style=none] (81) to (80);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-pi_3-branches.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.5, 0.75) {$\frac{\pi}{3}$};
		\node [style=gn, inner sep=-0.5pt] (1) at (-7, 0.5) {$\frac{-\pi}{3}$};
		\node [style=rn] (2) at (-6.5, 0.25) {};
		\node [style=gn] (3) at (-6.25, -0.25) {};
		\node [style=none] (4) at (-6.25, -0.75) {};
		\node [style=gn] (5) at (-6, 0.75) {$\frac{\pi}{3}$};
		\node [style=gn, inner sep=-0.5pt] (6) at (-5.5, 0.5) {$\frac{-\pi}{3}$};
		\node [style=rn] (7) at (-6, 0.25) {$\pi$};
		\node [style=none] (8) at (-5, -0) {=};
		\node [style=gn] (9) at (-4, -0.25) {};
		\node [style=none] (10) at (-4, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (11) at (-3.5, 0.75) {$\frac{-\pi}{3}$};
		\node [style=rn] (12) at (-4, 0.5) {$\pi$};
		\node [style=gn] (13) at (-4.5, 0.25) {$\frac{\pi}{3}$};
		\node [style=gn] (14) at (-3.5, 0.25) {$\frac{\pi}{3}$};
		\node [style=gn, inner sep=-0.5pt] (15) at (-4.5, 0.75) {$\frac{-\pi}{3}$};
		\node [style=gn] (16) at (-4.5, -0.75) {};
		\node [style=rn] (17) at (-4.5, -0.25) {};
		\node [style=gn] (18) at (-3.5, -0.75) {};
		\node [style=rn] (19) at (-3.5, -0.25) {};
		\node [style=rn] (20) at (-1.5, -0) {$\pi$};
		\node [style=gn] (21) at (-2.5, -0.5) {};
		\node [style=none] (22) at (-3, -0) {=};
		\node [style=none] (23) at (-2.5, -1) {};
		\node [style=gn] (24) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (25) at (-1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none, anchor=west] (26) at (-2.25, 1) {\scriptsize $\otimes 4$};
		\node [style=none, xshift=-4pt, anchor=west] (27) at (-2.25, 0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=east, xshift=4pt] (28) at (-2.75, 0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=gn] (29) at (-2.5, 0.25) {};
		\node [style=rn] (30) at (-2.5, 0.75) {};
		\node [style=rn] (31) at (-1, -0.5) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (32) at (-0.75, -1) {$\frac{-\pi}{4}$};
		\node [style=gn] (33) at (-1.25, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (34) at (-0.5, -0) {};
		\node [style=gn, inner sep=-0.5pt] (35) at (-0.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (36) at (-0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (37) at (-0.75, 1) {$\frac{-\pi}{4}$};
		\node [style=rn] (38) at (-1, 0.5) {};
		\node [style=gn] (39) at (-1.25, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (40) at (-1, -0) {};
		\node [style=rn] (41) at (1.75, -0) {};
		\node [style=gn] (42) at (0.75, 0.25) {};
		\node [style=rn] (43) at (0.75, 0.75) {};
		\node [style=gn] (44) at (2.25, 0) {};
		\node [style=rn] (45) at (2.75, 0) {$\pi$};
		\node [style=none, anchor=west, xshift=-4pt] (46) at (1, 0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=gn] (47) at (0.75, -0.5) {};
		\node [style=none, anchor=west] (48) at (1, 1) {\scriptsize $\otimes 5$};
		\node [style=none] (49) at (0.25, 0) {=};
		\node [style=none] (50) at (0.75, -1) {};
		\node [style=none, xshift=4pt, anchor=east] (51) at (0.5, 0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=gn] (52) at (3.5, 0.25) {$\pi$};
		\node [style=rn] (53) at (3.5, -0.25) {$\pi$};
		\node [style=rn] (54) at (2.25, 0.5) {$\pi$};
		\node [style=rn] (55) at (2.25, -0.5) {};
		\node [style=gn] (56) at (4.5, -0.5) {};
		\node [style=none, anchor=east, xshift=4pt] (57) at (4.25, 0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=rn] (58) at (5.25, -0.25) {$\pi$};
		\node [style=none] (59) at (4, 0) {=};
		\node [style=gn] (60) at (4.5, 0.25) {};
		\node [style=rn] (61) at (4.5, 0.75) {};
		\node [style=none, xshift=-4pt, anchor=west] (62) at (4.75, 0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (63) at (4.75, 1) {\scriptsize $\otimes 5$};
		\node [style=gn] (64) at (5.25, -0.75) {$\pi$};
		\node [style=none] (65) at (4.5, -1) {};
		\node [style=rn] (66) at (5.75, 0.75) {$\pi$};
		\node [style=none] (67) at (6.25, -0) {=};
		\node [style=none] (68) at (6.75, -0.25) {};
		\node [style=gn] (69) at (6.75, 0.25) {};
		\node [style=gn] (70) at (5.25, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (71) at (2, 1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (72) at (2.5, 1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (73) at (1.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (74) at (1.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (75) at (3, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (76) at (3, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (77) at (2, -1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (78) at (2.5, -1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (79) at (5.75, 0.25) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (80) at (5.75, -0.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (81) at (5.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (5) to (7);
		\draw (6) to (7);
		\draw (7) to (3);
		\draw (9) to (10.center);
		\draw (14) to (12);
		\draw (11) to (12);
		\draw (13) to (12);
		\draw (12) to (15);
		\draw [bend right=45, looseness=1.00] (17) to (16);
		\draw [bend right=45, looseness=1.00] (16) to (17);
		\draw (17) to (16);
		\draw [bend right=45, looseness=1.00] (19) to (18);
		\draw [bend right=45, looseness=1.00] (18) to (19);
		\draw (19) to (18);
		\draw (21) to (23.center);
		\draw (24) to (20);
		\draw (20) to (25);
		\draw [bend right=45, looseness=1.00] (30) to (29);
		\draw [bend right=45, looseness=1.00] (29) to (30);
		\draw (30) to (29);
		\draw (33) to (31);
		\draw (31) to (32);
		\draw (36) to (34);
		\draw (34) to (35);
		\draw (39) to (38);
		\draw (38) to (37);
		\draw (38) to (31);
		\draw (34) to (20);
		\draw (47) to (50.center);
		\draw [bend right=45, looseness=1.00] (43) to (42);
		\draw [bend right=45, looseness=1.00] (42) to (43);
		\draw (43) to (42);
		\draw (45) to (41);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (56) to (65.center);
		\draw [bend right=45, looseness=1.00] (61) to (60);
		\draw [bend right=45, looseness=1.00] (60) to (61);
		\draw (61) to (60);
		\draw (64) to (58);
		\draw (69) to (68.center);
		\draw [style=none] (73) to (41);
		\draw [style=none] (41) to (74);
		\draw [style=none] (77) to (55);
		\draw [style=none] (55) to (78);
		\draw [style=none] (76) to (45);
		\draw [style=none] (45) to (75);
		\draw [style=none] (72) to (54);
		\draw [style=none] (54) to (71);
		\draw [style=none] (66) to (79);
		\draw [style=none] (81) to (80);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-red-pi_2-around-green-node-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 0.2500001) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (-6.5, 0.2500001) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (-6.75, -0.2500001) {};
		\node [style=none] (3) at (-7, 0.75) {};
		\node [style=none] (4) at (-6.5, 0.75) {};
		\node [style=none] (5) at (-6.75, -0.7499998) {};
		\node [style=none] (6) at (-6, -0) {=};
		\node [style=none] (7) at (-5, 1.25) {};
		\node [style=none] (8) at (-5.25, -1.25) {};
		\node [style=rn] (9) at (-5.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (10) at (-5.25, 0.2500001) {};
		\node [style=none] (11) at (-5.5, 1.25) {};
		\node [style=rn] (12) at (-5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep={-1 pt}] (13) at (-5.25, -0.2500001) {$\frac{-\pi}{2}$};
		\node [style=rn] (14) at (-5.25, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (-3, 1.25) {};
		\node [style=none] (16) at (-4, 1.25) {};
		\node [style=none] (17) at (-4.5, 0) {=};
		\node [style=rn] (18) at (-3.5, -0.5000001) {$\frac{\pi}{2}$};
		\node [style=gn] (19) at (-3.5, -0) {};
		\node [style=none] (20) at (-3.5, -0.9999999) {};
		\node [style=rn, inner sep={-1 pt}] (21) at (-3.5, 0.9999999) {$\frac{-\pi}{2}$};
		\node [style=rn] (22) at (-3, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (23) at (-4, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (24) at (-3.5, 0.5) {};
		\node [style=rn, inner sep={-1 pt}] (25) at (-3, -0.2500001) {};
		\node [style=gn] (26) at (-3, -0.7499998) {};
		\node [style=rn] (27) at (1, 0.5) {};
		\node [style=gn] (28) at (1, -0.7499999) {};
		\node [style=rn] (29) at (0.5000002, -0.4999998) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep={-1 pt}] (30) at (1, -0.2500001) {};
		\node [style=none] (31) at (0.5000002, -1) {};
		\node [style=gn] (32) at (0.5000002, -0) {};
		\node [style=none] (33) at (-2.5, 0) {=};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=none] (35) at (0, 1.25) {};
		\node [style=gn] (36) at (0, 0.5) {};
		\node [style={{H box}}] (37) at (0, 1) {};
		\node [style={{H box}}] (38) at (0.2499997, 0.2500001) {};
		\node [style=gn] (39) at (3, -1) {};
		\node [style=gn] (40) at (2.5, -0.2500001) {};
		\node [style=none] (41) at (2, 1.25) {};
		\node [style={{H box}}] (42) at (2.25, -0) {};
		\node [style=rn] (43) at (2.5, -0.7499999) {$\frac{\pi}{2}$};
		\node [style=none] (44) at (2.5, -1.25) {};
		\node [style=none] (45) at (1.5, -0) {=};
		\node [style={{H box}}] (46) at (2.25, 1) {};
		\node [style=none] (47) at (3, 1.25) {};
		\node [style=rn] (48) at (2.5, 0.7499999) {};
		\node [style=rn] (49) at (2, 0.2500001) {};
		\node [style=gn] (50) at (3, 0.7499999) {};
		\node [style=gn] (51) at (4.5, -0) {$\pi$};
		\node [style=gn] (52) at (5, 0.5) {};
		\node [style={{H box}}] (53) at (4.5, 0.5) {};
		\node [style=none] (54) at (3.5, -0) {=};
		\node [style=none] (55) at (5, 1) {};
		\node [style=rn] (56) at (4.5, -0.4999998) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (57) at (4.25, 0.2500001) {};
		\node [style=none] (58) at (4.5, -1) {};
		\node [style=none] (59) at (4, 1) {};
		\node [style=gn] (60) at (4, 0.5) {};
		\node [style={{H box}}] (61) at (4.75, 0.2500001) {};
		\node [style=rn, inner sep={-1 pt}] (62) at (5, -0.2500001) {};
		\node [style=gn] (63) at (5, -0.7499999) {};
		\node [style=gn] (64) at (-1, -0.7499999) {};
		\node [style=rn, inner sep={-1 pt}] (65) at (-1, -0.2500001) {};
		\node [style=gn] (66) at (-1.5, -0) {};
		\node [style=none] (67) at (-0.5000002, -0) {=};
		\node [style=none] (68) at (-2, 1) {};
		\node [style=rn] (69) at (-1.5, -0.4999998) {$\frac{\pi}{2}$};
		\node [style=none] (70) at (-1.5, -1) {};
		\node [style=rn] (71) at (-1, 0.5) {};
		\node [style={{H box}}] (72) at (-1.5, 0.5) {};
		\node [style=none] (73) at (-1, 1) {};
		\node [style=rn] (74) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw (2) to (1);
		\draw (1) to (4.center);
		\draw (11.center) to (9);
		\draw (9) to (10);
		\draw (10) to (8.center);
		\draw (10) to (12);
		\draw (12) to (7.center);
		\draw (16.center) to (23);
		\draw (23) to (19);
		\draw (19) to (20.center);
		\draw (19) to (22);
		\draw (22) to (15.center);
		\draw (21) to (24);
		\draw (23) to (22);
		\draw (25) to (26);
		\draw (32) to (31.center);
		\draw (32) to (27);
		\draw (27) to (34.center);
		\draw (30) to (28);
		\draw (35.center) to (36);
		\draw (36) to (27);
		\draw (36) to (32);
		\draw (40) to (44.center);
		\draw (47.center) to (50);
		\draw (50) to (48);
		\draw [bend right=15, looseness=1.00] (49) to (50);
		\draw (48) to (40);
		\draw [bend right=75, looseness=1.50] (49) to (40);
		\draw (49) to (40);
		\draw (41.center) to (48);
		\draw (51) to (58.center);
		\draw (55.center) to (52);
		\draw (59.center) to (60);
		\draw (60) to (51);
		\draw (51) to (52);
		\draw (52) to (60);
		\draw (62) to (63);
		\draw (66) to (70.center);
		\draw (66) to (71);
		\draw (71) to (73.center);
		\draw (65) to (64);
		\draw (74) to (71);
		\draw (74) to (66);
		\draw (68.center) to (74);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-red-pi_2-around-green-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (-0.5000001, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (-0.7500001, -0.25) {};
		\node [style=none] (3) at (-1, 0.7500001) {};
		\node [style=none] (4) at (-0.5000001, 0.7500001) {};
		\node [style=none] (5) at (-0.7500001, -0.7500001) {};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=gn] (7) at (1, -0) {$\pi$};
		\node [style=gn] (8) at (1.5, 0.5000001) {};
		\node [style={{H box}}] (9) at (1, 0.5000001) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=rn] (11) at (1, -0.5000001) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (12) at (0.7500001, 0.25) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (0.5000001, 1) {};
		\node [style=gn] (15) at (0.5000001, 0.5000001) {};
		\node [style={{H box}}] (16) at (1.25, 0.25) {};
		\node [style=rn, inner sep={-1 pt}] (17) at (1.5, -0.25) {};
		\node [style=gn] (18) at (1.5, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw (2) to (1);
		\draw (1) to (4.center);
		\draw (7) to (13.center);
		\draw (10.center) to (8);
		\draw (14.center) to (15);
		\draw (15) to (7);
		\draw (7) to (8);
		\draw (8) to (15);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-symmetric-diagram-with-triangle-hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.5, -0) {};
		\node [style=gn] (1) at (-1.5, 0.5) {};
		\node [rotate=-90, style=ug] (2) at (-1, 0.5) {};
		\node [style=gn] (3) at (-0.5, 0.5) {};
		\node [yshift=3pt, style={{H box}}] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (0, -0) {=};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=ug] (10) at (0.75, -0.25) {};
		\node [style=rn] (11) at (0.75, 0.25) {$\pi$};
		\node [style=rn] (12) at (1.25, 0.5) {};
		\node [style=gn] (13) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (1) to (3);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemmas-for-image-M_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.25) {};
		\node [style=none] (1) at (-3.25, 0.25) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=rn] (4) at (-3, 0.75) {$\pi$};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=rn] (7) at (-2.5, 0.75) {$\pi$};
		\node [style=none] (8) at (-2.75, -0) {$M_2$};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (10) at (-2.5, 0.25) {};
		\node [style=none] (11) at (-2.25, -0.25) {};
		\node [style=none] (12) at (-3, 0.25) {};
		\node [style=none] (13) at (-1.75, -0) {=};
		\node [style=rn] (14) at (-0.75, 0.25) {$\pi$};
		\node [style=none] (15) at (-1.25, -0.25) {};
		\node [style=rn] (16) at (-1.25, 0.25) {$\pi$};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=rn] (19) at (1, -0.5) {$\pi$};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (0.5, -0) {};
		\node [style=none] (22) at (1.25, -0) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (0.75, 0.25) {$M_2$};
		\node [style=none] (25) at (1, -0) {};
		\node [style=none] (26) at (0.25, -0) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (0.5, 0.75) {};
		\node [style=none] (30) at (1, 0.75) {};
		\node [style=none] (31) at (2, -0) {=};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=none] (33) at (3, 0.75) {};
		\node [style=rn] (34) at (2.5, 0.25) {$\pi$};
		\node [style=none] (35) at (2.5, 0.75) {};
		\node [style=none] (36) at (-0.25, -0) {,};
		\node [style=none] (37) at (4.75, -0.25) {};
		\node [style=none] (38) at (5, 0.25) {};
		\node [style=rn] (39) at (4.75, -0.75) {};
		\node [style=none] (40) at (4, 0.25) {};
		\node [style=none] (41) at (5.5, -0) {=};
		\node [style=none] (42) at (4.25, 0.5) {};
		\node [style=none] (43) at (4, -0.25) {};
		\node [style=none] (44) at (4.75, 0.5) {};
		\node [style=none] (45) at (4.25, 0.25) {};
		\node [style=none] (46) at (5, -0.25) {};
		\node [style=none] (47) at (4.5, -0) {$M_2$};
		\node [style=none] (48) at (4.75, 0.25) {};
		\node [style=none] (49) at (4.25, -0.25) {};
		\node [style=rn] (50) at (4.25, -0.75) {};
		\node [style=none] (51) at (3.5, -0) {,};
		\node [style=none] (52) at (6.5, 0.25) {};
		\node [style=rn] (53) at (6.5, -0.25) {};
		\node [style=none] (54) at (6, 0.25) {};
		\node [style=rn] (55) at (6, -0.25) {};
		\node [style=rn] (56) at (10, 0.25) {};
		\node [style=rn] (57) at (9.5, 0.25) {};
		\node [style=none] (58) at (8, 0) {$M_2$};
		\node [style=none] (59) at (9, 0) {=};
		\node [style=none] (60) at (10, -0.25) {};
		\node [style=none] (61) at (7.5, -0.25) {};
		\node [style=none] (62) at (7.5, 0.25) {};
		\node [style=none] (63) at (8.5, -0.25) {};
		\node [style=none] (64) at (9.5, -0.25) {};
		\node [style=rn] (65) at (7.75, 0.75) {};
		\node [style=none] (66) at (7.75, 0.25) {};
		\node [style=none] (67) at (8.25, -0.5) {};
		\node [style=none] (68) at (8.25, -0.25) {};
		\node [style=none] (69) at (8.5, 0.25) {};
		\node [style=none] (70) at (7.75, -0.5) {};
		\node [style=rn] (71) at (8.25, 0.75) {};
		\node [style=none] (72) at (8.25, 0.25) {};
		\node [style=none] (73) at (7.75, -0.25) {};
		\node [style=none] (74) at (7, 0) {,};
		\node [style=none] (75) at (-1.75, -0.25) {$i$};
		\node [style=none] (76) at (2, -0.25) {$ii$};
		\node [style=none] (77) at (5.5, -0.25) {$iii$};
		\node [style=none] (78) at (9, -0.25) {$iv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (4) to (12.center);
		\draw (7) to (10.center);
		\draw (16) to (15.center);
		\draw (14) to (17.center);
		\draw (23.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (18.center);
		\draw (19) to (25.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw [in=90, out=-90, looseness=1.00] (33.center) to (32.center);
		\draw (34) to (35.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (39) to (37.center);
		\draw (42.center) to (45.center);
		\draw (44.center) to (48.center);
		\draw (50) to (49.center);
		\draw (53) to (52.center);
		\draw (55) to (54.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (69.center);
		\draw (69.center) to (62.center);
		\draw (71) to (72.center);
		\draw (73.center) to (70.center);
		\draw (68.center) to (67.center);
		\draw (65) to (66.center);
		\draw (56) to (60.center);
		\draw (57) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lin-param-triangle-decomp-neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=uglabel] (1) at (-1, 0.25) {$n_jr_j$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=ug] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=uglabel] (10) at (1.25, 0.75) {$r_j$};
		\node [style=ug] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0.6, 0) {-$n_j$};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none, rotate=90] (18) at (1.25, 0.125) {...};
		\node [style=uglabel] (19) at (1.25, -0.25) {$r_j$};
		\node [style=ug] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (1.25, 1.5) {};
		\node [style=gn] (22) at (1.25, 1) {$\pi$};
		\node [style=gn] (23) at (1.25, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [decorate, decoration={brace, amplitude=5pt}] (13.center) to (12.center);
		\draw (17.center) to (21.center);
		\draw (16.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lin-param-triangle-decomp-pos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=uglabel] (1) at (-1, 0.25) {$n_jr_j$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=ug] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=uglabel] (10) at (1.25, 0.75) {$r_j$};
		\node [style=ug] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0.65, 0) {$n_j$};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none, rotate=90] (18) at (1.25, 0.125) {...};
		\node [style=uglabel] (19) at (1.25, -0.25) {$r_j$};
		\node [style=ug] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [decorate, decoration={brace, amplitude=5pt}] (13.center) to (12.center);
		\draw (17.center) to (21.center);
		\draw (16.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lin-param-triangle-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.5) {};
		\node [style=uglabel] (1) at (-2.75, 0.25) {$p{+}\sum n_ir_i$};
		\node [style=none] (2) at (-2.75, 0.5) {};
		\node [style=ug] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-1, 0) {=};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=ug] (12) at (0, -1) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=ug] (15) at (0, -0.25) {};
		\node [style=uglabel] (19) at (0, 1.5) {$n_1r_1$};
		\node [style=ug] (21) at (0, 1.25) {};
		\node [style=none] (27) at (0.25, -1.25) {};
		\node [style=none] (28) at (0.25, 0) {};
		\node [style=none] (29) at (0.575, -0.625) {$p$};
		\node [style=none, rotate=90] (30) at (0, -0.625) {...};
		\node [style=none] (31) at (0, 0.75) {};
		\node [style=none] (33) at (0, 1) {};
		\node [style=none, rotate=90] (34) at (0, 0.875) {...};
		\node [style=uglabel] (35) at (0, 0.5) {$n_kr_k$};
		\node [style=ug] (36) at (0, 0.25) {};
		\node [style=none] (37) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (11.center) to (9.center);
		\draw [decorate, decoration={brace, amplitude=5pt}] (28.center) to (27.center);
		\draw (31.center) to (13.center);
		\draw (33.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear-diagram-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.25) {$\alpha{+}\pi$};
		\node [style=gn] (1) at (-1, -0.5) {$2\beta$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.25, -0) {=};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=gn, align=center] (6) at (0.75, -0) {$\alpha{+}2\beta$\\${+}\pi$};
		\node [style=none] (7) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/looped-n-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.25, -0) {};
		\node [style=gn] (1) at (-1.25, 0.5000001) {};
		\node [style=rn] (2) at (-1.25, -0.5000001) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=ug, rotate=90] (5) at (0.7499999, -0.25) {};
		\node [style=gn] (6) at (0.2499998, -0.25) {};
		\node [style=rn] (7) at (1.25, -0.25) {};
		\node [style=uglabel] (8) at (-1.25, 0.25) {$n$};
		\node [style=none] (9) at (-0.5000001, -0) {=};
		\node [style=ug] (10) at (0.2499998, 0.25) {};
		\node [style=uglabel] (11) at (0.2499998, 0.5000001) {$1$};
		\node [style=none] (12) at (0.2499998, 1) {};
		\node [style=none] (13) at (0.2499998, -0.9999999) {};
		\node [style=uglabel] (14) at (0.7499999, -0) {$n$};
		\node [style=gn] (15) at (-2, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (1) to (2);
		\draw (3.center) to (4.center);
		\draw (6) to (7);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/looped-triangle-proof-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, -0.25) {};
		\node [style=gn] (3) at (-1, 0.25) {};
		\node [style=none] (7) at (0.25, 0) {=};
		\node [style=rn] (8) at (1, -0.25) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=gn] (11) at (1, 0.25) {};
		\node [style=ug, rotate=180] (12) at (1.75, 0.075) {};
		\node [style=gn] (13) at (1.75, -0.75) {};
		\node [style=rn] (14) at (1.75, 0.5) {};
		\node [style=rn] (15) at (1.75, -0.325) {$\pi$};
		\node [style=none] (16) at (2.25, 0) {=};
		\node [style=rn] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (3.5, -1.25) {};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=gn] (20) at (2.75, 0.25) {};
		\node [style=gn] (22) at (3.5, -0.5) {};
		\node [style=rn] (23) at (3.5, 0.5) {$\pi$};
		\node [style=ug, rotate=180] (24) at (3.5, 0) {};
		\node [style=rn] (25) at (3.5, -0.9) {$\pi$};
		\node [style=none] (26) at (4, 0) {=};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=none] (29) at (4.5, 1) {};
		\node [style=rn] (32) at (4.5, 0.5) {$\pi$};
		\node [style=ug, rotate=180] (33) at (4.5, 0) {};
		\node [style=rn] (34) at (4.5, -0.65) {$\pi$};
		\node [style=none] (35) at (5, 0) {=};
		\node [style=none] (36) at (-0.25, -1) {};
		\node [style=none] (37) at (-0.25, 1) {};
		\node [style=ug] (38) at (-0.25, 0) {};
		\node [style=gn] (39) at (-0.25, -0.5) {};
		\node [style=rn] (40) at (-0.25, 0.5) {$\pi$};
		\node [style=none] (41) at (5.75, -0.75) {};
		\node [style=none] (42) at (5.75, 0.75) {};
		\node [style=ug] (43) at (5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (9.center) to (10.center);
		\draw (8) to (11);
		\draw [bend right=60, looseness=1.25] (14) to (13);
		\draw (18.center) to (19.center);
		\draw (17) to (20);
		\draw [bend right=60, looseness=1.25] (23) to (22);
		\draw (28.center) to (29.center);
		\draw (36.center) to (37.center);
		\draw [bend right=60, looseness=1.25] (40) to (39);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/looped-triangle-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {=};
		\node [style=rn] (1) at (-3, -0.9999999) {};
		\node [style=rn] (2) at (-3.25, 0.75) {};
		\node [style=rn] (3) at (-7, -0.2500001) {};
		\node [style=rn] (4) at (-3.75, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (-2.75, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (-3.75, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (-5.25, -0) {=};
		\node [style=gn] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-3.75, 1.25) {};
		\node [style=gn] (10) at (-3, -0.5000001) {};
		\node [style=gn] (11) at (-4.25, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=none] (12) at (-6, 0.9999999) {};
		\node [style=none] (13) at (-6, -0.9999999) {};
		\node [style=none] (14) at (-3.75, -1.25) {};
		\node [style=gn] (15) at (-7, 0.2500001) {};
		\node [style=rn] (16) at (-3.75, 0.2500001) {};
		\node [style=ug] (17) at (-6, -0) {};
		\node [style=gn] (18) at (-2.75, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (19) at (-6, 0.5) {};
		\node [style=rn] (20) at (-6, -0.5000001) {};
		\node [style=gn] (21) at (-1.25, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=gn] (22) at (0.2499997, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (23) at (0, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (24) at (-0.7499998, 0.75) {};
		\node [style=rn] (25) at (-0.7499998, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=gn] (26) at (-0.7499998, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=none] (27) at (-0.7499998, -1.25) {};
		\node [style=none] (28) at (-0.7499998, 1.25) {};
		\node [style=rn] (29) at (-0.2499997, 0.75) {};
		\node [style=none] (30) at (4.5, -0.9999999) {};
		\node [style=ug] (31) at (4.5, -0) {};
		\node [style=none] (32) at (3.750001, -0) {=};
		\node [style=none] (33) at (4.5, 0.9999999) {};
		\node [style=rn] (34) at (0, -0) {};
		\node [style=gn] (35) at (0, -0.5000001) {};
		\node [style=none] (36) at (2, 1.25) {};
		\node [style=gn] (37) at (2, 0.75) {};
		\node [style=gn] (38) at (3, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=gn] (39) at (3, 1.25) {$\frac{-\pi}{4}$};
		\node [style=none] (40) at (0.7499998, -0) {=};
		\node [style=rn] (41) at (2, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=gn] (42) at (2, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=gn] (43) at (1.5, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (44) at (2, 0.2500001) {};
		\node [style=rn] (45) at (2.5, 0.75) {};
		\node [style=none] (46) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (3) to (15);
		\draw (9.center) to (14.center);
		\draw (8) to (2);
		\draw (2) to (18);
		\draw (2) to (5);
		\draw (11) to (16);
		\draw (1) to (10);
		\draw [bend left=75, looseness=1.50] (20) to (19);
		\draw [in=180, out=165, looseness=2.25] (8) to (4);
		\draw (24) to (29);
		\draw (29) to (23);
		\draw (29) to (22);
		\draw (33.center) to (30.center);
		\draw (34) to (35);
		\draw (28.center) to (24);
		\draw (25) to (27.center);
		\draw (25) to (35);
		\draw (24) to (34);
		\draw (34) to (26);
		\draw [bend left, looseness=0.75] (21) to (35);
		\draw (36.center) to (46.center);
		\draw (37) to (45);
		\draw (45) to (39);
		\draw (45) to (38);
		\draw (43) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/looped-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (-0.125, 0) {=};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=gn] (4) at (-1.5, 0.25) {};
		\node [style=ug] (5) at (-0.75, 0) {};
		\node [style=gn] (6) at (-0.75, 0.5) {};
		\node [style=rn] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=ug] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=rn] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=gn] (14) at (1.75, 0.25) {};
		\node [style=ug] (15) at (2.5, 0) {};
		\node [style=gn] (16) at (2.5, -0.5) {};
		\node [style=rn] (17) at (2.5, 0.5) {$\pi$};
		\node [style=none] (18) at (1.125, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0) to (4);
		\draw [bend left=60, looseness=1.25] (7) to (6);
		\draw (10.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (11) to (14);
		\draw [bend right=60, looseness=1.25] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-M2-2-arxiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=gn] (5) at (-1, -0) {};
		\node [style=gn] (6) at (0.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (7) at (0.5, -0.75) {};
		\node [style=rn] (8) at (0.5, 1) {};
		\node [style=rn] (9) at (-0.5, 1) {};
		\node [style=gn, inner sep=-0.5pt] (10) at (0, 1) {$\frac{-\pi}{2}$};
		\node [style=gn] (11) at (0, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (0, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (13) at (0, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (14) at (-0.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (15) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw [style=none] (9) to (8);
		\draw [style=none] (7) to (11);
		\draw [style=none] (11) to (0);
		\draw [style=none] (12) to (13);
		\draw [style=none] (13) to (14);
		\draw [style=none] (13) to (6);
		\draw [style=none] (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/matrix-M2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=gn] (5) at (-1, -0) {};
		\node [style=gn] (6) at (0.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (7) at (0.5, -0.75) {};
		\node [style=rn] (8) at (0.5, 0.75) {};
		\node [style=rn] (9) at (-0.5, 0.75) {};
		\node [inner sep=-0.5pt, style=gn] (10) at (0, 0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (11) at (0, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (0, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (13) at (0, -0.25) {};
		\node [inner sep=-0.5pt, style=gn] (14) at (-0.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (15) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw [style=none] (9) to (8);
		\draw [style=none] (7) to (11);
		\draw [style=none] (11) to (0);
		\draw [style=none] (12) to (13);
		\draw [style=none] (13) to (14);
		\draw [style=none] (13) to (6);
		\draw [style=none] (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/matrix-M2-output-swaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0) {$M_2$};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=none] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=none] (6) at (-3.25, 0.25) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=none] (9) at (-2.75, -0.75) {};
		\node [style=none] (10) at (-3.25, -0.25) {};
		\node [style=none] (11) at (-3.25, -0.75) {};
		\node [style=none] (12) at (-2.75, -0.25) {};
		\node [style=none] (13) at (-2, -0) {=};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (-1, -0) {$M_2$};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=none] (19) at (-1.5, -0.25) {};
		\node [style=none] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (-1.25, 0.25) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (-0.5, 0.25) {};
		\node [style=none] (24) at (-0.75, 0.25) {};
		\node [style=none] (25) at (-1.25, -0.25) {};
		\node [style=none] (26) at (-0.75, -0.25) {};
		\node [style=none] (27) at (1.5, 0.5) {};
		\node [style=none] (28) at (0.75, 1.25) {};
		\node [style=none] (29) at (1, 0.75) {$M_2$};
		\node [style=none] (30) at (0.5, 1) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (1.25, 1.25) {};
		\node [style=none] (33) at (0.75, 1) {};
		\node [style=none] (34) at (1.25, 1) {};
		\node [style=none] (35) at (1.5, 1) {};
		\node [style=none] (36) at (1, 0.25) {};
		\node [style=none] (37) at (1.5, -0) {$M_2$};
		\node [style=none] (38) at (1.75, 0.25) {};
		\node [style=none] (39) at (1.25, 0.5) {};
		\node [style=none] (40) at (2, 0.25) {};
		\node [style=none] (41) at (1.75, 1.25) {};
		\node [style=none] (42) at (1, -0.25) {};
		\node [style=none] (43) at (2, -0.25) {};
		\node [style=none] (44) at (1.25, 0.25) {};
		\node [style=none] (45) at (0.5, -0.5) {};
		\node [style=none] (46) at (1, -0.75) {$M_2$};
		\node [style=none] (47) at (1.25, -0.5) {};
		\node [style=none] (48) at (0.75, 0.5) {};
		\node [style=none] (49) at (1.5, -0.5) {};
		\node [style=none] (50) at (1.25, -0.25) {};
		\node [style=none] (51) at (0.5, -1) {};
		\node [style=none] (52) at (1.5, -1) {};
		\node [style=none] (53) at (0.75, -0.5) {};
		\node [style=none] (54) at (0.75, -1.5) {};
		\node [style=none] (55) at (1.75, -1.5) {};
		\node [style=none] (56) at (1.25, -1) {};
		\node [style=none] (57) at (0.75, -1) {};
		\node [style=none] (58) at (1.75, -1) {};
		\node [style=none] (59) at (1.75, -0.25) {};
		\node [style=none] (60) at (1.25, -1.5) {};
		\node [style=none] (61) at (2.5, -0) {=};
		\node [style=none] (62) at (3.25, -1.5) {};
		\node [style=none] (63) at (4.25, 0.25) {};
		\node [style=none] (64) at (3, -1) {};
		\node [style=none] (65) at (3, 0.5) {};
		\node [style=none] (66) at (4, 0.5) {};
		\node [style=none] (67) at (3.75, -1) {};
		\node [style=none] (68) at (3.5, -0.25) {};
		\node [style=none] (69) at (4, 1) {};
		\node [style=none] (70) at (4, -0.5) {};
		\node [style=none] (71) at (3, 1) {};
		\node [style=none] (72) at (3.75, -1.5) {};
		\node [style=none] (73) at (3.5, 0.25) {};
		\node [style=none] (74) at (3.25, 0.5) {};
		\node [style=none] (75) at (4.5, 0.25) {};
		\node [style=none] (76) at (3.75, 0.25) {};
		\node [style=none] (77) at (3.5, -0.75) {$M_2$};
		\node [style=none] (78) at (4.25, -1.5) {};
		\node [style=none] (79) at (4.5, -0.25) {};
		\node [style=none] (80) at (3.75, 0.5) {};
		\node [style=none] (81) at (4, -0) {$M_2$};
		\node [style=none] (82) at (3.75, -0.25) {};
		\node [style=none] (83) at (3.25, -0.5) {};
		\node [style=none] (84) at (3.75, -0.5) {};
		\node [style=none] (85) at (3.25, -1) {};
		\node [style=none] (86) at (3.25, 1) {};
		\node [style=none] (87) at (3, -0.5) {};
		\node [style=none] (88) at (3.25, 1.25) {};
		\node [style=none] (89) at (4.25, 1.25) {};
		\node [style=none] (90) at (4.25, -1) {};
		\node [style=none] (91) at (4, -1) {};
		\node [style=none] (92) at (3.75, 1) {};
		\node [style=none] (93) at (3.5, 0.75) {$M_2$};
		\node [style=none] (94) at (3.75, 1.25) {};
		\node [style=none] (95) at (4.25, -0.25) {};
		\node [style=none] (96) at (0, -0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (12.center) to (11.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (15.center);
		\draw (15.center) to (23.center);
		\draw (23.center) to (18.center);
		\draw (14.center) to (21.center);
		\draw (22.center) to (24.center);
		\draw [in=90, out=-90, looseness=1.00] (25.center) to (20.center);
		\draw [in=90, out=-90, looseness=1.00] (26.center) to (17.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (27.center);
		\draw (27.center) to (35.center);
		\draw (35.center) to (30.center);
		\draw (28.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (36.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (40.center);
		\draw (40.center) to (36.center);
		\draw (39.center) to (44.center);
		\draw (41.center) to (38.center);
		\draw (45.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (49.center);
		\draw (49.center) to (45.center);
		\draw (48.center) to (53.center);
		\draw (50.center) to (47.center);
		\draw (57.center) to (54.center);
		\draw [in=90, out=-90, looseness=1.00] (56.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw [in=90, out=-90, looseness=1.00] (58.center) to (60.center);
		\draw (71.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (88.center) to (86.center);
		\draw (94.center) to (92.center);
		\draw (73.center) to (68.center);
		\draw (68.center) to (79.center);
		\draw (79.center) to (75.center);
		\draw (75.center) to (73.center);
		\draw (80.center) to (76.center);
		\draw (89.center) to (63.center);
		\draw (87.center) to (64.center);
		\draw (64.center) to (91.center);
		\draw (91.center) to (70.center);
		\draw (70.center) to (87.center);
		\draw (74.center) to (83.center);
		\draw (82.center) to (84.center);
		\draw (85.center) to (62.center);
		\draw [in=90, out=-90, looseness=1.00] (67.center) to (72.center);
		\draw (95.center) to (90.center);
		\draw [in=90, out=-90, looseness=1.00] (90.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/matrix-M2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {};
		\node [style=gn] (1) at (0.5, -0.5) {};
		\node [style=ug, rotate=180] (2) at (0.5, -0) {};
		\node [style=ug, rotate=45] (3) at (0.25, -0.25) {};
		\node [style=gn] (4) at (0.5, 0.5) {};
		\node [style=gn] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=gn] (10) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (1) to (0);
		\draw (5) to (1);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/matrix-M_n-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-1.25, -0) {$P_r$};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=none] (11) at (0, -0) {:=};
		\node [style=none] (12) at (-1.25, 0.5) {$~\cdots~$};
		\node [style=none] (13) at (-1.25, -0.5) {$~\cdots~$};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (16) at (1.75, -1.25) {};
		\node [style=none] (17) at (0.75, -1.25) {};
		\node [style=none] (18) at (1.25, -0.25) {$~\cdots~$};
		\node [style=none] (19) at (0.75, -1) {};
		\node [style=none] (20) at (1.75, -0.25) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (1.75, -1) {};
		\node [style=none] (24) at (1.25, -1.25) {$~\cdots~$};
		\node [style=none] (25) at (0.75, 0.75) {};
		\node [style=none] (26) at (1.25, -0.75) {$P_{r{-}1}$};
		\node [style=none] (27) at (1.5, -0.25) {};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (2.25, -1.25) {};
		\node [style=none] (30) at (2.25, 1.5) {};
		\node [style=none] (31) at (1.5, 0.25) {};
		\node [style=none] (32) at (2.25, 0.25) {};
		\node [style=none] (33) at (2.25, -0.25) {};
		\node [style=none] (34) at (1.75, 0.5) {};
		\node [style=none] (35) at (2, -0) {$P_2$};
		\node [style=none] (36) at (1.25, 1.5) {};
		\node [style=none] (37) at (1, 1) {$P_2$};
		\node [style=none] (38) at (1.25, 1.25) {};
		\node [style=none] (39) at (0.5, 0.75) {};
		\node [style=none] (40) at (0.75, 1.5) {};
		\node [style=none] (41) at (0.75, 1.25) {};
		\node [style=none] (42) at (0.5, 1.25) {};
		\node [style=none] (43) at (1.25, 0.75) {};
		\node [style=none] (44) at (1.25, 0.5) {};
		\node [style=none] (45) at (1.5, 0.5) {\rotatebox{-45}{$~\cdots~$}};
		\node [style=none] (46) at (1.75, 1.5) {$~\cdots~$};
		\node [style=none] (47) at (2, -1) {};
		\node [style=none] (48) at (2, -0.5) {};
		\node [style=none] (49) at (2.5, 0.25) {};
		\node [style=none] (50) at (2.5, -0.25) {};
		\node [style=none] (51) at (1.5, 0.75) {};
		\node [style=none] (52) at (1.5, 1.25) {};
		\node [style=none] (53) at (-0.5, -0.25) {};
		\node [style=none] (54) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (22.center) to (14.center);
		\draw (25.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (16.center);
		\draw (31.center) to (27.center);
		\draw (34.center) to (28.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (29.center);
		\draw (42.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (36.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (14.center) to (47.center);
		\draw (48.center) to (22.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (31.center);
		\draw (50.center) to (49.center);
		\draw (27.center) to (50.center);
		\draw (39.center) to (51.center);
		\draw (52.center) to (42.center);
		\draw (51.center) to (52.center);
		\draw (1.center) to (53.center);
		\draw (54.center) to (0.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/matrix-M_n-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -3) {$~\cdots~$};
		\node [style=none] (1) at (-1.25, -3.5) {};
		\node [xshift=3pt, style=none] (2) at (-1.5, 3.25) {};
		\node [style=none, xshift=-3pt] (3) at (-0.5, 3.25) {};
		\node [xshift=-3pt, style=none] (4) at (-0.5, 2.75) {};
		\node [xshift=3pt, style=none] (5) at (-1.5, 2.75) {};
		\node [style=none] (6) at (-1, 3) {$P_2$};
		\node [style=none] (7) at (-0.75, -3.5) {};
		\node [style=none] (8) at (0.25, -3.5) {};
		\node [style=none] (9) at (-0.25, -3.5) {};
		\node [style=none] (10) at (1.25, -3.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (1.25, 3.5) {};
		\node [style=none] (14) at (-0.75, 3.25) {};
		\node [style=none] (15) at (-1.25, 3.5) {};
		\node [style=none] (16) at (-1.25, 3.25) {};
		\node [style=none] (17) at (-0.75, 3.5) {};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style=none] (19) at (-0.75, -1) {};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (21) at (0.25, -1) {};
		\node [style=none] (22) at (-0.75, 1) {};
		\node [style=none] (23) at (-1.25, 1) {};
		\node [style=none] (24) at (0.25, 1) {};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=none] (26) at (-1.25, 2.75) {};
		\node [style=none] (27) at (0.25, 3.5) {};
		\node [style=none] (28) at (-0.75, 2.75) {};
		\node [style=none] (29) at (-0.25, 3.5) {};
		\node [style=none] (30) at (0.75, 3) {$~\cdots~$};
		\node [style=none] (31) at (0.5, 0.75) {\rotatebox{-60}{$~\cdots~$}};
		\node [style=none] (32) at (0.5, -0.75) {\rotatebox{60}{$~\cdots~$}};
		\node [style=none] (33) at (-0.5, -0) {\rotatebox{90}{$~\cdots~$}};
		\node [style=none] (34) at (-0.25, 2) {};
		\node [style=none, xshift=3pt] (35) at (-1, 2) {};
		\node [style=none, xshift=-3pt] (36) at (0, 2) {};
		\node [style=none] (37) at (-0.5, 2.25) {$P_2$};
		\node [style=none] (38) at (-0.75, 2.5) {};
		\node [xshift=-3pt, style=none] (39) at (0, 2.5) {};
		\node [style=none] (40) at (-0.75, 2) {};
		\node [style=none] (41) at (-0.25, 2.5) {};
		\node [style=none, xshift=3pt] (42) at (-1, 2.5) {};
		\node [style=none] (43) at (-0.75, 1.25) {};
		\node [style=none, xshift=3pt] (44) at (-1.5, 1.25) {};
		\node [style=none, xshift=-3pt] (45) at (-0.5, 1.25) {};
		\node [style=none] (46) at (-1, 1.5) {$P_2$};
		\node [style=none] (47) at (-1.25, 1.75) {};
		\node [xshift=-3pt, style=none] (48) at (-0.5, 1.75) {};
		\node [style=none] (49) at (-1.25, 1.25) {};
		\node [style=none] (50) at (-0.75, 1.75) {};
		\node [style=none, xshift=3pt] (51) at (-1.5, 1.75) {};
		\node [style=none] (52) at (0.25, 1.25) {};
		\node [style=none, xshift=3pt] (53) at (-0.5, 1.25) {};
		\node [style=none, xshift=-3pt] (54) at (0.5, 1.25) {};
		\node [style=none] (55) at (0, 1.5) {$P_2$};
		\node [style=none] (56) at (-0.25, 1.75) {};
		\node [xshift=-3pt, style=none] (57) at (0.5, 1.75) {};
		\node [style=none] (58) at (-0.25, 1.25) {};
		\node [style=none] (59) at (0.25, 1.75) {};
		\node [style=none, xshift=3pt] (60) at (-0.5, 1.75) {};
		\node [style=none] (61) at (1.25, -0.25) {};
		\node [style=none, xshift=3pt] (62) at (0.5, -0.25) {};
		\node [style=none, xshift=-3pt] (63) at (1.5, -0.25) {};
		\node [style=none] (64) at (1, -0) {$P_2$};
		\node [style=none] (65) at (0.75, 0.25) {};
		\node [xshift=-3pt, style=none] (66) at (1.5, 0.25) {};
		\node [style=none] (67) at (0.75, -0.25) {};
		\node [style=none] (68) at (1.25, 0.25) {};
		\node [style=none, xshift=3pt] (69) at (0.5, 0.25) {};
		\node [style=none] (70) at (-0.75, -2.75) {};
		\node [style=none] (71) at (-1.25, -2.75) {};
		\node [xshift=-3pt, style=none] (72) at (-0.5, -3.25) {};
		\node [xshift=3pt, style=none] (73) at (-1.5, -2.75) {};
		\node [style=none] (74) at (-1, -3) {$P_2$};
		\node [style=none] (75) at (-1.25, -3.25) {};
		\node [xshift=3pt, style=none] (76) at (-1.5, -3.25) {};
		\node [style=none, xshift=-3pt] (77) at (-0.5, -2.75) {};
		\node [style=none] (78) at (-0.75, -3.25) {};
		\node [style=none] (79) at (-0.25, -2) {};
		\node [style=none] (80) at (-0.75, -2) {};
		\node [xshift=-3pt, style=none] (81) at (0, -2.5) {};
		\node [xshift=3pt, style=none] (82) at (-1, -2) {};
		\node [style=none] (83) at (-0.5, -2.25) {$P_2$};
		\node [style=none] (84) at (-0.75, -2.5) {};
		\node [xshift=3pt, style=none] (85) at (-1, -2.5) {};
		\node [style=none, xshift=-3pt] (86) at (0, -2) {};
		\node [style=none] (87) at (-0.25, -2.5) {};
		\node [style=none] (88) at (-0.75, -1.25) {};
		\node [style=none] (89) at (-1.25, -1.25) {};
		\node [xshift=-3pt, style=none] (90) at (-0.5, -1.75) {};
		\node [xshift=3pt, style=none] (91) at (-1.5, -1.25) {};
		\node [style=none] (92) at (-1, -1.5) {$P_2$};
		\node [style=none] (93) at (-1.25, -1.75) {};
		\node [xshift=3pt, style=none] (94) at (-1.5, -1.75) {};
		\node [style=none, xshift=-3pt] (95) at (-0.5, -1.25) {};
		\node [style=none] (96) at (-0.75, -1.75) {};
		\node [style=none] (97) at (0.25, -1.25) {};
		\node [style=none] (98) at (-0.25, -1.25) {};
		\node [xshift=-3pt, style=none] (99) at (0.5, -1.75) {};
		\node [xshift=3pt, style=none] (100) at (-0.5, -1.25) {};
		\node [style=none] (101) at (0, -1.5) {$P_2$};
		\node [style=none] (102) at (-0.25, -1.75) {};
		\node [xshift=3pt, style=none] (103) at (-0.5, -1.75) {};
		\node [style=none, xshift=-3pt] (104) at (0.5, -1.25) {};
		\node [style=none] (105) at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (42.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (36.center);
		\draw (51.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (51.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (60.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (60.center) to (57.center);
		\draw (57.center) to (54.center);
		\draw [style=none] (26.center) to (47.center);
		\draw [style=none] (28.center) to (38.center);
		\draw [style=none] (41.center) to (29.center);
		\draw [style=none] (34.center) to (56.center);
		\draw [style=none] (40.center) to (50.center);
		\draw [style=none] (59.center) to (27.center);
		\draw [style=none] (52.center) to (24.center);
		\draw [style=none] (58.center) to (25.center);
		\draw [style=none] (43.center) to (22.center);
		\draw [style=none] (49.center) to (23.center);
		\draw (69.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (69.center) to (66.center);
		\draw (66.center) to (63.center);
		\draw [style=none] (67.center) to (11.center);
		\draw [style=none] (61.center) to (10.center);
		\draw [style=none] (68.center) to (13.center);
		\draw [style=none] (65.center) to (12.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (72.center);
		\draw (73.center) to (77.center);
		\draw (77.center) to (72.center);
		\draw (82.center) to (85.center);
		\draw (85.center) to (81.center);
		\draw (82.center) to (86.center);
		\draw (86.center) to (81.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (90.center);
		\draw (91.center) to (95.center);
		\draw (95.center) to (90.center);
		\draw (100.center) to (103.center);
		\draw (103.center) to (99.center);
		\draw (100.center) to (104.center);
		\draw (104.center) to (99.center);
		\draw [style=none] (18.center) to (89.center);
		\draw [style=none] (19.center) to (88.center);
		\draw [style=none] (20.center) to (98.center);
		\draw [style=none] (21.center) to (97.center);
		\draw [style=none] (105.center) to (8.center);
		\draw [style=none] (87.center) to (9.center);
		\draw [style=none] (78.center) to (7.center);
		\draw [style=none] (75.center) to (1.center);
		\draw [style=none] (71.center) to (93.center);
		\draw [style=none] (96.center) to (80.center);
		\draw [style=none] (102.center) to (79.center);
		\draw [style=none] (84.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/matrix-M_n-output-permutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {$M_n$};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (0, -0) {=};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (-2, -0.75) {};
		\node [style=none] (14) at (-1.25, -0.5) {$\sigma_n$};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (16) at (-1.75, -0) {};
		\node [style=none] (17) at (-0.75, -0) {};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=none] (19) at (-0.75, -0.75) {};
		\node [style=none] (20) at (-1.75, -1) {};
		\node [style=none] (21) at (-1.75, -0.75) {};
		\node [style=none] (22) at (-0.75, -1) {};
		\node [style=none, yshift=3pt] (23) at (-1.25, -1) {$~\cdots~$};
		\node [yshift=3pt, style=none] (24) at (-1.25, -0.25) {$~\cdots~$};
		\node [yshift=3pt, style=none] (25) at (-1.25, 0.5) {$~\cdots~$};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (2, -0.25) {};
		\node [style=none] (28) at (1.25, -0) {$M_n$};
		\node [style=none, yshift=3pt] (29) at (1.25, -0.5) {$~\cdots~$};
		\node [style=none, yshift=3pt] (30) at (1.25, 0.25) {$~\cdots~$};
		\node [style=none] (31) at (1.75, -0.5) {};
		\node [style=none] (32) at (1.75, -0.25) {};
		\node [style=none] (33) at (0.5, 0.25) {};
		\node [style=none] (34) at (0.5, -0.25) {};
		\node [style=none] (35) at (0.75, 0.25) {};
		\node [style=none] (36) at (1.75, 0.5) {};
		\node [style=none] (37) at (2, 0.25) {};
		\node [style=none] (38) at (1.75, 0.25) {};
		\node [style=none] (39) at (0.75, -0.25) {};
		\node [style=none] (40) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (18.center);
		\draw (18.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (16.center) to (12.center);
		\draw (17.center) to (15.center);
		\draw (21.center) to (20.center);
		\draw (19.center) to (22.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (27.center);
		\draw (27.center) to (37.center);
		\draw (37.center) to (33.center);
		\draw (26.center) to (35.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/matrix-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=gn] (1) at (-0.75, -0) {};
		\node [style=gn, inner sep=-0.5pt] (2) at (-0.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (3) at (-1.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (4) at (0.75, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (5) at (-0.25, -0) {$\pi$};
		\node [style=rn] (6) at (-0.75, -0.5) {};
		\node [style=rn, yshift=2pt] (7) at (-0.75, 0.75) {};
		\node [style=gn] (8) at (0.25, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (0.75, -0.5) {};
		\node [style=rn] (10) at (-1.25, -0) {};
		\node [style=gn, yshift=2pt] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=gn] (13) at (-1.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (9) to (6);
		\draw (11) to (12.center);
		\draw (2) to (5);
		\draw (11) to (7);
		\draw (3) to (13);
		\draw (10) to (1);
		\draw [style=none] (16.center) to (11);
		\draw [style=none] (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mbqc-measure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4.5, 0.5) {};
		\node [style=dot] (1) at (-4.5, -0.5) {};
		\node [style=box, rounded rectangle, rounded rectangle west arc=0pt] (2) at (-3.75, 0.5) {$E(\alpha)$};
		\node [style=none] (3) at (-5.25, 0.5) {};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (8) at (-3.75, 1) {$m$};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (10) at (-2.75, 0.5) {$\ket{m}$};
		\node [style=none] (11) at (-5.5, -0.5) {$\ket{+}$};
		\node [style=none] (12) at (-1.5, 0) {$\mapsto$};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=gn] (14) at (-0.5, -0.5) {};
		\node [style=gn] (15) at (0, 0.5) {};
		\node [style=gn] (16) at (0, -0.5) {};
		\node [style={{H box}}] (17) at (0, 0) {};
		\node [style=gn] (18) at (0.5, 0.5) {$\alpha$};
		\node [style={{H box}}] (19) at (0.875, 0.5) {};
		\node [style=rn] (20) at (1.375, 0.5) {$m\pi$};
		\node [style=rn] (21) at (2, 0.5) {$m\pi$};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (23) at (2.5, -0.5) {};
		\node [style=none] (24) at (3.25, 0) {=};
		\node [style=none] (25) at (4, -0.5) {};
		\node [style=gn] (27) at (4.75, -0.5) {$\alpha{+}m\pi$};
		\node [style={{H box}}] (29) at (5.5, -0.5) {};
		\node [style=rn] (33) at (5.5, 0.5) {$m\pi$};
		\node [style=none] (34) at (6, 0.5) {};
		\node [style=none] (35) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (0) to (1);
		\draw (4.center) to (5.center);
		\draw (9.center) to (6.center);
		\draw (13.center) to (20);
		\draw (21) to (22.center);
		\draw (23.center) to (14);
		\draw (16) to (15);
		\draw (33) to (34.center);
		\draw (25.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplying-global-phases-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.25, -0.25) {$\alpha$};
		\node [style=gn] (1) at (-6.25, 0.25) {$\pi$};
		\node [style=rn] (2) at (-5.75, -0.25) {$\beta$};
		\node [style=gn] (3) at (-5.75, 0.25) {$\pi$};
		\node [style=none] (4) at (-5, -0) {=};
		\node [style=rn] (5) at (-3.75, -0.75) {$\beta$};
		\node [style=rn] (6) at (-4.25, -0.75) {$\alpha$};
		\node [style=gn] (7) at (-4.25, -0.25) {$\pi$};
		\node [style=gn] (8) at (-3.75, -0.25) {$\pi$};
		\node [style=rn] (9) at (-4, 0.25) {};
		\node [style=gn] (10) at (-4, 0.75) {};
		\node [style=rn] (11) at (-3.5, 0.25) {};
		\node [style=gn] (12) at (-3.5, 0.75) {};
		\node [style=rn] (13) at (-2.25, -0.25) {$\alpha$};
		\node [style=gn] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (-3, 0) {=};
		\node [style=rn] (16) at (-2, 0.25) {};
		\node [style=rn] (17) at (-1.75, -0.25) {$\beta$};
		\node [style=rn] (18) at (-1.5, 0.25) {};
		\node [style=gn] (19) at (-2, 0.75) {$\pi$};
		\node [style=none] (20) at (-1, 0) {=};
		\node [style=gn] (21) at (0.25, 0.25) {};
		\node [style=rn, yshift=-1pt] (22) at (-0.5, -0.25) {$\alpha{+}\beta$};
		\node [style=gn] (23) at (-0.5, 0.5) {$\pi$};
		\node [style=rn] (24) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (6) to (7);
		\draw (5) to (8);
		\draw (9) to (10);
		\draw (11) to (12);
		\draw [style=none] (9) to (7);
		\draw [style=none] (9) to (8);
		\draw (18) to (14);
		\draw [style=none] (19) to (16);
		\draw [style=none] (16) to (13);
		\draw [style=none] (16) to (17);
		\draw (24) to (21);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiplying-global-phases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.25) {$\alpha$};
		\node [style=gn] (1) at (1.5, 0.25) {};
		\node [style=rn] (2) at (1.5, -0.25) {};
		\node [style=gn] (3) at (-1.25, 0.25) {$\pi$};
		\node [style=rn] (4) at (-0.75, -0.25) {$\beta$};
		\node [style=gn] (5) at (-0.75, 0.25) {$\pi$};
		\node [yshift=-1pt, style=rn] (6) at (0.75, -0.25) {$\alpha{+}\beta$};
		\node [style=gn] (7) at (0.75, 0.5) {$\pi$};
		\node [style=none] (8) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (0) to (3);
		\draw (4) to (5);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n+m-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-0.7500001, 0.25) {};
		\node [style=none] (1) at (-0.7500001, 0.7499999) {};
		\node [style=none] (2) at (-0.7500001, -0.7500001) {};
		\node [style=ug] (3) at (-0.7500001, -0.2500001) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=ug] (5) at (0.7500001, -0) {};
		\node [style=none] (6) at (0.7500001, -0.7500001) {};
		\node [style=none] (7) at (0.7500001, 0.7499999) {};
		\node [style=uglabel] (8) at (0.7500001, 0.25) {$n{+}m$};
		\node [style=uglabel] (9) at (-0.7500001, -0) {$m$};
		\node [style=uglabel] (10) at (-0.7500001, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-exp-i-alpha-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-2.5, -0) {};
		\node [style=gn] (1) at (-2.5, 0.5000001) {$\alpha$};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=gn] (4) at (-2.5, -0.5000001) {${-}\alpha$};
		\node [style=none] (5) at (-4.25, -1) {};
		\node [style=ug] (6) at (-4.25, -0) {};
		\node [style=none] (7) at (-4.25, 1) {};
		\node [style=uglabel] (8) at (-4.25, 0.2499999) {$ke^{i\alpha}$};
		\node [style=none] (9) at (-3.25, -0) {:=};
		\node [style=uglabel] (10) at (-2.5, 0.2500001) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-gn-alpha-to-D_1-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (4, 0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=none] (5) at (1, -0) {$D_1$};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (3.75, -0.75) {};
		\node [style=none] (9) at (3.75, -0.25) {};
		\node [style=gn] (14) at (-1.75, 0.75) {$\alpha_1$};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=gn] (16) at (-0.75, 0.75) {$\alpha_1$};
		\node [style=none] (17) at (-1.75, 0.25) {};
		\node [style=none] (18) at (1, -0.5) {$~\cdots~$};
		\node [style=none] (19) at (-1.25, 0.5) {$~\cdots~$};

		\node [style=gn] (24) at (0, 0.75) {$\alpha_2$};
		\node [style=none] (25) at (1, 0.25) {};
		\node [style=gn] (26) at (1, 0.75) {$\alpha_2$};
		\node [style=none] (27) at (0, 0.25) {};
		\node [style=none] (29) at (0.5, 0.5) {$~\cdots~$};

		\node [style=none] (39) at (1.5, 0.5) {$~\cdots~$};
		\node [style=none] (39) at (2, 0.5) {$~\cdots~$};

		\node [style=gn] (44) at (2.75, 0.75) {$\alpha_n$};
		\node [style=none] (45) at (3.75, 0.25) {};
		\node [style=gn] (46) at (3.75, 0.75) {$\alpha_n$};
		\node [style=none] (47) at (2.75, 0.25) {};
		\node [style=none] (49) at (3.25, 0.5) {$~\cdots~$};

\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (14) to (17.center);
		\draw (16) to (15.center);
		\draw (24) to (27.center);
		\draw (26) to (25.center);
		\draw (44) to (47.center);
		\draw (46) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-gn-alpha-to-D_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-1.25, -0) {$D_1$};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=gn] (14) at (-1.75, 0.75) {$\alpha$};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=gn] (16) at (-0.75, 0.75) {$\alpha$};
		\node [style=none] (17) at (-1.75, 0.25) {};
		\node [style=none] (18) at (-1.25, -0.5) {$~\cdots~$};
		\node [style=none] (19) at (-1.25, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (14) to (17.center);
		\draw (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-gn-alpha-to-D_2-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (4, 0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (4, -0.25) {};
		\node [style=none] (5) at (1, -0) {$D_2$};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (3.75, -0.75) {};
		\node [style=none] (9) at (3.75, -0.25) {};
		\node [style=gn] (14) at (-1.75, 0.75) {$\alpha_1$};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=gn] (16) at (-0.75, 0.75) {$\alpha_1$};
		\node [style=none] (17) at (-1.75, 0.25) {};
		\node [style=none] (18) at (1, -0.5) {$~\cdots~$};
		\node [style=none] (19) at (-1.25, 0.5) {$~\cdots~$};

		\node [style=gn] (24) at (0, 0.75) {$\alpha_2$};
		\node [style=none] (25) at (1, 0.25) {};
		\node [style=gn] (26) at (1, 0.75) {$\alpha_2$};
		\node [style=none] (27) at (0, 0.25) {};
		\node [style=none] (29) at (0.5, 0.5) {$~\cdots~$};

		\node [style=none] (39) at (1.5, 0.5) {$~\cdots~$};
		\node [style=none] (39) at (2, 0.5) {$~\cdots~$};

		\node [style=gn] (44) at (2.75, 0.75) {$\alpha_n$};
		\node [style=none] (45) at (3.75, 0.25) {};
		\node [style=gn] (46) at (3.75, 0.75) {$\alpha_n$};
		\node [style=none] (47) at (2.75, 0.25) {};
		\node [style=none] (49) at (3.25, 0.5) {$~\cdots~$};

\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (14) to (17.center);
		\draw (16) to (15.center);
		\draw (24) to (27.center);
		\draw (26) to (25.center);
		\draw (44) to (47.center);
		\draw (46) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-gn-alpha-to-D_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-1.25, -0) {$D_2$};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=gn] (14) at (-1.75, 0.75) {$\alpha$};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=gn] (16) at (-0.75, 0.75) {$\alpha$};
		\node [style=none] (17) at (-1.75, 0.25) {};
		\node [style=none] (18) at (-1.25, -0.5) {$~\cdots~$};
		\node [style=none] (19) at (-1.25, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (14) to (17.center);
		\draw (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-gn-alpha-to-M_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-1.25, -0) {$P_r$};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style=gn] (9) at (0.75, -0) {$\alpha$};
		\node [style=gn] (10) at (1.75, -0) {$\alpha$};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=gn] (12) at (-1.75, 0.5) {$\alpha$};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=gn] (14) at (-0.75, 0.5) {$\alpha$};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (-1.25, -0.5) {$~\cdots~$};
		\node [style=none] (17) at (-1.25, 0.5) {$~\cdots~$};
		\node [style=none] (18) at (1.25, -0.25) {$~\cdots~$};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9) to (2.center);
		\draw (10) to (11.center);
		\draw (12) to (15.center);
		\draw (14) to (13.center);
		\draw (19.center) to (20.center);
		\draw [style=none] (20.center) to (0.center);
		\draw [style=none] (1.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-times-m-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (-0.9999999, 0.9999999) {};
		\node [style=none] (2) at (-0.9999999, -0.9999999) {};
		\node [style=ug] (3) at (-0.7500001, -0) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=ug] (5) at (0.7500001, -0) {};
		\node [style=none] (6) at (0.7500001, -0.7500001) {};
		\node [style=none] (7) at (0.7500001, 0.7499999) {};
		\node [style=uglabel] (8) at (0.7500001, 0.25) {$n{\times}m$};
		\node [style=uglabel] (9) at (-0.7500001, 0.25) {$m$};
		\node [style=uglabel] (10) at (-1.25, 0.25) {$n$};
		\node [style=gn] (11) at (-0.9999999, 0.5) {};
		\node [style=gn] (12) at (-0.9999999, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw [in=135, out=-90, looseness=1.00] (0) to (12);
		\draw [in=-90, out=45, looseness=1.00] (12) to (3);
		\draw [in=90, out=-150, looseness=1.25] (11) to (0);
		\draw [in=90, out=-30, looseness=1.25] (11) to (3);
		\draw (12) to (2.center);
		\draw (1.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-triangle-hadamard-parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-2.25, -0) {};
		\node [style={{H box}}] (1) at (-2.75, -0) {};
		\node [style=gn] (2) at (-2.25, -0.5000001) {};
		\node [style=gn] (3) at (-2.25, 0.5000001) {};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-2.25, -1) {};
		\node [style=none] (6) at (-1.25, -0) {=};
		\node [style=uglabel] (7) at (-2.25, 0.2499999) {$n{+}m$};
		\node [style=uglabel] (8) at (-0.2499999, 0.25) {$n$};
		\node [style=none] (9) at (-0.2499999, 1.25) {};
		\node [style=ug] (10) at (-0.2499999, 0) {};
		\node [style=gn] (11) at (-0.2499999, -0.5000001) {};
		\node [style={{H box}}] (12) at (-0.7499999, 0) {};
		\node [style=gn] (13) at (-0.2499999, 0.5) {};
		\node [style=none] (14) at (-0.2499999, -1) {};
		\node [style=uglabel] (15) at (-0.2499998, 1.25) {$m$};
		\node [style=ug] (16) at (-0.2499998, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-90, out=180, looseness=1.00] (2) to (1);
		\draw [in=180, out=90, looseness=1.00] (1) to (3);
		\draw (9.center) to (14.center);
		\draw [in=-90, out=180, looseness=1.00] (11) to (12);
		\draw [in=180, out=90, looseness=1.00] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/near-w-equality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=gn] (2) at (-1.5, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (-1.5, -0.5) {};
		\node [style=gn] (4) at (-0.5, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (-1, -0.5) {};
		\node [style=rn] (6) at (-0.5, -0.5) {};
		\node [style=rn] (7) at (-1, -0) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (0, -0) {=};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=rn] (12) at (1, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style=gn] (15) at (1, -0.75) {};
		\node [style=gn] (16) at (1, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (17) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (18) at (1, 0.75) {};
		\node [style=rn] (19) at (2, -0.75) {};
		\node [style=gn] (20) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (8.center);
		\draw (3) to (6);
		\draw (4) to (1.center);
		\draw (7) to (5);
		\draw (0) to (2);
		\draw (0) to (4);
		\draw [style=none] (9.center) to (0);
		\draw (12) to (15);
		\draw [style=none] (11.center) to (20);
		\draw [style=none] (20) to (18);
		\draw [style=none] (18) to (12);
		\draw [style=none] (15) to (14.center);
		\draw [style=none] (15) to (19);
		\draw [style=none] (13.center) to (19);
		\draw [style=none] (19) to (20);
		\draw [style=none] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new-eu-to-former.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (-7, -0.5) {};
		\node [style=none] (2) at (-6.25, -0) {=};
		\node [style=none] (3) at (-5.5, -0.5) {};
		\node [style=gn] (4) at (-5.5, 0.5) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (5) at (-5.5, -0) {};
		\node [style=none] (6) at (-4.75, -0) {=};
		\node [style=rn] (7) at (-4, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-4, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=gn] (10) at (-4, 0.75) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (11) at (-3.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (12) at (-3.25, -0.25) {$\pi$};
		\node [style=gn] (13) at (-3.25, 0.25) {};
		\node [style=rn] (14) at (-3.25, 0.75) {};
		\node [style=rn] (15) at (-1, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (16) at (-1.75, -0) {$\frac{-\pi}{2}$};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=gn] (18) at (-1, -0.25) {$\pi$};
		\node [style=none] (19) at (-2.5, -0) {=};
		\node [style=gn] (20) at (-1, 0.25) {};
		\node [style=rn] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (0, -0) {$\implies$};
		\node [style=none] (23) at (1, 1) {};
		\node [style=gn] (24) at (2.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (25) at (2.5, -0) {$\frac{\pi}{2}$};
		\node [style=none] (26) at (2.5, -1) {};
		\node [style=rn] (27) at (3.25, -0.25) {$\pi$};
		\node [style=none] (28) at (2.5, 1) {};
		\node [style=gn] (29) at (2.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (30) at (1.75, -0) {=};
		\node [style=gn, inner sep=-0.5pt] (31) at (3.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (32) at (1, -0) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=gn] (34) at (3.25, 0.25) {};
		\node [style=rn] (35) at (3.25, 0.75) {};
		\node [style=none] (36) at (4.75, -1) {};
		\node [style=none] (37) at (4, -0) {=};
		\node [style=none] (38) at (4.75, 1) {};
		\node [style=gn] (39) at (4.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (40) at (4.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (41) at (4.75, -0) {};
		\node [style=gn, inner sep=-0.5pt] (42) at (5.5, 0.25) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (3.center);
		\draw (10) to (9.center);
		\draw (12) to (11);
		\draw [bend right=45, looseness=1.00] (14) to (13);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (14) to (13);
		\draw [bend right=45, looseness=1.00] (21) to (20);
		\draw [bend right=45, looseness=1.00] (20) to (21);
		\draw (21) to (20);
		\draw (16) to (17.center);
		\draw [style=none] (28.center) to (26.center);
		\draw [style=none] (23.center) to (33.center);
		\draw [style=none] (31) to (27);
		\draw [bend right=45, looseness=1.00] (35) to (34);
		\draw [bend right=45, looseness=1.00] (34) to (35);
		\draw (35) to (34);
		\draw [style=none] (38.center) to (36.center);
		\draw (42) to (41);
		\draw (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new-supp-proves-big-scalar-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.5, -0) {$\pi$};
		\node [style=gn] (1) at (-7, 0.5000001) {$\alpha$};
		\node [style=gn] (2) at (-6, 0.5) {$\beta$};
		\node [style=gn] (3) at (-7, -0.5000001) {$\alpha$};
		\node [style=gn] (4) at (-6, -0.5000001) {$\beta$};
		\node [style=gn] (5) at (-4.75, 0.2500001) {$\alpha$};
		\node [style=rn] (6) at (-4.25, 0.75) {$\pi$};
		\node [style=gn] (7) at (-3.75, 0.2500001) {$\beta$};
		\node [style=rn] (8) at (-4.25, -0.5000001) {};
		\node [style=gn] (9) at (-3.75, 1.25) {$\beta$};
		\node [style=gn] (10) at (-4.25, -0) {};
		\node [style=gn] (11) at (-4.75, 1.25) {$\alpha$};
		\node [style=none] (12) at (-5.25, -0) {=};
		\node [style=rn] (13) at (-3.75, -0.7499999) {};
		\node [style=gn] (14) at (-3.75, -0.2500001) {};
		\node [style=rn] (15) at (-1.5, -0.7499999) {};
		\node [style=gn] (16) at (-2, -0) {};
		\node [style=gn] (17) at (-2.25, 0.9999999) {$\beta$};
		\node [style=rn] (18) at (-2, -0.5000001) {};
		\node [style=none] (19) at (-3, -0) {=};
		\node [style=gn] (20) at (-1.5, -0.2500001) {};
		\node [style=gn] (21) at (-1.25, 0.9999999) {$\alpha$};
		\node [style=rn] (22) at (-1.5, 0.5) {$\pi$};
		\node [style=gn] (23) at (-2.75, 0.9999999) {$\alpha$};
		\node [style=gn] (24) at (-1.75, 0.9999999) {$\beta$};
		\node [style=rn] (25) at (-2.5, 0.5) {};
		\node [style=gn] (26) at (1, 0.25) {$\beta$};
		\node [style=rn] (27) at (0.25, -0.25) {};
		\node [style=gn] (28) at (0, 0.25) {$\alpha$};
		\node [style=gn] (29) at (1.5, 0.25) {$\alpha$};
		\node [style=rn] (30) at (1.25, -0.25) {$\pi$};
		\node [style=none] (31) at (-0.75, 0) {=};
		\node [style=gn] (32) at (0.5000001, 0.25) {$\beta$};
		\node [style=gn] (33) at (3, 0.5000001) {$\alpha{+}\beta$};
		\node [style=none] (34) at (2.25, -0) {=};
		\node [style=rn] (35) at (3.75, 0.25) {$\pi$};
		\node [style=gn] (36) at (3.75, -0.25) {$\beta$};
		\node [style=gn] (37) at (3, -0.5000001) {$\alpha{-}\beta$};
		\node [style=gn] (38) at (4.25, -0.25) {};
		\node [style=rn] (39) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (2) to (3);
		\draw (11) to (7);
		\draw (9) to (5);
		\draw (8) to (10);
		\draw [bend right, looseness=1.00] (6) to (10);
		\draw [bend left, looseness=1.00] (6) to (10);
		\draw (13) to (14);
		\draw (18) to (16);
		\draw (22) to (16);
		\draw (15) to (20);
		\draw (23) to (25);
		\draw (17) to (25);
		\draw (25) to (16);
		\draw (24) to (22);
		\draw (21) to (22);
		\draw (28) to (27);
		\draw (32) to (27);
		\draw (26) to (30);
		\draw (29) to (30);
		\draw (36) to (35);
		\draw [bend right=45, looseness=1.25] (39) to (38);
		\draw [bend left=45, looseness=1.25] (39) to (38);
		\draw (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new-supp-proves-former.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, -0) {$\alpha$};
		\node [style=gn] (1) at (-6, -0) {$\alpha{+}\pi$};
		\node [style=rn] (2) at (-6.5, -0.5000001) {};
		\node [style=none] (3) at (-6.5, -1) {};
		\node [style=none] (4) at (-5.5, -0.5000001) {=};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=gn] (6) at (-4.5, -0.25) {};
		\node [style=gn] (7) at (-5, 0.25) {$\alpha$};
		\node [style=gn] (8) at (-3.75, 0.5000001) {$\alpha{+}\pi$};
		\node [style={{H box}}] (9) at (-4.75, -0) {};
		\node [style={{H box}}] (10) at (-4.5, -0.7500001) {};
		\node [style={{H box}}] (11) at (-4.25, -0) {};
		\node [style=gn] (12) at (-1.75, 0.9999999) {$\alpha{-}\frac{\pi}{2}$};
		\node [style={{H box}}] (13) at (-2.25, -0.7500001) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=gn] (15) at (-2.25, -0.25) {};
		\node [style=gn] (16) at (-2.75, 0.9999999) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=none] (17) at (-3.5, -0.5000001) {=};
		\node [style=rn] (18) at (-2.5, 0.25) {};
		\node [style=rn] (19) at (-2, 0.25) {};
		\node [style=gn] (20) at (-3, -0) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (21) at (-1.5, -0) {$\frac{-\pi}{2}$};
		\node [style=gn] (22) at (1.25, -0.5000001) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (23) at (0.5000001, -0.7500001) {};
		\node [style=none] (24) at (0.5000001, -1) {};
		\node [style=gn] (25) at (-0.5000001, 0.5000001) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=rn] (26) at (0, -0) {};
		\node [style=rn] (27) at (1, -0) {$\pi$};
		\node [style=gn] (28) at (1.5, 0.5000001) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=none] (29) at (-1, -0.5000001) {=};
		\node [style=gn] (30) at (0.5000001, -0.25) {};
		\node [style=gn] (31) at (-0.25, -0.5000001) {$\frac{\pi}{2}$};
		\node [style=rn] (32) at (0.25, 1) {$\pi$};
		\node [style=gn] (33) at (0.7500001, 0.5000001) {};
		\node [style=rn] (34) at (0.7500001, 1) {};
		\node [style=rn] (35) at (3.75, 0.5) {$\pi$};
		\node [style=gn] (36) at (3.5, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (37) at (2.75, 0.5) {};
		\node [style=gn] (38) at (4.25, 1) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=gn] (39) at (2.75, -0) {};
		\node [style=gn] (40) at (3.25, 1) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=none] (41) at (2.75, -1) {};
		\node [style=none] (42) at (2, -0.5000001) {=};
		\node [style=gn] (43) at (2.25, -0) {};
		\node [style=rn] (44) at (2.25, 0.5) {};
		\node [style=rn] (45) at (2.75, -0.5000001) {};
		\node [style=rn] (46) at (5.75, 1) {};
		\node [style=rn] (47) at (5.25, 1) {};
		\node [style=gn] (48) at (5.75, 0.5000001) {};
		\node [style=rn] (49) at (5.5, -0.5000001) {};
		\node [style=none] (50) at (4.75, -0.5000001) {=};
		\node [style=gn] (51) at (5.25, 0.5000001) {};
		\node [style=none] (52) at (5.5, -1) {};
		\node [style=gn] (53) at (6.25, -0) {$\alpha{+}\pi$};
		\node [style={{H box}}] (54) at (6.25, 0.7500001) {};
		\node [style=gn] (55) at (6.25, 1) {$\alpha$};
		\node [style={{H box}}] (56) at (6.25, 0.5000001) {};
		\node [style=none] (57) at (6.75, -0.5000001) {=};
		\node [style=rn] (58) at (7.5, -0.5000001) {};
		\node [style=gn] (59) at (7.5, 0.5000001) {$2\alpha{+}\pi$};
		\node [style=none] (60) at (7.5, -1) {};
		\node [style=gn, inner sep=-0.5pt] (61) at (0.25, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (62) at (4, -0) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (7) to (6);
		\draw (8) to (6);
		\draw (6) to (5.center);
		\draw (15) to (14.center);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw (30) to (24.center);
		\draw (26) to (31);
		\draw (27) to (22);
		\draw [bend right=45, looseness=1.25] (34) to (33);
		\draw [bend left=45, looseness=1.25] (34) to (33);
		\draw (33) to (34);
		\draw (35) to (36);
		\draw [bend right=45, looseness=1.25] (37) to (39);
		\draw [bend left=45, looseness=1.25] (37) to (39);
		\draw (39) to (37);
		\draw [bend right=45, looseness=1.25] (44) to (43);
		\draw [bend left=45, looseness=1.25] (44) to (43);
		\draw (43) to (44);
		\draw (45) to (41.center);
		\draw (40) to (35);
		\draw (38) to (35);
		\draw [bend right=45, looseness=1.25] (46) to (48);
		\draw [bend left=45, looseness=1.25] (46) to (48);
		\draw (48) to (46);
		\draw [bend right=45, looseness=1.25] (47) to (51);
		\draw [bend left=45, looseness=1.25] (47) to (51);
		\draw (51) to (47);
		\draw (49) to (52.center);
		\draw (55) to (53);
		\draw (58) to (60.center);
		\draw [bend right=45, looseness=1.25] (59) to (58);
		\draw [bend left=45, looseness=1.25] (59) to (58);
		\draw (16) to (18);
		\draw (18) to (15);
		\draw (19) to (15);
		\draw (12) to (19);
		\draw (25) to (26);
		\draw (26) to (30);
		\draw (30) to (27);
		\draw (27) to (28);
		\draw (35) to (62);
		\draw (32) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new-supplementarity-cs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.25) {};
		\node [style=rn, minimum width=1.1 em] (1) at (-1.5, 0.75) {$\beta$};
		\node [style=rn, minimum width=1.1 em] (2) at (-1, 0.75) {$\alpha$};
		\node [style=rn, minimum width=1.1 em] (3) at (-0.5, 0.75) {$\beta$};
		\node [style=rn, minimum width=1.1 em] (4) at (-2, 0.75) {$\alpha$};
		\node [style=gn] (5) at (-1.75, 0.25) {};
		\node [style=gn] (6) at (-0.75, 0.25) {$\pi$};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (0, -0.2499999) {=};
		\node [style=gn] (9) at (1.25, 0.25) {$\pi$};
		\node [style=rn, minimum width=1.1 em] (10) at (0.5, 0.5) {$\alpha$};
		\node [style=rn] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=rn, minimum width=1.1 em] (13) at (2, 0.5) {$\beta$};
		\node [style=rn, minimum width=1.1 em] (14) at (1, 0.75) {$\beta$};
		\node [style=rn, minimum width=1.1 em] (15) at (1.5, 0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (1) to (5);
		\draw (5) to (0);
		\draw (0) to (7.center);
		\draw (2) to (6);
		\draw (3) to (6);
		\draw (6) to (0);
		\draw (11) to (12.center);
		\draw (15) to (9);
		\draw (13) to (9);
		\draw [bend right, looseness=1.25] (9) to (11);
		\draw (10) to (9);
		\draw (14) to (9);
		\draw [bend left, looseness=1.25] (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new-supplementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0.25) {};
		\node [style=gn, minimum width=1.1 em] (1) at (-1.5, 0.75) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (2) at (-1, 0.75) {$\alpha$};
		\node [style=gn, minimum width=1.1 em] (3) at (-0.5, 0.75) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (4) at (-2, 0.75) {$\alpha$};
		\node [style=rn] (5) at (-1.75, 0.25) {};
		\node [style=rn] (6) at (-0.75, 0.25) {$\pi$};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (0, -0.2499999) {=};
		\node [style=rn] (9) at (1.25, 0.25) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (10) at (0.5, 0.5) {$\alpha$};
		\node [style=gn] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=gn, minimum width=1.1 em] (13) at (2, 0.5) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (14) at (1, 0.75) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (15) at (1.5, 0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (1) to (5);
		\draw (5) to (0);
		\draw (0) to (7.center);
		\draw (2) to (6);
		\draw (3) to (6);
		\draw (6) to (0);
		\draw (11) to (12.center);
		\draw (15) to (9);
		\draw (13) to (9);
		\draw [bend right, looseness=1.25] (9) to (11);
		\draw (10) to (9);
		\draw (14) to (9);
		\draw [bend left, looseness=1.25] (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nmswapI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.7499998, 0.5) {};
		\node [style=none] (3) at (0.7499998, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.25, -0.5) {$\cdots$};
		\node [style=none] (13) at (-1.25, 0.5) {$\cdots$};
		\node [style=none] (14) at (-0.2500002, 0.5) {$\cdots$};
		\node [style=none] (15) at (-0.2500002, -0.5) {$\cdots$};
		\node [style=none] (16) at (-1.25, 0.75) {$#1$};
		\node [style=none] (17) at (-0.2500002, 0.75) {$#2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (7.center);
		\draw [style=braid, in=90, out=-90, looseness=0.75] (11.center) to (5.center);
		\draw [style=braid, in=90, out=-90, looseness=0.75] (10.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/normaliser-part-of-A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=gn] (3) at (0.25, -0.25) {};
		\node [style=rn] (4) at (0.75, 0) {};
		\node [style=gn] (5) at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (6) at (1.25, 0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (0.center) to (3);
		\draw (4) to (3);
		\draw (3) to (2.center);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not-W-Hopf-algebra-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, -0) {};
		\node [style=gn] (1) at (-1, -1) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=rn] (3) at (-0.7499999, -0) {};
		\node [style=none] (4) at (-2, 1.5) {};
		\node [style=gn] (5) at (-2, -1) {};
		\node [style=gn] (6) at (-1.5, 0.4999999) {};
		\node [style={{H box}}] (7) at (-1.5, -0) {};
		\node [style=gn] (8) at (-2, 1) {};
		\node [style=gn] (9) at (-1, 1) {};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=gn] (12) at (-1.5, -0.4999999) {};
		\node [style=none] (13) at (0, -0) {=};
		\node [style=gn] (14) at (1.75, -0) {};
		\node [style=gn] (15) at (1.75, 1) {};
		\node [style=gn] (16) at (1.75, -1) {};
		\node [style=rn] (17) at (0.7500002, 1) {};
		\node [style=rn] (18) at (0.7500002, -1) {};
		\node [style=none] (19) at (0.7499998, 2) {};
		\node [style=none] (20) at (1.75, 2) {};
		\node [style=none] (21) at (0.7499998, -2) {};
		\node [style=none] (22) at (1.75, -2) {};
		\node [style=rn] (23) at (-2.75, 0.2500001) {};
		\node [style=gn] (24) at (-2.75, 0.7499999) {};
		\node [style=gn] (25) at (-2.75, -0.2500001) {};
		\node [style=bn] (26) at (-1.75, -0.7499998) {};
		\node [style=bn] (27) at (-1.25, -0.7499998) {};
		\node [style=bn] (28) at (-1.75, 0.75) {};
		\node [style=bn] (29) at (-1.25, 0.75) {};
		\node [style=bn] (30) at (1.75, 0.5) {};
		\node [style=bn] (31) at (1.75, -0.5000001) {};
		\node [style=rn] (32) at (1.75, 1.5) {$\pi$};
		\node [style=rn] (33) at (1.75, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8);
		\draw (8) to (0);
		\draw (0) to (5);
		\draw (5) to (2.center);
		\draw (5) to (12);
		\draw (12) to (0);
		\draw (0) to (6);
		\draw (6) to (8);
		\draw (11.center) to (9);
		\draw (9) to (6);
		\draw (6) to (3);
		\draw (6) to (12);
		\draw (12) to (1);
		\draw (10.center) to (1);
		\draw (1) to (3);
		\draw (3) to (9);
		\draw (3) to (12);
		\draw (20.center) to (22.center);
		\draw (19.center) to (17);
		\draw (18) to (21.center);
		\draw (18) to (14);
		\draw (14) to (17);
		\draw [in=150, out=-90, looseness=1.00] (17) to (16);
		\draw [in=90, out=-150, looseness=1.00] (15) to (18);
		\draw (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/not-W-Hopf-algebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=135] (0) at (-1.75, -0.7500001) {};
		\node [style=ug, rotate=45] (1) at (-1.75, 0.7499999) {};
		\node [style=rn] (2) at (-2.25, -0) {};
		\node [style=gn] (3) at (-1, -1) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=rn] (5) at (-0.7499999, -0) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=gn] (7) at (-2, -1) {};
		\node [style=gn] (8) at (-1.5, 0.4999999) {};
		\node [style={{H box}}] (9) at (-1.5, -0) {};
		\node [style=gn] (10) at (-2, 1) {};
		\node [style=ug, rotate=-45] (11) at (-1.25, 0.7499999) {};
		\node [style=ug, rotate=-135] (12) at (-1.25, -0.7500001) {};
		\node [style=gn] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, -1.5) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=gn] (16) at (-1.5, -0.4999999) {};
		\node [style=none] (17) at (0, -0) {=};
		\node [style=gn] (18) at (1.75, -0) {};
		\node [style=gn] (19) at (1.75, 1) {};
		\node [style=gn] (20) at (1.75, -1) {};
		\node [style=ug] (21) at (1.75, -0.4999999) {};
		\node [style=ug, rotate=180] (22) at (1.75, 0.4999999) {};
		\node [style=rn] (23) at (0.7500002, 1) {};
		\node [style=rn] (24) at (0.7500002, -1) {};
		\node [style=none] (25) at (0.7500002, 1.5) {};
		\node [style=none] (26) at (1.75, 1.5) {};
		\node [style=none] (27) at (0.7500002, -1.5) {};
		\node [style=none] (28) at (1.75, -1.5) {};
		\node [style=rn] (29) at (-2.75, 0.2500001) {};
		\node [style=gn] (30) at (-2.75, 0.7499999) {};
		\node [style=gn] (31) at (-2.75, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (10);
		\draw (10) to (2);
		\draw (2) to (7);
		\draw (7) to (4.center);
		\draw (7) to (16);
		\draw (16) to (2);
		\draw (2) to (8);
		\draw (8) to (10);
		\draw (15.center) to (13);
		\draw (13) to (8);
		\draw (8) to (5);
		\draw (8) to (16);
		\draw (16) to (3);
		\draw (14.center) to (3);
		\draw (3) to (5);
		\draw (5) to (13);
		\draw (5) to (16);
		\draw (26.center) to (28.center);
		\draw (25.center) to (23);
		\draw (24) to (27.center);
		\draw (24) to (18);
		\draw (18) to (23);
		\draw [in=150, out=-90, looseness=1.00] (23) to (20);
		\draw [in=90, out=-150, looseness=1.00] (19) to (24);
		\draw (30) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/not-n-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-0.7500001, -0.2500001) {};
		\node [style=none] (1) at (-0.7500001, 0.7499999) {};
		\node [style=none] (2) at (-0.7500001, -0.7500001) {};
		\node [style=none] (3) at (0, -0) {=};
		\node [style=uglabel] (4) at (-0.7500001, -0) {$n$};
		\node [style=rn] (5) at (-0.7500001, 0.25) {$\pi$};
		\node [style=none] (6) at (0.7500001, -0.7500001) {};
		\node [style=ug, rotate=180] (7) at (0.7500001, 0.25) {};
		\node [style=uglabel] (8) at (0.7500001, 0.5) {$n$};
		\node [style=rn] (9) at (0.7500001, -0.2500001) {$\pi$};
		\node [style=none] (10) at (0.7500001, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/not-triangle-is-symmetrical-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1) {};
		\node [style=none] (1) at (-6.5, -0) {=};
		\node [style=none] (2) at (-7, -1) {};
		\node [style=ug] (3) at (-7, -0.2500001) {};
		\node [style=none] (4) at (-5.25, -1.25) {};
		\node [style=rn] (5) at (-4.25, -0.4999999) {$\pi$};
		\node [style=gn] (6) at (-5.25, 0.2500001) {};
		\node [style=gn, inner sep={-1 pt}] (7) at (-4.25, -1) {$\frac{-\pi}{2}$};
		\node [style=rn] (8) at (-4.75, -0) {};
		\node [style=gn] (9) at (-5.75, -0.4999999) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (-5.75, -0) {};
		\node [style=rn] (11) at (-5.25, -0.75) {$\pi$};
		\node [style=gn] (12) at (-4.5, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=gn] (13) at (-4.75, -0.4999999) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (-6, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=none] (15) at (-5.25, 1.25) {};
		\node [style=rn] (16) at (-7, 0.2500001) {$\pi$};
		\node [style=rn] (17) at (-5.25, 0.75) {$\pi$};
		\node [style=rn] (18) at (-3, 0.4999999) {};
		\node [style=none] (19) at (-2.5, -1.25) {};
		\node [style=gn] (20) at (-3.25, -0.4999999) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (-1.75, -0.4999999) {$\pi$};
		\node [style=gn] (22) at (-2, -0) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (23) at (-1.75, -0.9999999) {$\frac{-\pi}{2}$};
		\node [style=none] (24) at (-2.5, 1.25) {};
		\node [style=gn] (25) at (-1.75, 1) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (-3.75, 0) {=};
		\node [style=gn] (27) at (-3.25, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (28) at (-2, 0.4999999) {};
		\node [style=rn] (29) at (-2.5, 0.7500001) {$\pi$};
		\node [style=rn] (30) at (-3, -0) {};
		\node [style=gn] (31) at (-2.5, -0.2500001) {};
		\node [style=rn] (32) at (-2.5, -0.7500001) {$\pi$};
		\node [style=none] (33) at (-1.25, 0) {=};
		\node [style=none] (34) at (0, -1.25) {};
		\node [style=none] (35) at (0, 1.25) {};
		\node [style=gn] (36) at (0.5000002, 0.4999999) {$\frac{\pi}{4}$};
		\node [style=gn] (37) at (0, -0.2500001) {};
		\node [style=rn] (38) at (-0.5, 0) {};
		\node [style=rn] (39) at (0.5000002, -0) {};
		\node [style=gn] (40) at (0.7499998, -0.4999999) {$\frac{\pi}{4}$};
		\node [style=gn] (41) at (-0.5000002, 0.4999999) {$\frac{\pi}{4}$};
		\node [style=gn] (42) at (-0.75, -0.4999999) {$\frac{\pi}{4}$};
		\node [style=rn] (43) at (0, 0.7500001) {$\pi$};
		\node [style=rn] (44) at (1, 0.7500001) {$\pi$};
		\node [style=rn] (45) at (0, -0.7500001) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (46) at (1, 0.2500001) {$\frac{-\pi}{2}$};
		\node [style=none] (47) at (1.5, 0) {=};
		\node [style=none] (48) at (2, 1) {};
		\node [style=none] (49) at (2, -0.9999999) {};
		\node [style=rn] (50) at (2, -0.2500001) {$\pi$};
		\node [style=ug, rotate=180] (51) at (2, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (6) to (8);
		\draw (8) to (12);
		\draw (14) to (10);
		\draw (5) to (7);
		\draw (6) to (10);
		\draw (15.center) to (6);
		\draw (10) to (9);
		\draw (9) to (11);
		\draw (11) to (13);
		\draw (11) to (4.center);
		\draw (8) to (13);
		\draw (27) to (18);
		\draw (21) to (23);
		\draw (28) to (29);
		\draw (31) to (30);
		\draw (31) to (19.center);
		\draw (22) to (30);
		\draw (29) to (22);
		\draw (18) to (31);
		\draw (18) to (28);
		\draw (30) to (20);
		\draw (24.center) to (29);
		\draw (25) to (28);
		\draw (40) to (39);
		\draw (44) to (46);
		\draw (37) to (38);
		\draw (37) to (34.center);
		\draw (41) to (38);
		\draw (43) to (41);
		\draw (39) to (37);
		\draw (38) to (42);
		\draw (35.center) to (43);
		\draw (43) to (36);
		\draw (36) to (39);
		\draw (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/not-ug-is-symmetrical-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=ug] (1) at (-0.7500001, -0.2500001) {};
		\node [style=rn] (2) at (-0.7500001, 0.2500001) {$\pi$};
		\node [style=none] (3) at (-0.7500001, 0.7499999) {};
		\node [style=none] (4) at (-0.7500001, -0.7500001) {};
		\node [style=rn] (5) at (0.7500001, -0.2500001) {$\pi$};
		\node [style=ug, rotate=180] (6) at (0.7500001, 0.2500001) {};
		\node [style=none] (7) at (0.7500001, 0.7499999) {};
		\node [style=none] (8) at (0.7500001, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/not-ug-is-symmetrical-proof-from-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, -0) {$\pi$};
		\node [style=ug] (1) at (-7, 0.4999999) {};
		\node [style=ug, rotate=180] (2) at (-7, -0.4999999) {};
		\node [style=none] (3) at (-7, -1) {};
		\node [style=none] (4) at (-7, 1) {};
		\node [style=none] (5) at (-6.25, -0) {=};
		\node [style=rn] (6) at (-5.25, 1.5) {};
		\node [style=gn, inner sep=-0.5pt] (7) at (-4.5, 2.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (8) at (-4.75, 2) {};
		\node [style=gn, inner sep=-0.5pt] (9) at (-4.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=none] (10) at (-5.25, 2.5) {};
		\node [style=rn] (11) at (-5.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (-5.25, 2) {};
		\node [style=gn] (13) at (-5.25, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (-5.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (15) at (-5.25, -2.5) {};
		\node [style=gn] (16) at (-5.25, -0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (17) at (-4.5, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (18) at (-5.25, -1) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (19) at (-4.5, -2.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (20) at (-5.25, -2) {};
		\node [style=rn] (21) at (-5.25, -1.5) {};
		\node [style=gn] (22) at (-5.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (23) at (-5.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (24) at (-4.75, -2) {};
		\node [style=none] (25) at (-4, 0) {=};
		\node [style=gn, inner sep=-0.5pt] (26) at (-2.25, -1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (27) at (-2.5, -1.75) {};
		\node [style=rn] (28) at (-2.5, 1.75) {};
		\node [style=gn, inner sep=-0.5pt] (29) at (-2.25, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (30) at (-3.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (31) at (-3, -2.25) {};
		\node [style=none] (32) at (-3, 2.25) {};
		\node [style=rn] (33) at (-3, -1.25) {};
		\node [style=gn] (34) at (-3, 1.75) {};
		\node [style=rn, inner sep=-0.5pt] (35) at (-3, 0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (36) at (-3.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (37) at (-2.25, 2.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (38) at (-2.25, -2.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (39) at (-3, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (40) at (-3, -1.75) {};
		\node [style=gn] (41) at (-3, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (42) at (-3, 1.25) {};
		\node [style=gn, inner sep=-0.5pt] (43) at (-3, 0.75) {$\frac{\text{-}3\pi}{4}$};
		\node [style=rn] (44) at (-2.25, -0.25) {$\pi$};
		\node [style=gn] (45) at (-2.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (46) at (-2.25, 0.25) {};
		\node [style=rn] (47) at (-2.25, 0.75) {};
		\node [style=gn] (48) at (-0.75, -1) {};
		\node [style=none] (49) at (-1.75, 0) {=};
		\node [style=rn] (50) at (-0.25, -1) {};
		\node [style=rn] (51) at (-0.25, 1) {};
		\node [style=gn] (52) at (-0.75, 1) {};
		\node [style=gn] (53) at (-1.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (54) at (0.5, 0.75) {};
		\node [style=gn] (55) at (-1.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (56) at (-0.75, -1.5) {};
		\node [style=gn, inner sep=-0.5pt] (57) at (-0.75, -0) {$\frac{-\pi}{2}$};
		\node [style=rn] (58) at (-0.75, 0.5) {};
		\node [style=none] (59) at (-0.75, 1.5) {};
		\node [style=gn, inner sep=-0.5pt] (60) at (0.5, 0.25) {};
		\node [style=rn] (61) at (-0.75, -0.5) {};
		\node [style=rn] (62) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (63) at (0, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (64) at (0, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (65) at (0, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (66) at (0, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (67) at (0.5, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (68) at (1.5, -1.25) {};
		\node [style=rn] (69) at (1.5, -0.75) {};
		\node [style=rn] (70) at (2.5, -0.75) {$\pi$};
		\node [style=none] (71) at (1, 0) {=};
		\node [style=gn] (72) at (2.75, 1) {$\frac{\pi}{4}$};
		\node [style=none] (73) at (2, -1.5) {};
		\node [style=gn] (74) at (2, 0.5) {};
		\node [style=gn] (75) at (2.75, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (76) at (2.5, 0.5) {$\pi$};
		\node [style=none] (77) at (2, 1) {};
		\node [style=gn] (78) at (1.5, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (79) at (2, -0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (80) at (2.5, -1.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (81) at (2, -1) {$\frac{\pi}{2}$};
		\node [style=gn] (82) at (2, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (83) at (3.25, 0) {=};
		\node [style=rn] (84) at (4.25, -1) {$\frac{\pi}{2}$};
		\node [style=none] (85) at (4.25, -1.5) {};
		\node [style=none] (86) at (4.25, 1.5) {};
		\node [style=gn] (87) at (4.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (88) at (5, 1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (89) at (5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (90) at (4.25, 0.5) {};
		\node [style=gn] (91) at (3.75, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (92) at (4.25, -0) {};
		\node [style=rn] (93) at (4.75, 0.5) {};
		\node [style=rn] (94) at (4.25, 1) {$\pi$};
		\node [style=none] (95) at (5.5, 0) {=};
		\node [style=none] (96) at (6, 0.75) {};
		\node [style=none] (97) at (6, -0.75) {};
		\node [style=ug] (98) at (6, -0.25) {};
		\node [style=rn] (99) at (6, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (10.center) to (15.center);
		\draw (12) to (8);
		\draw (8) to (7);
		\draw (14) to (6);
		\draw [style=none] (8) to (9);
		\draw (20) to (24);
		\draw (24) to (17);
		\draw (22) to (21);
		\draw [style=none] (24) to (19);
		\draw (32.center) to (31.center);
		\draw (34) to (28);
		\draw (28) to (37);
		\draw (30) to (42);
		\draw [style=none] (28) to (29);
		\draw (40) to (27);
		\draw (27) to (26);
		\draw (36) to (33);
		\draw [style=none] (27) to (38);
		\draw (45) to (44);
		\draw [bend right=45, looseness=1.25] (47) to (46);
		\draw [style=none, bend left=45, looseness=1.25] (47) to (46);
		\draw [style=none] (46) to (47);
		\draw (59.center) to (56.center);
		\draw (52) to (51);
		\draw (55) to (58);
		\draw (48) to (50);
		\draw (53) to (61);
		\draw [bend right=45, looseness=1.25] (54) to (60);
		\draw [style=none, bend left=45, looseness=1.25] (54) to (60);
		\draw [style=none] (60) to (54);
		\draw [style=none] (63) to (51);
		\draw [style=none] (51) to (64);
		\draw [style=none] (65) to (50);
		\draw [style=none] (50) to (66);
		\draw [style=none] (62) to (67);
		\draw (77.center) to (73.center);
		\draw (74) to (76);
		\draw (78) to (79);
		\draw [bend right=45, looseness=1.25] (69) to (68);
		\draw [style=none, bend left=45, looseness=1.25] (69) to (68);
		\draw [style=none] (68) to (69);
		\draw [style=none] (72) to (76);
		\draw [style=none] (76) to (75);
		\draw [style=none] (70) to (80);
		\draw (86.center) to (85.center);
		\draw (90) to (93);
		\draw (93) to (88);
		\draw (91) to (92);
		\draw [style=none] (93) to (89);
		\draw (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/not-ug-is-symmetrical-proof-from-simplified/not-ug-is-symmetrical-proof-from-simplified_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.0, -0.0) {$\pi$};
		\node [style=ug] (1)  at (0.0, 0.5) {};
		\node [style=ug, rotate=180] (2)  at (0.0, -0.5) {};
		\node [style=none] (3)  at (0.0, -1.0) {};
		\node [style=none] (4)  at (0.0, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/not-ug-is-symmetrical-proof-from-simplified/not-ug-is-symmetrical-proof-from-simplified_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (6)  at (-0.125, 1.5) {};
		\node [style=gn, inner sep=-0.5pt] (7)  at (0.625, 2.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (8)  at (0.375, 2.0) {};
		\node [style=gn, inner sep=-0.5pt] (9)  at (0.625, 1.5) {$\frac{-\pi}{4}$};
		\node [style=none] (10)  at (-0.125, 2.5) {};
		\node [style=rn] (11)  at (-0.125, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (12)  at (-0.125, 2.0) {};
		\node [style=gn] (13)  at (-0.125, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (14)  at (-0.625, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (15)  at (-0.125, -2.5) {};
		\node [style=gn] (16)  at (-0.125, -0.0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (17)  at (0.625, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (18)  at (-0.125, -1.0) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (19)  at (0.625, -2.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (20)  at (-0.125, -2.0) {};
		\node [style=rn] (21)  at (-0.125, -1.5) {};
		\node [style=gn] (22)  at (-0.625, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (23)  at (-0.125, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (24)  at (0.375, -2.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw [style=none] (8) to (9);
		\draw (10.center) to (15.center);
		\draw (12) to (8);
		\draw (14) to (6);
		\draw (20) to (24);
		\draw (22) to (21);
		\draw (24) to (17);
		\draw [style=none] (24) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/not-ug-is-symmetrical-proof-from-simplified/not-ug-is-symmetrical-proof-from-simplified_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (26)  at (0.625, -1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (27)  at (0.375, -1.75) {};
		\node [style=rn] (28)  at (0.375, 1.75) {};
		\node [style=gn, inner sep=-0.5pt] (29)  at (0.625, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (30)  at (-0.625, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (31)  at (-0.125, -2.25) {};
		\node [style=none] (32)  at (-0.125, 2.25) {};
		\node [style=rn] (33)  at (-0.125, -1.25) {};
		\node [style=gn] (34)  at (-0.125, 1.75) {};
		\node [style=rn, inner sep=-0.5pt] (35)  at (-0.125, 0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (36)  at (-0.625, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (37)  at (0.625, 2.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (38)  at (0.625, -2.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (39)  at (-0.125, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (40)  at (-0.125, -1.75) {};
		\node [style=gn] (41)  at (-0.125, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (42)  at (-0.125, 1.25) {};
		\node [style=gn, inner sep=-0.5pt] (43)  at (-0.125, 0.75) {$\frac{\text{-}3\pi}{4}$};
		\node [style=rn] (44)  at (0.625, -0.25) {$\pi$};
		\node [style=gn] (45)  at (0.625, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (46)  at (0.625, 0.25) {};
		\node [style=rn] (47)  at (0.625, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (26);
		\draw [style=none] (27) to (38);
		\draw (28) to (37);
		\draw [style=none] (28) to (29);
		\draw (30) to (42);
		\draw (32.center) to (31.center);
		\draw (34) to (28);
		\draw (36) to (33);
		\draw (40) to (27);
		\draw (45) to (44);
		\draw [style=none] (46) to (47);
		\draw [bend right=45, looseness=1.25] (47) to (46);
		\draw [style=none, bend left=45, looseness=1.25] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/not-ug-is-symmetrical-proof-from-simplified/not-ug-is-symmetrical-proof-from-simplified_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (48)  at (-0.375, -1.0) {};
		\node [style=rn] (50)  at (0.125, -1.0) {};
		\node [style=rn] (51)  at (0.125, 1.0) {};
		\node [style=gn] (52)  at (-0.375, 1.0) {};
		\node [style=gn] (53)  at (-0.875, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (54)  at (0.875, 0.75) {};
		\node [style=gn] (55)  at (-0.875, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (56)  at (-0.375, -1.5) {};
		\node [style=gn, inner sep=-0.5pt] (57)  at (-0.375, -0.0) {$\frac{-\pi}{2}$};
		\node [style=rn] (58)  at (-0.375, 0.5) {};
		\node [style=none] (59)  at (-0.375, 1.5) {};
		\node [style=gn, inner sep=-0.5pt] (60)  at (0.875, 0.25) {};
		\node [style=rn] (61)  at (-0.375, -0.5) {};
		\node [style=rn] (62)  at (0.875, -0.25) {$\pi$};
		\node [style=gn] (63)  at (0.375, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (64)  at (0.375, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (65)  at (0.375, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (66)  at (0.375, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (67)  at (0.875, -0.75) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48) to (50);
		\draw [style=none] (50) to (66);
		\draw [style=none] (51) to (64);
		\draw (52) to (51);
		\draw (53) to (61);
		\draw [bend right=45, looseness=1.25] (54) to (60);
		\draw [style=none, bend left=45, looseness=1.25] (54) to (60);
		\draw (55) to (58);
		\draw (59.center) to (56.center);
		\draw [style=none] (60) to (54);
		\draw [style=none] (62) to (67);
		\draw [style=none] (63) to (51);
		\draw [style=none] (65) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/not-ug-is-symmetrical-proof-from-simplified/not-ug-is-symmetrical-proof-from-simplified_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (68)  at (-0.625, -1.0) {};
		\node [style=rn] (69)  at (-0.625, -0.5) {};
		\node [style=rn] (70)  at (0.375, -0.5) {$\pi$};
		\node [style=gn] (72)  at (0.625, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (73)  at (-0.125, -1.25) {};
		\node [style=gn] (74)  at (-0.125, 0.75) {};
		\node [style=gn] (75)  at (0.625, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (76)  at (0.375, 0.75) {$\pi$};
		\node [style=none] (77)  at (-0.125, 1.25) {};
		\node [style=gn] (78)  at (-0.625, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (79)  at (-0.125, 0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (80)  at (0.375, -1.0) {$\frac{-\pi}{2}$};
		\node [style=rn] (81)  at (-0.125, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (82)  at (-0.125, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (68) to (69);
		\draw [bend right=45, looseness=1.25] (69) to (68);
		\draw [style=none, bend left=45, looseness=1.25] (69) to (68);
		\draw [style=none] (70) to (80);
		\draw [style=none] (72) to (76);
		\draw (74) to (76);
		\draw [style=none] (76) to (75);
		\draw (77.center) to (73.center);
		\draw (78) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/not-ug-is-symmetrical-proof-from-simplified/not-ug-is-symmetrical-proof-from-simplified_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (84)  at (-0.125, -1.0) {$\frac{\pi}{2}$};
		\node [style=none] (85)  at (-0.125, -1.5) {};
		\node [style=none] (86)  at (-0.125, 1.5) {};
		\node [style=gn] (87)  at (-0.125, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (88)  at (0.625, 1.0) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (89)  at (0.625, -0.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (90)  at (-0.125, 0.5) {};
		\node [style=gn] (91)  at (-0.625, -0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (92)  at (-0.125, -0.0) {};
		\node [style=rn] (93)  at (0.375, 0.5) {};
		\node [style=rn] (94)  at (-0.125, 1.0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (85.center);
		\draw (90) to (93);
		\draw (91) to (92);
		\draw (93) to (88);
		\draw [style=none] (93) to (89);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/not-ug-is-symmetrical-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, -0) {$\pi$};
		\node [style=ug] (1) at (-7, 0.4999999) {};
		\node [style=ug, rotate=180] (2) at (-7, -0.4999999) {};
		\node [style=none] (3) at (-7, -1) {};
		\node [style=none] (4) at (-7, 1) {};
		\node [style=none] (5) at (-6.25, -0) {=};
		\node [style=gn] (6) at (-5.5, -0.4999999) {$\pi$};
		\node [style=none] (7) at (-5, 1.25) {};
		\node [style=none] (8) at (-5, -1.25) {};
		\node [style=ug] (9) at (-5, 0.2500001) {};
		\node [style=ug, rotate=180] (10) at (-5, -0.7500001) {};
		\node [style=rn] (11) at (-5.5, 0.2500001) {};
		\node [style=gn] (12) at (-5, 0.7500001) {$\pi$};
		\node [style=gn] (13) at (-5, -0.2500001) {};
		\node [style=gn] (14) at (-5.5, 0.7500001) {};
		\node [style=rn] (15) at (-5.5, 1.25) {};
		\node [style=none] (16) at (-4.25, -0) {=};
		\node [style=none] (17) at (-3.5, 1.5) {};
		\node [style=gn] (18) at (-3.5, -1.5) {$\pi$};
		\node [style=ug, rotate=180] (19) at (-3.5, -0.9999998) {};
		\node [style=gn] (20) at (-3.5, -0.4999999) {$\pi$};
		\node [style=ug, rotate=180] (21) at (-3.5, 0.4999999) {};
		\node [style=rn] (22) at (-3.5, -0) {};
		\node [style=gn] (23) at (-3.5, 1) {};
		\node [style=gn] (24) at (-3, 0.4999999) {};
		\node [style={{H box}}] (25) at (-3.25, 0.7500001) {};
		\node [style=none] (26) at (-3, -1.25) {};
		\node [style=gn] (27) at (-3, 1.25) {};
		\node [style=ug, rotate=180] (28) at (-1.75, 0.4999999) {};
		\node [style=rn] (29) at (-1.75, -0) {$\pi$};
		\node [style=gn] (30) at (-1.75, 1) {};
		\node [style=gn] (31) at (-1.25, 0.4999999) {};
		\node [style=none] (32) at (-1.25, -1.25) {};
		\node [style={{H box}}] (33) at (-1.5, 0.7500001) {};
		\node [style=none] (34) at (-1.75, 1.5) {};
		\node [style=none] (35) at (-2.5, 0) {=};
		\node [style=gn] (36) at (-1.75, -0.9999998) {};
		\node [style=rn] (37) at (-1.75, -0.4999999) {};
		\node [style={{H box}}] (38) at (0.5000002, -0) {};
		\node [style=none] (39) at (0, 1.5) {};
		\node [style=rn] (40) at (0.5000002, 1.25) {};
		\node [style=ug] (41) at (0, -0) {};
		\node [style=gn] (42) at (0, 0.4999999) {};
		\node [style=none] (43) at (0, -1.25) {};
		\node [style=none] (44) at (-0.75, 0) {=};
		\node [style=gn] (45) at (0.5000002, 0.7500001) {};
		\node [style=rn] (46) at (0, 1) {$\pi$};
		\node [style=gn] (47) at (0, -0.4999999) {$\pi$};
		\node [style=ug] (48) at (2, -0) {};
		\node [style=none] (49) at (2, -1.25) {};
		\node [style=none] (50) at (2, 1.5) {};
		\node [style=none] (51) at (1.25, -0) {=};
		\node [style=rn] (52) at (2, 0.4999999) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (6) to (11);
		\draw (15) to (14);
		\draw (17.center) to (18);
		\draw (24) to (22);
		\draw (23) to (24);
		\draw (24) to (26.center);
		\draw (31) to (29);
		\draw (30) to (31);
		\draw (31) to (32.center);
		\draw (34.center) to (29);
		\draw (37) to (36);
		\draw (40) to (45);
		\draw (39.center) to (43.center);
		\draw (47) to (38);
		\draw (38) to (42);
		\draw (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/not-ug-is-symmetrical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7499999, -0) {$\pi$};
		\node [style=ug] (1) at (-0.7499999, 0.4999999) {};
		\node [rotate=180, style=ug] (2) at (-0.7499999, -0.4999999) {};
		\node [style=none] (3) at (-0.7499999, -1) {};
		\node [style=none] (4) at (-0.7499999, 1) {};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=ug] (6) at (0.7500002, -0.25) {};
		\node [style=rn] (7) at (0.7500002, 0.25) {$\pi$};
		\node [style=none] (8) at (0.7500002, 1) {};
		\node [style=none] (9) at (0.7500002, -1) {};
		\node [style=none] (10) at (0, -0.25) {(BW)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/open-triangle-cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-1, 0.2499999) {$n_0$};
		\node [style=ug, rotate=90] (1) at (-1, -0) {};
		\node [style=uglabel] (2) at (0, 0.2499999) {$n_1$};
		\node [style=ug, rotate=90] (3) at (0, -0) {};
		\node [style=uglabel] (4) at (2, 0.2499999) {$n_p$};
		\node [style=ug, rotate=90] (5) at (2, -0) {};
		\node [style=gn] (6) at (-0.4999997, -0) {};
		\node [style=gn] (7) at (0.4999997, -0) {};
		\node [style=gn] (8) at (1.5, -0) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0.4999997, -0.7499999) {};
		\node [style=none] (11) at (1.5, -0.7499999) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (2.5, 0.75) {};
		\node [style=none] (14) at (0.7500002, -0) {};
		\node [style=none] (15) at (1.25, -0) {};
		\node [style=none] (16) at (-0.9999999, -0) {};
		\node [style=none] (17) at (2, -0) {};
		\node [style=none] (18) at (0.9999999, -0) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (1);
		\draw (15.center) to (5);
		\draw (8) to (11.center);
		\draw (7) to (10.center);
		\draw (6) to (9.center);
		\draw [in=180, out=-90, looseness=1.25] (12.center) to (16.center);
		\draw [in=-90, out=0, looseness=1.25] (17.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-param-triangles-integer-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-7.25, 0.25) {$r$};
		\node [style=uglabel] (1) at (-6.75, 0.25) {$ne^{i\theta}$};
		\node [style=uglabel] (2) at (0.75, 0.25) {$nre^{i\theta}$};
		\node [style=gn] (3) at (-7, -0.5) {};
		\node [style=ug] (4) at (-6.75, -0) {};
		\node [style=ug] (5) at (-7.25, -0) {};
		\node [style=gn] (6) at (-7, 0.5) {};
		\node [style=none] (7) at (-7, -1) {};
		\node [style=none] (8) at (-7, 1) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=ug] (10) at (0.75, -0) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-7.25, -0) {};
		\node [style=none] (13) at (-6.75, -0) {};
		\node [style=none] (14) at (-5.75, -0) {=};
		\node [style=none] (15) at (-4.75, 1.5) {};
		\node [style=none] (16) at (-4.75, -1.5) {};
		\node [style=uglabel] (17) at (-5, 0.25) {$r$};
		\node [style=ug] (18) at (-5, -0) {};
		\node [style=ug] (19) at (-4.5, -0.5) {};
		\node [style=none] (20) at (-5, -0) {};
		\node [style=gn] (21) at (-4.75, 1) {$\theta$};
		\node [style=gn] (22) at (-4.75, -1) {-$\theta$};
		\node [style=none] (23) at (-4.5, -0.5) {};
		\node [style=none] (24) at (-4.5, 0.5) {};
		\node [style=ug] (25) at (-4.5, 0.5) {};
		\node [style=none, yshift=3.5pt] (26) at (-4.5, -0) {$~\vdots~$};
		\node [style=none] (27) at (-4.25, 0.75) {};
		\node [style=none] (28) at (-4.25, -0.75) {};
		\node [style=none, xshift=3.5pt] (29) at (-4, -0) {$n$};
		\node [style=none] (30) at (-3.25, -0) {=};
		\node [style=none] (31) at (-2.75, 1.5) {};
		\node [style=ug] (32) at (-2.75, 0.5) {};
		\node [style=none] (33) at (-2.75, -1.5) {};
		\node [style=gn] (34) at (-2.75, -1) {-$\theta$};
		\node [style=none] (35) at (-2.5, 0.75) {};
		\node [style=none] (36) at (-2.5, -0.75) {};
		\node [style=uglabel] (37) at (-2.75, 0.75) {$r$};
		\node [style=none, yshift=3.5pt] (38) at (-2.75, -0) {$~\vdots~$};
		\node [style=ug] (39) at (-2.75, -0.5) {};
		\node [style=uglabel] (40) at (-2.75, -0.25) {$r$};
		\node [style=none] (41) at (-1.5, -0) {=};
		\node [style=none] (42) at (0, -0) {=};
		\node [style=uglabel] (43) at (-0.75, 0.25) {$nr$};
		\node [style=ug] (44) at (-0.75, -0) {};
		\node [style=none] (45) at (-0.75, 1) {};
		\node [style=none] (46) at (-0.75, -1) {};
		\node [style=gn] (47) at (-0.75, 0.5) {$\theta$};
		\node [style=gn] (48) at (-0.75, -0.5) {-$\theta$};
		\node [style=none, xshift=3.5pt] (49) at (-2.25, -0) {$n$};
		\node [style=gn] (50) at (-2.75, 1) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11.center);
		\draw [style=none, in=90, out=-135, looseness=1.00] (6) to (12.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (12.center) to (3);
		\draw [style=none, in=-90, out=45, looseness=1.00] (3) to (13.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (13.center) to (6);
		\draw [style=none] (8.center) to (6);
		\draw [style=none] (3) to (7.center);
		\draw [style=none, in=90, out=-120, looseness=0.75] (21) to (20.center);
		\draw [style=none, in=120, out=-90, looseness=0.75] (20.center) to (22);
		\draw [style=none, in=-90, out=45, looseness=1.00] (22) to (23.center);
		\draw [style=none] (15.center) to (21);
		\draw [style=none] (22) to (16.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (24.center) to (21);
		\draw [decoration={brace,amplitude=5pt}, decorate, style=none] (27.center) to (28.center);
		\draw [style=none] (34) to (33.center);
		\draw [style=none, decorate, decoration={brace,amplitude=5pt}] (35.center) to (36.center);
		\draw [style=none] (39) to (34);
		\draw (45.center) to (46.center);
		\draw [style=none] (32) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-param-triangles-integer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-1.25, 0.25) {$r$};
		\node [style=uglabel] (1) at (-0.75, 0.25) {$ne^{i\theta}$};
		\node [style=uglabel] (2) at (1, 0.25) {$nre^{i\theta}$};
		\node [style=gn] (3) at (-1, -0.5) {};
		\node [style=ug] (4) at (-0.75, -0) {};
		\node [style=ug] (5) at (-1.25, -0) {};
		\node [style=gn] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0.25, -0) {=};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=ug] (11) at (1, -0) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-1.25, -0) {};
		\node [style=none] (14) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (12.center);
		\draw [style=none, in=90, out=-135, looseness=1.00] (6) to (13.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (13.center) to (3);
		\draw [style=none, in=-90, out=45, looseness=1.00] (3) to (14.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (14.center) to (6);
		\draw [style=none] (8.center) to (6);
		\draw [style=none] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-param-triangles-real-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-7.25, 0.25) {$r$};
		\node [style=uglabel] (1) at (-6.75, 0.25) {$s$};
		\node [style=uglabel] (2) at (-5.25, 0.25) {$r$};
		\node [style=uglabel] (3) at (-4.75, -0) {$ne^{-i\theta}$};
		\node [style=uglabel] (4) at (-3, 0.75) {$r$};
		\node [style=uglabel] (5) at (-3, -0.25) {$r$};
		\node [style=uglabel] (6) at (-2.5, 0.75) {$ne^{i\theta}$};
		\node [style=uglabel] (7) at (-2.5, -0.25) {$ne^{-i\theta}$};
		\node [style=uglabel] (8) at (-0.75, -0) {$nre^{-i\theta}$};
		\node [style=uglabel] (9) at (-0.75, 0.5) {$nre^{i\theta}$};
		\node [style=uglabel] (10) at (1, 0.25) {$rs$};
		\node [style=uglabel] (11) at (-4.75, 0.5) {$ne^{i\theta}$};
		\node [style=gn] (12) at (-7, -0.5) {};
		\node [style=ug] (13) at (-6.75, -0) {};
		\node [style=ug] (14) at (-7.25, -0) {};
		\node [style=gn] (15) at (-7, 0.5) {};
		\node [style=none] (16) at (-7, -1) {};
		\node [style=none] (17) at (-7, 1) {};
		\node [style=none] (18) at (-7.25, -0) {};
		\node [style=none] (19) at (-6.75, -0) {};
		\node [style=none] (20) at (-6, -0) {=};
		\node [style=none] (21) at (-4.75, -0.25) {};
		\node [style=ug] (22) at (-4.75, -0.25) {};
		\node [style=none] (23) at (-5, -1.25) {};
		\node [style=gn] (24) at (-5, 0.75) {$\alpha$};
		\node [style=none] (25) at (-5.25, -0) {};
		\node [style=none] (26) at (-5, 1.25) {};
		\node [style=gn] (27) at (-5, -0.75) {-$\alpha$};
		\node [style=ug] (28) at (-5.25, -0) {};
		\node [style=ug] (29) at (-4.75, 0.25) {};
		\node [style=none] (30) at (-4.75, 0.25) {};
		\node [style=ug] (31) at (-3, 0.5) {};
		\node [style=none] (32) at (-3.5, -0) {=};
		\node [style=none] (33) at (-3, 0.5) {};
		\node [style=none] (34) at (-3, -0.5) {};
		\node [style=ug] (35) at (-2.5, 0.5) {};
		\node [style=none] (36) at (-2.5, 0.5) {};
		\node [style=ug] (37) at (-3, -0.5) {};
		\node [style=gn] (38) at (-2.75, -1) {-$\alpha$};
		\node [style=gn] (39) at (-2.75, -0) {};
		\node [style=none] (40) at (-2.75, 1.5) {};
		\node [style=none] (41) at (-2.75, -1.5) {};
		\node [style=gn] (42) at (-2.75, 1) {$\alpha$};
		\node [style=none] (43) at (-2.5, -0.5) {};
		\node [style=ug] (44) at (-2.5, -0.5) {};
		\node [style=none] (45) at (-0.75, -1.25) {};
		\node [style=none] (46) at (-0.75, 1.25) {};
		\node [style=none] (47) at (-1.5, -0) {=};
		\node [style=ug] (48) at (-0.75, 0.25) {};
		\node [style=ug] (49) at (-0.75, -0.25) {};
		\node [style=none] (50) at (0.5, -0) {=};
		\node [style=none] (51) at (1, -1) {};
		\node [style=ug] (52) at (1, -0) {};
		\node [style=none] (53) at (1, 1) {};
		\node [style=gn] (54) at (-0.75, 0.75) {$\alpha$};
		\node [style=gn] (55) at (-0.75, -0.75) {-$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-135, looseness=1.00] (15) to (18.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (18.center) to (12);
		\draw [style=none, in=-90, out=45, looseness=1.00] (12) to (19.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (19.center) to (15);
		\draw [style=none] (17.center) to (15);
		\draw [style=none] (12) to (16.center);
		\draw [style=none, in=90, out=-120, looseness=1.00] (24) to (25.center);
		\draw [style=none, in=120, out=-90, looseness=1.00] (25.center) to (27);
		\draw [style=none, in=-90, out=45, looseness=1.00] (27) to (21.center);
		\draw [style=none] (26.center) to (24);
		\draw [style=none] (27) to (23.center);
		\draw [style=none] (30.center) to (21.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (30.center) to (24);
		\draw [style=none, in=90, out=-135, looseness=1.00] (42) to (33.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (36.center) to (42);
		\draw [style=none] (40.center) to (42);
		\draw [style=none, in=90, out=-135, looseness=1.00] (39) to (34.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (34.center) to (38);
		\draw [style=none, in=-90, out=45, looseness=1.00] (38) to (43.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (43.center) to (39);
		\draw [style=none] (38) to (41.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (33.center) to (39);
		\draw [style=none, in=45, out=-90, looseness=1.00] (36.center) to (39);
		\draw [style=none] (46.center) to (45.center);
		\draw [style=none] (53.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-param-triangles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-1, 0.25) {$r$};
		\node [style=uglabel] (1) at (-0.5, 0.25) {$s$};
		\node [style=uglabel] (2) at (0.75, 0.25) {$rs$};
		\node [style=gn] (3) at (-0.75, -0.5) {};
		\node [style=ug] (4) at (-0.5, -0) {};
		\node [style=ug] (5) at (-1, -0) {};
		\node [style=gn] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (0, -0) {=};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=ug] (11) at (0.75, -0) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (-1, -0) {};
		\node [style=none] (14) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (12.center);
		\draw [style=none, in=90, out=-135, looseness=1.00] (6) to (13.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (13.center) to (3);
		\draw [style=none, in=-90, out=45, looseness=1.00] (3) to (14.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (14.center) to (6);
		\draw [style=none] (8.center) to (6);
		\draw [style=none] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangles-are-projections-proof-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.75, -0.4999998) {};
		\node [style=ug] (1) at (-7, -0) {};
		\node [style=ug] (2) at (-6.5, -0) {};
		\node [style=none] (3) at (-6.75, 1) {};
		\node [style=gn] (4) at (-6.75, 0.5) {};
		\node [style=none] (5) at (-6.75, -1) {};
		\node [style=ug] (6) at (0.7499999, -0) {};
		\node [style=none] (7) at (-6, -0) {=};
		\node [style=none] (8) at (-4.75, 1.5) {};
		\node [style=gn] (9) at (-5.5, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (-5, -0.5000001) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (-4.75, -1.5) {};
		\node [style=gn] (12) at (-4.75, -1) {};
		\node [style=gn] (13) at (-4, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-4.5, -0.5000001) {$\frac{\pi}{2}$};
		\node [style=gn] (15) at (-4.75, 1) {};
		\node [style=gn] (16) at (-4.5, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (-4.5, 0.5000001) {};
		\node [style=rn] (18) at (-5, 0.5000001) {};
		\node [style=gn] (19) at (-5, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (-1.75, 0.2499999) {};
		\node [style=none] (21) at (-1.75, -1.75) {};
		\node [style=gn] (22) at (-1.25, -0.2499999) {$\frac{\pi}{4}$};
		\node [style=none] (23) at (-3.5, -0) {=};
		\node [style=rn] (24) at (-1.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (25) at (-1.75, -0.7500001) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (-1.75, 1.75) {};
		\node [style=rn] (27) at (-1.75, -0.2499999) {};
		\node [style=rn] (28) at (-4.25, 1.25) {};
		\node [style=gn, inner sep=-0.5pt] (29) at (-3.75, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (30) at (-5.25, 1.25) {};
		\node [style=gn] (31) at (-1.75, 1.25) {};
		\node [style=none] (32) at (0.7499999, -1.25) {};
		\node [style=none] (33) at (0, -0) {=};
		\node [style=none] (34) at (0.7499999, 1.25) {};
		\node [style=rn] (35) at (-2.5, -1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (36) at (-0.5000002, -0.7499999) {};
		\node [style=rn] (37) at (-1, -0.7499999) {};
		\node [style=gn] (38) at (-0.5000002, -1.25) {};
		\node [style=gn] (39) at (-2.5, -0.75) {$\pi$};
		\node [style=gn] (40) at (-1, -1.25) {};
		\node [style=gn, inner sep=-0.5pt] (41) at (-5.75, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (42) at (-5.75, 1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (43) at (-3.75, 1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (44) at (-0.7499999, 1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (45) at (-0.7499999, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (46) at (-1.25, 1.25) {};
		\node [style=gn, inner sep=-0.5pt] (47) at (-2.75, -0) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (48) at (-2.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (49) at (-2.25, 0.2500001) {};
		\node [style=gn, inner sep=-0.5pt] (50) at (-0.7499999, -0) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (51) at (-0.7499999, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (52) at (-1.25, 0.2500001) {$\pi$};
		\node [style=rn] (53) at (1.25, -0.7499998) {};
		\node [style=gn] (54) at (1.25, -1.25) {};
		\node [style=rn] (55) at (1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (56) at (1.25, 0.75) {$\pi$};
		\node [style=rn] (57) at (1.75, -0.7499998) {};
		\node [style=gn] (58) at (1.75, -1.25) {};
		\node [style=ug] (59) at (3, -0) {};
		\node [style=none] (60) at (2.25, -0) {=};
		\node [style=none] (61) at (3, -1.25) {};
		\node [style=none] (62) at (3, 1.25) {};
		\node [style=gn] (63) at (1.75, 0.75) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (64) at (1.75, 0.25) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw [in=90, out=-150, looseness=1.00] (4) to (1);
		\draw [in=150, out=-90, looseness=1.00] (1) to (0);
		\draw (0) to (5.center);
		\draw [in=90, out=-30, looseness=1.00] (4) to (2);
		\draw [in=30, out=-90, looseness=1.00] (2) to (0);
		\draw (8.center) to (15);
		\draw (15) to (18);
		\draw (18) to (10);
		\draw (10) to (12);
		\draw (12) to (11.center);
		\draw (15) to (17);
		\draw (17) to (14);
		\draw (9) to (18);
		\draw (17) to (13);
		\draw (14) to (12);
		\draw (26.center) to (20);
		\draw (20) to (27);
		\draw (22) to (27);
		\draw (27) to (25);
		\draw (25) to (21.center);
		\draw (28) to (29);
		\draw (30) to (15);
		\draw (15) to (28);
		\draw [bend right=45, looseness=1.00] (37) to (40);
		\draw [bend left=45, looseness=1.00] (37) to (40);
		\draw (37) to (40);
		\draw (39) to (35);
		\draw [bend right=45, looseness=1.00] (36) to (38);
		\draw [bend left=45, looseness=1.00] (36) to (38);
		\draw (36) to (38);
		\draw (41) to (30);
		\draw (30) to (42);
		\draw (28) to (43);
		\draw (46) to (45);
		\draw (46) to (44);
		\draw (49) to (48);
		\draw (49) to (47);
		\draw (20) to (49);
		\draw (31) to (46);
		\draw (52) to (51);
		\draw (52) to (50);
		\draw (52) to (20);
		\draw (56) to (55);
		\draw [bend right=45, looseness=1.00] (53) to (54);
		\draw [bend left=45, looseness=1.00] (53) to (54);
		\draw (53) to (54);
		\draw [bend right=45, looseness=1.00] (57) to (58);
		\draw [bend left=45, looseness=1.00] (57) to (58);
		\draw (57) to (58);
		\draw (34.center) to (32.center);
		\draw (62.center) to (61.center);
		\draw (63) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangles-are-projections-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (1) at (-6.5, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (-6.5, 0.5) {};
		\node [style=gn] (3) at (-6.25, 0.9999999) {};
		\node [style=rn] (4) at (-6.5, -0.5000001) {$\frac{\pi}{2}$};
		\node [style=rn] (5) at (-6, 0.5) {};
		\node [style=gn] (6) at (-6, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (7) at (-6, -0.5000001) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-5.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-6.25, -0.9999999) {};
		\node [style=none] (10) at (-6.25, -1.5) {};
		\node [style=none] (11) at (-6.25, 1.5) {};
		\node [style=none] (12) at (-5, -0) {=};
		\node [style=gn] (13) at (-3.75, 1.25) {};
		\node [style=none] (14) at (-3.75, -1.75) {};
		\node [style=gn] (15) at (-4, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (16) at (-4.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (17) at (-3.75, -0.75) {$\pi$};
		\node [style=rn] (18) at (-4, 0.75) {};
		\node [style=none] (19) at (-3.75, 1.75) {};
		\node [style=gn] (20) at (-3.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (-3.5, 0.75) {};
		\node [style=gn] (22) at (-3, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (23) at (-3.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (24) at (-4.25, -0.25) {};
		\node [style=gn] (25) at (-3.25, -0.25) {};
		\node [style={{H box}}] (26) at (-3.75, -0.25) {};
		\node [style={{H box}}] (27) at (-4, -0.5) {};
		\node [style={{H box}}] (28) at (-3.5, -0.5) {};
		\node [style=gn] (29) at (-1.75, -0.7499999) {$\pi$};
		\node [style=none] (30) at (-1.25, 1.75) {};
		\node [style={{H box}}] (31) at (-1.75, -0.2500001) {};
		\node [style=gn] (32) at (-1.25, 1.25) {};
		\node [style=gn] (33) at (-1.75, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (34) at (-1.75, -1.25) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (35) at (-1.25, 0.2500001) {};
		\node [style=rn] (36) at (-1, 0.75) {};
		\node [style=gn] (37) at (-0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (38) at (-0.7500001, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (39) at (-0.7500001, -0.2500001) {};
		\node [style=none] (40) at (-2.5, 0) {=};
		\node [style=rn] (41) at (-1.5, 0.75) {};
		\node [style=none] (42) at (-1.75, -1.75) {};
		\node [style=gn] (43) at (-2, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (44) at (-1, -0.7499999) {$\frac{\pi}{2}$};
		\node [style=rn] (45) at (-4.5, -1.25) {};
		\node [style=gn] (46) at (-4.5, -0.7499999) {};
		\node [style=gn] (47) at (-0.5000001, -0.9999999) {};
		\node [style=rn] (48) at (-0.5000001, -1.5) {};
		\node [style=rn] (49) at (1, 0.75) {};
		\node [style=rn] (50) at (1.5, -0.7499999) {$\frac{\pi}{2}$};
		\node [style=rn] (51) at (2, -1.5) {};
		\node [style=rn] (52) at (1.5, 0.75) {};
		\node [style=gn] (53) at (0.75, -0.7499999) {$\pi$};
		\node [style=gn] (54) at (1.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (55) at (0.7499998, 0.25) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (56) at (1.25, 0.2500001) {};
		\node [style=none] (57) at (0, 0) {=};
		\node [style=gn] (58) at (2, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (59) at (1.25, 1.25) {};
		\node [style=gn] (60) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (61) at (2, -0.9999999) {};
		\node [style=none] (62) at (1.25, 1.75) {};
		\node [style=rn] (63) at (0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=none] (64) at (0.75, -1.75) {};
		\node [style=gn] (65) at (4, -1.5) {$\pi$};
		\node [style=gn] (66) at (4.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (67) at (3.25, -1.75) {};
		\node [style=rn] (68) at (4.5, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (69) at (3.25, -1.25) {$\frac{\pi}{2}$};
		\node [style=none] (70) at (2.5, 0) {=};
		\node [style=gn] (71) at (3.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (72) at (3.75, -0.5) {};
		\node [style=gn] (73) at (3, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (74) at (3.75, 1.25) {};
		\node [style=gn, inner sep={-1 pt}] (75) at (4.25, 0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (76) at (3.5, 0.75) {};
		\node [style=rn] (77) at (4, 0.75) {};
		\node [style=none] (78) at (3.75, 1.75) {};
		\node [style=gn] (79) at (3.75, -1) {$\frac{\pi}{2}$};
		\node [style=rn] (80) at (4.25, -0.5) {};
		\node [style=gn, inner sep={-1 pt}] (81) at (4.25, -1) {$\frac{-\pi}{2}$};
		\node [style=gn] (82) at (7, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (83) at (6.25, -0.7499999) {};
		\node [style=rn] (84) at (6.25, -0.2500001) {};
		\node [style=none] (85) at (5.75, -1.75) {};
		\node [style=none] (86) at (6.25, 1.75) {};
		\node [style=none] (87) at (5, 0) {=};
		\node [style=gn] (88) at (5.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (89) at (7, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (90) at (6.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (91) at (6.25, 1.25) {};
		\node [style=rn] (92) at (6.5, 0.75) {};
		\node [style=rn] (93) at (5.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (94) at (6.5, -1.5) {$\pi$};
		\node [style=gn] (95) at (5.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (96) at (6, 0.75) {};
		\node [style=gn] (97) at (6.75, -0.9999999) {};
		\node [style=rn] (98) at (6.75, -0.5000001) {};
		\node [style=rn] (99) at (9, -0.5) {};
		\node [style=gn, inner sep={-1 pt}] (100) at (9.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (101) at (8.25, 1.75) {};
		\node [style=rn] (102) at (8.25, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (103) at (8.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (104) at (8.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (105) at (8.25, 1) {};
		\node [style=gn] (106) at (9, -1) {};
		\node [style=rn] (107) at (8.25, 0.25) {};
		\node [style=rn] (108) at (9, 1) {$\pi$};
		\node [style=none] (109) at (8.25, -1.75) {};
		\node [style=none] (110) at (7.5, 0) {=};
		\node [style=gn, inner sep={-1 pt}] (111) at (9.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (112) at (9.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (113) at (9, -1.5) {$\pi$};
		\node [style=gn] (114) at (9.5, -0.9999999) {};
		\node [style=rn] (115) at (9.5, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (3);
		\draw (3) to (2);
		\draw (2) to (4);
		\draw (4) to (9);
		\draw (9) to (10.center);
		\draw (3) to (5);
		\draw (5) to (7);
		\draw (0) to (2);
		\draw (5) to (8);
		\draw (7) to (9);
		\draw (19.center) to (13);
		\draw (13) to (18);
		\draw (17) to (14.center);
		\draw (13) to (21);
		\draw (16) to (18);
		\draw (21) to (22);
		\draw (15) to (24);
		\draw (18) to (15);
		\draw (21) to (20);
		\draw (20) to (25);
		\draw (25) to (24);
		\draw (24) to (17);
		\draw (25) to (17);
		\draw (30.center) to (32);
		\draw (32) to (41);
		\draw (29) to (42.center);
		\draw (32) to (36);
		\draw (43) to (41);
		\draw (36) to (37);
		\draw (41) to (33);
		\draw (36) to (38);
		\draw (38) to (33);
		\draw (33) to (29);
		\draw (29) to (44);
		\draw (44) to (39);
		\draw (39) to (38);
		\draw (46) to (45);
		\draw (47) to (48);
		\draw (62.center) to (59);
		\draw (59) to (49);
		\draw (53) to (64.center);
		\draw (59) to (52);
		\draw (60) to (49);
		\draw (52) to (58);
		\draw (55) to (54);
		\draw (53) to (50);
		\draw (61) to (51);
		\draw (49) to (55);
		\draw (55) to (53);
		\draw (52) to (54);
		\draw (54) to (50);
		\draw (78.center) to (74);
		\draw (74) to (76);
		\draw (74) to (77);
		\draw (73) to (76);
		\draw (77) to (66);
		\draw (65) to (68);
		\draw (76) to (71);
		\draw (77) to (75);
		\draw (75) to (72);
		\draw (71) to (67.center);
		\draw (71) to (72);
		\draw (71) to (80);
		\draw (75) to (80);
		\draw (72) to (79);
		\draw (80) to (81);
		\draw (86.center) to (91);
		\draw (91) to (96);
		\draw (91) to (92);
		\draw (95) to (96);
		\draw (92) to (82);
		\draw (94) to (89);
		\draw (96) to (88);
		\draw (92) to (90);
		\draw (90) to (84);
		\draw (88) to (85.center);
		\draw (88) to (84);
		\draw (84) to (83);
		\draw [bend right=45, looseness=1.00] (98) to (97);
		\draw [bend left=45, looseness=1.00] (98) to (97);
		\draw (98) to (97);
		\draw (101.center) to (105);
		\draw (105) to (107);
		\draw (105) to (108);
		\draw (103) to (107);
		\draw (107) to (104);
		\draw (108) to (100);
		\draw (104) to (109.center);
		\draw [bend right=45, looseness=1.00] (99) to (106);
		\draw [bend left=45, looseness=1.00] (99) to (106);
		\draw (99) to (106);
		\draw (111) to (108);
		\draw (113) to (112);
		\draw [bend right=45, looseness=1.00] (115) to (114);
		\draw [bend left=45, looseness=1.00] (115) to (114);
		\draw (115) to (114);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangles-are-projections-proof/parallel-triangles-are-projections-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (-0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (1)  at (-0.25, -0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (2)  at (-0.25, 0.5) {};
		\node [style=gn] (3)  at (0.0, 1.0) {};
		\node [style=rn] (4)  at (-0.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (5)  at (0.25, 0.5) {};
		\node [style=gn] (6)  at (0.25, -0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (7)  at (0.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (8)  at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (9)  at (0.0, -1.0) {};
		\node [style=none] (10)  at (0.0, -1.5) {};
		\node [style=none] (11)  at (0.0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (3) to (2);
		\draw (3) to (5);
		\draw (4) to (9);
		\draw (5) to (7);
		\draw (5) to (8);
		\draw (7) to (9);
		\draw (9) to (10.center);
		\draw (11.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangles-are-projections-proof/parallel-triangles-are-projections-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (13)  at (0.0, 1.25) {};
		\node [style=none] (14)  at (0.0, -1.75) {};
		\node [style=gn] (15)  at (-0.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (16)  at (-0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (17)  at (0.0, -0.75) {$\pi$};
		\node [style=rn] (18)  at (-0.25, 0.75) {};
		\node [style=none] (19)  at (0.0, 1.75) {};
		\node [style=gn] (20)  at (0.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (21)  at (0.25, 0.75) {};
		\node [style=gn] (22)  at (0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (23)  at (0.0, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (24)  at (-0.5, -0.25) {};
		\node [style=gn] (25)  at (0.5, -0.25) {};
		\node [style={{H box}}] (26)  at (0.0, -0.25) {};
		\node [style={{H box}}] (27)  at (-0.25, -0.5) {};
		\node [style={{H box}}] (28)  at (0.25, -0.5) {};
		\node [style=rn] (45)  at (-0.75, -1.25) {};
		\node [style=gn] (46)  at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (18);
		\draw (13) to (21);
		\draw (15) to (24);
		\draw (16) to (18);
		\draw (17) to (14.center);
		\draw (18) to (15);
		\draw (19.center) to (13);
		\draw (20) to (25);
		\draw (21) to (22);
		\draw (21) to (20);
		\draw (24) to (17);
		\draw (25) to (24);
		\draw (25) to (17);
		\draw (46) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangles-are-projections-proof/parallel-triangles-are-projections-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (29)  at (-0.5, -0.75) {$\pi$};
		\node [style=none] (30)  at (0.0, 1.75) {};
		\node [style={{H box}}] (31)  at (-0.5, -0.25) {};
		\node [style=gn] (32)  at (0.0, 1.25) {};
		\node [style=gn] (33)  at (-0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (34)  at (-0.5, -1.25) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (35)  at (0.0, 0.25) {};
		\node [style=rn] (36)  at (0.25, 0.75) {};
		\node [style=gn] (37)  at (0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (38)  at (0.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (39)  at (0.5, -0.25) {};
		\node [style=rn] (41)  at (-0.25, 0.75) {};
		\node [style=none] (42)  at (-0.5, -1.75) {};
		\node [style=gn] (43)  at (-0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (44)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (47)  at (0.75, -1.0) {};
		\node [style=rn] (48)  at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (42.center);
		\draw (29) to (44);
		\draw (30.center) to (32);
		\draw (32) to (41);
		\draw (32) to (36);
		\draw (33) to (29);
		\draw (36) to (37);
		\draw (36) to (38);
		\draw (38) to (33);
		\draw (39) to (38);
		\draw (41) to (33);
		\draw (43) to (41);
		\draw (44) to (39);
		\draw (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangles-are-projections-proof/parallel-triangles-are-projections-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (49)  at (-0.25, 0.75) {};
		\node [style=rn] (50)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (51)  at (0.75, -1.5) {};
		\node [style=rn] (52)  at (0.25, 0.75) {};
		\node [style=gn] (53)  at (-0.5, -0.75) {$\pi$};
		\node [style=gn] (54)  at (0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (55)  at (-0.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (56)  at (0.0, 0.25) {};
		\node [style=gn] (58)  at (0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (59)  at (0.0, 1.25) {};
		\node [style=gn] (60)  at (-0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (61)  at (0.75, -1.0) {};
		\node [style=none] (62)  at (0.0, 1.75) {};
		\node [style=rn] (63)  at (-0.5, -1.25) {$\frac{\pi}{2}$};
		\node [style=none] (64)  at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (55);
		\draw (52) to (58);
		\draw (52) to (54);
		\draw (53) to (64.center);
		\draw (53) to (50);
		\draw (54) to (50);
		\draw (55) to (54);
		\draw (55) to (53);
		\draw (59) to (49);
		\draw (59) to (52);
		\draw (60) to (49);
		\draw (61) to (51);
		\draw (62.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangles-are-projections-proof/parallel-triangles-are-projections-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (65)  at (0.25, -1.5) {$\pi$};
		\node [style=gn] (66)  at (0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (67)  at (-0.5, -1.75) {};
		\node [style=rn] (68)  at (0.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (69)  at (-0.5, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (71)  at (-0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (72)  at (0.0, -0.5) {};
		\node [style=gn] (73)  at (-0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (74)  at (0.0, 1.25) {};
		\node [style=gn, inner sep={-1 pt}] (75)  at (0.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (76)  at (-0.25, 0.75) {};
		\node [style=rn] (77)  at (0.25, 0.75) {};
		\node [style=none] (78)  at (0.0, 1.75) {};
		\node [style=gn] (79)  at (0.0, -1.0) {$\frac{\pi}{2}$};
		\node [style=rn] (80)  at (0.5, -0.5) {};
		\node [style=gn, inner sep={-1 pt}] (81)  at (0.5, -1.0) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (68);
		\draw (71) to (67.center);
		\draw (71) to (72);
		\draw (71) to (80);
		\draw (72) to (79);
		\draw (73) to (76);
		\draw (74) to (76);
		\draw (74) to (77);
		\draw (75) to (72);
		\draw (75) to (80);
		\draw (76) to (71);
		\draw (77) to (66);
		\draw (77) to (75);
		\draw (78.center) to (74);
		\draw (80) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangles-are-projections-proof/parallel-triangles-are-projections-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (82)  at (0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (83)  at (0.0, -0.75) {};
		\node [style=rn] (84)  at (0.0, -0.25) {};
		\node [style=none] (85)  at (-0.5, -1.75) {};
		\node [style=none] (86)  at (0.0, 1.75) {};
		\node [style=gn] (88)  at (-0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (89)  at (0.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (90)  at (0.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (91)  at (0.0, 1.25) {};
		\node [style=rn] (92)  at (0.25, 0.75) {};
		\node [style=rn] (93)  at (-0.5, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (94)  at (0.25, -1.5) {$\pi$};
		\node [style=gn] (95)  at (-0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (96)  at (-0.25, 0.75) {};
		\node [style=gn] (97)  at (0.5, -1.0) {};
		\node [style=rn] (98)  at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84) to (83);
		\draw (86.center) to (91);
		\draw (88) to (85.center);
		\draw (88) to (84);
		\draw (90) to (84);
		\draw (91) to (96);
		\draw (91) to (92);
		\draw (92) to (82);
		\draw (92) to (90);
		\draw (94) to (89);
		\draw (95) to (96);
		\draw (96) to (88);
		\draw [bend right=45, looseness=1.00] (98) to (97);
		\draw [bend left=45, looseness=1.00] (98) to (97);
		\draw (98) to (97);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangles-are-projections-proof/parallel-triangles-are-projections-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (99)  at (0.125, -0.5) {};
		\node [style=gn, inner sep={-1 pt}] (100)  at (0.625, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (101)  at (-0.625, 1.75) {};
		\node [style=rn] (102)  at (-0.625, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (103)  at (-0.125, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (104)  at (-0.625, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (105)  at (-0.625, 1.0) {};
		\node [style=gn] (106)  at (0.125, -1.0) {};
		\node [style=rn] (107)  at (-0.625, 0.25) {};
		\node [style=rn] (108)  at (0.125, 1.0) {$\pi$};
		\node [style=none] (109)  at (-0.625, -1.75) {};
		\node [style=gn, inner sep={-1 pt}] (111)  at (0.625, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (112)  at (0.625, -1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (113)  at (0.125, -1.5) {$\pi$};
		\node [style=gn] (114)  at (0.625, -1.0) {};
		\node [style=rn] (115)  at (0.625, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (99) to (106);
		\draw [bend left=45, looseness=1.00] (99) to (106);
		\draw (99) to (106);
		\draw (101.center) to (105);
		\draw (103) to (107);
		\draw (104) to (109.center);
		\draw (105) to (107);
		\draw (105) to (108);
		\draw (107) to (104);
		\draw (108) to (100);
		\draw (111) to (108);
		\draw (113) to (112);
		\draw [bend right=45, looseness=1.00] (115) to (114);
		\draw [bend left=45, looseness=1.00] (115) to (114);
		\draw (115) to (114);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-ugs-are-projections-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.25, -0) {};
		\node [style=bn] (1) at (-0.7500002, -0) {};
		\node [style=bn] (2) at (0.7499998, -0) {};
		\node [style=gn] (3) at (-1, 0.5) {};
		\node [style=gn] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0.7500002, 1) {};
		\node [style=none] (6) at (0.7500002, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3);
		\draw [in=90, out=-150, looseness=1.00] (3) to (0);
		\draw [in=150, out=-90, looseness=1.00] (0) to (4);
		\draw (4) to (7.center);
		\draw [in=90, out=-30, looseness=1.00] (3) to (1);
		\draw [in=30, out=-90, looseness=1.00] (1) to (4);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-ugs-are-projections.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.25, -0) {};
		\node [style=ug] (1) at (-0.7500002, -0) {};
		\node [style=ug] (2) at (0.7499998, -0) {};
		\node [style=gn] (3) at (-1, 0.5) {};
		\node [style=gn] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0.7500002, 1) {};
		\node [style=none] (6) at (0.7500002, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3);
		\draw [in=90, out=-150, looseness=1.00] (3) to (0);
		\draw [in=150, out=-90, looseness=1.00] (0) to (4);
		\draw (4) to (7.center);
		\draw [in=90, out=-30, looseness=1.00] (3) to (1);
		\draw [in=30, out=-90, looseness=1.00] (1) to (4);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-green-triangle-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, fill=green] (0) at (-0.5, -0) {};
		\node [style=ug] (1) at (0.5, -0) {};
		\node [style=none, yshift=1pt] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0, -0) {:=};
		\node [style=uglabel] (7) at (0.5, 0.25) {$r$};
		\node [style=uglabel, fill={green!20}] (8) at (-0.5, 0.25) {$r$};
		\node [style={{H box}}, yshift=-2.5pt] (9) at (0.5, -0.25) {};
		\node [style={{H box}}, yshift=-3.5pt] (10) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=uglabel] (1) at (-1, 0.25) {$0$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=ug] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param-triangle-ZX-to-ZW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-0.75, -0) {};
		\node [style=uglabel] (1) at (-0.75, 0.25) {$r$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0, -0) {$\mapsto$};
		\node [style=dot, yshift=3pt] (5) at (0.75, -0.25) {};
		\node [style=dot, yshift=5pt] (6) at (0.75, -0) {};
		\node [style=white dot, yshift=3pt, xshift=3pt] (7) at (1, -0.25) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none, anchor=west, yshift=3pt] (10) at (1.25, -0.25) {\scriptsize $r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-and-param-not-W-commute-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-0.75, 0.5) {$r$};
		\node [style=uglabel] (1) at (-1.5, -0.25) {$s$};
		\node [style=uglabel] (2) at (1.5, -0) {$r$};
		\node [style=uglabel] (3) at (1.5, 1) {$rs$};
		\node [style=rn] (4) at (-1.5, 0.2500001) {};
		\node [style=gn] (5) at (-0.7499998, -0.2500001) {};
		\node [style=ug] (6) at (-0.7499998, 0.2500001) {};
		\node [style=ug] (7) at (-1.5, -0.5) {};
		\node [style=gn] (8) at (-0.7499998, 0.75) {};
		\node [style=none] (9) at (-1.5, -1.25) {};
		\node [style=none] (10) at (-0.7499998, -1.25) {};
		\node [style=none] (11) at (-0.7499998, 1.25) {};
		\node [style=none] (12) at (0, -0) {=};
		\node [style=rn] (13) at (0.7499998, -0.2500001) {};
		\node [style=gn] (14) at (1.5, -0.7499998) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (0.7499998, -1.25) {};
		\node [style=ug] (17) at (1.5, -0.2500001) {};
		\node [style=ug] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (1.5, -1.25) {};
		\node [style=gn] (20) at (1.5, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9.center);
		\draw (11.center) to (10.center);
		\draw (4) to (5);
		\draw (4) to (8);
		\draw (13) to (16.center);
		\draw (15.center) to (19.center);
		\draw (13) to (14);
		\draw (13) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-and-param-not-W-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-0.75, 0.5) {$r$};
		\node [style=uglabel] (1) at (-0.75, -0.5) {$s$};
		\node [style=uglabel] (2) at (1.5, -0) {$r$};
		\node [style=uglabel] (3) at (1.5, 1) {$s$};
		\node [style=rn] (4) at (-1.5, 0.2500001) {};
		\node [style=gn] (5) at (-0.7499998, -0.2500001) {};
		\node [style=ug] (6) at (-0.7499998, 0.2500001) {};
		\node [style=ug] (7) at (-0.7499998, -0.7499998) {};
		\node [style=gn] (8) at (-0.7499998, 0.75) {};
		\node [style=none] (9) at (-1.5, -1.25) {};
		\node [style=none] (10) at (-0.7499998, -1.25) {};
		\node [style=none] (11) at (-0.7499998, 1.25) {};
		\node [style=none] (12) at (0, -0) {=};
		\node [style=rn] (13) at (0.7499998, -0.2500001) {};
		\node [style=gn] (14) at (1.5, -0.7499998) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (0.7499998, -1.25) {};
		\node [style=ug] (17) at (1.5, -0.2500001) {};
		\node [style=ug] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (1.5, -1.25) {};
		\node [style=gn] (20) at (1.5, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9.center);
		\draw (11.center) to (10.center);
		\draw (4) to (5);
		\draw (4) to (8);
		\draw (13) to (16.center);
		\draw (15.center) to (19.center);
		\draw (13) to (14);
		\draw (13) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-double-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-7, -0) {};
		\node [style=uglabel] (1) at (-7, 0.25) {$r$};
		\node [style=none] (2) at (-7, 0.5) {};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-6.25, -0) {$\mapsto$};
		\node [style=dot, yshift=3pt] (5) at (-5.5, -0.25) {};
		\node [style=dot, yshift=5pt] (6) at (-5.5, -0) {};
		\node [style=white dot, xshift=3pt, yshift=3pt] (7) at (-5.25, -0.25) {};
		\node [style=none] (8) at (-5.5, 0.5) {};
		\node [style=none] (9) at (-5.5, -0.5) {};
		\node [style=none, yshift=3pt, anchor=west] (10) at (-5, -0.25) {\scriptsize $r$};
		\node [style=none] (11) at (-4.5, 0) {$\mapsto$};
		\node [style=ug] (12) at (-3.75, -0) {};
		\node [style=gn] (13) at (-3.75, 0.5) {};
		\node [style=gn] (14) at (-3.75, -0.5) {};
		\node [style=rn] (15) at (-3.25, -0) {};
		\node [style=ug] (16) at (-3.25, -0.5) {};
		\node [style=uglabel] (17) at (-3.25, -0.25) {$r$};
		\node [style=none] (18) at (-3.75, -1) {};
		\node [style=none] (19) at (-3.75, 1) {};
		\node [style=rn] (20) at (-3.25, -1) {};
		\node [style=none] (21) at (-2.5, -0) {=};
		\node [style=ug] (22) at (-1.75, -0.25) {};
		\node [style=none] (23) at (-1.75, -1.25) {};
		\node [style=gn] (24) at (-1.75, 0.25) {};
		\node [style=none] (25) at (-1.75, 1.25) {};
		\node [style=rn] (26) at (-1.25, -1.25) {};
		\node [style=uglabel] (27) at (-1.75, 1) {$r\times1$};
		\node [style=rn] (28) at (-1.25, -0.25) {};
		\node [style=gn] (29) at (-1.75, -0.75) {};
		\node [style=ug] (30) at (-1.75, 0.75) {};
		\node [style=gn] (31) at (0.5, -0) {};
		\node [style=none] (32) at (0.5, -1) {};
		\node [style=uglabel] (33) at (0.5, 0.75) {$r$};
		\node [style=ug] (34) at (0.5, 0.5) {};
		\node [style=ug] (35) at (0, -0) {};
		\node [style=none] (36) at (-0.75, 0) {=};
		\node [style=none] (37) at (0.5, 1) {};
		\node [style=none] (38) at (2, 1) {};
		\node [style=uglabel] (39) at (2, 0.25) {$r$};
		\node [style=none] (40) at (2, -1) {};
		\node [style=none] (41) at (1.25, -0) {=};
		\node [style=ug] (42) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (5) to (7);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (14) to (15);
		\draw [style=none] (13) to (15);
		\draw [style=none] (15) to (20);
		\draw [style=none] (25.center) to (23.center);
		\draw [style=none] (29) to (28);
		\draw [style=none] (24) to (28);
		\draw [style=none] (28) to (26);
		\draw [style=none] (37.center) to (32.center);
		\draw [style=none, in=90, out=90, looseness=1.25] (31) to (35);
		\draw [style=none, in=-90, out=-90, looseness=1.00] (35) to (31);
		\draw [style=none] (38.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-scalar-1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-7, 0.25) {$1/2$};
		\node [style=uglabel] (1) at (-5.5, 0.25) {$1/2$};
		\node [style=uglabel] (2) at (-2.25, 0.25) {$1/2$};
		\node [style=uglabel] (3) at (-1.5, 0.25) {$2$};
		\node [style=rn] (4) at (-7, 0.5) {$\pi$};
		\node [style=rn] (5) at (-7, -0.5) {};
		\node [style=ug] (6) at (-7, -0) {};
		\node [style=rn] (7) at (-4, 0.25) {};
		\node [style=none, anchor=east, xshift=4pt] (8) at (-4.25, -0) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none, xshift=-4pt, anchor=west] (9) at (-3.75, -0) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=gn] (10) at (-4, -0.25) {};
		\node [style=none, anchor=west] (11) at (-3.75, 0.5) {\scriptsize $\otimes 2$};
		\node [style=none] (12) at (-6.25, -0) {=};
		\node [style=ug] (13) at (-5.5, -0) {};
		\node [style=rn] (14) at (-5.5, 0.5) {$\pi$};
		\node [style=rn] (15) at (-5.5, -0.5) {};
		\node [style=gn] (16) at (-4.75, -0.5) {};
		\node [style=gn] (17) at (-4.75, 0.5) {};
		\node [style=none] (18) at (-3, -0) {=};
		\node [style=none, anchor=west, xshift=-4pt] (19) at (-0.5, -0.25) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=ug] (20) at (-2.25, -0) {};
		\node [style=rn] (21) at (-0.75, -0) {};
		\node [style=none, xshift=4pt, anchor=east] (22) at (-1, -0.25) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=gn] (23) at (-0.75, -0.5) {};
		\node [style=none, anchor=west] (24) at (-0.5, 0.25) {\scriptsize $\otimes 4$};
		\node [style=rn] (25) at (-2.25, 0.5) {$\pi$};
		\node [style=rn] (26) at (-2.25, -0.5) {};
		\node [style=rn] (27) at (-1.5, -0.5) {};
		\node [style=rn] (28) at (-1.5, 0.5) {$\pi$};
		\node [style=ug] (29) at (-1.5, -0) {};
		\node [style=gn] (30) at (1.75, -0.5) {};
		\node [style=none, xshift=-4pt, anchor=west] (31) at (2, -0.25) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=rn] (32) at (1.75, -0) {};
		\node [style=none, anchor=west] (33) at (2, 0.25) {\scriptsize $\otimes 2$};
		\node [style=none, anchor=east, xshift=4pt] (34) at (1.5, -0.25) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=rn] (35) at (1, 0.5) {$\pi$};
		\node [style=rn] (36) at (1, -0.5) {};
		\node [style=ug] (37) at (1, -0) {};
		\node [style=none] (38) at (0.25, -0) {=};
		\node [style=rn] (39) at (4.75, -0) {};
		\node [style=none] (40) at (2.75, -0) {=};
		\node [style=rn] (41) at (3.5, -0.5) {};
		\node [style=none, anchor=west, xshift=-4pt] (42) at (5, -0.25) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (43) at (5, 0.25) {\scriptsize $\otimes 2$};
		\node [style=gn] (44) at (4.75, -0.5) {};
		\node [style=none, xshift=4pt, anchor=east] (45) at (4.5, -0.25) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=gn] (46) at (3.5, -0) {};
		\node [style=gn] (47) at (4, -0) {};
		\node [style=rn] (48) at (4, -0.5) {};
		\node [style=none] (49) at (5.75, -0) {=};
		\node [style=none] (50) at (6.25, 0.25) {};
		\node [style=none] (51) at (6.25, -0.25) {};
		\node [style=none] (52) at (6.75, 0.25) {};
		\node [style=none] (53) at (6.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (5);
		\draw [bend right=45, looseness=1.00] (7) to (10);
		\draw [bend right=45, looseness=1.00] (10) to (7);
		\draw (7) to (10);
		\draw [style=none] (14) to (15);
		\draw [style=none] (17) to (16);
		\draw [bend right=45, looseness=1.00] (21) to (23);
		\draw [bend right=45, looseness=1.00] (23) to (21);
		\draw (21) to (23);
		\draw [style=none] (25) to (26);
		\draw [style=none] (28) to (27);
		\draw [bend right=45, looseness=1.00] (32) to (30);
		\draw [bend right=45, looseness=1.00] (30) to (32);
		\draw (32) to (30);
		\draw [style=none] (35) to (36);
		\draw [bend right=45, looseness=1.00] (39) to (44);
		\draw [bend right=45, looseness=1.00] (44) to (39);
		\draw (39) to (44);
		\draw [style=none] (46) to (41);
		\draw [style=none] (47) to (48);
		\draw [style=dashed] (50.center) to (51.center);
		\draw [style=dashed] (51.center) to (53.center);
		\draw [style=dashed] (53.center) to (52.center);
		\draw [style=dashed] (50.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-scalar-1_sqrt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-7.5, 0.25) {$1/\sqrt{2}$};
		\node [style=uglabel] (1) at (-5, 0.25) {$\sqrt{2}$};
		\node [style=uglabel] (2) at (-4.25, 0.25) {$1/2$};
		\node [style=uglabel] (3) at (-2.5, 0.25) {$\sqrt{2}{-}1$};
		\node [style=none, xshift=-4pt, anchor=west] (4) at (-5.5, 0.25) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=ug] (5) at (-7.5, -0) {};
		\node [style=rn] (6) at (-5.75, 0.5) {};
		\node [style=none, anchor=east, xshift=4pt] (7) at (-6, 0.25) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=gn] (8) at (-5.75, -0) {};
		\node [style=none, anchor=west] (9) at (-5.5, 0.75) {\scriptsize $\otimes 2$};
		\node [style=rn] (10) at (-7.5, 0.5) {$\pi$};
		\node [style=rn] (11) at (-7.5, -0.5) {};
		\node [style=none] (12) at (-6.5, -0) {=};
		\node [style=ug] (13) at (-5, -0) {};
		\node [style=rn] (14) at (-5, 0.5) {$\pi$};
		\node [style=rn] (15) at (-5, -0.5) {};
		\node [style=ug] (16) at (-4.25, -0) {};
		\node [style=rn] (17) at (-4.25, 0.5) {$\pi$};
		\node [style=rn] (18) at (-4.25, -0.5) {};
		\node [style=ug] (19) at (-2.5, -0) {};
		\node [style=rn] (20) at (-2.5, -0.5) {};
		\node [style=gn] (21) at (-3, -0) {};
		\node [style=rn] (22) at (-3, 0.5) {};
		\node [style=none] (23) at (-3.5, -0) {=};
		\node [style=gn] (24) at (-2.5, 0.5) {};
		\node [style=none] (25) at (-1.75, -0) {=};
		\node [style=gn] (26) at (-1.25, 0.25) {};
		\node [style=gn] (27) at (-0.25, 0.5) {$\frac{\pi}{8}$};
		\node [style=gn] (28) at (-1.25, 0.75) {};
		\node [style=rn] (29) at (-1.25, -0.25) {};
		\node [style=rn] (30) at (-1.25, -1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (31) at (-0.75, 0.25) {};
		\node [style=gn] (32) at (-0.25, -0) {$\frac{\pi}{8}$};
		\node [style=gn] (33) at (-0.75, -0.25) {$\frac{3\pi}{8}$};
		\node [style=gn] (34) at (-0.75, -1.25) {};
		\node [style=rn] (35) at (-0.75, -0.75) {};
		\node [style=rn] (36) at (-0.25, -0.75) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (37) at (-0.25, -1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (38) at (-1.25, -0.75) {$\frac{\pi}{8}$};
		\node [style=none] (39) at (0.25, -0) {=};
		\node [style=gn] (40) at (1.5, -0) {$\frac{\pi}{8}$};
		\node [style=rn] (41) at (1.25, -0.5) {$\pi$};
		\node [style=gn] (42) at (1, -0) {$\frac{\pi}{8}$};
		\node [style=gn] (43) at (1.75, -1) {$\frac{3\pi}{8}$};
		\node [style=gn] (44) at (0.75, -1) {$\frac{3\pi}{8}$};
		\node [style=rn] (45) at (2, 0.25) {};
		\node [style=rn] (46) at (2.5, 0.25) {$\pi$};
		\node [style=gn] (47) at (2, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (48) at (2.5, -0.5) {$\frac{-3\pi}{8}$};
		\node [style=gn] (49) at (4, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (50) at (3.5, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (51) at (4, -0.5) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (52) at (4, -1) {$\frac{-\pi}{4}$};
		\node [style=none] (53) at (3, -0) {=};
		\node [style=gn] (54) at (3.5, -1) {};
		\node [style=rn] (55) at (3.5, -0.5) {};
		\node [style=none] (56) at (4.5, -0) {=};
		\node [style=rn] (57) at (5.5, -0.5) {$\pi$};
		\node [style=rn] (58) at (5, -0.5) {};
		\node [style=gn, inner sep=-0.5pt] (59) at (5.5, -1) {$\frac{-\pi}{4}$};
		\node [style=gn] (60) at (5, -1) {};
		\node [style=gn] (61) at (5, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (62) at (5, 0.5) {$\pi$};
		\node [style=none] (63) at (6, -0) {=};
		\node [style=gn] (64) at (6.5, -0.25) {};
		\node [style=rn] (65) at (6.5, 0.25) {};
		\node [style=gn] (66) at (-7, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (67) at (-5.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (68) at (-3, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (69) at (5.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (70) at (7, -0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (6) to (8);
		\draw [bend right=45, looseness=1.00] (8) to (6);
		\draw (6) to (8);
		\draw [style=none] (10) to (11);
		\draw [style=none] (14) to (15);
		\draw [style=none] (17) to (18);
		\draw [bend right=45, looseness=1.00] (22) to (21);
		\draw [bend right=45, looseness=1.00] (21) to (22);
		\draw (22) to (21);
		\draw [style=none] (24) to (20);
		\draw [style=none] (28) to (30);
		\draw [style=none] (26) to (31);
		\draw [style=none] (33) to (29);
		\draw [style=none] (31) to (27);
		\draw [style=none] (31) to (32);
		\draw [bend right=45, looseness=1.00] (35) to (34);
		\draw [bend right=45, looseness=1.00] (34) to (35);
		\draw (35) to (34);
		\draw [style=none] (37) to (36);
		\draw [style=none] (41) to (42);
		\draw [style=none] (41) to (40);
		\draw [style=none] (41) to (43);
		\draw [style=none] (41) to (44);
		\draw [bend right=45, looseness=1.00] (45) to (47);
		\draw [bend right=45, looseness=1.00] (47) to (45);
		\draw (45) to (47);
		\draw [style=none] (46) to (48);
		\draw [bend right=45, looseness=1.00] (55) to (54);
		\draw [bend right=45, looseness=1.00] (54) to (55);
		\draw (55) to (54);
		\draw [style=none] (51) to (52);
		\draw [bend right=45, looseness=1.00] (58) to (60);
		\draw [bend right=45, looseness=1.00] (60) to (58);
		\draw (58) to (60);
		\draw [style=none] (57) to (59);
		\draw [style=none] (62) to (61);
		\draw (65) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-scalar-1_sqrt2/param-triangle-scalar-1_sqrt2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0)  at (-0.25, 0.25) {$1/\sqrt{2}$};
		\node [style=ug] (5)  at (-0.25, -0.0) {};
		\node [style=rn] (10)  at (-0.25, 0.5) {$\pi$};
		\node [style=rn] (11)  at (-0.25, -0.5) {};
		\node [style=gn] (66)  at (0.25, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-scalar-1_sqrt2/param-triangle-scalar-1_sqrt2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (1)  at (0.125, 0.125) {$\sqrt{2}$};
		\node [style=uglabel] (2)  at (0.875, 0.125) {$1/2$};
		\node [style=none, xshift=-4pt, anchor=west] (4)  at (-0.375, 0.125) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=rn] (6)  at (-0.625, 0.375) {};
		\node [style=none, anchor=east, xshift=4pt] (7)  at (-0.875, 0.125) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=gn] (8)  at (-0.625, -0.125) {};
		\node [style=none, anchor=west] (9)  at (-0.375, 0.625) {\scriptsize $\otimes 2$};
		\node [style=ug] (13)  at (0.125, -0.125) {};
		\node [style=rn] (14)  at (0.125, 0.375) {$\pi$};
		\node [style=rn] (15)  at (0.125, -0.625) {};
		\node [style=ug] (16)  at (0.875, -0.125) {};
		\node [style=rn] (17)  at (0.875, 0.375) {$\pi$};
		\node [style=rn] (18)  at (0.875, -0.625) {};
		\node [style=gn] (67)  at (-0.625, -0.625) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (6) to (8);
		\draw (6) to (8);
		\draw [bend right=45, looseness=1.00] (8) to (6);
		\draw [style=none] (14) to (15);
		\draw [style=none] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-scalar-1_sqrt2/param-triangle-scalar-1_sqrt2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (3)  at (0.25, 0.25) {$\sqrt{2}{-}1$};
		\node [style=ug] (19)  at (0.25, -0.0) {};
		\node [style=rn] (20)  at (0.25, -0.5) {};
		\node [style=gn] (21)  at (-0.25, -0.0) {};
		\node [style=rn] (22)  at (-0.25, 0.5) {};
		\node [style=gn] (24)  at (0.25, 0.5) {};
		\node [style=gn] (68)  at (-0.25, -0.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (21) to (22);
		\draw [bend right=45, looseness=1.00] (22) to (21);
		\draw (22) to (21);
		\draw [style=none] (24) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-scalar-1_sqrt2/param-triangle-scalar-1_sqrt2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (26)  at (-0.5, 0.5) {};
		\node [style=gn] (27)  at (0.5, 0.75) {$\frac{\pi}{8}$};
		\node [style=gn] (28)  at (-0.5, 1.0) {};
		\node [style=rn] (29)  at (-0.5, 0.0) {};
		\node [style=rn] (30)  at (-0.5, -1.0) {$\frac{\pi}{2}$};
		\node [style=rn] (31)  at (0.0, 0.5) {};
		\node [style=gn] (32)  at (0.5, 0.25) {$\frac{\pi}{8}$};
		\node [style=gn] (33)  at (0.0, 0.0) {$\frac{3\pi}{8}$};
		\node [style=gn] (34)  at (0.0, -1.0) {};
		\node [style=rn] (35)  at (0.0, -0.5) {};
		\node [style=rn] (36)  at (0.5, -0.5) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (37)  at (0.5, -1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (38)  at (-0.5, -0.5) {$\frac{\pi}{8}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (26) to (31);
		\draw [style=none] (28) to (30);
		\draw [style=none] (31) to (27);
		\draw [style=none] (31) to (32);
		\draw [style=none] (33) to (29);
		\draw [bend right=45, looseness=1.00] (34) to (35);
		\draw [bend right=45, looseness=1.00] (35) to (34);
		\draw (35) to (34);
		\draw [style=none] (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-scalar-1_sqrt2/param-triangle-scalar-1_sqrt2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (40)  at (-0.125, 0.375) {$\frac{\pi}{8}$};
		\node [style=rn] (41)  at (-0.375, -0.125) {$\pi$};
		\node [style=gn] (42)  at (-0.625, 0.375) {$\frac{\pi}{8}$};
		\node [style=gn] (43)  at (0.125, -0.625) {$\frac{3\pi}{8}$};
		\node [style=gn] (44)  at (-0.875, -0.625) {$\frac{3\pi}{8}$};
		\node [style=rn] (45)  at (0.375, 0.625) {};
		\node [style=rn] (46)  at (0.875, 0.625) {$\pi$};
		\node [style=gn] (47)  at (0.375, 0.125) {};
		\node [style=gn, inner sep=-0.5pt] (48)  at (0.875, -0.125) {$\frac{-3\pi}{8}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (41) to (42);
		\draw [style=none] (41) to (40);
		\draw [style=none] (41) to (43);
		\draw [style=none] (41) to (44);
		\draw [bend right=45, looseness=1.00] (45) to (47);
		\draw (45) to (47);
		\draw [style=none] (46) to (48);
		\draw [bend right=45, looseness=1.00] (47) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-scalar-1_sqrt2/param-triangle-scalar-1_sqrt2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (49)  at (0.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (50)  at (-0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (51)  at (0.25, 0.0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (52)  at (0.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (54)  at (-0.25, -0.5) {};
		\node [style=rn] (55)  at (-0.25, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (51) to (52);
		\draw [bend right=45, looseness=1.00] (54) to (55);
		\draw [bend right=45, looseness=1.00] (55) to (54);
		\draw (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-scalar-1_sqrt2/param-triangle-scalar-1_sqrt2_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (57)  at (0.25, -0.25) {$\pi$};
		\node [style=rn] (58)  at (-0.25, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (59)  at (0.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (60)  at (-0.25, -0.75) {};
		\node [style=gn] (61)  at (-0.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (62)  at (-0.25, 0.75) {$\pi$};
		\node [style=gn] (69)  at (0.25, 0.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (57) to (59);
		\draw [bend right=45, looseness=1.00] (58) to (60);
		\draw (58) to (60);
		\draw [bend right=45, looseness=1.00] (60) to (58);
		\draw [style=none] (62) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-scalar-product-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-2.25, -0) {};
		\node [style=rn] (1) at (-2.25, 0.5) {$\pi$};
		\node [style=rn] (2) at (-2.25, -0.5) {};
		\node [style=uglabel] (3) at (-2.25, 0.25) {$r$};
		\node [style=ug] (4) at (-3, -0) {};
		\node [style=rn] (5) at (-3, -0.5) {};
		\node [style=uglabel] (6) at (-3, 0.25) {$s$};
		\node [style=rn] (7) at (-3, 0.5) {$\pi$};
		\node [style=ug] (8) at (-7, -0) {};
		\node [style=rn] (9) at (-7, -0.5) {};
		\node [style=uglabel] (10) at (-7, 0.25) {$rs$};
		\node [style=rn] (11) at (-7, 0.5) {$\pi$};
		\node [style=gn] (12) at (-6.5, -0.25) {};
		\node [style=none] (13) at (-5.75, -0) {=};
		\node [style=none] (14) at (-3.75, -0) {=};
		\node [style=uglabel] (15) at (-4.5, 0.25) {$s$};
		\node [style=gn] (16) at (-4.75, 0.5) {};
		\node [style=none] (17) at (-4.5, -0) {};
		\node [style=ug] (18) at (-5, -0) {};
		\node [style=gn] (19) at (-4.75, -0.5) {};
		\node [style=uglabel] (20) at (-5, 0.25) {$r$};
		\node [style=ug] (21) at (-4.5, -0) {};
		\node [style=none] (22) at (-5, -0) {};
		\node [style=rn] (23) at (-4.75, 1) {$\pi$};
		\node [style=rn] (24) at (-4.75, -1) {};
		\node [style=gn] (25) at (-4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (2);
		\draw [style=none] (7) to (5);
		\draw [style=none] (11) to (9);
		\draw [style=none, in=90, out=-135, looseness=1.00] (16) to (22.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (22.center) to (19);
		\draw [style=none, in=-90, out=45, looseness=1.00] (19) to (17.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (17.center) to (16);
		\draw [style=none] (23) to (16);
		\draw [style=none] (19) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-scalar-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-2, -0) {};
		\node [style=rn] (1) at (-2, 0.5) {$\pi$};
		\node [style=rn] (2) at (-2, -0.5) {};
		\node [style=uglabel] (3) at (-2, 0.25) {$r$};
		\node [style=ug] (4) at (-1.25, -0) {};
		\node [style=rn] (5) at (-1.25, -0.5) {};
		\node [style=uglabel] (6) at (-1.25, 0.25) {$s$};
		\node [style=rn] (7) at (-1.25, 0.5) {$\pi$};
		\node [style=none] (8) at (-0.5, -0) {=};
		\node [style=ug] (9) at (0.25, -0) {};
		\node [style=rn] (10) at (0.25, -0.5) {};
		\node [style=uglabel] (11) at (0.25, 0.25) {$rs$};
		\node [style=rn] (12) at (0.25, 0.5) {$\pi$};
		\node [style=gn] (13) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (2);
		\draw [style=none] (7) to (5);
		\draw [style=none] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/param-triangle-times-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.5) {};
		\node [style=uglabel] (1) at (-3.75, 0.25) {$e^{i\theta}r$};
		\node [style=none] (2) at (-3.75, 0.5) {};
		\node [style=ug] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-2.75, 0) {=};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=uglabel] (6) at (-2, 0.25) {$r$};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=ug] (8) at (-2, 0) {};
		\node [style=gn] (9) at (-2, 0.5) {$\theta$};
		\node [style=gn] (10) at (-2, -0.5) {-$\theta$};
		\node [style=none] (11) at (0, 0) {$\implies$};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=uglabel] (13) at (1.5, 0.25) {-$r$};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=ug] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2.5, 0) {=};
		\node [style=none] (17) at (3.25, -1) {};
		\node [style=uglabel] (18) at (3.25, 0.25) {$r$};
		\node [style=none] (19) at (3.25, 1) {};
		\node [style=ug] (20) at (3.25, 0) {};
		\node [style=gn] (21) at (3.25, 0.5) {$\pi$};
		\node [style=gn] (22) at (3.25, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (7.center) to (5.center);
		\draw (14.center) to (12.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-green-state-on-triangle-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-6.5, 0.2500001) {};
		\node [style=none] (1) at (-5.75, -0) {=};
		\node [style=gn] (2) at (-6.5, 0.7500002) {$\pi$};
		\node [style=none] (3) at (-6.5, -0.7500002) {};
		\node [style=rn] (4) at (-7, 0.5000001) {};
		\node [style=gn] (5) at (-7, -0) {};
		\node [style=gn] (6) at (-6.5, -0.2500001) {$\pi$};
		\node [style=gn] (7) at (-4.5, -0.7500001) {$\pi$};
		\node [style=gn] (8) at (-5, -0) {};
		\node [style=rn] (9) at (-5, 0.4999999) {};
		\node [style=gn] (10) at (-4.5, 1.25) {$\pi$};
		\node [style=none] (11) at (-4.5, -1.25) {};
		\node [style=ug, rotate=180] (12) at (-4.5, 0.2500001) {};
		\node [style=rn] (13) at (-4.5, 0.7500001) {$\pi$};
		\node [style=rn] (14) at (-4.5, -0.2500001) {$\pi$};
		\node [style=rn] (15) at (-2.5, -0.2500001) {$\pi$};
		\node [style=ug, rotate=180] (16) at (-2.5, 0.2500001) {};
		\node [style=none] (17) at (-3.75, -0) {=};
		\node [style=none] (18) at (-2.5, -1.25) {};
		\node [style=gn] (19) at (-2.5, -0.7500001) {$\pi$};
		\node [style=gn] (20) at (-2.5, 0.7500001) {$\pi$};
		\node [style=gn] (21) at (-3, 0.4999999) {$\pi$};
		\node [style=rn] (22) at (-3, -0) {$\pi$};
		\node [style=none] (23) at (-0.7500001, -0.9999998) {};
		\node [style=gn] (24) at (-0.9999998, 1) {$\pi$};
		\node [style=none] (25) at (-1.75, -0) {=};
		\node [style=rn] (26) at (-0.7500001, -0) {$\pi$};
		\node [style=gn] (27) at (-0.7500001, -0.4999999) {$\pi$};
		\node [style=rn] (28) at (-0.9999998, 0.4999999) {$\pi$};
		\node [style=rn] (29) at (-0.5000002, 1) {};
		\node [style=gn] (30) at (-0.5000002, 0.4999999) {};
		\node [style=rn] (31) at (0.9999998, 0.2500001) {$\pi$};
		\node [style=none] (32) at (0.9999998, -0.4999999) {};
		\node [style=none] (33) at (0.2499998, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4) to (5);
		\draw (4) to (5);
		\draw (4) to (5);
		\draw (10) to (11.center);
		\draw (9) to (8);
		\draw (9) to (8);
		\draw (9) to (8);
		\draw (20) to (18.center);
		\draw (21) to (22);
		\draw (24) to (28);
		\draw (26) to (23.center);
		\draw [bend right=45, looseness=1.00] (29) to (30);
		\draw [bend left=45, looseness=1.00] (29) to (30);
		\draw (29) to (30);
		\draw (31) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-green-state-on-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-0.75, 0.2500001) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=gn] (2) at (-0.75, 0.75) {$\pi$};
		\node [style=rn] (3) at (0.7499998, 0.2500001) {$\pi$};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.7499998, -0.4999999) {};
		\node [style=rn] (6) at (-1.25, 0.4999999) {};
		\node [style=gn] (7) at (-1.25, -0) {};
		\node [style=gn] (8) at (-0.75, -0.2500001) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw (6) to (7);
		\draw (6) to (7);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-green-state-on-upside-down-triangle-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (0) at (-6.5,0.0) {};
		\node [style=none] (1) at (-5.75,0.0) {=};
		\node [style=gn] (2) at (-6.5,0.5) {$\pi$};
		\node [style=none] (3) at (-6.5,-0.5) {};
		\node [style=rn] (4) at (-7.0,0.25) {};
		\node [style=gn] (5) at (-7.0,-0.25) {};
		\node [style=gn] (6) at (-4.25,1.0) {};
		\node [style=gn] (7) at (-5.0,1.25) {$\pi$};
		\node [style=rn] (8) at (-4.25,0.5) {};
		\node [style=none] (9) at (-5.0,-1.25) {};
		\node [style=rn] (10) at (-5.0,0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (11) at (-5.0,-0.25) {};
		\node [style=gn] (12) at (-5.0,0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (13) at (-5.0,-0.75) {};
		\node [style=rn] (14) at (-4.5,-0.75) {};
		\node [style=gn, inner sep=-0.5pt] (15) at (-4.0,-0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (16) at (-4.0,-1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (17) at (-4.5,-0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (18) at (-1.75,-0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (19) at (-2.75,0.0) {};
		\node [style=gn] (20) at (-2.75,-0.5) {};
		\node [style=none] (21) at (-3.5,0.0) {=};
		\node [style=gn, inner sep=-0.5pt] (22) at (-1.75,-0.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=0] (23) at (-2.75,0.5) {$\frac{5\pi}{4}$};
		\node [style=none] (24) at (-2.75,-1.0) {};
		\node [style=gn] (25) at (-2.25,0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (26) at (-2.25,-0.5) {};
		\node [style=gn] (27) at (-2.0,1.25) {$\pi$};
		\node [style=rn] (28) at (-2.0,0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (29) at (-0.5,0.0) {};
		\node [style=rn] (30) at (0.0,-0.5) {};
		\node [style=gn, inner sep=-0.5pt] (31) at (0.5,-0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (32) at (-0.5,-0.5) {};
		\node [style=gn, inner sep=-0.5pt] (33) at (0.5,-0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (34) at (-0.5,0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (35) at (-0.5,1.25) {$\pi$};
		\node [style=none] (36) at (-0.5,-1.0) {};
		\node [style=none] (37) at (-1.25,0.0) {=};
		\node [style=gn, inner sep=-0.5pt] (38) at (0.25,1.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (39) at (0.5,0.75) {};
		\node [style=gn] (40) at (0.5,0.25) {};
		\node [style=rn] (41) at (0.0,0.75) {};
		\node [style=gn] (42) at (0.0,0.25) {};
		\node [style=gn] (43) at (2.5,0.25) {};
		\node [style=rn] (44) at (2.0,-0.5) {};
		\node [style=none] (45) at (2.0,-1.0) {};
		\node [style=rn] (46) at (2.0,0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (47) at (2.5,0.75) {};
		\node [style=gn, inner sep=-0.5pt] (48) at (2.75,1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (49) at (3.0,0.25) {};
		\node [style=gn] (50) at (2.0,1.25) {$\pi$};
		\node [style=none] (51) at (1.25,0.0) {=};
		\node [style=rn] (52) at (3.0,0.75) {};
		\node [style=gn, inner sep=-0.5pt] (53) at (2.0,0.125) {$\frac{-\pi}{2}$};
		\node [style=rn] (54) at (3.0,-0.25) {};
		\node [style=gn] (55) at (3.0,-0.75) {};
		\node [style=gn] (56) at (5.0,-0.25) {};
		\node [style=none] (57) at (4.5,-1.25) {};
		\node [style=rn] (58) at (5.5,0.25) {};
		\node [style=rn] (59) at (4.5,-0.75) {};
		\node [style=rn] (60) at (4.5,0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (61) at (4.5,1.25) {$\pi$};
		\node [style=gn] (62) at (5.5,-0.25) {};
		\node [style=rn] (63) at (4.5,0.25) {};
		\node [style=none] (64) at (3.75,0.0) {=};
		\node [style=rn] (65) at (5.0,0.25) {};
		\node [style=gn] (66) at (4.5,-0.25) {};
		\node [style=gn, inner sep=-0.5pt] (67) at (5.0,0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (68) at (5.0,1.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (69) at (5.5,0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (70) at (5.5,1.25) {$\pi$};
		\node [style=none] (71) at (7.0,-0.25) {};
		\node [style=none] (72) at (6.25,0.0) {=};
		\node [style=rn] (73) at (7.0,0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4) to (5);
		\draw (4) to (5);
		\draw (4) to (5);
		\draw (7) to (9.center);
		\draw (8) to (6);
		\draw (8) to (6);
		\draw (8) to (6);
		\draw (14) to (13);
		\draw (14) to (13);
		\draw (14) to (13);
		\draw (15) to (14);
		\draw (14) to (16);
		\draw (17) to (11);
		\draw (26) to (20);
		\draw (26) to (20);
		\draw (26) to (20);
		\draw (22) to (26);
		\draw (26) to (18);
		\draw (25) to (19);
		\draw (27) to (28);
		\draw (23) to (24.center);
		\draw (30) to (32);
		\draw (30) to (32);
		\draw (30) to (32);
		\draw (33) to (30);
		\draw (30) to (31);
		\draw (35) to (34);
		\draw (29) to (36.center);
		\draw [bend right=45, looseness=1.00] (39) to (40);
		\draw [bend left=45, looseness=1.00] (39) to (40);
		\draw (39) to (40);
		\draw [bend right=45, looseness=1.00] (41) to (42);
		\draw [bend left=45, looseness=1.00] (41) to (42);
		\draw (41) to (42);
		\draw (50) to (46);
		\draw (44) to (45.center);
		\draw [bend right=45, looseness=1.00] (52) to (49);
		\draw [bend left=45, looseness=1.00] (52) to (49);
		\draw (52) to (49);
		\draw [bend right=45, looseness=1.00] (47) to (43);
		\draw [bend left=45, looseness=1.00] (47) to (43);
		\draw (47) to (43);
		\draw [bend right=45, looseness=1.00] (54) to (55);
		\draw [bend left=45, looseness=1.00] (54) to (55);
		\draw (54) to (55);
		\draw (61) to (60);
		\draw (59) to (57.center);
		\draw [bend right=45, looseness=1.00] (65) to (56);
		\draw [bend left=45, looseness=1.00] (65) to (56);
		\draw (65) to (56);
		\draw [bend right=45, looseness=1.00] (63) to (66);
		\draw [bend left=45, looseness=1.00] (63) to (66);
		\draw (63) to (66);
		\draw [bend right=45, looseness=1.00] (58) to (62);
		\draw [bend left=45, looseness=1.00] (58) to (62);
		\draw (58) to (62);
		\draw (68) to (67);
		\draw (70) to (69);
		\draw (73) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-green-state-on-upside-down-triangle-proof/pi-green-state-on-upside-down-triangle-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (0)  at (0.25, 0.0) {};
		\node [style=gn] (2)  at (0.25, 0.5) {$\pi$};
		\node [style=none] (3)  at (0.25, -0.5) {};
		\node [style=rn] (4)  at (-0.25, 0.25) {};
		\node [style=gn] (5)  at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4) to (5);
		\draw (4) to (5);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-green-state-on-upside-down-triangle-proof/pi-green-state-on-upside-down-triangle-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (6)  at (0.25, 1.0) {};
		\node [style=gn] (7)  at (-0.5, 1.25) {$\pi$};
		\node [style=rn] (8)  at (0.25, 0.5) {};
		\node [style=none] (9)  at (-0.5, -1.25) {};
		\node [style=rn] (10)  at (-0.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (11)  at (-0.5, -0.25) {};
		\node [style=gn] (12)  at (-0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (13)  at (-0.5, -0.75) {};
		\node [style=rn] (14)  at (0.0, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (15)  at (0.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (16)  at (0.5, -1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (17)  at (0.0, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (9.center);
		\draw (8) to (6);
		\draw (8) to (6);
		\draw (8) to (6);
		\draw (14) to (13);
		\draw (14) to (13);
		\draw (14) to (13);
		\draw (14) to (16);
		\draw (15) to (14);
		\draw (17) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-green-state-on-upside-down-triangle-proof/pi-green-state-on-upside-down-triangle-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (18)  at (0.5, -0.875) {$\frac{-\pi}{4}$};
		\node [style=rn] (19)  at (-0.5, -0.125) {};
		\node [style=gn] (20)  at (-0.5, -0.625) {};
		\node [style=gn, inner sep=-0.5pt] (22)  at (0.5, -0.375) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=0] (23)  at (-0.5, 0.375) {$\frac{5\pi}{4}$};
		\node [style=none] (24)  at (-0.5, -1.125) {};
		\node [style=gn] (25)  at (0.0, -0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (26)  at (0.0, -0.625) {};
		\node [style=gn] (27)  at (0.25, 1.125) {$\pi$};
		\node [style=rn] (28)  at (0.25, 0.625) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (26);
		\draw (23) to (24.center);
		\draw (25) to (19);
		\draw (26) to (20);
		\draw (26) to (20);
		\draw (26) to (20);
		\draw (26) to (18);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-green-state-on-upside-down-triangle-proof/pi-green-state-on-upside-down-triangle-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (29)  at (-0.5, -0.125) {};
		\node [style=rn] (30)  at (0.0, -0.625) {};
		\node [style=gn, inner sep=-0.5pt] (31)  at (0.5, -0.875) {$\frac{-\pi}{4}$};
		\node [style=gn] (32)  at (-0.5, -0.625) {};
		\node [style=gn, inner sep=-0.5pt] (33)  at (0.5, -0.375) {$\frac{-\pi}{4}$};
		\node [style=rn] (34)  at (-0.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (35)  at (-0.5, 1.125) {$\pi$};
		\node [style=none] (36)  at (-0.5, -1.125) {};
		\node [style=gn, inner sep=-0.5pt] (38)  at (0.25, 1.125) {$\frac{-\pi}{2}$};
		\node [style=rn] (39)  at (0.5, 0.625) {};
		\node [style=gn] (40)  at (0.5, 0.125) {};
		\node [style=rn] (41)  at (0.0, 0.625) {};
		\node [style=gn] (42)  at (0.0, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (36.center);
		\draw (30) to (32);
		\draw (30) to (32);
		\draw (30) to (32);
		\draw (30) to (31);
		\draw (33) to (30);
		\draw (35) to (34);
		\draw [bend right=45, looseness=1.00] (39) to (40);
		\draw [bend left=45, looseness=1.00] (39) to (40);
		\draw (39) to (40);
		\draw [bend right=45, looseness=1.00] (41) to (42);
		\draw [bend left=45, looseness=1.00] (41) to (42);
		\draw (41) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-green-state-on-upside-down-triangle-proof/pi-green-state-on-upside-down-triangle-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (43)  at (0.0, 0.125) {};
		\node [style=rn] (44)  at (-0.5, -0.625) {};
		\node [style=none] (45)  at (-0.5, -1.125) {};
		\node [style=rn] (46)  at (-0.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (47)  at (0.0, 0.625) {};
		\node [style=gn, inner sep=-0.5pt] (48)  at (0.25, 1.125) {$\frac{-\pi}{2}$};
		\node [style=gn] (49)  at (0.5, 0.125) {};
		\node [style=gn] (50)  at (-0.5, 1.125) {$\pi$};
		\node [style=rn] (52)  at (0.5, 0.625) {};
		\node [style=gn, inner sep=-0.5pt] (53)  at (-0.5, 0.0) {$\frac{-\pi}{2}$};
		\node [style=rn] (54)  at (0.5, -0.375) {};
		\node [style=gn] (55)  at (0.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (45.center);
		\draw [bend right=45, looseness=1.00] (47) to (43);
		\draw [bend left=45, looseness=1.00] (47) to (43);
		\draw (47) to (43);
		\draw (50) to (46);
		\draw [bend right=45, looseness=1.00] (52) to (49);
		\draw [bend left=45, looseness=1.00] (52) to (49);
		\draw (52) to (49);
		\draw [bend right=45, looseness=1.00] (54) to (55);
		\draw [bend left=45, looseness=1.00] (54) to (55);
		\draw (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-green-state-on-upside-down-triangle-proof/pi-green-state-on-upside-down-triangle-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (56)  at (0.0, -0.25) {};
		\node [style=none] (57)  at (-0.5, -1.25) {};
		\node [style=rn] (58)  at (0.5, 0.25) {};
		\node [style=rn] (59)  at (-0.5, -0.75) {};
		\node [style=rn] (60)  at (-0.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (61)  at (-0.5, 1.25) {$\pi$};
		\node [style=gn] (62)  at (0.5, -0.25) {};
		\node [style=rn] (63)  at (-0.5, 0.25) {};
		\node [style=rn] (65)  at (0.0, 0.25) {};
		\node [style=gn] (66)  at (-0.5, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (67)  at (0.0, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (68)  at (0.0, 1.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (69)  at (0.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (70)  at (0.5, 1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (58) to (62);
		\draw [bend left=45, looseness=1.00] (58) to (62);
		\draw (58) to (62);
		\draw (59) to (57.center);
		\draw (61) to (60);
		\draw [bend right=45, looseness=1.00] (63) to (66);
		\draw [bend left=45, looseness=1.00] (63) to (66);
		\draw (63) to (66);
		\draw [bend right=45, looseness=1.00] (65) to (56);
		\draw [bend left=45, looseness=1.00] (65) to (56);
		\draw (65) to (56);
		\draw (68) to (67);
		\draw (70) to (69);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-green-state-on-upside-down-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (0) at (-0.7499998, -0) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=gn] (2) at (-0.7499998, 0.4999999) {$\pi$};
		\node [style=rn] (3) at (0.7499998, 0.2500001) {};
		\node [style=none] (4) at (-0.7499998, -0.4999999) {};
		\node [style=none] (5) at (0.7499998, -0.4999999) {};
		\node [style=rn] (6) at (-1.25, 0.2500001) {};
		\node [style=gn] (7) at (-1.25, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw (6) to (7);
		\draw (6) to (7);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-red-state-on-triangle-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=gn] (1) at (-5.5, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=gn] (2) at (-4, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (-4, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=none] (4) at (-5, -1.25) {};
		\node [style=rn] (5) at (-4.5, 0.75) {};
		\node [style=none] (6) at (-7, -0.5000001) {};
		\node [style=gn] (7) at (-5, 0.75) {};
		\node [style=rn] (8) at (-5, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=ug] (9) at (-7, -0) {};
		\node [style=rn] (10) at (-5, 0.2500001) {};
		\node [style=none] (11) at (-6.25, -0) {=};
		\node [style=rn] (12) at (-7, 0.5) {$\pi$};
		\node [style=rn] (13) at (-5, 1.25) {$\pi$};
		\node [style=none] (14) at (-3.25, -0) {=};
		\node [style=gn] (15) at (-1.75, -0.5000001) {};
		\node [style=rn] (16) at (-1.75, -0.9999999) {};
		\node [style=rn] (17) at (-1.75, 0.75) {$\pi$};
		\node [style=gn] (18) at (-1.75, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (19) at (-2.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (20) at (-2.5, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=gn] (21) at (-1.75, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=gn] (22) at (-2.5, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=none] (23) at (-2.5, -1.25) {};
		\node [style=rn] (24) at (-2.5, 0.2500001) {$\pi$};
		\node [style=rn] (25) at (-0.2499997, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=gn] (26) at (-0.2499997, -0.2500001) {};
		\node [style=gn] (27) at (-0.2499997, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (28) at (0.5000001, -0.9999999) {};
		\node [style=none] (29) at (-1, -0) {=};
		\node [style=gn] (30) at (-0.2499997, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (31) at (0.5000001, -0.5000001) {};
		\node [style=none] (32) at (-0.2499997, -1.25) {};
		\node [style=rn] (33) at (2.5, 0.2500001) {};
		\node [style=gn] (34) at (2.5, 0.75) {};
		\node [style=gn] (35) at (1.75, 0.2500001) {};
		\node [style=none] (36) at (1, 0) {=};
		\node [style=none] (37) at (1.75, -0.5000001) {};
		\node [style=gn] (38) at (1.75, 0.75) {};
		\node [style=rn] (39) at (4.5, -0) {};
		\node [style=none] (40) at (3.25, -0) {=};
		\node [style=none] (41) at (4, -0.5000001) {};
		\node [style=gn] (42) at (4.5, 0.5) {};
		\node [style=gn] (43) at (4, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5);
		\draw (5) to (2);
		\draw (5) to (3);
		\draw (1) to (10);
		\draw (12) to (6.center);
		\draw (13) to (4.center);
		\draw [style=none, bend right=45, looseness=1.00] (15) to (16);
		\draw [bend left=45, looseness=1.00] (15) to (16);
		\draw (16) to (15);
		\draw (17) to (18);
		\draw (17) to (21);
		\draw [style=none, bend right=45, looseness=1.00] (31) to (28);
		\draw [bend left=45, looseness=1.00] (31) to (28);
		\draw (28) to (31);
		\draw (19) to (23.center);
		\draw (26) to (32.center);
		\draw (30) to (27);
		\draw [style=none, bend right=45, looseness=1.00] (34) to (33);
		\draw [bend left=45, looseness=1.00] (34) to (33);
		\draw (33) to (34);
		\draw (35) to (37.center);
		\draw (39) to (42);
		\draw (43) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-red-state-on-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7499998, -0.5000001) {};
		\node [style=ug] (1) at (-0.7499998, -0) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=rn] (3) at (-0.7499998, 0.5) {$\pi$};
		\node [style=rn] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0.7499998, -0.5000001) {};
		\node [style=gn] (6) at (1.25, 0.5) {};
		\node [style=gn] (7) at (0.7499998, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (4) to (6);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-red-state-on-upside-down-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7499998, -0.5000001) {};
		\node [style=ug, rotate=180] (1) at (-0.7499998, -0) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=rn] (3) at (-0.7499998, 0.5) {$\pi$};
		\node [style=none] (4) at (0.7499998, -0.5000001) {};
		\node [style=rn] (5) at (0.7499998, 0.2500001) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/picom-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=gn] (4) at (0.25, -0.25) {$\;\pi\;$};
		\node [style=rn] (6) at (0.25, 0.5) {$\;\alpha\;$};
		\node [style=rn] (9) at (-0.5, 0.25) {};
		\node [style=gn] (10) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/picom-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=rn] (3) at (0.25, -0.25) {\;-$\alpha$};
		\node [style=gn] (4) at (0.25, 0.5) {$\;\pi\;$};
		\node [style=rn] (5) at (-0.5, 0.5) {$\;\alpha\;$};
		\node [style=gn] (6) at (-0.5, -0.25) {$\;\pi\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (4) to (3);
		\draw (3) to (2.center);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/potential-distribution-subsumption-param-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-0.75, 0.5) {$1/r$};
		\node [style=uglabel] (1) at (-1.75, 0.5) {$r$};
		\node [style=uglabel] (2) at (1.25, -0) {$1/r$};
		\node [style=uglabel] (3) at (0.75, 0.5) {$r$};
		\node [style=gn] (4) at (-1.25, 0.75) {};
		\node [style=rn] (5) at (-1.25, -0.75) {};
		\node [style=ug] (6) at (-1.75, 0.25) {};
		\node [rotate=180, style=ug] (7) at (-0.75, 0.25) {};
		\node [style=gn] (8) at (-1.75, -0.25) {$\alpha$};
		\node [style=gn] (9) at (-0.75, -0.25) {$\alpha$};
		\node [style=gn] (10) at (-1.75, 1) {};
		\node [style=gn] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-1.25, 1.25) {};
		\node [style=none] (13) at (-1.25, -1.25) {};
		\node [style=none] (14) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (0, -0) {=};
		\node [style=rn] (17) at (0.75, -0.25) {};
		\node [style=rn] (18) at (1.25, 0.25) {};
		\node [style=ug, rotate=180] (19) at (1.25, -0.25) {};
		\node [style=ug] (20) at (0.75, 0.25) {};
		\node [style=gn] (21) at (1.25, -0.75) {$\alpha$};
		\node [style=gn] (22) at (0.75, 0.75) {$\alpha$};
		\node [style=none] (23) at (0.75, 1.25) {};
		\node [style=none] (24) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=1.25] (4) to (14.center);
		\draw (14.center) to (8);
		\draw [bend right=45, looseness=1.00] (8) to (5);
		\draw [bend right=45, looseness=1.00] (5) to (9);
		\draw (9) to (15.center);
		\draw [in=0, out=90, looseness=1.25] (15.center) to (4);
		\draw (12.center) to (13.center);
		\draw (23.center) to (17);
		\draw (18) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/potential-distribution-subsumption.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0.75) {};
		\node [style=rn] (1) at (-1.25, -0.75) {};
		\node [style=ug] (2) at (-1.75, 0.25) {};
		\node [style=ug, rotate=180] (3) at (-0.75, 0.25) {};
		\node [style=gn] (4) at (-1.75, -0.25) {$\alpha$};
		\node [style=gn] (5) at (-0.75, -0.25) {$\alpha$};
		\node [style=gn] (6) at (-1.75, 1) {};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=none] (8) at (-1.25, -1.25) {};
		\node [style=none] (9) at (-1.75, 0.25) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (0, -0) {=};
		\node [style=gn] (12) at (0.75, -0.5) {$\alpha$};
		\node [style=gn] (13) at (0.75, 0.5) {$\alpha$};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=1.25] (0) to (9.center);
		\draw (9.center) to (4);
		\draw [bend right=45, looseness=1.00] (4) to (1);
		\draw [bend right=45, looseness=1.00] (1) to (5);
		\draw (5) to (10.center);
		\draw [in=0, out=90, looseness=1.25] (10.center) to (0);
		\draw (7.center) to (8.center);
		\draw (14.center) to (13);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/potential-rule-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (0) at (-1, -0) {};
		\node [style=ug, rotate=-90] (1) at (-1, -0.5000001) {};
		\node [style=rn] (2) at (-1.5, -0) {};
		\node [style=rn] (3) at (-0.5000001, -0) {};
		\node [style=gn] (4) at (-1.5, -0.5000001) {};
		\node [style=gn] (5) at (-0.5000001, -0.5000001) {};
		\node [style=gn] (6) at (-1, 0.5000001) {};
		\node [style=none] (7) at (-1.5, -0.9999999) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-0.5000001, -0.9999999) {};
		\node [style=none] (10) at (0, -0) {=};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (0.5, -0.9999999) {};
		\node [style=none] (13) at (1.5, -0.9999999) {};
		\node [style=ug, rotate=-90] (14) at (1, -0.5000001) {};
		\node [style=gn] (15) at (0.5, -0.5000001) {};
		\node [style=gn] (16) at (1.5, -0.5000001) {};
		\node [style=ug] (17) at (1, 0.5000001) {};
		\node [style=rn] (18) at (1, -0) {};
		\node [style=gn] (19) at (-2, -0.25) {};
		\node [style=rn] (20) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7.center);
		\draw (8.center) to (6);
		\draw (6) to (2);
		\draw (2) to (3);
		\draw (6) to (3);
		\draw (3) to (9.center);
		\draw (5) to (4);
		\draw (16) to (15);
		\draw (11.center) to (18);
		\draw (18) to (15);
		\draw (15) to (12.center);
		\draw (18) to (16);
		\draw (16) to (13.center);
		\draw (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/potential-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2500001, -0) {=};
		\node [style=none] (1) at (0.4999998, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=ug] (3) at (0.4999998, 0.5000001) {};
		\node [style=ug] (4) at (1.5, 0.5000001) {};
		\node [style=gn] (5) at (1, -0) {};
		\node [style=gn] (6) at (1.5, -0.5000001) {};
		\node [style=rn] (7) at (0.4999998, -0.5000001) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (0.4999998, -1) {};
		\node [style=ug, rotate=45] (10) at (1.25, -0.2499999) {};
		\node [style=rn] (11) at (2, 0.25) {};
		\node [style=gn] (12) at (2, -0.2499999) {};
		\node [style=gn] (13) at (-2, 0.5) {};
		\node [style=ug] (14) at (-2, -0) {};
		\node [style=ug, rotate=45] (15) at (-1.75, 0.2500001) {};
		\node [style=ug, rotate=-45] (16) at (-1.25, 0.2500001) {};
		\node [style=ug] (17) at (-1, -0) {};
		\node [style=gn] (18) at (-1, 0.5) {};
		\node [style=gn] (19) at (-2, -0.5000001) {};
		\node [style=gn] (20) at (-1, -0.5000001) {};
		\node [style=none] (21) at (-2, 1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-2, -1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=ug, rotate=-90] (25) at (1, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [in=180, out=-90, looseness=1.25] (3) to (5);
		\draw (5) to (6);
		\draw (6) to (8.center);
		\draw (5) to (7);
		\draw (7) to (9.center);
		\draw [in=-90, out=0, looseness=1.25] (5) to (4);
		\draw (4) to (2.center);
		\draw (7) to (6);
		\draw (11) to (12);
		\draw (13) to (19);
		\draw (19) to (18);
		\draw (18) to (20);
		\draw (20) to (13);
		\draw (21.center) to (13);
		\draw (19) to (23.center);
		\draw (20) to (24.center);
		\draw (22.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pram-triangle-scalar-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-2, -0) {};
		\node [style=rn] (1) at (-2, 0.5) {$\pi$};
		\node [style=rn] (2) at (-2, -0.5) {};
		\node [style=uglabel] (3) at (-2, 0.25) {$r$};
		\node [style=ug] (4) at (-1.25, -0) {};
		\node [style=rn] (5) at (-1.25, -0.5) {};
		\node [style=uglabel] (6) at (-1.25, 0.25) {$s$};
		\node [style=rn] (7) at (-1.25, 0.5) {$\pi$};
		\node [style=none] (8) at (-0.5, -0) {=};
		\node [style=ug] (9) at (0.25, -0) {};
		\node [style=rn] (10) at (0.25, -0.5) {};
		\node [style=uglabel] (11) at (0.25, 0.25) {$rs$};
		\node [style=rn] (12) at (0.25, 0.5) {$\pi$};
		\node [style=gn] (13) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (2);
		\draw [style=none] (7) to (5);
		\draw [style=none] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/projector-1-0-0-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25,-0.25) {};
		\node [style=rn] (1) at (-0.75,-0.25) {};
		\node [style={{none}}] (2) at (-0.75,0.25) {};
		\node [style={{none}}] (3) at (-0.25,0.25) {};
		\node [style=rn] (4) at (0.25,-0.25) {};
		\node [style=gn] (5) at (0.25,0.25) {};
		\node [style=rn] (6) at (0.75,-0.25) {};
		\node [style=gn] (7) at (0.75,0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3) to (0);
		\draw [bend left=45, looseness=1.00] (5) to (4);
		\draw [bend left=45, looseness=1.00] (4) to (5);
		\draw (5) to (4);
		\draw [bend left=45, looseness=1.00] (7) to (6);
		\draw [bend left=45, looseness=1.00] (6) to (7);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/provability-param-triangles-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-10, -0) {};
		\node [style=uglabel] (1) at (-10, 0.25) {$r_p$};
		\node [style=ug] (2) at (-9.25, -0) {};
		\node [style=uglabel] (3) at (-9.25, 0.25) {$r_p$};
		\node [style=none] (4) at (-10.25, 0.5) {};
		\node [style=none] (5) at (-9, 0.5) {};
		\node [style=none] (6) at (-10.75, 1) {};
		\node [style=none] (7) at (-9, 1) {};
		\node [style=none] (8) at (-10.75, -0.75) {};
		\node [style=none] (9) at (-9, -0.25) {};
		\node [style=none] (10) at (-10.25, -0.25) {};
		\node [style=none] (11) at (-9, -0.75) {};
		\node [style=none] (12) at (-10.5, 1) {};
		\node [style=none] (13) at (-10.5, 1.5) {};
		\node [style=none] (14) at (-9.25, 1) {};
		\node [style=none] (15) at (-9.25, 1.5) {};
		\node [style=none] (16) at (-10, -0.25) {};
		\node [style=none] (17) at (-10, 0.5) {};
		\node [style=none] (18) at (-9.25, -0.25) {};
		\node [style=none] (19) at (-9.25, 0.5) {};
		\node [style=none] (20) at (-9.25, -1.25) {};
		\node [style=none] (21) at (-9.25, -0.75) {};
		\node [style=none] (22) at (-10.5, -0.75) {};
		\node [style=none] (23) at (-10.5, -1.25) {};
		\node [style=none, xshift=3.5pt] (24) at (-9.75, -0) {$~\cdots~$};
		\node [style=none] (25) at (-10, 0.75) {$d_1(\vec{\alpha},\vec{r})$};
		\node [style=none] (26) at (-8.5, -0) {=};
		\node [style=none, xshift=3.5pt, yshift=3.5pt] (27) at (-9.75, -0.25) {\scriptsize $x_{1}$};
		\node [style=none] (28) at (-5.5, 0) {$\iff$};
		\node [style=rn] (29) at (3.25, 0.75) {};
		\node [style=gn, minimum width=0.35cm] (30) at (3.25, -0.75) {-$\theta$};
		\node [style=rn] (31) at (3.75, 1) {};
		\node [style=gn, yshift=2pt] (32) at (3.75, 0.5) {$\beta$};
		\node [style=rn] (33) at (5.25, -0.75) {$\pi$};
		\node [style=gn] (34) at (3.25, 1.25) {$\theta$};
		\node [style=gn, xshift=3pt] (35) at (3.75, -0) {$\frac{\pi}{2}${-}$\beta$};
		\node [style=gn, inner sep=-0.5pt, align=center] (36) at (5.25, -1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (37) at (3.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (38) at (3.75, 1.5) {$\beta$};
		\node [style=gn] (39) at (3.25, 0.25) {$\beta$};
		\node [style=uglabel] (40) at (-7.25, 0.25) {$r_p$};
		\node [style=none] (41) at (-6.25, -0.75) {};
		\node [style=none] (42) at (-7.75, -1.25) {};
		\node [style=none] (43) at (-6.25, -0.25) {};
		\node [style=ug] (44) at (-7.25, -0) {};
		\node [style=none] (45) at (-6.5, 1) {};
		\node [style=none] (46) at (-6.5, 0.5) {};
		\node [style=none, yshift=3.5pt, xshift=3.5pt] (47) at (-7, -0.25) {\scriptsize $x_{2}$};
		\node [style=none] (48) at (-8, -0.75) {};
		\node [style=none] (49) at (-6.5, -1.25) {};
		\node [style=none] (50) at (-8, 1) {};
		\node [style=none] (51) at (-7.75, 1) {};
		\node [style=ug] (52) at (-6.5, -0) {};
		\node [style=none] (53) at (-7.5, 0.5) {};
		\node [style=none] (54) at (-6.5, 1.5) {};
		\node [style=none] (55) at (-6.25, 0.5) {};
		\node [style=none] (56) at (-6.5, -0.25) {};
		\node [style=none] (57) at (-7.75, 1.5) {};
		\node [style=uglabel] (58) at (-6.5, 0.25) {$r_p$};
		\node [style=none] (59) at (-6.25, 1) {};
		\node [style=none, xshift=3.5pt] (60) at (-7, -0) {$~\cdots~$};
		\node [style=none] (61) at (-6.5, -0.75) {};
		\node [style=none] (62) at (-7.5, -0.25) {};
		\node [style=none] (63) at (-7.25, 0.5) {};
		\node [style=none] (64) at (-7.25, -0.25) {};
		\node [style=none] (65) at (-7.75, -0.75) {};
		\node [style=none, xshift=3.5pt] (66) at (-10, 1.25) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (67) at (-7.25, 1.25) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (68) at (-10, -1) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (69) at (-7.25, -1) {$~\cdots~$};
		\node [style=none] (70) at (-4, -0.75) {};
		\node [style=none] (71) at (-3.75, 1) {};
		\node [style=none] (72) at (-2.5, -0.25) {};
		\node [style=none] (73) at (1, 0.5) {};
		\node [style=none, xshift=3.5pt] (74) at (-3.25, 1.25) {$~\cdots~$};
		\node [style=none] (75) at (-0.25, -0.75) {};
		\node [style=none] (76) at (-2.25, 0.5) {};
		\node [style=ug] (77) at (-3.25, -0) {};
		\node [style=none] (78) at (1, -0.25) {};
		\node [style=none] (79) at (-2.5, 1.5) {};
		\node [style=ug] (80) at (0.25, -0) {};
		\node [style=none, xshift=3.5pt, yshift=3.5pt] (81) at (0.5, -0.25) {\scriptsize $x_{2}$};
		\node [style=none, xshift=3.5pt] (82) at (-3, -0) {$~\cdots~$};
		\node [style=none] (83) at (-1.75, -0) {=};
		\node [style=none, xshift=3.5pt] (84) at (0.25, 1.25) {$~\cdots~$};
		\node [style=none] (85) at (-3.25, 0.5) {};
		\node [style=none] (86) at (-3.75, 1.5) {};
		\node [style=none] (87) at (-3.25, -0.25) {};
		\node [style=none] (88) at (0.25, -0.25) {};
		\node [style=none] (89) at (-3.5, 0.5) {};
		\node [style=none] (90) at (-0.5, 1) {};
		\node [style=none] (91) at (1.25, -0.25) {};
		\node [style=none] (92) at (1, 1) {};
		\node [style=none] (93) at (-3.75, -0.75) {};
		\node [style=none] (94) at (1.25, 0.5) {};
		\node [style=uglabel] (95) at (-3.25, 0.25) {$r_p$};
		\node [style=ug] (96) at (-2.5, -0) {};
		\node [style=none] (97) at (-3.75, -1.25) {};
		\node [style=none] (98) at (1, -1.25) {};
		\node [style=none] (99) at (-2.5, 0.5) {};
		\node [style=none] (100) at (1.25, -0.75) {};
		\node [style=none] (101) at (1, -0.75) {};
		\node [style=none] (102) at (-4, 1) {};
		\node [style=none] (103) at (-3.5, -0.25) {};
		\node [style=none] (104) at (-0.25, 1.5) {};
		\node [style=none] (105) at (1.25, 1) {};
		\node [style=none, yshift=3.5pt, xshift=3.5pt] (106) at (-3, -0.25) {\scriptsize $x_{1}$};
		\node [style=none] (107) at (0.25, 0.5) {};
		\node [style=uglabel] (108) at (-2.5, 0.25) {$r_p$};
		\node [style=uglabel] (109) at (0.25, 0.25) {$r_p$};
		\node [style=none] (110) at (-0.25, -1.25) {};
		\node [style=uglabel] (111) at (1, 0.25) {$r_p$};
		\node [style=none] (112) at (-2.25, -0.75) {};
		\node [style=ug] (113) at (1, -0) {};
		\node [style=none] (114) at (0, -0.25) {};
		\node [style=none, xshift=3.5pt] (115) at (0.25, -1) {$~\cdots~$};
		\node [style=none] (116) at (-0.5, -0.75) {};
		\node [style=none, xshift=3.5pt] (117) at (-3.25, -1) {$~\cdots~$};
		\node [style=none] (118) at (1, 1.5) {};
		\node [style=none] (119) at (-2.5, -0.75) {};
		\node [style=none] (120) at (-2.25, -0.25) {};
		\node [style=none] (121) at (-2.5, -1.25) {};
		\node [style=none, xshift=3.5pt] (122) at (0.5, -0) {$~\cdots~$};
		\node [style=none] (123) at (-0.25, 1) {};
		\node [style=none] (124) at (-2.5, 1) {};
		\node [style=none] (125) at (0, 0.5) {};
		\node [style=none] (126) at (-2.25, 1) {};
		\node [style=gn] (127) at (-4.5, 1) {$2\beta$};
		\node [style=none, anchor=west, xshift=-4pt] (128) at (-4.25, 1) {$\left.\vphantom{\rule{1pt}{1em}}\right)$};
		\node [style=none, anchor=west] (129) at (-4.25, 1.25) {\scriptsize $\otimes x_1$};
		\node [style=none, xshift=4pt, anchor=east] (130) at (-4.75, 1) {$\left(\vphantom{\rule{1pt}{1em}}\right.$};
		\node [style=none] (131) at (0.25, 0.75) {$d_2(\vec{\alpha},\vec{r})$};
		\node [style=none] (132) at (-7.25, 0.75) {$d_2(\vec{\alpha},\vec{r})$};
		\node [style=none] (133) at (-3.25, 0.75) {$d_1(\vec{\alpha},\vec{r})$};
		\node [style=none] (134) at (4.75, 2.25) {};
		\node [style=none] (135) at (4.5, 1.75) {};
		\node [style=none, xshift=3.5pt] (136) at (3.5, -2) {$~\cdots~$};
		\node [style=none] (137) at (6.25, -0) {=};
		\node [style=none] (138) at (3, 1.75) {};
		\node [style=none] (139) at (3.25, -1.25) {};
		\node [style=none] (140) at (4.5, 2.25) {};
		\node [style=none] (141) at (2.75, 2.75) {};
		\node [style=none] (142) at (4.75, -1.75) {};
		\node [style=none] (143) at (2.5, -1.75) {};
		\node [style=none] (144) at (2.5, 2.25) {};
		\node [style=none] (145) at (4.5, -1.75) {};
		\node [style=none] (146) at (3.5, 2) {$d_1(\vec{\alpha},\vec{r})$};
		\node [style=none] (147) at (4.5, -1.25) {};
		\node [style=none] (148) at (3.25, 1.75) {};
		\node [style=none] (149) at (3, -1.25) {};
		\node [style=none] (150) at (1.75, -0) {$\iff$};
		\node [style=none] (151) at (4.5, 2.75) {};
		\node [style=none] (152) at (4.5, -2.25) {};
		\node [style=none, xshift=3.5pt] (153) at (3.5, 2.5) {$~\cdots~$};
		\node [style=none] (154) at (2.75, -2.25) {};
		\node [style=none] (155) at (4.75, -1.25) {};
		\node [style=none] (156) at (4.75, 1.75) {};
		\node [style=none] (157) at (2.75, 2.25) {};
		\node [style=none] (158) at (2.75, -1.75) {};
		\node [style=rn] (159) at (4.5, 0.75) {};
		\node [style=gn] (160) at (5, 1.5) {$\beta$};
		\node [style=gn, xshift=3pt] (161) at (5, -0) {$\frac{\pi}{2}${-}$\beta$};
		\node [style=gn] (162) at (4.5, 0.25) {$\beta$};
		\node [style=gn, yshift=2pt] (163) at (5, 0.5) {$\beta$};
		\node [style=rn] (164) at (5, 1) {};
		\node [style=gn, minimum width=0.35cm] (165) at (4.5, -0.75) {-$\theta$};
		\node [style=rn] (166) at (4.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (167) at (4.5, 1.25) {$\theta$};
		\node [style=none, anchor=east, xshift=4pt] (168) at (-1.25, 1) {$\left(\vphantom{\rule{1pt}{1em}}\right.$};
		\node [style=none, anchor=west] (169) at (-0.75, 1.25) {\scriptsize $\otimes x_1$};
		\node [style=none, xshift=-4pt, anchor=west] (170) at (-0.75, 1) {$\left.\vphantom{\rule{1pt}{1em}}\right)$};
		\node [style=gn] (171) at (-1, 1) {$2\beta$};
		\node [style=none, anchor=east, xshift=4pt] (172) at (5, -1) {$\left(\vphantom{\rule{1pt}{2em}}\right.$};
		\node [style=none, anchor=west] (173) at (5.5, -0.5) {\scriptsize $\otimes x_1$};
		\node [style=none, xshift=-4pt, anchor=west] (174) at (5.5, -1) {$\left.\vphantom{\rule{1pt}{2em}}\right)$};
		\node [style=rn] (175) at (9.75, -1.5) {$\pi$};
		\node [style=gn, align=center, inner sep=-0.5pt] (176) at (9.75, -2) {$\frac{-\pi}{4}$};
		\node [style=none] (177) at (7.75, 2) {$d_2(\vec{\alpha},\vec{r})$};
		\node [style=none, anchor=west] (178) at (10, -1.25) {\scriptsize $\otimes x_2$};
		\node [style=gn] (179) at (9.25, -1) {$2\beta$};
		\node [style=none, anchor=west, xshift=-4pt] (180) at (9.5, -1) {$\left.\vphantom{\rule{1pt}{1em}}\right)$};
		\node [style=none, xshift=4pt, anchor=east] (181) at (9, -1) {$\left(\vphantom{\rule{1pt}{1em}}\right.$};
		\node [style=none, anchor=west] (182) at (9.5, -0.75) {\scriptsize $\otimes x_1{-}x_2$};
		\node [style=none, xshift=4pt, anchor=east] (183) at (9.5, -1.75) {$\left(\vphantom{\rule{1pt}{2em}}\right.$};
		\node [style=none, anchor=west, xshift=-4pt] (184) at (10, -1.75) {$\left.\vphantom{\rule{1pt}{2em}}\right)$};
		\node [style=none, xshift=3.5pt] (185) at (3.75, -0.75) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (186) at (8, -0.75) {$~\cdots~$};
		\node [style=none] (187) at (9, -1.75) {};
		\node [style=none] (188) at (8.75, 1.75) {};
		\node [style=none, xshift=3.5pt] (189) at (7.75, -2) {$~\cdots~$};
		\node [style=none] (190) at (8.75, -1.75) {};
		\node [style=rn] (191) at (7.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (192) at (7, 2.25) {};
		\node [style=gn] (193) at (8.75, 0.25) {$\beta$};
		\node [style=none] (194) at (7.5, 1.75) {};
		\node [style=gn] (195) at (9.25, 1.5) {$\beta$};
		\node [style=gn, xshift=3pt] (196) at (8, -0) {$\frac{\pi}{2}${-}$\beta$};
		\node [style=none] (197) at (8.75, 2.75) {};
		\node [style=gn, minimum width=0.35cm] (198) at (8.75, -0.75) {-$\theta$};
		\node [style=none] (199) at (7.25, 1.75) {};
		\node [style=gn, xshift=3pt] (200) at (9.25, -0) {$\frac{\pi}{2}${-}$\beta$};
		\node [style=gn] (201) at (8.75, 1.25) {$\theta$};
		\node [style=gn] (202) at (7.5, 1.25) {$\theta$};
		\node [style=none] (203) at (7, 2.75) {};
		\node [style=none] (204) at (9, 2.25) {};
		\node [style=gn, yshift=2pt] (205) at (8, 0.5) {$\beta$};
		\node [style=none] (206) at (6.75, 2.25) {};
		\node [style=none] (207) at (9, 1.75) {};
		\node [style=none] (208) at (8.75, -1.25) {};
		\node [style=rn] (209) at (8.75, 0.75) {};
		\node [style=rn] (210) at (7.5, 0.75) {};
		\node [style=rn] (211) at (8.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (212) at (8.75, 2.25) {};
		\node [style=gn] (213) at (7.5, 0.25) {$\beta$};
		\node [style=rn] (214) at (8, 1) {};
		\node [style=none] (215) at (6.75, -1.75) {};
		\node [style=none] (216) at (7, -2.25) {};
		\node [style=none] (217) at (7, -1.75) {};
		\node [style=gn] (218) at (8, 1.5) {$\beta$};
		\node [style=none] (219) at (7.25, -1.25) {};
		\node [style=none] (220) at (9, -1.25) {};
		\node [style=gn, yshift=2pt] (221) at (9.25, 0.5) {$\beta$};
		\node [style=none] (222) at (8.75, -2.25) {};
		\node [style=rn] (223) at (9.25, 1) {};
		\node [style=gn, minimum width=0.35cm] (224) at (7.5, -0.75) {-$\theta$};
		\node [style=none] (225) at (7.5, -1.25) {};
		\node [style=none, xshift=3.5pt] (226) at (7.75, 2.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (8.center) to (11.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (23.center) to (22.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (4.center) to (10.center);
		\draw [style=none] (6.center) to (8.center);
		\draw (31) to (34);
		\draw (29) to (35);
		\draw (33) to (36);
		\draw [style=none] (38) to (31);
		\draw [style=none] (31) to (32);
		\draw [style=none] (53.center) to (55.center);
		\draw [style=none] (55.center) to (59.center);
		\draw [style=none] (59.center) to (50.center);
		\draw [style=none] (48.center) to (41.center);
		\draw [style=none] (41.center) to (43.center);
		\draw [style=none] (43.center) to (62.center);
		\draw [style=none] (51.center) to (57.center);
		\draw [style=none] (45.center) to (54.center);
		\draw [style=none] (64.center) to (63.center);
		\draw [style=none] (56.center) to (46.center);
		\draw [style=none] (42.center) to (65.center);
		\draw [style=none] (49.center) to (61.center);
		\draw [style=none] (53.center) to (62.center);
		\draw [style=none] (50.center) to (48.center);
		\draw [style=none] (89.center) to (76.center);
		\draw [style=none] (76.center) to (126.center);
		\draw [style=none] (126.center) to (102.center);
		\draw [style=none] (70.center) to (112.center);
		\draw [style=none] (112.center) to (120.center);
		\draw [style=none] (120.center) to (103.center);
		\draw [style=none] (71.center) to (86.center);
		\draw [style=none] (124.center) to (79.center);
		\draw [style=none] (87.center) to (85.center);
		\draw [style=none] (72.center) to (99.center);
		\draw [style=none] (97.center) to (93.center);
		\draw [style=none] (121.center) to (119.center);
		\draw [style=none] (89.center) to (103.center);
		\draw [style=none] (102.center) to (70.center);
		\draw [style=none] (125.center) to (94.center);
		\draw [style=none] (94.center) to (105.center);
		\draw [style=none] (105.center) to (90.center);
		\draw [style=none] (116.center) to (100.center);
		\draw [style=none] (100.center) to (91.center);
		\draw [style=none] (91.center) to (114.center);
		\draw [style=none] (123.center) to (104.center);
		\draw [style=none] (92.center) to (118.center);
		\draw [style=none] (88.center) to (107.center);
		\draw [style=none] (78.center) to (73.center);
		\draw [style=none] (110.center) to (75.center);
		\draw [style=none] (98.center) to (101.center);
		\draw [style=none] (125.center) to (114.center);
		\draw [style=none] (90.center) to (116.center);
		\draw [style=none] (138.center) to (156.center);
		\draw [style=none] (156.center) to (134.center);
		\draw [style=none] (134.center) to (144.center);
		\draw [style=none] (143.center) to (142.center);
		\draw [style=none] (142.center) to (155.center);
		\draw [style=none] (155.center) to (149.center);
		\draw [style=none] (157.center) to (141.center);
		\draw [style=none] (140.center) to (151.center);
		\draw [style=none] (139.center) to (148.center);
		\draw [style=none] (147.center) to (135.center);
		\draw [style=none] (154.center) to (158.center);
		\draw [style=none] (152.center) to (145.center);
		\draw [style=none] (138.center) to (149.center);
		\draw [style=none] (144.center) to (143.center);
		\draw (164) to (167);
		\draw (159) to (161);
		\draw [style=none] (160) to (164);
		\draw [style=none] (164) to (163);
		\draw (175) to (176);
		\draw (214) to (202);
		\draw (210) to (196);
		\draw [style=none] (218) to (214);
		\draw [style=none] (214) to (205);
		\draw [style=none] (199.center) to (207.center);
		\draw [style=none] (207.center) to (204.center);
		\draw [style=none] (204.center) to (206.center);
		\draw [style=none] (215.center) to (187.center);
		\draw [style=none] (187.center) to (220.center);
		\draw [style=none] (220.center) to (219.center);
		\draw [style=none] (192.center) to (203.center);
		\draw [style=none] (212.center) to (197.center);
		\draw [style=none] (225.center) to (194.center);
		\draw [style=none] (208.center) to (188.center);
		\draw [style=none] (216.center) to (217.center);
		\draw [style=none] (222.center) to (190.center);
		\draw [style=none] (199.center) to (219.center);
		\draw [style=none] (206.center) to (215.center);
		\draw (223) to (201);
		\draw (209) to (200);
		\draw [style=none] (195) to (223);
		\draw [style=none] (223) to (221);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/provability-param-triangles-proof/provability-param-triangles-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0)  at (-0.125, -0.125) {};
		\node [style=uglabel] (1)  at (-0.125, 0.125) {$r_p$};
		\node [style=ug] (2)  at (0.625, -0.125) {};
		\node [style=uglabel] (3)  at (0.625, 0.125) {$r_p$};
		\node [style=none] (4)  at (-0.375, 0.375) {};
		\node [style=none] (5)  at (0.875, 0.375) {};
		\node [style=none] (6)  at (-0.875, 0.875) {};
		\node [style=none] (7)  at (0.875, 0.875) {};
		\node [style=none] (8)  at (-0.875, -0.875) {};
		\node [style=none] (9)  at (0.875, -0.375) {};
		\node [style=none] (10)  at (-0.375, -0.375) {};
		\node [style=none] (11)  at (0.875, -0.875) {};
		\node [style=none] (12)  at (-0.625, 0.875) {};
		\node [style=none] (13)  at (-0.625, 1.375) {};
		\node [style=none] (14)  at (0.625, 0.875) {};
		\node [style=none] (15)  at (0.625, 1.375) {};
		\node [style=none] (16)  at (-0.125, -0.375) {};
		\node [style=none] (17)  at (-0.125, 0.375) {};
		\node [style=none] (18)  at (0.625, -0.375) {};
		\node [style=none] (19)  at (0.625, 0.375) {};
		\node [style=none] (20)  at (0.625, -1.375) {};
		\node [style=none] (21)  at (0.625, -0.875) {};
		\node [style=none] (22)  at (-0.625, -0.875) {};
		\node [style=none] (23)  at (-0.625, -1.375) {};
		\node [style=none, xshift=3.5pt] (24)  at (0.125, -0.125) {$~\cdots~$};
		\node [style=none] (25)  at (-0.125, 0.625) {$d_1(\vec{\alpha},\vec{r})$};
		\node [style=none, xshift=3.5pt, yshift=3.5pt] (27)  at (0.125, -0.375) {\scriptsize $x_{1}$};
		\node [style=none, xshift=3.5pt] (66)  at (-0.125, 1.125) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (68)  at (-0.125, -1.125) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (4.center) to (10.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (8.center) to (11.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/provability-param-triangles-proof/provability-param-triangles-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (40)  at (-0.125, 0.125) {$r_p$};
		\node [style=none] (41)  at (0.875, -0.875) {};
		\node [style=none] (42)  at (-0.625, -1.375) {};
		\node [style=none] (43)  at (0.875, -0.375) {};
		\node [style=ug] (44)  at (-0.125, -0.125) {};
		\node [style=none] (45)  at (0.625, 0.875) {};
		\node [style=none] (46)  at (0.625, 0.375) {};
		\node [style=none, yshift=3.5pt, xshift=3.5pt] (47)  at (0.125, -0.375) {\scriptsize $x_{2}$};
		\node [style=none] (48)  at (-0.875, -0.875) {};
		\node [style=none] (49)  at (0.625, -1.375) {};
		\node [style=none] (50)  at (-0.875, 0.875) {};
		\node [style=none] (51)  at (-0.625, 0.875) {};
		\node [style=ug] (52)  at (0.625, -0.125) {};
		\node [style=none] (53)  at (-0.375, 0.375) {};
		\node [style=none] (54)  at (0.625, 1.375) {};
		\node [style=none] (55)  at (0.875, 0.375) {};
		\node [style=none] (56)  at (0.625, -0.375) {};
		\node [style=none] (57)  at (-0.625, 1.375) {};
		\node [style=uglabel] (58)  at (0.625, 0.125) {$r_p$};
		\node [style=none] (59)  at (0.875, 0.875) {};
		\node [style=none, xshift=3.5pt] (60)  at (0.125, -0.125) {$~\cdots~$};
		\node [style=none] (61)  at (0.625, -0.875) {};
		\node [style=none] (62)  at (-0.375, -0.375) {};
		\node [style=none] (63)  at (-0.125, 0.375) {};
		\node [style=none] (64)  at (-0.125, -0.375) {};
		\node [style=none] (65)  at (-0.625, -0.875) {};
		\node [style=none, xshift=3.5pt] (67)  at (-0.125, 1.125) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (69)  at (-0.125, -1.125) {$~\cdots~$};
		\node [style=none] (132)  at (-0.125, 0.625) {$d_2(\vec{\alpha},\vec{r})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (41.center) to (43.center);
		\draw [style=none] (42.center) to (65.center);
		\draw [style=none] (43.center) to (62.center);
		\draw [style=none] (45.center) to (54.center);
		\draw [style=none] (48.center) to (41.center);
		\draw [style=none] (49.center) to (61.center);
		\draw [style=none] (50.center) to (48.center);
		\draw [style=none] (51.center) to (57.center);
		\draw [style=none] (53.center) to (55.center);
		\draw [style=none] (53.center) to (62.center);
		\draw [style=none] (55.center) to (59.center);
		\draw [style=none] (56.center) to (46.center);
		\draw [style=none] (59.center) to (50.center);
		\draw [style=none] (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/provability-param-triangles-proof/provability-param-triangles-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70)  at (-0.5, -0.875) {};
		\node [style=none] (71)  at (-0.25, 0.875) {};
		\node [style=none] (72)  at (1.0, -0.375) {};
		\node [style=none, xshift=3.5pt] (74)  at (0.25, 1.125) {$~\cdots~$};
		\node [style=none] (76)  at (1.25, 0.375) {};
		\node [style=ug] (77)  at (0.25, -0.125) {};
		\node [style=none] (79)  at (1.0, 1.375) {};
		\node [style=none, xshift=3.5pt] (82)  at (0.5, -0.125) {$~\cdots~$};
		\node [style=none] (85)  at (0.25, 0.375) {};
		\node [style=none] (86)  at (-0.25, 1.375) {};
		\node [style=none] (87)  at (0.25, -0.375) {};
		\node [style=none] (89)  at (0.0, 0.375) {};
		\node [style=none] (93)  at (-0.25, -0.875) {};
		\node [style=uglabel] (95)  at (0.25, 0.125) {$r_p$};
		\node [style=ug] (96)  at (1.0, -0.125) {};
		\node [style=none] (97)  at (-0.25, -1.375) {};
		\node [style=none] (99)  at (1.0, 0.375) {};
		\node [style=none] (102)  at (-0.5, 0.875) {};
		\node [style=none] (103)  at (0.0, -0.375) {};
		\node [style=none, yshift=3.5pt, xshift=3.5pt] (106)  at (0.5, -0.375) {\scriptsize $x_{1}$};
		\node [style=uglabel] (108)  at (1.0, 0.125) {$r_p$};
		\node [style=none] (112)  at (1.25, -0.875) {};
		\node [style=none, xshift=3.5pt] (117)  at (0.25, -1.125) {$~\cdots~$};
		\node [style=none] (119)  at (1.0, -0.875) {};
		\node [style=none] (120)  at (1.25, -0.375) {};
		\node [style=none] (121)  at (1.0, -1.375) {};
		\node [style=none] (124)  at (1.0, 0.875) {};
		\node [style=none] (126)  at (1.25, 0.875) {};
		\node [style=gn] (127)  at (-1.0, 0.875) {$2\beta$};
		\node [style=none, anchor=west, xshift=-4pt] (128)  at (-0.75, 0.875) {$\left.\vphantom{\rule{1pt}{1em}}\right)$};
		\node [style=none, anchor=west] (129)  at (-0.75, 1.125) {\scriptsize $\otimes x_1$};
		\node [style=none, xshift=4pt, anchor=east] (130)  at (-1.25, 0.875) {$\left(\vphantom{\rule{1pt}{1em}}\right.$};
		\node [style=none] (133)  at (0.25, 0.625) {$d_1(\vec{\alpha},\vec{r})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (70.center) to (112.center);
		\draw [style=none] (71.center) to (86.center);
		\draw [style=none] (72.center) to (99.center);
		\draw [style=none] (76.center) to (126.center);
		\draw [style=none] (87.center) to (85.center);
		\draw [style=none] (89.center) to (76.center);
		\draw [style=none] (89.center) to (103.center);
		\draw [style=none] (97.center) to (93.center);
		\draw [style=none] (102.center) to (70.center);
		\draw [style=none] (112.center) to (120.center);
		\draw [style=none] (120.center) to (103.center);
		\draw [style=none] (121.center) to (119.center);
		\draw [style=none] (124.center) to (79.center);
		\draw [style=none] (126.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/provability-param-triangles-proof/provability-param-triangles-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73)  at (1.0, 0.375) {};
		\node [style=none] (75)  at (-0.25, -0.875) {};
		\node [style=none] (78)  at (1.0, -0.375) {};
		\node [style=ug] (80)  at (0.25, -0.125) {};
		\node [style=none, xshift=3.5pt, yshift=3.5pt] (81)  at (0.5, -0.375) {\scriptsize $x_{2}$};
		\node [style=none, xshift=3.5pt] (84)  at (0.25, 1.125) {$~\cdots~$};
		\node [style=none] (88)  at (0.25, -0.375) {};
		\node [style=none] (90)  at (-0.5, 0.875) {};
		\node [style=none] (91)  at (1.25, -0.375) {};
		\node [style=none] (92)  at (1.0, 0.875) {};
		\node [style=none] (94)  at (1.25, 0.375) {};
		\node [style=none] (98)  at (1.0, -1.375) {};
		\node [style=none] (100)  at (1.25, -0.875) {};
		\node [style=none] (101)  at (1.0, -0.875) {};
		\node [style=none] (104)  at (-0.25, 1.375) {};
		\node [style=none] (105)  at (1.25, 0.875) {};
		\node [style=none] (107)  at (0.25, 0.375) {};
		\node [style=uglabel] (109)  at (0.25, 0.125) {$r_p$};
		\node [style=none] (110)  at (-0.25, -1.375) {};
		\node [style=uglabel] (111)  at (1.0, 0.125) {$r_p$};
		\node [style=ug] (113)  at (1.0, -0.125) {};
		\node [style=none] (114)  at (0.0, -0.375) {};
		\node [style=none, xshift=3.5pt] (115)  at (0.25, -1.125) {$~\cdots~$};
		\node [style=none] (116)  at (-0.5, -0.875) {};
		\node [style=none] (118)  at (1.0, 1.375) {};
		\node [style=none, xshift=3.5pt] (122)  at (0.5, -0.125) {$~\cdots~$};
		\node [style=none] (123)  at (-0.25, 0.875) {};
		\node [style=none] (125)  at (0.0, 0.375) {};
		\node [style=none] (131)  at (0.25, 0.625) {$d_2(\vec{\alpha},\vec{r})$};
		\node [style=none, anchor=east, xshift=4pt] (168)  at (-1.25, 0.875) {$\left(\vphantom{\rule{1pt}{1em}}\right.$};
		\node [style=none, anchor=west] (169)  at (-0.75, 1.125) {\scriptsize $\otimes x_1$};
		\node [style=none, xshift=-4pt, anchor=west] (170)  at (-0.75, 0.875) {$\left.\vphantom{\rule{1pt}{1em}}\right)$};
		\node [style=gn] (171)  at (-1.0, 0.875) {$2\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (78.center) to (73.center);
		\draw [style=none] (88.center) to (107.center);
		\draw [style=none] (90.center) to (116.center);
		\draw [style=none] (91.center) to (114.center);
		\draw [style=none] (92.center) to (118.center);
		\draw [style=none] (94.center) to (105.center);
		\draw [style=none] (98.center) to (101.center);
		\draw [style=none] (100.center) to (91.center);
		\draw [style=none] (105.center) to (90.center);
		\draw [style=none] (110.center) to (75.center);
		\draw [style=none] (116.center) to (100.center);
		\draw [style=none] (123.center) to (104.center);
		\draw [style=none] (125.center) to (94.center);
		\draw [style=none] (125.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/provability-param-triangles-proof/provability-param-triangles-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (29)  at (-0.75, 0.5) {};
		\node [style=gn, minimum width=0.35cm] (30)  at (-0.75, -1.0) {-$\theta$};
		\node [style=rn] (31)  at (-0.25, 0.75) {};
		\node [style=gn, yshift=2pt] (32)  at (-0.25, 0.25) {$\beta$};
		\node [style=rn] (33)  at (1.25, -1.0) {$\pi$};
		\node [style=gn] (34)  at (-0.75, 1.0) {$\theta$};
		\node [style=gn, xshift=3pt] (35)  at (-0.25, -0.25) {$\frac{\pi}{2}${-}$\beta$};
		\node [style=gn, inner sep=-0.5pt, align=center] (36)  at (1.25, -1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (37)  at (-0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (38)  at (-0.25, 1.25) {$\beta$};
		\node [style=gn] (39)  at (-0.75, 0.0) {$\beta$};
		\node [style=none] (134)  at (0.75, 2.0) {};
		\node [style=none] (135)  at (0.5, 1.5) {};
		\node [style=none, xshift=3.5pt] (136)  at (-0.5, -2.25) {$~\cdots~$};
		\node [style=none] (138)  at (-1.0, 1.5) {};
		\node [style=none] (139)  at (-0.75, -1.5) {};
		\node [style=none] (140)  at (0.5, 2.0) {};
		\node [style=none] (141)  at (-1.25, 2.5) {};
		\node [style=none] (142)  at (0.75, -2.0) {};
		\node [style=none] (143)  at (-1.5, -2.0) {};
		\node [style=none] (144)  at (-1.5, 2.0) {};
		\node [style=none] (145)  at (0.5, -2.0) {};
		\node [style=none] (146)  at (-0.5, 1.75) {$d_1(\vec{\alpha},\vec{r})$};
		\node [style=none] (147)  at (0.5, -1.5) {};
		\node [style=none] (148)  at (-0.75, 1.5) {};
		\node [style=none] (149)  at (-1.0, -1.5) {};
		\node [style=none] (151)  at (0.5, 2.5) {};
		\node [style=none] (152)  at (0.5, -2.5) {};
		\node [style=none, xshift=3.5pt] (153)  at (-0.5, 2.25) {$~\cdots~$};
		\node [style=none] (154)  at (-1.25, -2.5) {};
		\node [style=none] (155)  at (0.75, -1.5) {};
		\node [style=none] (156)  at (0.75, 1.5) {};
		\node [style=none] (157)  at (-1.25, 2.0) {};
		\node [style=none] (158)  at (-1.25, -2.0) {};
		\node [style=rn] (159)  at (0.5, 0.5) {};
		\node [style=gn] (160)  at (1.0, 1.25) {$\beta$};
		\node [style=gn, xshift=3pt] (161)  at (1.0, -0.25) {$\frac{\pi}{2}${-}$\beta$};
		\node [style=gn] (162)  at (0.5, 0.0) {$\beta$};
		\node [style=gn, yshift=2pt] (163)  at (1.0, 0.25) {$\beta$};
		\node [style=rn] (164)  at (1.0, 0.75) {};
		\node [style=gn, minimum width=0.35cm] (165)  at (0.5, -1.0) {-$\theta$};
		\node [style=rn] (166)  at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (167)  at (0.5, 1.0) {$\theta$};
		\node [style=none, anchor=east, xshift=4pt] (172)  at (1.0, -1.25) {$\left(\vphantom{\rule{1pt}{2em}}\right.$};
		\node [style=none, anchor=west] (173)  at (1.5, -0.75) {\scriptsize $\otimes x_1$};
		\node [style=none, xshift=-4pt, anchor=west] (174)  at (1.5, -1.25) {$\left.\vphantom{\rule{1pt}{2em}}\right)$};
		\node [style=none, xshift=3.5pt] (185)  at (-0.25, -1.0) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (35);
		\draw (31) to (34);
		\draw [style=none] (31) to (32);
		\draw (33) to (36);
		\draw [style=none] (38) to (31);
		\draw [style=none] (134.center) to (144.center);
		\draw [style=none] (138.center) to (156.center);
		\draw [style=none] (138.center) to (149.center);
		\draw [style=none] (139.center) to (148.center);
		\draw [style=none] (140.center) to (151.center);
		\draw [style=none] (142.center) to (155.center);
		\draw [style=none] (143.center) to (142.center);
		\draw [style=none] (144.center) to (143.center);
		\draw [style=none] (147.center) to (135.center);
		\draw [style=none] (152.center) to (145.center);
		\draw [style=none] (154.center) to (158.center);
		\draw [style=none] (155.center) to (149.center);
		\draw [style=none] (156.center) to (134.center);
		\draw [style=none] (157.center) to (141.center);
		\draw (159) to (161);
		\draw [style=none] (160) to (164);
		\draw (164) to (167);
		\draw [style=none] (164) to (163);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/provability-param-triangles-proof/provability-param-triangles-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (175)  at (1.375, -1.75) {$\pi$};
		\node [style=gn, align=center, inner sep=-0.5pt] (176)  at (1.375, -2.25) {$\frac{-\pi}{4}$};
		\node [style=none] (177)  at (-0.625, 1.75) {$d_2(\vec{\alpha},\vec{r})$};
		\node [style=none, anchor=west] (178)  at (1.625, -1.5) {\scriptsize $\otimes x_2$};
		\node [style=gn] (179)  at (0.875, -1.25) {$2\beta$};
		\node [style=none, anchor=west, xshift=-4pt] (180)  at (1.125, -1.25) {$\left.\vphantom{\rule{1pt}{1em}}\right)$};
		\node [style=none, xshift=4pt, anchor=east] (181)  at (0.625, -1.25) {$\left(\vphantom{\rule{1pt}{1em}}\right.$};
		\node [style=none, anchor=west] (182)  at (1.125, -1.0) {\scriptsize $\otimes x_1{-}x_2$};
		\node [style=none, xshift=4pt, anchor=east] (183)  at (1.125, -2.0) {$\left(\vphantom{\rule{1pt}{2em}}\right.$};
		\node [style=none, anchor=west, xshift=-4pt] (184)  at (1.625, -2.0) {$\left.\vphantom{\rule{1pt}{2em}}\right)$};
		\node [style=none, xshift=3.5pt] (186)  at (-0.375, -1.0) {$~\cdots~$};
		\node [style=none] (187)  at (0.625, -2.0) {};
		\node [style=none] (188)  at (0.375, 1.5) {};
		\node [style=none, xshift=3.5pt] (189)  at (-0.625, -2.25) {$~\cdots~$};
		\node [style=none] (190)  at (0.375, -2.0) {};
		\node [style=rn] (191)  at (-0.875, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (192)  at (-1.375, 2.0) {};
		\node [style=gn] (193)  at (0.375, 0.0) {$\beta$};
		\node [style=none] (194)  at (-0.875, 1.5) {};
		\node [style=gn] (195)  at (0.875, 1.25) {$\beta$};
		\node [style=gn, xshift=3pt] (196)  at (-0.375, -0.25) {$\frac{\pi}{2}${-}$\beta$};
		\node [style=none] (197)  at (0.375, 2.5) {};
		\node [style=gn, minimum width=0.35cm] (198)  at (0.375, -1.0) {-$\theta$};
		\node [style=none] (199)  at (-1.125, 1.5) {};
		\node [style=gn, xshift=3pt] (200)  at (0.875, -0.25) {$\frac{\pi}{2}${-}$\beta$};
		\node [style=gn] (201)  at (0.375, 1.0) {$\theta$};
		\node [style=gn] (202)  at (-0.875, 1.0) {$\theta$};
		\node [style=none] (203)  at (-1.375, 2.5) {};
		\node [style=none] (204)  at (0.625, 2.0) {};
		\node [style=gn, yshift=2pt] (205)  at (-0.375, 0.25) {$\beta$};
		\node [style=none] (206)  at (-1.625, 2.0) {};
		\node [style=none] (207)  at (0.625, 1.5) {};
		\node [style=none] (208)  at (0.375, -1.5) {};
		\node [style=rn] (209)  at (0.375, 0.5) {};
		\node [style=rn] (210)  at (-0.875, 0.5) {};
		\node [style=rn] (211)  at (0.375, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (212)  at (0.375, 2.0) {};
		\node [style=gn] (213)  at (-0.875, 0.0) {$\beta$};
		\node [style=rn] (214)  at (-0.375, 0.75) {};
		\node [style=none] (215)  at (-1.625, -2.0) {};
		\node [style=none] (216)  at (-1.375, -2.5) {};
		\node [style=none] (217)  at (-1.375, -2.0) {};
		\node [style=gn] (218)  at (-0.375, 1.25) {$\beta$};
		\node [style=none] (219)  at (-1.125, -1.5) {};
		\node [style=none] (220)  at (0.625, -1.5) {};
		\node [style=gn, yshift=2pt] (221)  at (0.875, 0.25) {$\beta$};
		\node [style=none] (222)  at (0.375, -2.5) {};
		\node [style=rn] (223)  at (0.875, 0.75) {};
		\node [style=gn, minimum width=0.35cm] (224)  at (-0.875, -1.0) {-$\theta$};
		\node [style=none] (225)  at (-0.875, -1.5) {};
		\node [style=none, xshift=3.5pt] (226)  at (-0.625, 2.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (175) to (176);
		\draw [style=none] (187.center) to (220.center);
		\draw [style=none] (192.center) to (203.center);
		\draw [style=none] (195) to (223);
		\draw [style=none] (199.center) to (207.center);
		\draw [style=none] (199.center) to (219.center);
		\draw [style=none] (204.center) to (206.center);
		\draw [style=none] (206.center) to (215.center);
		\draw [style=none] (207.center) to (204.center);
		\draw [style=none] (208.center) to (188.center);
		\draw (209) to (200);
		\draw (210) to (196);
		\draw [style=none] (212.center) to (197.center);
		\draw (214) to (202);
		\draw [style=none] (214) to (205);
		\draw [style=none] (215.center) to (187.center);
		\draw [style=none] (216.center) to (217.center);
		\draw [style=none] (218) to (214);
		\draw [style=none] (220.center) to (219.center);
		\draw [style=none] (222.center) to (190.center);
		\draw (223) to (201);
		\draw [style=none] (223) to (221);
		\draw [style=none] (225.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/psi-2-on-P2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$P_2$};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=none] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style=none] (10) at (0.25, -0) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (0.25, 0.25) {};
		\node [style=none] (14) at (-0.5, 0.25) {};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=none, yshift=-2pt] (16) at (0, 0.5) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (1.center) to (7.center);
		\draw [style=none] (7.center) to (3.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (14.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/psi-2-on-diagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.25, -0.75) {$~\cdots~$};
		\node [style=none] (3) at (-1.25, -0.25) {$D_1$};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, -0) {};
		\node [style=none] (6) at (-1.75, -0) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.75, -0) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (1.25, -0.75) {$~\cdots~$};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (0, -0) {=};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (-1.5, -0) {};
		\node [style=gn] (21) at (-1.5, 0.25) {$\alpha$};
		\node [style=gn] (22) at (1, 0.25) {$\alpha$};
		\node [style=none] (23) at (1.25, -0.25) {$D_2$};
		\node [style=none] (24) at (1, -0) {};
		\node [style=none] (25) at (-1, -0) {};
		\node [style=gn] (26) at (-1, 0.25) {$\alpha$};
		\node [style=none] (27) at (1.5, -0) {};
		\node [style=gn] (28) at (1.5, 0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (18.center);
		\draw [style=none] (18.center) to (8.center);
		\draw [style=none] (12.center) to (14.center);
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (0.center) to (4.center);
		\draw [style=none] (0.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (4.center);
		\draw [style=none] (7.center) to (16.center);
		\draw [style=none] (9.center) to (1.center);
		\draw (21) to (20.center);
		\draw (22) to (24.center);
		\draw (26) to (25.center);
		\draw (28) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-7, 1.5) {};
		\node [style=gn] (1) at (-6, 2) {};
		\node [style=none] (2) at (-7, 1.25) {};
		\node [style=none] (3) at (-7, 2.5) {};
		\node [style=none] (4) at (-6.5, 0.5) {};
		\node [style=gn] (5) at (-7, 2) {};
		\node [style=none] (6) at (-6, 1.25) {};
		\node [style=gn] (7) at (-6.5, 1) {};
		\node [style=none] (8) at (-6, 2.5) {};
		\node [rotate=180, style=ug] (9) at (-6, 1.5) {};
		\node [style=ug, rotate=90] (10) at (-6.5, 2) {};
		\node [style=none] (11) at (-5.5, 1.5) {=};
		\node [style=none] (12) at (-5, 2.5) {};
		\node [style=gn] (13) at (-4.25, 1) {};
		\node [rotate=90, style=ug] (14) at (-4, 2) {};
		\node [style=none] (15) at (-5, 1.25) {};
		\node [style=none] (16) at (-3.5, 1.25) {};
		\node [style=none] (17) at (-3.5, 2.5) {};
		\node [style=gn] (18) at (-5, 2) {};
		\node [style=ug] (19) at (-5, 1.5) {};
		\node [style=gn] (20) at (-3.5, 2) {};
		\node [style=ug, rotate=180] (21) at (-3.5, 1.5) {};
		\node [style=none] (22) at (-4.25, 0.5) {};
		\node [style=rn] (23) at (-4.5, 2) {$\pi$};
		\node [style=rn] (24) at (-3, 1.75) {};
		\node [style=gn] (25) at (-3, 1.25) {};
		\node [style=none] (26) at (-2.5, 1.5) {=};
		\node [style=none] (27) at (-2, 2.5) {};
		\node [style=gn] (28) at (-0.5, 1) {};
		\node [style=ug, rotate=90] (29) at (-1.5, 2) {};
		\node [style=gn] (30) at (0.5, 2) {};
		\node [rotate=180, style=ug] (31) at (0.5, 1.5) {};
		\node [style=gn] (32) at (-1.75, 0.75) {};
		\node [style=none] (33) at (0.5, 2.5) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=none] (35) at (0.5, 1.25) {};
		\node [style=rn] (36) at (-1.75, 1.25) {};
		\node [style=gn] (37) at (-2, 2) {};
		\node [style=rn] (38) at (-1, 1) {};
		\node [style=rn] (39) at (0, 2) {$\pi$};
		\node [style=gn] (40) at (-1, 2) {};
		\node [rotate=-90, style=ug] (41) at (-0.5, 2) {};
		\node [style=none] (42) at (1, 1.5) {=};
		\node [style=gn] (43) at (3, 1) {};
		\node [style=none] (44) at (3, 0.5) {};
		\node [style=rn] (45) at (1.5, 1) {};
		\node [style=ug, rotate=-90] (46) at (2.5, 1) {};
		\node [style=rn] (47) at (3, 2) {$\pi$};
		\node [style=gn] (48) at (2.75, 1.5) {};
		\node [style=ug, rotate=180] (49) at (3.5, 1.5) {};
		\node [style=none] (50) at (3.5, 1.25) {};
		\node [style=none] (51) at (3.5, 2.5) {};
		\node [style=none] (52) at (1.5, 2.5) {};
		\node [style=gn] (53) at (2.5, 2) {};
		\node [style=gn] (54) at (3.5, 2) {};
		\node [style=gn] (55) at (1.5, 2) {$\pi$};
		\node [rotate=180, style=ug] (56) at (1.5, 1.5) {};
		\node [style=gn] (57) at (2, 1) {$\pi$};
		\node [style={{H box}}] (58) at (2, 2) {};
		\node [style=none] (59) at (6, 2.75) {};
		\node [rotate=-90, style=ug] (60) at (5, 0.75) {};
		\node [style=none] (61) at (4, 1.5) {=};
		\node [style=gn] (62) at (4.5, 1.25) {$\pi$};
		\node [style=none] (63) at (5.5, 0.25) {};
		\node [style=none] (64) at (6, 1) {};
		\node [style=ug, rotate=180] (65) at (4.5, 1.75) {};
		\node [style={{H box}}] (66) at (5, 2.25) {};
		\node [rotate=180, style=ug] (67) at (6, 1.25) {};
		\node [style=rn] (68) at (4.5, 0.75) {$\pi$};
		\node [style=none] (69) at (4.5, 2.75) {};
		\node [style=gn] (70) at (4.5, 2.25) {};
		\node [style=gn] (71) at (5.5, 0.75) {};
		\node [style=gn] (72) at (6, 2.25) {$\pi$};
		\node [style=gn] (73) at (-0.75, -0.5) {};
		\node [style=gn] (74) at (0.25, -2) {};
		\node [style=none] (75) at (0.75, -1.75) {};
		\node [style=gn] (76) at (0.75, -0.5) {$\pi$};
		\node [rotate=0, style=ug] (77) at (-0.75, -1.5) {};
		\node [style=ug, rotate=180] (78) at (0.75, -1.5) {};
		\node [style={{H box}}] (79) at (-0.25, -0.5) {};
		\node [style=gn] (80) at (0, -0) {};
		\node [style=none] (81) at (-1.25, -1.25) {=};
		\node [style=none] (82) at (-0.75, -0) {};
		\node [style=ug, rotate=-90] (83) at (-0.25, -2) {};
		\node [style=none] (84) at (0.75, -0) {};
		\node [style=gn] (85) at (-0.75, -2) {$\pi$};
		\node [style=none] (86) at (0.25, -2.5) {};
		\node [style=gn] (87) at (6.5, 0.5) {};
		\node [style=rn] (88) at (6.5, 1) {};
		\node [style=gn] (89) at (6.5, 1.5) {$\pi$};
		\node [style=rn] (90) at (6.5, 2) {$\pi$};
		\node [style=rn] (91) at (1.25, -1.75) {};
		\node [style=gn] (92) at (1.25, -2.25) {};
		\node [style=rn] (93) at (-0.75, -1) {$\pi$};
		\node [style=gn] (94) at (4, -1) {};
		\node [style=none] (95) at (1.75, -1.25) {=};
		\node [style={{H box}}] (96) at (3, -0.75) {};
		\node [style=rn] (97) at (4, -0.5) {};
		\node [style=none] (98) at (2.5, -0.25) {};
		\node [style=gn] (99) at (3, -1.75) {};
		\node [style=none] (100) at (2.5, -1.5) {};
		\node [style=none] (101) at (3.5, -1.5) {};
		\node [style=none] (102) at (3.5, -0.25) {};
		\node [style=gn] (103) at (2.5, -0.75) {};
		\node [style=ug] (104) at (2.5, -1.25) {};
		\node [style=gn] (105) at (3.5, -0.75) {$\pi$};
		\node [style=ug, rotate=180] (106) at (3.5, -1.25) {};
		\node [style=none] (107) at (3, -2.25) {};
		\node [style=ug] (108) at (5.25, -1.25) {};
		\node [style=gn] (109) at (5.75, -1.75) {};
		\node [style=none] (110) at (6.25, -0.75) {};
		\node [style=none] (111) at (6.25, -1.5) {};
		\node [rotate=180, style=ug] (112) at (6.25, -1.25) {};
		\node [style=none] (113) at (4.5, -1.25) {=};
		\node [style=none] (114) at (5.25, -0.75) {};
		\node [style=none] (115) at (5.25, -1.5) {};
		\node [style=none] (116) at (5.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [in=180, out=-90, looseness=1.00] (2.center) to (7);
		\draw [in=-90, out=0, looseness=1.00] (7) to (6.center);
		\draw (7) to (4.center);
		\draw (6.center) to (8.center);
		\draw (1) to (5);
		\draw (12.center) to (15.center);
		\draw [in=180, out=-75, looseness=0.75] (15.center) to (13);
		\draw [in=-90, out=0, looseness=0.75] (13) to (16.center);
		\draw (13) to (22.center);
		\draw (16.center) to (17.center);
		\draw (20) to (18);
		\draw (24) to (25);
		\draw (23) to (13);
		\draw [in=-90, out=0, looseness=0.75] (28) to (35.center);
		\draw (28) to (34.center);
		\draw (35.center) to (33.center);
		\draw (30) to (37);
		\draw (36) to (32);
		\draw (38) to (28);
		\draw (40) to (38);
		\draw (38) to (37);
		\draw (27.center) to (37);
		\draw [in=-90, out=0, looseness=1.00] (43) to (50.center);
		\draw (43) to (44.center);
		\draw (50.center) to (51.center);
		\draw (54) to (55);
		\draw (45) to (43);
		\draw (53) to (45);
		\draw (52.center) to (55);
		\draw (55) to (45);
		\draw [in=-90, out=0, looseness=1.00] (71) to (64.center);
		\draw (71) to (63.center);
		\draw (64.center) to (59.center);
		\draw (72) to (70);
		\draw (68) to (71);
		\draw (69.center) to (70);
		\draw (68) to (62);
		\draw (62) to (70);
		\draw (62) to (68);
		\draw (72) to (68);
		\draw [in=-90, out=0, looseness=1.00] (74) to (75.center);
		\draw (74) to (86.center);
		\draw (75.center) to (84.center);
		\draw (76) to (73);
		\draw (82.center) to (73);
		\draw (85) to (73);
		\draw (88) to (87);
		\draw (90) to (89);
		\draw (91) to (92);
		\draw (74) to (85);
		\draw (97) to (94);
		\draw (98.center) to (100.center);
		\draw [in=180, out=-90, looseness=1.00] (100.center) to (99);
		\draw [in=-90, out=0, looseness=1.00] (99) to (101.center);
		\draw (99) to (107.center);
		\draw (101.center) to (102.center);
		\draw (105) to (103);
		\draw (114.center) to (115.center);
		\draw [in=180, out=-90, looseness=1.00] (115.center) to (109);
		\draw [in=-90, out=0, looseness=1.00] (109) to (111.center);
		\draw (109) to (116.center);
		\draw (111.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-CZ-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, 2.25) {};
		\node [style=gn] (1) at (-6, 2.25) {$\pi$};
		\node [style={{H box}}] (2) at (-6.5, 2.25) {};
		\node [style=ug] (3) at (-7, 1.75) {};
		\node [style=ug, rotate=180] (4) at (-6, 1.75) {};
		\node [style=none] (5) at (-7, 1.5) {};
		\node [style=none] (6) at (-6, 1.5) {};
		\node [style=none] (7) at (-7, 2.75) {};
		\node [style=none] (8) at (-6, 2.75) {};
		\node [style=gn] (9) at (-6.5, 1.25) {};
		\node [style=none] (10) at (-6.5, 0.75) {};
		\node [style=rn] (11) at (-7, 1) {};
		\node [style=gn] (12) at (-7, 0.5) {};
		\node [style=none] (13) at (-5.5, 1.75) {=};
		\node [style={{H box}}] (14) at (-4, 2.5) {};
		\node [style=gn] (15) at (-3.5, 2.5) {$\pi$};
		\node [style=none] (16) at (-4.5, 3) {};
		\node [style=none] (17) at (-4, 0.25) {};
		\node [style=rn] (18) at (-5, 2.75) {};
		\node [style=gn] (19) at (-4.5, 2.5) {};
		\node [style=gn] (20) at (-4, 0.75) {};
		\node [style=none] (21) at (-3.5, 3) {};
		\node [style=gn] (22) at (-5, 2.25) {};
		\node [style=rn] (23) at (-3.5, 2) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (24) at (-4.5, 2) {$\frac{-\pi}{2}$};
		\node [style=gn] (25) at (-3.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (26) at (-4.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (27) at (-4.5, 1) {$\pi$};
		\node [style=gn] (28) at (-4.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (29) at (-3.5, 1) {};
		\node [style=gn] (30) at (-3.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (31) at (-5, 0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (32) at (-5, 1.25) {$\pi$};
		\node [style=gn] (33) at (-2, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (34) at (-2.5, 2.75) {};
		\node [style=gn] (35) at (-2.5, 2.25) {};
		\node [style=gn] (36) at (-1, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (37) at (-2.5, 0.75) {$\frac{-\pi}{2}$};
		\node [style=none] (38) at (-3, 1.75) {=};
		\node [style={{H box}}] (39) at (-1.5, 2.5) {};
		\node [style=gn] (40) at (-2, 2.5) {$\frac{\pi}{2}$};
		\node [style=rn] (41) at (-2, 1) {$\pi$};
		\node [style=rn] (42) at (-1, 1) {};
		\node [style=none] (43) at (-2, 3) {};
		\node [style=gn] (44) at (-2.5, 1.25) {$\pi$};
		\node [style=gn] (45) at (-1.5, 0.75) {};
		\node [style=none] (46) at (-1.5, 0.25) {};
		\node [style=gn] (47) at (-1, 2.5) {$\frac{\pi}{2}$};
		\node [style=none] (48) at (-1, 3) {};
		\node [style={{H box}}] (49) at (-2, 2) {};
		\node [style={{H box}}] (50) at (-1, 2) {};
		\node [style=gn, inner sep=-0.5pt] (51) at (-2, 1.5) {$\frac{3\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (52) at (-1, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (53) at (1.5, 1) {};
		\node [style=none] (54) at (0.5, 3) {};
		\node [style=gn] (55) at (1, 0.75) {};
		\node [style=gn] (56) at (0.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (57) at (1, 0.25) {};
		\node [style=gn] (58) at (0, 1.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (59) at (0.5, 1.5) {$\frac{3\pi}{4}$};
		\node [style=gn] (60) at (0.5, 2.5) {$\frac{\pi}{2}$};
		\node [style=none] (61) at (-0.5, 1.75) {=};
		\node [style=gn] (62) at (1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (63) at (0, 2.25) {};
		\node [style=none] (64) at (1.5, 3) {};
		\node [style=rn, inner sep=-0.5pt] (65) at (0, 0.75) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (66) at (1.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (67) at (0.5, 1) {$\pi$};
		\node [style={{H box}}] (68) at (1.5, 2.5) {};
		\node [style=rn] (69) at (0, 2.75) {};
		\node [style={{H box}}] (70) at (0.5, 2) {};
		\node [style=rn] (71) at (1.5, 2) {$\frac{\pi}{2}$};
		\node [style=rn] (72) at (2.5, 3) {};
		\node [style=gn] (73) at (3.5, 0.25) {};
		\node [style={{H box}}] (74) at (4, 3.5) {};
		\node [style=none] (75) at (2, 1.75) {=};
		\node [style=none] (76) at (4, 4) {};
		\node [style=rn] (77) at (3, 0.5) {};
		\node [style=gn] (78) at (2.5, 0.75) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (79) at (3, 1) {$\frac{-\pi}{4}$};
		\node [style=rn] (80) at (4, 0.5) {$\pi$};
		\node [style={{H box}}] (81) at (4, 1.5) {};
		\node [style=gn] (82) at (3, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (83) at (4, 3) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (84) at (2.5, 0.25) {$\frac{-\pi}{2}$};
		\node [style=none] (85) at (3.5, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (86) at (4, 1) {$\frac{3\pi}{4}$};
		\node [style=none] (87) at (3, 4) {};
		\node [style=gn] (88) at (4, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (89) at (3, 3.5) {$\frac{\pi}{2}$};
		\node [style=gn] (90) at (3, 2) {};
		\node [style=rn] (91) at (4, 2) {};
		\node [style=rn] (92) at (3, 2.5) {};
		\node [style=gn] (93) at (4, 2.5) {};
		\node [style=gn] (94) at (6.5, 0.25) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (95) at (6.5, 1.75) {};
		\node [style=gn] (96) at (5, 1) {$\pi$};
		\node [style=none] (97) at (6, -0) {};
		\node [style=gn] (98) at (6.5, 2.25) {};
		\node [style=gn, inner sep=-0.5pt] (99) at (5.5, 1.25) {$\frac{-\pi}{4}$};
		\node [style=none] (100) at (6.5, 3.75) {};
		\node [style=rn, inner sep=-0.5pt] (101) at (5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (102) at (5.5, 3.75) {};
		\node [style=rn] (103) at (5.5, 0.75) {};
		\node [style=rn] (104) at (5, 2.75) {};
		\node [style=rn] (105) at (6.5, 0.75) {$\pi$};
		\node [style=gn] (106) at (6, 0.5) {};
		\node [style=gn] (107) at (5.5, 3.25) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (108) at (6.5, 3.25) {};
		\node [style=gn, inner sep=-0.5pt] (109) at (6.5, 1.25) {$\frac{-\pi}{4}$};
		\node [style=none] (110) at (4.5, 1.75) {=};
		\node [style=rn] (111) at (5.5, 2.25) {$\pi$};
		\node [style=gn] (112) at (5.5, 0.25) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (113) at (6, 1.25) {};
		\node [style=rn, inner sep=-0.5pt] (114) at (6.5, 2.75) {$\frac{-\pi}{2}$};
		\node [style=none] (115) at (-3, -2.25) {=};
		\node [style=none] (116) at (-2, -0.25) {};
		\node [style=rn] (117) at (-2, -1.75) {$\pi$};
		\node [style=gn] (118) at (-1, -1.75) {};
		\node [style={{H box}}] (119) at (-1.5, -2.75) {};
		\node [style=rn, inner sep=-0.5pt] (120) at (-2.5, -3.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (121) at (-1, -3.75) {$\frac{\pi}{4}$};
		\node [style=gn] (122) at (-2, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (123) at (-2.5, -3) {$\pi$};
		\node [style=none] (124) at (-1.5, -4) {};
		\node [style=gn, inner sep=-0.5pt] (125) at (-1, -2.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (126) at (-2, -2.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (127) at (-2, -3.25) {$\pi$};
		\node [style=rn] (128) at (-1, -3.25) {};
		\node [style=gn] (129) at (-1.5, -3.5) {};
		\node [style=gn] (130) at (-2, -3.75) {$\frac{\pi}{4}$};
		\node [style=none] (131) at (-1, -0.25) {};
		\node [style=rn, inner sep=-0.5pt] (132) at (-1, -1.25) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (133) at (-2, -2.25) {};
		\node [style=rn] (134) at (-2.5, -1.25) {};
		\node [style={{H box}}] (135) at (-1, -0.75) {};
		\node [style=none] (136) at (-0.5, -2.25) {=};
		\node [style=none] (137) at (1, -3.5) {};
		\node [style=gn, inner sep=-0.5pt] (138) at (1.5, -2.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (139) at (1.5, -3.25) {$\frac{\pi}{4}$};
		\node [style=none] (140) at (1.5, -0.75) {};
		\node [style=gn] (141) at (0.5, -1.25) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (142) at (0, -3) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (143) at (1.5, -1.25) {};
		\node [style=rn] (144) at (1.5, -2.75) {};
		\node [style=gn] (145) at (1, -3) {};
		\node [style={{H box}}] (146) at (0.5, -1.75) {};
		\node [style=gn, inner sep=-0.5pt] (147) at (0.5, -2.25) {$\frac{3\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (148) at (1.5, -1.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (149) at (0.5, -2.75) {$\pi$};
		\node [style=gn] (150) at (0.5, -3.25) {$\frac{\pi}{4}$};
		\node [style=none] (151) at (0.5, -0.75) {};
		\node [style=gn] (152) at (0, -2.5) {$\pi$};
		\node [style=gn] (153) at (4, -3.25) {$\frac{\pi}{4}$};
		\node [style=gn] (154) at (3.5, -3) {};
		\node [style=gn] (155) at (2.5, -2.5) {$\pi$};
		\node [style=none] (156) at (3, -1.25) {};
		\node [style=rn] (157) at (4, -2.75) {};
		\node [style=none] (158) at (4, -1.25) {};
		\node [style=rn, inner sep=-0.5pt] (159) at (3, -1.75) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (160) at (2.5, -3) {$\frac{-\pi}{2}$};
		\node [style=gn] (161) at (3, -3.25) {$\frac{\pi}{4}$};
		\node [style=none] (162) at (3.5, -3.5) {};
		\node [style=none] (163) at (2, -2.25) {=};
		\node [style=rn] (164) at (3, -2.75) {$\pi$};
		\node [style=gn] (165) at (3, -2.25) {$\frac{\pi}{4}$};
		\node [style=gn] (166) at (4, -2.25) {$\frac{\pi}{4}$};
		\node [style=rn] (167) at (4, -1.75) {$\frac{\pi}{2}$};
		\node [style=none] (168) at (4.5, -2.25) {=};
		\node [style=ug] (169) at (5, -2.25) {};
		\node [style=none] (170) at (5, -2.5) {};
		\node [style=none] (171) at (5, -1.75) {};
		\node [style=none] (172) at (5.5, -3.25) {};
		\node [style=none] (173) at (6, -2.5) {};
		\node [style=gn] (174) at (5.5, -2.75) {};
		\node [style=none] (175) at (6, -1.75) {};
		\node [style=ug, rotate=180] (176) at (6, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw [in=180, out=-90, looseness=1.00] (5.center) to (9);
		\draw [in=-90, out=0, looseness=1.00] (9) to (6.center);
		\draw (9) to (10.center);
		\draw (6.center) to (8.center);
		\draw (1) to (0);
		\draw (11) to (12);
		\draw (20) to (17.center);
		\draw (15) to (19);
		\draw (18) to (22);
		\draw (27) to (28);
		\draw (29) to (30);
		\draw (27) to (16.center);
		\draw (21.center) to (29);
		\draw (29) to (20);
		\draw (20) to (27);
		\draw (32) to (31);
		\draw (45) to (46.center);
		\draw (47) to (40);
		\draw (34) to (35);
		\draw (41) to (33);
		\draw (42) to (36);
		\draw (41) to (43.center);
		\draw (48.center) to (42);
		\draw (42) to (45);
		\draw (45) to (41);
		\draw (44) to (37);
		\draw (55) to (57.center);
		\draw (69) to (63);
		\draw (67) to (56);
		\draw (53) to (62);
		\draw (67) to (54.center);
		\draw (64.center) to (53);
		\draw (53) to (55);
		\draw (55) to (67);
		\draw (58) to (65);
		\draw (60) to (71);
		\draw (73) to (85.center);
		\draw (80) to (88);
		\draw (77) to (82);
		\draw (77) to (73);
		\draw (73) to (80);
		\draw (78) to (84);
		\draw (91) to (90);
		\draw (92) to (93);
		\draw (87.center) to (77);
		\draw (80) to (76.center);
		\draw (106) to (97.center);
		\draw (105) to (94);
		\draw (103) to (112);
		\draw (103) to (106);
		\draw (106) to (105);
		\draw (96) to (101);
		\draw (111) to (98);
		\draw (102.center) to (103);
		\draw (105) to (100.center);
		\draw (109) to (99);
		\draw (129) to (124.center);
		\draw (127) to (130);
		\draw (128) to (121);
		\draw (128) to (129);
		\draw (129) to (127);
		\draw (123) to (120);
		\draw (117) to (118);
		\draw (126) to (125);
		\draw (127) to (116.center);
		\draw (131.center) to (128);
		\draw (145) to (137.center);
		\draw (149) to (150);
		\draw (144) to (139);
		\draw (144) to (145);
		\draw (145) to (149);
		\draw (152) to (142);
		\draw (149) to (151.center);
		\draw (140.center) to (144);
		\draw (154) to (162.center);
		\draw (164) to (161);
		\draw (157) to (153);
		\draw (157) to (154);
		\draw (154) to (164);
		\draw (155) to (160);
		\draw (164) to (156.center);
		\draw (158.center) to (157);
		\draw (171.center) to (170.center);
		\draw [in=180, out=-90, looseness=1.00] (170.center) to (174);
		\draw [in=-90, out=0, looseness=1.00] (174) to (173.center);
		\draw (174) to (172.center);
		\draw (173.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-CZ-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, -1) {};
		\node [style=gn] (1) at (-6.5, -0.5) {};
		\node [style=gn] (2) at (-6.5, 0.5) {};
		\node [style=gn] (3) at (-6, 1) {};
		\node [style=gn] (4) at (-5, 1) {$\pi$};
		\node [style=gn] (5) at (-5, -1) {};
		\node [rotate=45, style=ug] (6) at (-6.25, -0.75) {};
		\node [rotate=0, style=ug] (7) at (-6.5, -0) {};
		\node [rotate=-45, style=ug] (8) at (-6.25, 0.75) {};
		\node [style=none] (9) at (-6.25, -1.5) {};
		\node [style=none] (10) at (-4.75, -1.5) {};
		\node [style=none] (11) at (-7, -0.75) {};
		\node [style=none] (12) at (-7, 0.75) {};
		\node [style=none] (13) at (-6.25, 1.5) {};
		\node [style=none] (14) at (-4.75, 1.5) {};
		\node [style=none] (15) at (-5.75, -1) {};
		\node [style=none] (16) at (-5.5, -1) {$~\cdots~$};
		\node [style=none] (17) at (-5.25, -1) {};
		\node [style=gn] (18) at (-4.5, -0.5) {};
		\node [rotate=180, style=ug] (19) at (-4.5, -0) {};
		\node [style=gn] (20) at (-4.5, 0.5) {};
		\node [rotate=-135, style=ug] (21) at (-4.75, 0.75) {};
		\node [rotate=135, style=ug] (22) at (-4.75, -0.75) {};
		\node [style=none] (23) at (-4, 0.75) {};
		\node [style=none] (24) at (-4, -0.75) {};
		\node [style={{H box}}] (25) at (-5.5, 1) {};
		\node [style=gn] (26) at (-5.5, 0.25) {};
		\node [style=rn] (27) at (-5.5, -0.25) {};
		\node [style=none] (28) at (-3.5, -0) {=};
		\node [style=gn] (29) at (-2, -1) {};
		\node [style={{H box}}] (30) at (-1.5, 1) {};
		\node [style=none] (31) at (-1.5, -1) {$~\cdots~$};
		\node [style=ug, rotate=45] (32) at (-2.25, -0.75) {};
		\node [style=none] (33) at (-3, 0.75) {};
		\node [style=ug, rotate=135] (34) at (-0.75, -0.75) {};
		\node [style=ug, rotate=-45] (35) at (-2.25, 0.75) {};
		\node [style=gn] (36) at (-0.5, 0.5) {};
		\node [style=gn] (37) at (-1, 1) {$\pi$};
		\node [style=none] (38) at (-0.75, 1.5) {};
		\node [style=none] (39) at (-1.25, -1) {};
		\node [style=gn] (40) at (-2.5, -0.5) {};
		\node [style=ug, rotate=0] (41) at (-2.5, -0) {};
		\node [style=ug, rotate=180] (42) at (-0.5, -0) {};
		\node [style=none] (43) at (-0.75, -1.5) {};
		\node [style=none] (44) at (-2.25, -1.5) {};
		\node [style=gn] (45) at (-2, 1) {};
		\node [style=none] (46) at (-2.25, 1.5) {};
		\node [style=ug, rotate=-135] (47) at (-0.75, 0.75) {};
		\node [style=gn] (48) at (-0.5, -0.5) {};
		\node [style=gn] (49) at (-1, -1) {};
		\node [style=none] (50) at (0, 0.75) {};
		\node [style=gn] (51) at (-2.5, 0.5) {};
		\node [style=none] (52) at (-1.75, -1) {};
		\node [style=none] (53) at (-3, -0.75) {};
		\node [style=none] (54) at (0, -0.75) {};
		\node [style=none] (55) at (0.5, 0) {=};
		\node [rotate=90, style=ug] (56) at (-1.25, 0.5) {};
		\node [style=rn] (57) at (-1.5, -0.5) {};
		\node [style=gn] (58) at (-1.5, -0) {};
		\node [style=none] (59) at (1.75, -1.5) {};
		\node [style=gn] (60) at (3, -1) {};
		\node [style=none] (61) at (2.5, -1) {$~\cdots~$};
		\node [style=none] (62) at (1, -0.75) {};
		\node [style=none] (63) at (3.25, 1.5) {};
		\node [style=none] (64) at (2.75, -1) {};
		\node [style=gn] (65) at (3, 1) {};
		\node [rotate=0, style=ug] (66) at (1.5, 0) {};
		\node [rotate=45, style=ug] (67) at (1.75, -0.75) {};
		\node [style=gn] (68) at (2, 1) {};
		\node [style=none] (69) at (2.25, -1) {};
		\node [rotate=-45, style=ug] (70) at (1.75, 0.75) {};
		\node [style=none] (71) at (1.75, 1.5) {};
		\node [style=gn] (72) at (2, -1) {};
		\node [style=ug, rotate=90] (73) at (2.75, 0.5) {};
		\node [style=gn] (74) at (1.5, -0.5) {};
		\node [style=gn] (75) at (3.5, 0.5) {};
		\node [rotate=135, style=ug] (76) at (3.25, -0.75) {};
		\node [rotate=180, style=ug] (77) at (3.5, 0) {};
		\node [style=gn] (78) at (1.5, 0.5) {};
		\node [style=none] (79) at (1, 0.75) {};
		\node [style=none] (80) at (3.25, -1.5) {};
		\node [rotate=-135, style=ug] (81) at (3.25, 0.75) {};
		\node [style=none] (82) at (4, 0.75) {};
		\node [style=none] (83) at (4, -0.75) {};
		\node [style=gn] (84) at (3.5, -0.5) {};
		\node [style=none] (85) at (6.25, -1) {};
		\node [style=none] (86) at (6.75, -1) {};
		\node [style=none] (87) at (6.5, -1) {$~\cdots~$};
		\node [style=ug, rotate=180] (88) at (7.5, 0) {};
		\node [style=none] (89) at (8, -0.75) {};
		\node [style=none] (90) at (8, 0.75) {};
		\node [style=none] (91) at (5.75, 1.5) {};
		\node [style=gn] (92) at (6, 1) {};
		\node [style=none] (93) at (5.75, -1.5) {};
		\node [style=gn] (94) at (5.5, -0.5) {};
		\node [style=none] (95) at (5, 0.75) {};
		\node [style=gn] (96) at (7, -1) {};
		\node [style=ug, rotate=135] (97) at (7.25, -0.75) {};
		\node [style=ug, rotate=-45] (98) at (5.75, 0.75) {};
		\node [style=none] (99) at (5, -0.75) {};
		\node [style=gn] (100) at (7.5, 0.5) {};
		\node [style=gn] (101) at (6, -1) {};
		\node [style=ug, rotate=-135] (102) at (7.25, 0.75) {};
		\node [style=none] (103) at (7.25, 1.5) {};
		\node [style=none] (104) at (7.25, -1.5) {};
		\node [style=gn] (105) at (5.5, 0.5) {};
		\node [style=gn] (106) at (7.5, -0.5) {};
		\node [style=none] (107) at (4.5, 0) {=};
		\node [style=gn] (108) at (7, 1) {};
		\node [style=ug, rotate=0] (109) at (5.5, 0) {};
		\node [style=ug, rotate=45] (110) at (5.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (4);
		\draw (4) to (3);
		\draw (13.center) to (3);
		\draw (3) to (2);
		\draw (2) to (12.center);
		\draw (2) to (1);
		\draw (1) to (11.center);
		\draw (1) to (0);
		\draw (0) to (9.center);
		\draw (5) to (10.center);
		\draw (15.center) to (0);
		\draw (17.center) to (5);
		\draw (20) to (18);
		\draw (4) to (20);
		\draw (18) to (5);
		\draw (23.center) to (20);
		\draw (18) to (24.center);
		\draw (26) to (27);
		\draw (38.center) to (37);
		\draw (37) to (45);
		\draw (46.center) to (45);
		\draw (45) to (51);
		\draw (51) to (33.center);
		\draw (51) to (40);
		\draw (40) to (53.center);
		\draw (40) to (29);
		\draw (29) to (44.center);
		\draw (49) to (43.center);
		\draw (52.center) to (29);
		\draw (39.center) to (49);
		\draw (36) to (48);
		\draw (37) to (36);
		\draw (48) to (49);
		\draw (50.center) to (36);
		\draw (48) to (54.center);
		\draw (36) to (56);
		\draw [in=-75, out=165, looseness=1.25] (56) to (45);
		\draw (58) to (57);
		\draw (63.center) to (65);
		\draw (71.center) to (68);
		\draw (68) to (78);
		\draw (78) to (79.center);
		\draw (78) to (74);
		\draw (74) to (62.center);
		\draw (74) to (72);
		\draw (72) to (59.center);
		\draw (60) to (80.center);
		\draw (69.center) to (72);
		\draw (64.center) to (60);
		\draw (75) to (84);
		\draw (65) to (75);
		\draw (84) to (60);
		\draw (82.center) to (75);
		\draw (84) to (83.center);
		\draw (75) to (73);
		\draw [in=-75, out=165, looseness=1.25] (73) to (68);
		\draw (103.center) to (108);
		\draw (91.center) to (92);
		\draw (92) to (105);
		\draw (105) to (95.center);
		\draw (105) to (94);
		\draw (94) to (99.center);
		\draw (94) to (101);
		\draw (101) to (93.center);
		\draw (96) to (104.center);
		\draw (85.center) to (101);
		\draw (86.center) to (96);
		\draw (100) to (106);
		\draw (108) to (100);
		\draw (106) to (96);
		\draw (90.center) to (100);
		\draw (106) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, -1) {};
		\node [style=gn] (1) at (-3, -0.5) {};
		\node [style=gn] (2) at (-3, 0.5) {};
		\node [style=gn] (3) at (-2.5, 1) {};
		\node [style=gn] (4) at (-1.5, 1) {$\pi$};
		\node [style=gn] (5) at (-1.5, -1) {};
		\node [style=ug, rotate=45] (6) at (-2.75, -0.75) {};
		\node [style=ug, rotate=0] (7) at (-3, -0) {};
		\node [style=ug, rotate=-45] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-2.75, -1.5) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-3.5, -0.75) {};
		\node [style=none] (12) at (-3.5, 0.75) {};
		\node [style=none] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-1.25, 1.5) {};
		\node [style=none] (15) at (0, -0) {=};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (-2, -1) {$~\cdots~$};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=gn] (19) at (-1, -0.5) {};
		\node [style=ug, rotate=180] (20) at (-1, -0) {};
		\node [style=gn] (21) at (-1, 0.5) {};
		\node [style=ug, rotate=-135] (22) at (-1.25, 0.75) {};
		\node [style=ug, rotate=135] (23) at (-1.25, -0.75) {};
		\node [style=none] (24) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, -0.75) {};
		\node [style=none] (26) at (1.25, -1.5) {};
		\node [style=gn] (27) at (3, -0.5) {};
		\node [style=gn] (28) at (1.5, 0.9999999) {};
		\node [style=ug, rotate=135] (29) at (2.75, -0.7500001) {};
		\node [style=none] (30) at (2.75, 1.5) {};
		\node [style=gn] (31) at (1.5, -0.9999999) {};
		\node [style=none] (32) at (2.25, -0.9999999) {};
		\node [style=ug, rotate=180] (33) at (3, -0) {};
		\node [style=none] (34) at (3.5, -0.7500001) {};
		\node [style=ug, rotate=0] (35) at (0.9999999, -0) {};
		\node [style=none] (36) at (0.5000002, 0.7499999) {};
		\node [style=none] (37) at (3.5, 0.7499999) {};
		\node [style=gn] (38) at (2.5, -0.9999999) {};
		\node [style=ug, rotate=-135] (39) at (2.75, 0.7499999) {};
		\node [style=none] (40) at (1.75, -0.9999999) {};
		\node [style=none] (41) at (2.75, -1.5) {};
		\node [style=gn] (42) at (0.9999999, -0.5) {};
		\node [style=gn] (43) at (3, 0.5) {};
		\node [style=ug, rotate=-45] (44) at (1.25, 0.7499999) {};
		\node [style=none] (45) at (0.5000002, -0.7500001) {};
		\node [style=gn] (46) at (0.9999999, 0.5) {};
		\node [style=ug, rotate=45] (47) at (1.25, -0.7500001) {};
		\node [style=none] (48) at (2, -0.9999999) {$~\cdots~$};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=gn] (50) at (2.5, 0.9999999) {};
		\node [style={{H box}}] (51) at (-2, 1) {};
		\node [style=rn] (52) at (-2, -0.25) {};
		\node [style=gn] (53) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (4);
		\draw (4) to (3);
		\draw (13.center) to (3);
		\draw (3) to (2);
		\draw (2) to (12.center);
		\draw (2) to (1);
		\draw (1) to (11.center);
		\draw (1) to (0);
		\draw (0) to (9.center);
		\draw (5) to (10.center);
		\draw (16.center) to (0);
		\draw (18.center) to (5);
		\draw (21) to (19);
		\draw (4) to (21);
		\draw (19) to (5);
		\draw (24.center) to (21);
		\draw (19) to (25.center);
		\draw (30.center) to (50);
		\draw (49.center) to (28);
		\draw (28) to (46);
		\draw (46) to (36.center);
		\draw (46) to (42);
		\draw (42) to (45.center);
		\draw (42) to (31);
		\draw (31) to (26.center);
		\draw (38) to (41.center);
		\draw (40.center) to (31);
		\draw (32.center) to (38);
		\draw (43) to (27);
		\draw (50) to (43);
		\draw (27) to (38);
		\draw (37.center) to (43);
		\draw (27) to (34.center);
		\draw (53) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.5, -1) {};
		\node [style=gn] (1) at (-5, -0.5) {};
		\node [style=gn] (2) at (-5, 0.5) {};
		\node [style=gn] (3) at (-4.5, 1) {};
		\node [style=gn] (4) at (-3.5, 1) {$\pi$};
		\node [style=gn] (5) at (-3.5, -1) {};
		\node [rotate=45, style=ug] (6) at (-4.75, -0.75) {};
		\node [rotate=0, style=ug] (7) at (-5, -0) {};
		\node [rotate=-45, style=ug] (8) at (-4.75, 0.75) {};
		\node [style=none] (9) at (-4.75, -1.5) {};
		\node [style=none] (10) at (-3.25, -1.5) {};
		\node [style=none] (11) at (-5.5, -0.75) {};
		\node [style=none] (12) at (-5.5, 0.75) {};
		\node [style=none] (13) at (-4.75, 1.5) {};
		\node [style=none] (14) at (-3.25, 1.5) {};
		\node [style=none] (15) at (-2, -0) {=};
		\node [style=none] (16) at (-4.25, -1) {};
		\node [style=none] (17) at (-4, -1) {$~\cdots~$};
		\node [style=none] (18) at (-3.75, -1) {};
		\node [style=gn] (19) at (-3, -0.5) {};
		\node [rotate=180, style=ug] (20) at (-3, -0) {};
		\node [style=gn] (21) at (-3, 0.5) {};
		\node [rotate=-135, style=ug] (22) at (-3.25, 0.75) {};
		\node [rotate=135, style=ug] (23) at (-3.25, -0.75) {};
		\node [style=none] (24) at (-2.5, 0.75) {};
		\node [style=none] (25) at (-2.5, -0.75) {};
		\node [style=none] (26) at (-0.75, -1.5) {};
		\node [style=gn] (27) at (1, -0.5) {};
		\node [style=gn] (28) at (-0.5, 1) {};
		\node [rotate=135, style=ug] (29) at (0.75, -0.75) {};
		\node [style=none] (30) at (0.75, 1.5) {};
		\node [style=gn] (31) at (-0.5, -1) {};
		\node [style=none] (32) at (0.25, -1) {};
		\node [rotate=180, style=ug] (33) at (1, -0) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [rotate=0, style=ug] (35) at (-1, -0) {};
		\node [style=none] (36) at (-1.5, 0.75) {};
		\node [style=none] (37) at (1.5, 0.75) {};
		\node [style=gn] (38) at (0.5, -1) {};
		\node [rotate=-135, style=ug] (39) at (0.75, 0.75) {};
		\node [style=none] (40) at (-0.25, -1) {};
		\node [style=none] (41) at (0.75, -1.5) {};
		\node [style=gn] (42) at (-1, -0.5) {};
		\node [style=gn] (43) at (1, 0.5) {};
		\node [rotate=-45, style=ug] (44) at (-0.75, 0.75) {};
		\node [style=none] (45) at (-1.5, -0.75) {};
		\node [style=gn] (46) at (-1, 0.5) {};
		\node [rotate=45, style=ug] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (0, -1) {$~\cdots~$};
		\node [style=none] (49) at (-0.75, 1.5) {};
		\node [style=gn] (50) at (0.5, 1) {};
		\node [style={{H box}}] (51) at (-4, 1) {};
		\node [style=rn] (52) at (-4, -0.25) {};
		\node [style=gn] (53) at (-4, 0.25) {};
		\node [style=none] (54) at (2, -0) {=};
		\node [style=none] (55) at (3.25, 1.5) {};
		\node [style=ug, rotate=-45] (56) at (3.25, 0.75) {};
		\node [style=none] (57) at (5.5, 0.75) {};
		\node [style=gn] (58) at (3.5, 1) {};
		\node [style=none] (59) at (3.25, -1.5) {};
		\node [style=gn] (60) at (4.5, 1) {};
		\node [style=gn] (61) at (3, 0.5) {};
		\node [style=gn] (62) at (3, -0.5) {};
		\node [style=ug, rotate=45] (63) at (3.25, -0.75) {};
		\node [style=none] (64) at (3.75, -1) {};
		\node [style=none] (65) at (4.25, -1) {};
		\node [style=ug, rotate=180] (66) at (5, -0) {};
		\node [style=none] (67) at (4.75, 1.5) {};
		\node [style=none] (68) at (4, -1) {$~\cdots~$};
		\node [style=none] (69) at (5.5, -0.75) {};
		\node [style=gn] (70) at (4.5, -1) {};
		\node [style=ug, rotate=-135] (71) at (4.75, 0.75) {};
		\node [style=none] (72) at (2.5, 0.75) {};
		\node [style=gn] (73) at (5, -0.5) {};
		\node [style=gn] (74) at (5, 0.5) {};
		\node [style=none] (75) at (2.5, -0.75) {};
		\node [style=none] (76) at (4.75, -1.5) {};
		\node [style=ug, rotate=135] (77) at (4.75, -0.75) {};
		\node [style=ug, rotate=0] (78) at (3, -0) {};
		\node [style=gn] (79) at (3.5, -1) {};
		\node [style=ug, rotate=90] (80) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (4);
		\draw (4) to (3);
		\draw (13.center) to (3);
		\draw (3) to (2);
		\draw (2) to (12.center);
		\draw (2) to (1);
		\draw (1) to (11.center);
		\draw (1) to (0);
		\draw (0) to (9.center);
		\draw (5) to (10.center);
		\draw (16.center) to (0);
		\draw (18.center) to (5);
		\draw (21) to (19);
		\draw (4) to (21);
		\draw (19) to (5);
		\draw (24.center) to (21);
		\draw (19) to (25.center);
		\draw (30.center) to (50);
		\draw (49.center) to (28);
		\draw (28) to (46);
		\draw (46) to (36.center);
		\draw (46) to (42);
		\draw (42) to (45.center);
		\draw (42) to (31);
		\draw (31) to (26.center);
		\draw (38) to (41.center);
		\draw (40.center) to (31);
		\draw (32.center) to (38);
		\draw (43) to (27);
		\draw (50) to (43);
		\draw (27) to (38);
		\draw (37.center) to (43);
		\draw (27) to (34.center);
		\draw (53) to (52);
		\draw (67.center) to (60);
		\draw (55.center) to (58);
		\draw (58) to (61);
		\draw (61) to (72.center);
		\draw (61) to (62);
		\draw (62) to (75.center);
		\draw (62) to (79);
		\draw (79) to (59.center);
		\draw (70) to (76.center);
		\draw (64.center) to (79);
		\draw (65.center) to (70);
		\draw (74) to (73);
		\draw (60) to (74);
		\draw (73) to (70);
		\draw (57.center) to (74);
		\draw (73) to (69.center);
		\draw (60) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/r-gn-alpha-to-D_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, xshift=3pt] (0) at (-1.5, 0.25) {};
		\node [style=none, xshift=-3pt] (1) at (-0.25, 0.25) {};
		\node [style=none, xshift=3pt] (2) at (-1.5, -0.25) {};
		\node [style=none, xshift=-3pt] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=gn] (8) at (-1.25, 0.5) {$\alpha$};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=gn] (10) at (-0.5, 0.5) {$\alpha$};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none, xshift=3.5pt] (12) at (-1, 0.5) {$~\cdots~$};
		\node [xshift=3.5pt, style=none] (13) at (-1, -0.5) {$~\cdots~$};
		\node [xshift=3.5pt, style=none] (14) at (-1, -0) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (8) to (11.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/r-gn-alpha-to-D_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, xshift=3pt] (0) at (-1.5, 0.25) {};
		\node [style=none, xshift=-3pt] (1) at (-0.25, 0.25) {};
		\node [style=none, xshift=3pt] (2) at (-1.5, -0.25) {};
		\node [style=none, xshift=-3pt] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=gn] (8) at (-1.25, 0.5) {$\alpha$};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=gn] (10) at (-0.5, 0.5) {$\alpha$};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none, xshift=3.5pt] (12) at (-1, 0.5) {$~\cdots~$};
		\node [xshift=3.5pt, style=none] (13) at (-1, -0.5) {$~\cdots~$};
		\node [xshift=3.5pt, style=none] (14) at (-1, -0) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (8) to (11.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/red-state-on-param-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-6.75, 0.25) {$e^{i\theta}\tan(\alpha)$};
		\node [style=ug] (1) at (-6.75, -0) {};
		\node [style=rn] (2) at (-6.75, 0.5) {};
		\node [style=none] (3) at (-6.75, -0.5) {};
		\node [style=none] (4) at (-5, -0) {=};
		\node [style=gn] (5) at (-7.25, 0.25) {$2\alpha$};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style=gn] (7) at (-3.5, -0) {$\alpha$};
		\node [style=gn] (8) at (-3, 1.5) {$\alpha$};
		\node [style=rn] (9) at (-3.5, 0.5) {};
		\node [style=gn] (10) at (-3.5, -1) {-$\theta$};
		\node [style=rn] (11) at (-3, 1) {};
		\node [style=gn] (12) at (-2.5, 1) {$\alpha$};
		\node [style=rn] (13) at (-2.75, 0.25) {$\pi$};
		\node [style=gn] (14) at (-3.5, 1) {$\theta$};
		\node [style=rn] (15) at (-3.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn, xshift=3pt] (16) at (-4.25, 0.5) {$\frac{\pi}{2}${-}$\alpha$};
		\node [style=gn, align=center, inner sep=-0.5pt] (17) at (-2.75, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (18) at (-3.5, 1.5) {};
		\node [style=gn] (19) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (20) at (-1.25, -1) {};
		\node [style=none] (21) at (-2, -0) {=};
		\node [style=rn] (22) at (-0.5, -0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt, align=center] (23) at (-0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (24) at (-1.25, -0.5) {-$\theta$};
		\node [style=rn] (25) at (-1.25, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (26) at (-0.5, 0.25) {$2\alpha$};
		\node [style=gn] (27) at (-0.5, 0.75) {};
		\node [style=rn] (28) at (-0.5, 1.25) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=gn] (30) at (1, 0.75) {$2\alpha$};
		\node [style=none] (31) at (0.25, -0) {=};
		\node [style=gn] (32) at (1, -0.5) {-$\theta$};
		\node [style=rn] (33) at (1, -0) {};
		\node [style=none] (34) at (1.75, -0) {=};
		\node [style=none] (35) at (2.5, -1) {};
		\node [style=gn] (36) at (3, 0.5) {$2\alpha$};
		\node [style=rn] (37) at (2.5, -0) {};
		\node [style=none] (38) at (4, -0) {$\implies$};
		\node [style=dot] (39) at (4.75, 0.5) {};
		\node [style=dot] (40) at (4.75, 0.25) {};
		\node [style=white dot] (41) at (4.75, -0) {};
		\node [style=none] (42) at (4.75, -0.5) {};
		\node [style=none] (43) at (5, -0) {\footnotesize $r$};
		\node [style=none] (44) at (5.75, -0) {=};
		\node [style=dot] (45) at (6.25, 0.25) {};
		\node [style=none] (46) at (6.25, -0.5) {};
		\node [style=dot] (47) at (6.25, -0) {};
		\node [style=none, yshift=2pt] (48) at (4.5, -0) {$\left[\vphantom{\rule{1pt}{2.5em}}\right.$};
		\node [style=none, yshift=-2pt] (49) at (6, -0) {$\left[\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=none, yshift=2pt] (50) at (5.25, -0) {$\left.\vphantom{\rule{1pt}{2.5em}}\right]$};
		\node [style=none, yshift=-2pt] (51) at (6.5, -0) {$\left.\vphantom{\rule{1pt}{1.7em}}\right]$};
		\node [style=none] (52) at (5.5, -0.75) {\scriptsize $X$};
		\node [style=none] (53) at (6.75, -0.75) {\scriptsize $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (8) to (11);
		\draw (12) to (11);
		\draw (11) to (14);
		\draw (9) to (16);
		\draw (13) to (17);
		\draw [style=none] (18) to (6.center);
		\draw (22) to (23);
		\draw [style=none] (19) to (20.center);
		\draw [bend right=45, looseness=1.00] (28) to (27);
		\draw [bend right=45, looseness=1.00] (27) to (28);
		\draw (28) to (27);
		\draw [style=none] (33) to (29.center);
		\draw [style=none] (37) to (35.center);
		\draw [style=none] (39) to (42.center);
		\draw [style=none] (45) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-triangle-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=gn] (1) at (-5.5, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=gn] (2) at (-4, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (-4, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=none] (4) at (-5, -1.25) {};
		\node [style=rn] (5) at (-4.5, 0.75) {};
		\node [style=none] (6) at (-7, -0.5000001) {};
		\node [style=gn] (7) at (-5, 0.75) {};
		\node [style=rn] (8) at (-5, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=ug] (9) at (-7, -0) {};
		\node [style=rn] (10) at (-5, 0.2500001) {};
		\node [style=none] (11) at (-6.25, -0) {=};
		\node [style=rn] (12) at (-7, 0.5) {};
		\node [style=rn] (13) at (-5, 1.25) {};
		\node [style=none] (14) at (-3.5, 0) {=};
		\node [style=gn] (15) at (-2.75, 1.25) {$\frac{-\pi}{2}$};
		\node [style=none] (16) at (-2, -0) {=};
		\node [style=gn] (17) at (-2.75, -0.2500001) {$\frac{\pi}{2}$};
		\node [style=none] (18) at (-2.75, -1.25) {};
		\node [style=rn] (19) at (-2.75, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=gn] (20) at (-2.75, 0.75) {};
		\node [style=rn] (21) at (-2.75, 0.2500001) {};
		\node [style=rn] (22) at (-1.25, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=none] (23) at (-1.25, -1.25) {};
		\node [style=gn] (24) at (-1.25, -0.2500001) {$\frac{\pi}{2}$};
		\node [style=gn] (25) at (-1.25, 1.25) {};
		\node [style=rn] (26) at (-1.25, 0.75) {};
		\node [style=gn] (27) at (-0.7499998, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=rn] (28) at (-0.7499998, 0.9999999) {$\pi$};
		\node [style=rn] (29) at (0.7499998, -0.2500001) {$\frac{\pi}{2}$};
		\node [style=rn] (30) at (0.7499998, 0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (31) at (0.7499998, -0.7499998) {};
		\node [style=none] (32) at (0, -0) {=};
		\node [style=rn] (33) at (2.25, 0.2500001) {};
		\node [style=none] (34) at (2.25, -0.5000001) {};
		\node [style=none] (35) at (1.5, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5);
		\draw (5) to (2);
		\draw (5) to (3);
		\draw (1) to (10);
		\draw (12) to (6.center);
		\draw (13) to (4.center);
		\draw (17) to (18.center);
		\draw [style=none, bend right=45, looseness=1.00] (20) to (21);
		\draw [bend left=45, looseness=1.00] (20) to (21);
		\draw (21) to (20);
		\draw (24) to (23.center);
		\draw [style=none, bend right=45, looseness=1.00] (25) to (26);
		\draw [bend left=45, looseness=1.00] (25) to (26);
		\draw (26) to (25);
		\draw (28) to (27);
		\draw (30) to (31.center);
		\draw (33) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7499998, -0.5000001) {};
		\node [style=ug] (1) at (-0.7499998, -0) {};
		\node [style=rn] (2) at (-0.7499998, 0.5) {};
		\node [style=rn] (3) at (0.7499998, 0.2500001) {};
		\node [style=none] (4) at (0.7499998, -0.5000001) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-upside-down-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7499998, -0.5000001) {};
		\node [style=ug, rotate=180] (1) at (-0.7499998, -0) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=rn] (3) at (-0.7499998, 0.5) {};
		\node [style=rn] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0.7499998, -0.5000001) {};
		\node [style=gn] (6) at (1.25, 0.5) {};
		\node [style=gn] (7) at (0.7499998, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (4) to (6);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/redcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=rn] (2) at (0, -0) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (2);
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reidmeister-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zwcross] (0) at (1, 0.25) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=zwcross] (5) at (0.75, -0) {};
		\node [style=zwcross] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (1.75, -0) {=};
		\node [style=none] (10) at (2.75, 0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (3.25, 0.75) {};
		\node [style=none] (13) at (2.25, 0.75) {};
		\node [style=none] (14) at (3.25, -0.75) {};
		\node [style=zwcross] (15) at (2.75, -0) {};
		\node [style=none] (16) at (2.75, -0.75) {};
		\node [style=zwcross] (17) at (2.5, 0.25) {};
		\node [style=zwcross] (18) at (2.5, -0.25) {};
		\node [style=none] (19) at (1.75, -0.25) {R$_3$};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-3.5, -0.75) {};
		\node [style=none] (22) at (-2.5, -0) {R$_2$};
		\node [style=none] (23) at (-3, -0.75) {};
		\node [style=none] (24) at (-1.5, -0.75) {};
		\node [style=none] (25) at (-3.5, 0.75) {};
		\node [style=none] (26) at (-2, 0.75) {};
		\node [style=zwcross] (27) at (-3.25, -0.25) {};
		\node [style=none] (28) at (-3, 0.75) {};
		\node [style=none] (29) at (-2, -0.75) {};
		\node [style=zwcross] (30) at (-3.25, 0.25) {};
		\node [style=none] (31) at (-2.5, 0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.00] (1.center) to (0);
		\draw [in=-90, out=45, looseness=1.00] (0) to (2.center);
		\draw (0) to (5);
		\draw [in=45, out=-45, looseness=1.25] (0) to (6);
		\draw [in=-45, out=135, looseness=1.25] (6) to (5);
		\draw [in=90, out=-135, looseness=1.00] (5) to (3.center);
		\draw [in=90, out=-135, looseness=1.00] (6) to (4.center);
		\draw [in=135, out=-90, looseness=1.00] (8.center) to (5);
		\draw [in=90, out=-45, looseness=1.00] (6) to (7.center);
		\draw [in=-45, out=135, looseness=1.25] (15) to (17);
		\draw [in=135, out=-90, looseness=1.00] (13.center) to (17);
		\draw [in=90, out=-45, looseness=1.00] (15) to (14.center);
		\draw [in=-90, out=45, looseness=1.00] (15) to (12.center);
		\draw [in=45, out=-90, looseness=1.00] (10.center) to (17);
		\draw [bend right=45, looseness=1.25] (17) to (18);
		\draw (18) to (15);
		\draw [in=90, out=-45, looseness=1.00] (18) to (16.center);
		\draw [in=90, out=-135, looseness=1.00] (18) to (11.center);
		\draw [in=135, out=-90, looseness=1.00] (25.center) to (30);
		\draw [in=45, out=-90, looseness=1.00] (28.center) to (30);
		\draw [bend right=45, looseness=1.25] (30) to (27);
		\draw [bend left=45, looseness=1.25] (30) to (27);
		\draw [in=90, out=-135, looseness=1.00] (27) to (21.center);
		\draw [in=90, out=-45, looseness=1.00] (27) to (23.center);
		\draw (26.center) to (29.center);
		\draw (20.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-alpha-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, yshift=-3.5pt] (0) at (0, 0.5) {$~\cdots~$};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=rn] (5) at (0, -0) {$\alpha$};
		\node [yshift=3.5pt, style=none] (6) at (0, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (3.center) to (1.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-alpha-abstract-x.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$\alpha_0{+}\mathfrak a{\cdot} x$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499998) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-alpha-abstract-xG.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$\alpha_0{+}\mathfrak a$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499998) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$~\alpha~$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.5) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499999) {$m$};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-empty-is-rn-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.9999999, -0) {};
		\node [style=none] (1) at (-1.5, 0.7499999) {};
		\node [style=none] (2) at (-0.9999999, 0.5) {$\cdots$};
		\node [style=none] (3) at (-0.5000002, 0.7499999) {};
		\node [style=none] (4) at (-1.5, -0.7500001) {};
		\node [style=none] (5) at (-0.9999999, -0.5) {$\cdots$};
		\node [style=none] (6) at (-0.5000002, -0.7500001) {};
		\node [style=rn] (7) at (0.9999999, -0) {0};
		\node [style=none] (8) at (0.9999999, -0.5) {$\cdots$};
		\node [style=none] (9) at (0.9999999, 0.5) {$\cdots$};
		\node [style=none] (10) at (0.5000002, -0.7500001) {};
		\node [style=none] (11) at (1.5, -0.7500001) {};
		\node [style=none] (12) at (0.5000002, 0.7499999) {};
		\node [style=none] (13) at (1.5, 0.7499999) {};
		\node [style=none] (14) at (0, -0) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
		\draw [style=none, bend right, looseness=1.00] (12.center) to (7);
		\draw [style=none, bend right, looseness=1.00] (7) to (13.center);
		\draw [style=none, bend right, looseness=1.00] (7) to (10.center);
		\draw [style=none, bend left, looseness=1.00] (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-kpi_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$k\frac{\pi}{4}$};
		\node [style=none] (1) at (-0.5000001, 0.75) {};
		\node [style=none] (2) at (0.5000001, -0.7500001) {};
		\node [style=none] (3) at (0.5000001, 0.75) {};
		\node [style=none] (4) at (-0.5000001, -0.7500001) {};
		\node [style=none] (5) at (0, 0.5000001) {$~\cdots~$};
		\node [style=none] (6) at (0, -0.5000001) {$~\cdots~$};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7500001) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0a-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0) {$\mapsto$};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=none] (2) at (-2.75, -0) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (2.75, -0) {};
		\node [style=dot] (6) at (2.5, -0.2500001) {};
		\node [style=none] (7) at (-2.25, -0) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=dot] (9) at (-2.5, -0.2500001) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (-0.5000001, 0.5) {};
		\node [style=none] (12) at (-1, -0) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=rn] (14) at (-0.7500001, -0.25) {$\pi$};
		\node [style=none] (15) at (-0.5000001, -0) {};
		\node [style=none] (16) at (0, -0) {=};
		\node [style=none] (17) at (1, -0) {};
		\node [style=rn] (18) at (0.7499998, -0.2500001) {$\pi$};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (0.5000001, 0.5) {};
		\node [style=none] (21) at (0.5000001, -0) {};
		\node [style=none] (22) at (1.75, -0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [in=0, out=-90, looseness=1.00] (7.center) to (9);
		\draw [in=-90, out=180, looseness=1.00] (9) to (2.center);
		\draw (8.center) to (1.center);
		\draw [in=180, out=-90, looseness=1.00] (1.center) to (6);
		\draw [in=-90, out=0, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (2.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (13.center) to (15.center);
		\draw [in=15, out=-90, looseness=1.00] (15.center) to (14);
		\draw [in=-90, out=165, looseness=1.00] (14) to (12.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (12.center) to (11.center);
		\draw (20.center) to (21.center);
		\draw [in=180, out=-90, looseness=1.00] (21.center) to (18);
		\draw [in=-90, out=0, looseness=1.00] (18) to (17.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0b-proof-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 0) {=};
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (-5.25, 0) {};
		\node [style=none] (4) at (7, 0.5) {};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=dot] (6) at (-5.25, -0.5) {};
		\node [style=none] (7) at (-5.75, 0.5) {};
		\node [style=none] (8) at (-5.25, 0.5) {};
		\node [style=none] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (7.5, 0) {};
		\node [style=none] (11) at (7, 0) {};
		\node [style=dot] (12) at (7, -0.5) {};
		\node [style=none] (13) at (-5.75, 0) {};
		\node [style=none] (14) at (7.5, 0.5) {};
		\node [style=none] (15) at (-4.25, 0) {$\mapsto$};
		\node [style=rn] (16) at (-2.75, 0.5) {$\pi$};
		\node [style=gn] (17) at (-3.75, -1) {};
		\node [style=gn] (18) at (-2.75, 0) {};
		\node [style=none] (19) at (-2, 1.25) {};
		\node [style=ug, rotate=26.56] (20) at (-2.5, -0.5) {};
		\node [style=gn] (21) at (-2.25, -1) {};
		\node [style=rn] (22) at (-3.25, -1) {};
		\node [style=rn] (23) at (-3.75, -0.5) {};
		\node [style=none] (24) at (-2.75, 0.75) {};
		\node [style=none] (25) at (-2.75, 1.25) {};
		\node [style=none] (26) at (-3.5, 1.25) {};
		\node [style=none] (27) at (-3.5, 0.75) {};
		\node [style=rn] (28) at (-0.75, -1) {};
		\node [style=gn] (29) at (-1.25, -1) {};
		\node [style=none] (30) at (-0.25, 0.75) {};
		\node [style=none] (31) at (-1, 0.75) {};
		\node [style=ug, rotate=206.56] (32) at (0, -0.5) {};
		\node [style=none] (33) at (-1, 1.25) {};
		\node [style=none] (34) at (0.5, 1.25) {};
		\node [style=gn] (35) at (-0.25, 0) {};
		\node [style=rn] (36) at (0.5, 0.75) {$\pi$};
		\node [style=none] (37) at (-0.25, 1.25) {};
		\node [style=rn] (38) at (-1.25, -0.5) {};
		\node [style=gn] (39) at (0.25, -1) {};
		\node [style=rn] (40) at (1.75, -1) {};
		\node [style=gn] (41) at (1.25, -1) {};
		\node [style=rn] (42) at (1.25, -0.5) {};
		\node [style=gn] (43) at (2.75, -1) {};
		\node [style=none] (44) at (3, 1.25) {};
		\node [style=none] (45) at (2.25, 1.25) {};
		\node [style=ug, rotate=206.56] (46) at (2.5, -0.5) {};
		\node [style=rn] (47) at (3, 0.75) {$\pi$};
		\node [style=gn] (48) at (2.25, 0) {};
		\node [style=none] (49) at (1.5, 1.25) {};
		\node [style=none] (50) at (1, 0) {=};
		\node [style=ug, rotate=26.56] (51) at (5, -0.5) {};
		\node [style=none] (52) at (4.75, 0.75) {};
		\node [style=gn] (53) at (4.75, 0) {};
		\node [style=none] (54) at (4.75, 1.25) {};
		\node [style=gn] (55) at (3.75, -1) {};
		\node [style=rn] (56) at (4.75, 0.5) {$\pi$};
		\node [style=gn] (57) at (5.25, -1) {};
		\node [style=none] (58) at (4, 1.25) {};
		\node [style=rn] (59) at (3.75, -0.5) {};
		\node [style=none] (60) at (5.5, 1.25) {};
		\node [style=none] (61) at (4, 0.75) {};
		\node [style=rn] (62) at (4.25, -1) {};
		\node [style=none] (63) at (3.5, 0) {=};
		\node [style=none] (64) at (6, 0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (7.center) to (3.center);
		\draw [in=-90, out=90] (13.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (6);
		\draw [in=180, out=-90] (13.center) to (6);
		\draw [in=-90, out=0] (6) to (2.center);
		\draw [in=90, out=-90] (4.center) to (11.center);
		\draw [in=-90, out=90] (5.center) to (0.center);
		\draw (10.center) to (14.center);
		\draw (11.center) to (12);
		\draw [in=180, out=-90] (5.center) to (12);
		\draw [in=-90, out=0] (12) to (10.center);
		\draw [style=none] (22) to (21);
		\draw [style=none] (18) to (22);
		\draw [style=none] (18) to (21);
		\draw [style=none, in=-90, out=75] (21) to (19.center);
		\draw [style=none] (23) to (17);
		\draw [in=90, out=-90] (26.center) to (24.center);
		\draw [in=-90, out=90] (27.center) to (25.center);
		\draw (24.center) to (18);
		\draw [in=105, out=-90] (27.center) to (22);
		\draw [style=none] (28) to (39);
		\draw [style=none] (35) to (28);
		\draw [style=none] (35) to (39);
		\draw [style=none, in=-90, out=75] (39) to (34.center);
		\draw [style=none] (38) to (29);
		\draw [in=90, out=-90] (33.center) to (30.center);
		\draw [in=-90, out=90] (31.center) to (37.center);
		\draw (30.center) to (35);
		\draw [in=105, out=-90] (31.center) to (28);
		\draw [style=none] (40) to (43);
		\draw [style=none] (48) to (40);
		\draw [style=none] (48) to (43);
		\draw [style=none, in=-90, out=75] (43) to (44.center);
		\draw [style=none] (42) to (41);
		\draw (45.center) to (48);
		\draw [in=105, out=-90] (49.center) to (40);
		\draw [style=none] (62) to (57);
		\draw [style=none] (53) to (62);
		\draw [style=none] (53) to (57);
		\draw [style=none, in=-90, out=75] (57) to (60.center);
		\draw [style=none] (59) to (55);
		\draw [in=90, out=-90] (54.center) to (52.center);
		\draw [in=-90, out=90] (61.center) to (58.center);
		\draw (52.center) to (53);
		\draw [in=105, out=-90] (61.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-0b-proof-no-braid/rule-0b-proof-no-braid_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2)  at (0.5, 0.0) {};
		\node [style=none] (3)  at (0.0, 0.0) {};
		\node [style=dot] (6)  at (0.0, -0.5) {};
		\node [style=none] (7)  at (-0.5, 0.5) {};
		\node [style=none] (8)  at (0.0, 0.5) {};
		\node [style=none] (9)  at (0.5, 0.5) {};
		\node [style=none] (13)  at (-0.5, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (9.center);
		\draw (3.center) to (6);
		\draw [in=-90, out=0] (6) to (2.center);
		\draw [in=90, out=-90] (7.center) to (3.center);
		\draw [in=-90, out=90] (13.center) to (8.center);
		\draw [in=180, out=-90] (13.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0b-proof-no-braid/rule-0b-proof-no-braid_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (16)  at (0.125, 0.375) {$\pi$};
		\node [style=gn] (17)  at (-0.875, -1.125) {};
		\node [style=gn] (18)  at (0.125, -0.125) {};
		\node [style=none] (19)  at (0.875, 1.125) {};
		\node [style=ug, rotate=26.56] (20)  at (0.375, -0.625) {};
		\node [style=gn] (21)  at (0.625, -1.125) {};
		\node [style=rn] (22)  at (-0.375, -1.125) {};
		\node [style=rn] (23)  at (-0.875, -0.625) {};
		\node [style=none] (24)  at (0.125, 0.625) {};
		\node [style=none] (25)  at (0.125, 1.125) {};
		\node [style=none] (26)  at (-0.625, 1.125) {};
		\node [style=none] (27)  at (-0.625, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (18) to (22);
		\draw [style=none] (18) to (21);
		\draw [style=none, in=-90, out=75] (21) to (19.center);
		\draw [style=none] (22) to (21);
		\draw [style=none] (23) to (17);
		\draw (24.center) to (18);
		\draw [in=90, out=-90] (26.center) to (24.center);
		\draw [in=-90, out=90] (27.center) to (25.center);
		\draw [in=105, out=-90] (27.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0b-proof-no-braid/rule-0b-proof-no-braid_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (28)  at (-0.375, -1.125) {};
		\node [style=gn] (29)  at (-0.875, -1.125) {};
		\node [style=none] (30)  at (0.125, 0.625) {};
		\node [style=none] (31)  at (-0.625, 0.625) {};
		\node [style=ug, rotate=206.56] (32)  at (0.375, -0.625) {};
		\node [style=none] (33)  at (-0.625, 1.125) {};
		\node [style=none] (34)  at (0.875, 1.125) {};
		\node [style=gn] (35)  at (0.125, -0.125) {};
		\node [style=rn] (36)  at (0.875, 0.625) {$\pi$};
		\node [style=none] (37)  at (0.125, 1.125) {};
		\node [style=rn] (38)  at (-0.875, -0.625) {};
		\node [style=gn] (39)  at (0.625, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (28) to (39);
		\draw (30.center) to (35);
		\draw [in=-90, out=90] (31.center) to (37.center);
		\draw [in=105, out=-90] (31.center) to (28);
		\draw [in=90, out=-90] (33.center) to (30.center);
		\draw [style=none] (35) to (28);
		\draw [style=none] (35) to (39);
		\draw [style=none] (38) to (29);
		\draw [style=none, in=-90, out=75] (39) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0b-proof-no-braid/rule-0b-proof-no-braid_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (40)  at (-0.375, -1.125) {};
		\node [style=gn] (41)  at (-0.875, -1.125) {};
		\node [style=rn] (42)  at (-0.875, -0.625) {};
		\node [style=gn] (43)  at (0.625, -1.125) {};
		\node [style=none] (44)  at (0.875, 1.125) {};
		\node [style=none] (45)  at (0.125, 1.125) {};
		\node [style=ug, rotate=206.56] (46)  at (0.375, -0.625) {};
		\node [style=rn] (47)  at (0.875, 0.625) {$\pi$};
		\node [style=gn] (48)  at (0.125, -0.125) {};
		\node [style=none] (49)  at (-0.625, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (40) to (43);
		\draw [style=none] (42) to (41);
		\draw [style=none, in=-90, out=75] (43) to (44.center);
		\draw (45.center) to (48);
		\draw [style=none] (48) to (40);
		\draw [style=none] (48) to (43);
		\draw [in=105, out=-90] (49.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0b-proof-no-braid/rule-0b-proof-no-braid_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=26.56] (51)  at (0.375, -0.625) {};
		\node [style=none] (52)  at (0.125, 0.625) {};
		\node [style=gn] (53)  at (0.125, -0.125) {};
		\node [style=none] (54)  at (0.125, 1.125) {};
		\node [style=gn] (55)  at (-0.875, -1.125) {};
		\node [style=rn] (56)  at (0.125, 0.375) {$\pi$};
		\node [style=gn] (57)  at (0.625, -1.125) {};
		\node [style=none] (58)  at (-0.625, 1.125) {};
		\node [style=rn] (59)  at (-0.875, -0.625) {};
		\node [style=none] (60)  at (0.875, 1.125) {};
		\node [style=none] (61)  at (-0.625, 0.625) {};
		\node [style=rn] (62)  at (-0.375, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (53);
		\draw [style=none] (53) to (62);
		\draw [style=none] (53) to (57);
		\draw [in=90, out=-90] (54.center) to (52.center);
		\draw [style=none, in=-90, out=75] (57) to (60.center);
		\draw [style=none] (59) to (55);
		\draw [in=-90, out=90] (61.center) to (58.center);
		\draw [in=105, out=-90] (61.center) to (62);
		\draw [style=none] (62) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0b-proof-no-braid/rule-0b-proof-no-braid_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.5, 0.5) {};
		\node [style=none] (4)  at (0.0, 0.5) {};
		\node [style=none] (5)  at (-0.5, 0.0) {};
		\node [style=none] (10)  at (0.5, 0.0) {};
		\node [style=none] (11)  at (0.0, 0.0) {};
		\node [style=dot] (12)  at (0.0, -0.5) {};
		\node [style=none] (14)  at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (11.center);
		\draw [in=-90, out=90] (5.center) to (0.center);
		\draw [in=180, out=-90] (5.center) to (12);
		\draw (10.center) to (14.center);
		\draw (11.center) to (12);
		\draw [in=-90, out=0] (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0b-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0) {=};
		\node [style=none] (2) at (-4.75, -0) {};
		\node [style=none] (3) at (-5.25, -0) {};
		\node [style=none] (4) at (7, 0.5) {};
		\node [style=none] (5) at (6.5, -0) {};
		\node [style=dot] (6) at (-5.25, -0.5000002) {};
		\node [style=none] (7) at (-5.75, 0.5) {};
		\node [style=none] (8) at (-5.25, 0.5) {};
		\node [style=none] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (7.5, -0) {};
		\node [style=none] (11) at (7, -0) {};
		\node [style=dot] (12) at (7, -0.5000002) {};
		\node [style=none] (13) at (-5.75, -0) {};
		\node [style=none] (14) at (7.5, 0.5) {};
		\node [style=none] (15) at (-4.25, -0) {$\mapsto$};
		\node [style=rn] (16) at (-2.75, 0.5) {$\pi$};
		\node [style=gn] (17) at (-3.75, -1) {};
		\node [style=gn] (18) at (-2.75, -0) {};
		\node [style=none] (19) at (-2, 1.25) {};
		\node [style=ug, rotate=26.56] (20) at (-2.5, -0.5000002) {};
		\node [style=gn] (21) at (-2.25, -1) {};
		\node [style=rn] (22) at (-3.25, -1) {};
		\node [style=rn] (23) at (-3.75, -0.5000002) {};
		\node [style=none] (24) at (-2.75, 0.7499999) {};
		\node [style=none] (25) at (-2.75, 1.25) {};
		\node [style=none] (26) at (-3.5, 1.25) {};
		\node [style=none] (27) at (-3.5, 0.7499999) {};
		\node [style=rn] (28) at (-0.7499999, -1) {};
		\node [style=gn] (29) at (-1.25, -1) {};
		\node [style=none] (30) at (-0.2499997, 0.7499999) {};
		\node [style=none] (31) at (-1, 0.7499999) {};
		\node [style=ug, rotate=206.56] (32) at (0, -0.5000002) {};
		\node [style=none] (33) at (-1, 1.25) {};
		\node [style=none] (34) at (0.5000002, 1.25) {};
		\node [style=gn] (35) at (-0.2499997, -0) {};
		\node [style=rn] (36) at (0.5000002, 0.7499999) {$\pi$};
		\node [style=none] (37) at (-0.2499997, 1.25) {};
		\node [style=rn] (38) at (-1.25, -0.5000002) {};
		\node [style=gn] (39) at (0.2499997, -1) {};
		\node [style=rn] (40) at (1.75, -1) {};
		\node [style=gn] (41) at (1.25, -1) {};
		\node [style=rn] (42) at (1.25, -0.5000002) {};
		\node [style=gn] (43) at (2.75, -1) {};
		\node [style=none] (44) at (3, 1.25) {};
		\node [style=none] (45) at (2.25, 1.25) {};
		\node [style=ug, rotate=206.56] (46) at (2.5, -0.5000002) {};
		\node [style=rn] (47) at (3, 0.7499999) {$\pi$};
		\node [style=gn] (48) at (2.25, -0) {};
		\node [style=none] (49) at (1.5, 1.25) {};
		\node [style=none] (50) at (1, -0) {=};
		\node [style=ug, rotate=26.56] (51) at (5, -0.5000002) {};
		\node [style=none] (52) at (4.75, 0.7499999) {};
		\node [style=gn] (53) at (4.75, -0) {};
		\node [style=none] (54) at (4.75, 1.25) {};
		\node [style=gn] (55) at (3.75, -1) {};
		\node [style=rn] (56) at (4.75, 0.5) {$\pi$};
		\node [style=gn] (57) at (5.25, -1) {};
		\node [style=none] (58) at (4, 1.25) {};
		\node [style=rn] (59) at (3.75, -0.5000002) {};
		\node [style=none] (60) at (5.5, 1.25) {};
		\node [style=none] (61) at (4, 0.7499999) {};
		\node [style=rn] (62) at (4.25, -1) {};
		\node [style=none] (63) at (3.5, -0) {=};
		\node [style=none] (64) at (6, -0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (7.center) to (3.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (13.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (6);
		\draw [in=180, out=-90, looseness=1.00] (13.center) to (6);
		\draw [in=-90, out=0, looseness=1.00] (6) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (11.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (5.center) to (0.center);
		\draw (10.center) to (14.center);
		\draw (11.center) to (12);
		\draw [in=180, out=-90, looseness=1.00] (5.center) to (12);
		\draw [in=-90, out=0, looseness=1.00] (12) to (10.center);
		\draw [style=none] (22) to (21);
		\draw [style=none] (18) to (22);
		\draw [style=none] (18) to (21);
		\draw [style=none, in=-90, out=75, looseness=1.00] (21) to (19.center);
		\draw [style=none] (23) to (17);
		\draw [in=90, out=-90, looseness=1.00] (26.center) to (24.center);
		\draw [in=-90, out=90, looseness=1.00] (27.center) to (25.center);
		\draw (24.center) to (18);
		\draw [in=105, out=-90, looseness=1.00] (27.center) to (22);
		\draw [style=none] (28) to (39);
		\draw [style=none] (35) to (28);
		\draw [style=none] (35) to (39);
		\draw [style=none, in=-90, out=75, looseness=1.00] (39) to (34.center);
		\draw [style=none] (38) to (29);
		\draw [in=90, out=-90, looseness=1.00] (33.center) to (30.center);
		\draw [in=-90, out=90, looseness=1.00] (31.center) to (37.center);
		\draw (30.center) to (35);
		\draw [in=105, out=-90, looseness=1.00] (31.center) to (28);
		\draw [style=none] (40) to (43);
		\draw [style=none] (48) to (40);
		\draw [style=none] (48) to (43);
		\draw [style=none, in=-90, out=75, looseness=1.00] (43) to (44.center);
		\draw [style=none] (42) to (41);
		\draw (45.center) to (48);
		\draw [in=105, out=-90, looseness=1.00] (49.center) to (40);
		\draw [style=none] (62) to (57);
		\draw [style=none] (53) to (62);
		\draw [style=none] (53) to (57);
		\draw [style=none, in=-90, out=75, looseness=1.00] (57) to (60.center);
		\draw [style=none] (59) to (55);
		\draw [in=90, out=-90, looseness=1.00] (54.center) to (52.center);
		\draw [in=-90, out=90, looseness=1.00] (61.center) to (58.center);
		\draw (52.center) to (53);
		\draw [in=105, out=-90, looseness=1.00] (61.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0bp-proof-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.250001, 0.5000001) {};
		\node [style=none] (1) at (7.250001, -0) {};
		\node [style=none] (2) at (-5, -0) {};
		\node [style=dot] (3) at (-5.5, -0.5000002) {};
		\node [style=none] (4) at (-6, 0.5000002) {};
		\node [style=none] (5) at (-5.5, -0) {};
		\node [style=none] (6) at (6.750001, 0.5000001) {};
		\node [style=none] (7) at (6.250001, -0) {};
		\node [style=none] (8) at (-6, -0) {};
		\node [style=none] (9) at (6.750001, -0) {};
		\node [style=none] (10) at (6.250001, 0.5000001) {};
		\node [style=dot] (11) at (6.750001, -0.5000001) {};
		\node [style=none] (12) at (-5, 0.5000002) {};
		\node [style=none] (13) at (-5.5, 0.5000002) {};
		\node [style=none] (14) at (-3.75, 1.25) {};
		\node [style=none] (15) at (-2.25, 0.7499999) {};
		\node [style=ug, rotate=26.56] (16) at (-2.75, -0.5000002) {};
		\node [style=none] (17) at (-4.5, -0) {$\mapsto$};
		\node [style=none] (18) at (-2.25, 1.25) {};
		\node [style=gn] (19) at (-4, -1) {};
		\node [style=rn] (20) at (-3.5, -1) {};
		\node [style=gn] (21) at (-3, -0) {};
		\node [style=rn] (22) at (-3, 0.5000002) {$\pi$};
		\node [style=none] (23) at (-3, 0.7499999) {};
		\node [style=none] (24) at (-3, 1.25) {};
		\node [style=rn] (25) at (-4, -0.5000002) {};
		\node [style=gn] (26) at (-2.5, -1) {};
		\node [style=ug, rotate=-26.56] (27) at (-0.7500001, -0.5000001) {};
		\node [style=gn] (28) at (-1, -1) {};
		\node [style=none] (29) at (-0.5000001, 0.7500001) {};
		\node [style=none] (30) at (-1.25, 1.25) {};
		\node [style=none] (31) at (0.25, 0.7500001) {};
		\node [style=rn] (32) at (-0.5000001, 0.5000001) {$\pi$};
		\node [style=none] (33) at (0.25, 1.25) {};
		\node [style=gn] (34) at (-0.5000001, -0) {};
		\node [style=none] (35) at (-0.5000001, 1.25) {};
		\node [style=rn] (36) at (0, -1) {};
		\node [style=none] (37) at (-1.75, -0) {=};
		\node [style=rn] (38) at (-1.5, -0.7500001) {};
		\node [style=gn] (39) at (-1.5, -1.25) {};
		\node [style=none] (40) at (0.7500001, -0) {=};
		\node [style=none] (41) at (3.25, -0) {=};
		\node [style=rn] (42) at (3.5, -0.5000001) {};
		\node [style=rn] (43) at (4, -1) {};
		\node [style=gn] (44) at (4.5, -0) {};
		\node [style=ug, rotate=26.56] (45) at (4.75, -0.5000001) {};
		\node [style=gn] (46) at (3.5, -1) {};
		\node [style=none] (47) at (3.75, 1.25) {};
		\node [style=none] (48) at (5.25, 1.25) {};
		\node [style=none] (49) at (4.5, 1.25) {};
		\node [style=gn] (50) at (5, -1) {};
		\node [style=rn] (51) at (4.5, 0.5000001) {$\pi$};
		\node [style=none] (52) at (5.750001, -0) {$\mapsfrom$};
		\node [style=gn] (53) at (1.5, -1) {};
		\node [style=rn] (54) at (1, -0.7500001) {};
		\node [style=rn] (55) at (2, 0.5000001) {$\pi$};
		\node [style=none] (56) at (1.25, 1.25) {};
		\node [style=rn] (57) at (2.5, -1) {};
		\node [style=gn] (58) at (2, -0) {};
		\node [style=none] (59) at (2, 1.25) {};
		\node [style=gn] (60) at (1, -1.25) {};
		\node [style=ug, rotate=-26.56] (61) at (1.75, -0.5000001) {};
		\node [style=none] (62) at (2.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (10.center);
		\draw (1.center) to (0.center);
		\draw (9.center) to (11);
		\draw [in=180, out=-90, looseness=1.00] (7.center) to (11);
		\draw [in=-90, out=0, looseness=1.00] (11) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (13.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (12.center);
		\draw (8.center) to (4.center);
		\draw [in=0, out=-90, looseness=1.00] (2.center) to (3);
		\draw (5.center) to (3);
		\draw [in=-90, out=180, looseness=1.00] (3) to (8.center);
		\draw [style=none] (20) to (26);
		\draw [style=none] (21) to (20);
		\draw [style=none] (21) to (26);
		\draw [style=none] (25) to (19);
		\draw [in=90, out=-90, looseness=1.00] (18.center) to (23.center);
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (24.center);
		\draw (23.center) to (21);
		\draw [in=75, out=-90, looseness=1.00] (15.center) to (26);
		\draw [in=105, out=-90, looseness=1.00] (14.center) to (20);
		\draw [in=90, out=-90, looseness=1.00] (33.center) to (29.center);
		\draw [in=-90, out=90, looseness=1.00] (31.center) to (35.center);
		\draw (29.center) to (34);
		\draw [in=105, out=-90, looseness=1.00] (30.center) to (28);
		\draw (34) to (36);
		\draw [in=75, out=-90, looseness=1.00] (31.center) to (36);
		\draw (28) to (36);
		\draw [style=none] (38) to (39);
		\draw (34) to (28);
		\draw [style=none] (43) to (50);
		\draw [style=none] (44) to (43);
		\draw [style=none] (44) to (50);
		\draw [style=none] (42) to (46);
		\draw (49.center) to (44);
		\draw [in=75, out=-90, looseness=1.00] (48.center) to (50);
		\draw [in=105, out=-90, looseness=1.00] (47.center) to (43);
		\draw (59.center) to (58);
		\draw [in=105, out=-90, looseness=1.00] (56.center) to (53);
		\draw (58) to (57);
		\draw [in=75, out=-90, looseness=1.00] (62.center) to (57);
		\draw (53) to (57);
		\draw [style=none] (54) to (60);
		\draw (58) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0bp-proof-no-braid/rule-0bp-proof-no-braid_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2)  at (0.5, -0.0) {};
		\node [style=dot] (3)  at (0.0, -0.5) {};
		\node [style=none] (4)  at (-0.5, 0.5) {};
		\node [style=none] (5)  at (0.0, -0.0) {};
		\node [style=none] (8)  at (-0.5, -0.0) {};
		\node [style=none] (12)  at (0.5, 0.5) {};
		\node [style=none] (13)  at (0.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=1.00] (2.center) to (3);
		\draw [in=-90, out=180, looseness=1.00] (3) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (12.center);
		\draw (5.center) to (3);
		\draw (8.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (13.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0bp-proof-no-braid/rule-0bp-proof-no-braid_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14)  at (-0.625, 1.125) {};
		\node [style=none] (15)  at (0.875, 0.625) {};
		\node [style=ug, rotate=26.56] (16)  at (0.375, -0.625) {};
		\node [style=none] (18)  at (0.875, 1.125) {};
		\node [style=gn] (19)  at (-0.875, -1.125) {};
		\node [style=rn] (20)  at (-0.375, -1.125) {};
		\node [style=gn] (21)  at (0.125, -0.125) {};
		\node [style=rn] (22)  at (0.125, 0.375) {$\pi$};
		\node [style=none] (23)  at (0.125, 0.625) {};
		\node [style=none] (24)  at (0.125, 1.125) {};
		\node [style=rn] (25)  at (-0.875, -0.625) {};
		\node [style=gn] (26)  at (0.625, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90, looseness=1.00] (14.center) to (20);
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (24.center);
		\draw [in=75, out=-90, looseness=1.00] (15.center) to (26);
		\draw [in=90, out=-90, looseness=1.00] (18.center) to (23.center);
		\draw [style=none] (20) to (26);
		\draw [style=none] (21) to (20);
		\draw [style=none] (21) to (26);
		\draw (23.center) to (21);
		\draw [style=none] (25) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0bp-proof-no-braid/rule-0bp-proof-no-braid_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=-26.56] (27)  at (-0.125, -0.5) {};
		\node [style=gn] (28)  at (-0.375, -1.0) {};
		\node [style=none] (29)  at (0.125, 0.75) {};
		\node [style=none] (30)  at (-0.625, 1.25) {};
		\node [style=none] (31)  at (0.875, 0.75) {};
		\node [style=rn] (32)  at (0.125, 0.5) {$\pi$};
		\node [style=none] (33)  at (0.875, 1.25) {};
		\node [style=gn] (34)  at (0.125, -0.0) {};
		\node [style=none] (35)  at (0.125, 1.25) {};
		\node [style=rn] (36)  at (0.625, -1.0) {};
		\node [style=rn] (38)  at (-0.875, -0.75) {};
		\node [style=gn] (39)  at (-0.875, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (36);
		\draw (29.center) to (34);
		\draw [in=105, out=-90, looseness=1.00] (30.center) to (28);
		\draw [in=-90, out=90, looseness=1.00] (31.center) to (35.center);
		\draw [in=75, out=-90, looseness=1.00] (31.center) to (36);
		\draw [in=90, out=-90, looseness=1.00] (33.center) to (29.center);
		\draw (34) to (36);
		\draw (34) to (28);
		\draw [style=none] (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0bp-proof-no-braid/rule-0bp-proof-no-braid_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (53)  at (-0.375, -1.0) {};
		\node [style=rn] (54)  at (-0.875, -0.75) {};
		\node [style=rn] (55)  at (0.125, 0.5) {$\pi$};
		\node [style=none] (56)  at (-0.625, 1.25) {};
		\node [style=rn] (57)  at (0.625, -1.0) {};
		\node [style=gn] (58)  at (0.125, -0.0) {};
		\node [style=none] (59)  at (0.125, 1.25) {};
		\node [style=gn] (60)  at (-0.875, -1.25) {};
		\node [style=ug, rotate=-26.56] (61)  at (-0.125, -0.5) {};
		\node [style=none] (62)  at (0.875, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53) to (57);
		\draw [style=none] (54) to (60);
		\draw [in=105, out=-90, looseness=1.00] (56.center) to (53);
		\draw (58) to (57);
		\draw (58) to (53);
		\draw (59.center) to (58);
		\draw [in=75, out=-90, looseness=1.00] (62.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0bp-proof-no-braid/rule-0bp-proof-no-braid_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (42)  at (-0.875, -0.625) {};
		\node [style=rn] (43)  at (-0.375, -1.125) {};
		\node [style=gn] (44)  at (0.125, -0.125) {};
		\node [style=ug, rotate=26.56] (45)  at (0.375, -0.625) {};
		\node [style=gn] (46)  at (-0.875, -1.125) {};
		\node [style=none] (47)  at (-0.625, 1.125) {};
		\node [style=none] (48)  at (0.875, 1.125) {};
		\node [style=none] (49)  at (0.125, 1.125) {};
		\node [style=gn] (50)  at (0.625, -1.125) {};
		\node [style=rn] (51)  at (0.125, 0.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (42) to (46);
		\draw [style=none] (43) to (50);
		\draw [style=none] (44) to (43);
		\draw [style=none] (44) to (50);
		\draw [in=105, out=-90, looseness=1.00] (47.center) to (43);
		\draw [in=75, out=-90, looseness=1.00] (48.center) to (50);
		\draw (49.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0bp-proof-no-braid/rule-0bp-proof-no-braid_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.5, 0.5) {};
		\node [style=none] (1)  at (0.5, -0.0) {};
		\node [style=none] (6)  at (0.0, 0.5) {};
		\node [style=none] (7)  at (-0.5, -0.0) {};
		\node [style=none] (9)  at (0.0, -0.0) {};
		\node [style=none] (10)  at (-0.5, 0.5) {};
		\node [style=dot] (11)  at (0.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (10.center);
		\draw [in=180, out=-90, looseness=1.00] (7.center) to (11);
		\draw (9.center) to (11);
		\draw [in=-90, out=0, looseness=1.00] (11) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-0bp-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.250001, 0.5000001) {};
		\node [style=none] (1) at (7.250001, -0) {};
		\node [style=none] (2) at (-5, -0) {};
		\node [style=dot] (3) at (-5.5, -0.5000002) {};
		\node [style=none] (4) at (-6, 0.5000002) {};
		\node [style=none] (5) at (-5.5, -0) {};
		\node [style=none] (6) at (6.750001, 0.5000001) {};
		\node [style=none] (7) at (6.250001, -0) {};
		\node [style=none] (8) at (-6, -0) {};
		\node [style=none] (9) at (6.750001, -0) {};
		\node [style=none] (10) at (6.250001, 0.5000001) {};
		\node [style=dot] (11) at (6.750001, -0.5000001) {};
		\node [style=none] (12) at (-5, 0.5000002) {};
		\node [style=none] (13) at (-5.5, 0.5000002) {};
		\node [style=none] (14) at (-3.75, 1.25) {};
		\node [style=none] (15) at (-2.25, 0.7499999) {};
		\node [style=ug, rotate=26.56] (16) at (-2.75, -0.5000002) {};
		\node [style=none] (17) at (-4.5, -0) {$\mapsto$};
		\node [style=none] (18) at (-2.25, 1.25) {};
		\node [style=gn] (19) at (-4, -1) {};
		\node [style=rn] (20) at (-3.5, -1) {};
		\node [style=gn] (21) at (-3, -0) {};
		\node [style=rn] (22) at (-3, 0.5000002) {$\pi$};
		\node [style=none] (23) at (-3, 0.7499999) {};
		\node [style=none] (24) at (-3, 1.25) {};
		\node [style=rn] (25) at (-4, -0.5000002) {};
		\node [style=gn] (26) at (-2.5, -1) {};
		\node [style=ug, rotate=-26.56] (27) at (-0.7500001, -0.5000001) {};
		\node [style=gn] (28) at (-1, -1) {};
		\node [style=none] (29) at (-0.5000001, 0.7500001) {};
		\node [style=none] (30) at (-1.25, 1.25) {};
		\node [style=none] (31) at (0.25, 0.7500001) {};
		\node [style=rn] (32) at (-0.5000001, 0.5000001) {$\pi$};
		\node [style=none] (33) at (0.25, 1.25) {};
		\node [style=gn] (34) at (-0.5000001, -0) {};
		\node [style=none] (35) at (-0.5000001, 1.25) {};
		\node [style=rn] (36) at (0, -1) {};
		\node [style=none] (37) at (-1.75, -0) {=};
		\node [style=rn] (38) at (-1.5, -0.7500001) {};
		\node [style=gn] (39) at (-1.5, -1.25) {};
		\node [style=none] (40) at (0.7500001, -0) {=};
		\node [style=none] (41) at (3.25, -0) {=};
		\node [style=rn] (42) at (3.5, -0.5000001) {};
		\node [style=rn] (43) at (4, -1) {};
		\node [style=gn] (44) at (4.5, -0) {};
		\node [style=ug, rotate=26.56] (45) at (4.75, -0.5000001) {};
		\node [style=gn] (46) at (3.5, -1) {};
		\node [style=none] (47) at (3.75, 1.25) {};
		\node [style=none] (48) at (5.25, 1.25) {};
		\node [style=none] (49) at (4.5, 1.25) {};
		\node [style=gn] (50) at (5, -1) {};
		\node [style=rn] (51) at (4.5, 0.5000001) {$\pi$};
		\node [style=none] (52) at (5.750001, -0) {$\mapsfrom$};
		\node [style=gn] (53) at (1.5, -1) {};
		\node [style=rn] (54) at (1, -0.7500001) {};
		\node [style=rn] (55) at (2, 0.5000001) {$\pi$};
		\node [style=none] (56) at (1.25, 1.25) {};
		\node [style=rn] (57) at (2.5, -1) {};
		\node [style=gn] (58) at (2, -0) {};
		\node [style=none] (59) at (2, 1.25) {};
		\node [style=gn] (60) at (1, -1.25) {};
		\node [style=ug, rotate=-26.56] (61) at (1.75, -0.5000001) {};
		\node [style=none] (62) at (2.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (7.center) to (10.center);
		\draw (1.center) to (0.center);
		\draw (9.center) to (11);
		\draw [in=180, out=-90, looseness=1.00] (7.center) to (11);
		\draw [in=-90, out=0, looseness=1.00] (11) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (13.center) to (2.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (5.center) to (12.center);
		\draw (8.center) to (4.center);
		\draw [in=0, out=-90, looseness=1.00] (2.center) to (3);
		\draw (5.center) to (3);
		\draw [in=-90, out=180, looseness=1.00] (3) to (8.center);
		\draw [style=none] (20) to (26);
		\draw [style=none] (21) to (20);
		\draw [style=none] (21) to (26);
		\draw [style=none] (25) to (19);
		\draw [in=90, out=-90, looseness=1.00] (18.center) to (23.center);
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (24.center);
		\draw (23.center) to (21);
		\draw [in=75, out=-90, looseness=1.00] (15.center) to (26);
		\draw [in=105, out=-90, looseness=1.00] (14.center) to (20);
		\draw [in=90, out=-90, looseness=1.00] (33.center) to (29.center);
		\draw [in=-90, out=90, looseness=1.00] (31.center) to (35.center);
		\draw (29.center) to (34);
		\draw [in=105, out=-90, looseness=1.00] (30.center) to (28);
		\draw (34) to (36);
		\draw [in=75, out=-90, looseness=1.00] (31.center) to (36);
		\draw (28) to (36);
		\draw [style=none] (38) to (39);
		\draw (34) to (28);
		\draw [style=none] (43) to (50);
		\draw [style=none] (44) to (43);
		\draw [style=none] (44) to (50);
		\draw [style=none] (42) to (46);
		\draw (49.center) to (44);
		\draw [in=75, out=-90, looseness=1.00] (48.center) to (50);
		\draw [in=105, out=-90, looseness=1.00] (47.center) to (43);
		\draw (59.center) to (58);
		\draw [in=105, out=-90, looseness=1.00] (56.center) to (53);
		\draw (58) to (57);
		\draw [in=75, out=-90, looseness=1.00] (62.center) to (57);
		\draw (53) to (57);
		\draw [style=none] (54) to (60);
		\draw (58) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1a-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -0.7499998) {};
		\node [style=none] (1) at (-7, -0.7500001) {};
		\node [style=dot] (2) at (-6.5, -0.2500001) {};
		\node [style=dot] (3) at (6.5, -0.2500001) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=dot] (5) at (-6.5, -0) {};
		\node [style=none] (6) at (5, -0) {$\mapsfrom$};
		\node [style=none] (7) at (5.5, -0) {};
		\node [style=none] (8) at (-5.5, -0) {};
		\node [style=dot] (9) at (-6, 0.4999999) {};
		\node [style=dot] (10) at (6, 0.75) {};
		\node [style=none] (11) at (6, 0.9999999) {};
		\node [style=none] (12) at (-5.5, -0.7500001) {};
		\node [style=none] (13) at (-6, -0.7500001) {};
		\node [style=dot] (14) at (6.5, -0) {};
		\node [style=none] (15) at (6, -0.7499998) {};
		\node [style=dot] (16) at (6, 0.5) {};
		\node [style=none] (17) at (7, -0.7499998) {};
		\node [style=dot] (18) at (-6, 0.75) {};
		\node [style=none] (19) at (-5, -0) {$\mapsto$};
		\node [style=rn] (20) at (-4.75, -1.25) {};
		\node [style=gn] (21) at (-4, -1.25) {};
		\node [style=ug] (22) at (-4, -0.7500001) {};
		\node [style=gn] (23) at (-4, -0.2500001) {};
		\node [style=rn] (24) at (-4, 0.2500001) {};
		\node [style=gn] (25) at (-3.25, 0.2500001) {};
		\node [style=ug] (26) at (-3.25, 0.7500001) {};
		\node [style=gn] (27) at (-3.25, 1.25) {};
		\node [style=none] (28) at (-3.25, -1.75) {};
		\node [style=none] (29) at (-4, -1.75) {};
		\node [style=none] (30) at (-4.75, -1.75) {};
		\node [style=none] (31) at (-3.25, 1.75) {};
		\node [style=gn] (32) at (-4.25, 1) {};
		\node [style=none] (33) at (-2.5, -0) {=};
		\node [style=rn] (34) at (-2, -0.2500001) {};
		\node [style=ug] (35) at (-0.7499999, 0.2500001) {};
		\node [style=none] (36) at (-1.5, -1.75) {};
		\node [style=none] (37) at (-0.7499999, -1.75) {};
		\node [style=gn] (38) at (-1.25, 0.9999999) {};
		\node [style=gn] (39) at (-1.5, -1.25) {};
		\node [style=gn] (40) at (-0.7499999, -0.2500001) {};
		\node [style=gn] (41) at (-0.7499999, 0.75) {};
		\node [style=none] (42) at (-2, -1.75) {};
		\node [style=none] (43) at (-0.7499999, 1.25) {};
		\node [style=ug] (44) at (-1.5, -0.7499998) {};
		\node [style=rn] (45) at (-1.75, 1.25) {};
		\node [style=gn] (46) at (-1.75, 0.75) {};
		\node [style=rn] (47) at (-1.5, -0.2500001) {};
		\node [style=gn] (48) at (0.7500005, 1.25) {};
		\node [style=none] (49) at (1.75, 1.75) {};
		\node [style=ug] (50) at (1.75, 0.75) {};
		\node [style=none] (51) at (0, -0) {=};
		\node [style=gn] (52) at (1.25, 1.5) {};
		\node [style=none] (53) at (1.75, -1.75) {};
		\node [style=gn] (54) at (1.75, -0.7499998) {};
		\node [style=gn] (55) at (1, -1.25) {};
		\node [style=ug] (56) at (1.75, -0.2500001) {};
		\node [style=rn] (57) at (1, -0.7499998) {};
		\node [style=none] (58) at (0.5000001, -1.75) {};
		\node [style=none] (59) at (1, -1.75) {};
		\node [style=rn] (60) at (0.7500005, 1.75) {};
		\node [style=gn] (61) at (1.75, 1.25) {};
		\node [style=rn] (62) at (0.5000001, -0.2500001) {};
		\node [style=gn] (63) at (1.75, 0.2500001) {};
		\node [style=ug] (64) at (4.25, 0.75) {};
		\node [style=rn] (65) at (3, 0.2500001) {};
		\node [style=none] (66) at (3, -1.75) {};
		\node [style=none] (67) at (4.25, 1.75) {};
		\node [style=gn] (68) at (4.25, 1.25) {};
		\node [style=gn] (69) at (4.25, 0.2500001) {};
		\node [style=none] (70) at (3.5, -1.75) {};
		\node [style=none] (71) at (2.25, -0) {=};
		\node [style=gn] (72) at (4.25, -0.7499998) {};
		\node [style=ug] (73) at (4.25, -0.2500001) {};
		\node [style=none] (74) at (4.25, -1.75) {};
		\node [style=gn] (75) at (3.25, 1.25) {};
		\node [style=rn] (76) at (3.5, -0.7499998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (9);
		\draw [in=90, out=-120, looseness=0.75] (9) to (5);
		\draw (5) to (2);
		\draw [in=90, out=-120, looseness=0.75] (2) to (1.center);
		\draw [in=90, out=-60, looseness=0.75] (2) to (13.center);
		\draw [in=90, out=-60, looseness=0.75] (9) to (8.center);
		\draw (8.center) to (12.center);
		\draw (11.center) to (16);
		\draw [in=90, out=-60, looseness=0.75] (16) to (14);
		\draw (14) to (3);
		\draw [in=90, out=-120, looseness=0.75] (3) to (15.center);
		\draw [in=90, out=-60, looseness=0.75] (3) to (17.center);
		\draw [in=90, out=-120, looseness=0.75] (16) to (7.center);
		\draw (7.center) to (0.center);
		\draw (31.center) to (28.center);
		\draw (27) to (24);
		\draw (25) to (24);
		\draw (24) to (29.center);
		\draw (21) to (20);
		\draw (23) to (20);
		\draw (20) to (30.center);
		\draw (43.center) to (37.center);
		\draw [bend left=15, looseness=1.00] (39) to (34);
		\draw (34) to (42.center);
		\draw (45) to (46);
		\draw (47) to (36.center);
		\draw (47) to (40);
		\draw (41) to (47);
		\draw [bend left, looseness=1.00] (34) to (41);
		\draw [bend left=45, looseness=1.25] (34) to (40);
		\draw (49.center) to (53.center);
		\draw [bend left=15, looseness=1.00] (55) to (62);
		\draw (62) to (58.center);
		\draw (60) to (48);
		\draw (57) to (59.center);
		\draw (57) to (54);
		\draw [bend left, looseness=1.00] (62) to (61);
		\draw [bend left, looseness=1.00] (62) to (54);
		\draw (63) to (57);
		\draw (67.center) to (74.center);
		\draw (65) to (66.center);
		\draw (65) to (68);
		\draw (76) to (70.center);
		\draw (76) to (69);
		\draw (69) to (65);
		\draw (76) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1a-proof/rule-1a-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (-0.75, -0.875) {};
		\node [style=dot] (2)  at (-0.25, -0.375) {};
		\node [style=none] (4)  at (0.25, 0.875) {};
		\node [style=dot] (5)  at (-0.25, -0.125) {};
		\node [style=none] (8)  at (0.75, -0.125) {};
		\node [style=dot] (9)  at (0.25, 0.375) {};
		\node [style=none] (12)  at (0.75, -0.875) {};
		\node [style=none] (13)  at (0.25, -0.875) {};
		\node [style=dot] (18)  at (0.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (2) to (1.center);
		\draw [in=90, out=-60, looseness=0.75] (2) to (13.center);
		\draw (4.center) to (9);
		\draw (5) to (2);
		\draw (8.center) to (12.center);
		\draw [in=90, out=-120, looseness=0.75] (9) to (5);
		\draw [in=90, out=-60, looseness=0.75] (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1a-proof/rule-1a-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (20)  at (-0.75, -1.25) {};
		\node [style=gn] (21)  at (0.0, -1.25) {};
		\node [style=ug] (22)  at (0.0, -0.75) {};
		\node [style=gn] (23)  at (0.0, -0.25) {};
		\node [style=rn] (24)  at (0.0, 0.25) {};
		\node [style=gn] (25)  at (0.75, 0.25) {};
		\node [style=ug] (26)  at (0.75, 0.75) {};
		\node [style=gn] (27)  at (0.75, 1.25) {};
		\node [style=none] (28)  at (0.75, -1.75) {};
		\node [style=none] (29)  at (0.0, -1.75) {};
		\node [style=none] (30)  at (-0.75, -1.75) {};
		\node [style=none] (31)  at (0.75, 1.75) {};
		\node [style=gn] (32)  at (-0.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (30.center);
		\draw (21) to (20);
		\draw (23) to (20);
		\draw (24) to (29.center);
		\draw (25) to (24);
		\draw (27) to (24);
		\draw (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1a-proof/rule-1a-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (34)  at (-0.625, -0.0) {};
		\node [style=ug] (35)  at (0.625, 0.5) {};
		\node [style=none] (36)  at (-0.125, -1.5) {};
		\node [style=none] (37)  at (0.625, -1.5) {};
		\node [style=gn] (38)  at (0.125, 1.25) {};
		\node [style=gn] (39)  at (-0.125, -1.0) {};
		\node [style=gn] (40)  at (0.625, -0.0) {};
		\node [style=gn] (41)  at (0.625, 1.0) {};
		\node [style=none] (42)  at (-0.625, -1.5) {};
		\node [style=none] (43)  at (0.625, 1.5) {};
		\node [style=ug] (44)  at (-0.125, -0.5) {};
		\node [style=rn] (45)  at (-0.375, 1.5) {};
		\node [style=gn] (46)  at (-0.375, 1.0) {};
		\node [style=rn] (47)  at (-0.125, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (42.center);
		\draw [bend left, looseness=1.00] (34) to (41);
		\draw [bend left=45, looseness=1.25] (34) to (40);
		\draw [bend left=15, looseness=1.00] (39) to (34);
		\draw (41) to (47);
		\draw (43.center) to (37.center);
		\draw (45) to (46);
		\draw (47) to (36.center);
		\draw (47) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1a-proof/rule-1a-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (48)  at (-0.375, 1.25) {};
		\node [style=none] (49)  at (0.625, 1.75) {};
		\node [style=ug] (50)  at (0.625, 0.75) {};
		\node [style=gn] (52)  at (0.125, 1.5) {};
		\node [style=none] (53)  at (0.625, -1.75) {};
		\node [style=gn] (54)  at (0.625, -0.75) {};
		\node [style=gn] (55)  at (-0.125, -1.25) {};
		\node [style=ug] (56)  at (0.625, -0.25) {};
		\node [style=rn] (57)  at (-0.125, -0.75) {};
		\node [style=none] (58)  at (-0.625, -1.75) {};
		\node [style=none] (59)  at (-0.125, -1.75) {};
		\node [style=rn] (60)  at (-0.375, 1.75) {};
		\node [style=gn] (61)  at (0.625, 1.25) {};
		\node [style=rn] (62)  at (-0.625, -0.25) {};
		\node [style=gn] (63)  at (0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (53.center);
		\draw [bend left=15, looseness=1.00] (55) to (62);
		\draw (57) to (59.center);
		\draw (57) to (54);
		\draw (60) to (48);
		\draw (62) to (58.center);
		\draw [bend left, looseness=1.00] (62) to (61);
		\draw [bend left, looseness=1.00] (62) to (54);
		\draw (63) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1a-proof/rule-1a-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (64)  at (0.625, 0.75) {};
		\node [style=rn] (65)  at (-0.625, 0.25) {};
		\node [style=none] (66)  at (-0.625, -1.75) {};
		\node [style=none] (67)  at (0.625, 1.75) {};
		\node [style=gn] (68)  at (0.625, 1.25) {};
		\node [style=gn] (69)  at (0.625, 0.25) {};
		\node [style=none] (70)  at (-0.125, -1.75) {};
		\node [style=gn] (72)  at (0.625, -0.75) {};
		\node [style=ug] (73)  at (0.625, -0.25) {};
		\node [style=none] (74)  at (0.625, -1.75) {};
		\node [style=gn] (75)  at (-0.375, 1.25) {};
		\node [style=rn] (76)  at (-0.125, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (66.center);
		\draw (65) to (68);
		\draw (67.center) to (74.center);
		\draw (69) to (65);
		\draw (76) to (70.center);
		\draw (76) to (69);
		\draw (76) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1a-proof/rule-1a-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.75, -0.875) {};
		\node [style=dot] (3)  at (0.25, -0.375) {};
		\node [style=none] (7)  at (-0.75, -0.125) {};
		\node [style=dot] (10)  at (-0.25, 0.625) {};
		\node [style=none] (11)  at (-0.25, 0.875) {};
		\node [style=dot] (14)  at (0.25, -0.125) {};
		\node [style=none] (15)  at (-0.25, -0.875) {};
		\node [style=dot] (16)  at (-0.25, 0.375) {};
		\node [style=none] (17)  at (0.75, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (3) to (15.center);
		\draw [in=90, out=-60, looseness=0.75] (3) to (17.center);
		\draw (7.center) to (0.center);
		\draw (11.center) to (16);
		\draw (14) to (3);
		\draw [in=90, out=-60, looseness=0.75] (16) to (14);
		\draw [in=90, out=-120, looseness=0.75] (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1b-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-6.5, 0.7499999) {};
		\node [style=dot] (1) at (-6.5, 0.5) {};
		\node [style=dot] (2) at (-7, -0) {};
		\node [style=none] (3) at (2.5, -0.9999999) {};
		\node [style=none] (4) at (-6, -0.7500001) {};
		\node [style=none] (5) at (2.5, 0.9999999) {};
		\node [style=none] (6) at (-6.5, 0.9999999) {};
		\node [style=dot] (7) at (-7, -0.2500001) {};
		\node [style=none] (8) at (-3.25, -0) {=};
		\node [style=none] (9) at (-6, -0) {};
		\node [style=none] (10) at (-5.5, -0) {$\mapsto$};
		\node [style=gn] (11) at (-3.75, -0.5) {};
		\node [style=none] (12) at (-4.25, 0.9999999) {};
		\node [style=rn] (13) at (-4.75, -0.5) {};
		\node [style=ug, rotate=26.56] (14) at (-4, -0) {};
		\node [style=gn] (15) at (-4.25, 0.5) {};
		\node [style=none] (16) at (-3.75, -0.9999999) {};
		\node [style=rn] (17) at (-4.75, -0.9999999) {};
		\node [style=gn] (18) at (0.2499998, 0.7499999) {};
		\node [style=rn] (19) at (0.2499998, 0.25) {};
		\node [style=rn] (20) at (-2.75, -0.9999999) {};
		\node [style=gn] (21) at (-2.75, -0.5) {};
		\node [style=gn] (22) at (-2.25, 0.5) {};
		\node [style=ug, rotate=-26.56] (23) at (-2.5, -0) {};
		\node [style=none] (24) at (-2.25, 0.9999999) {};
		\node [style=rn] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (-1.75, -0.9999999) {};
		\node [style=none] (27) at (0.2499998, -0.9999999) {};
		\node [style=none] (28) at (-0.2499998, 0.9999999) {};
		\node [style=rn] (29) at (-0.7500001, -0.5) {};
		\node [style=ug, rotate=-26.56] (30) at (-0.5000002, -0) {};
		\node [style=none] (31) at (-1.25, -0) {=};
		\node [style=rn] (32) at (0.2499998, -0.5) {};
		\node [style=gn] (33) at (-0.2499998, 0.5) {};
		\node [style=none] (34) at (0.7500001, -0) {=};
		\node [style=none] (35) at (1.5, -0.9999999) {};
		\node [style=none] (36) at (1.5, 0.9999999) {};
		\node [style=gn] (37) at (1.5, 0.5) {};
		\node [style=gn] (38) at (1.25, -0) {};
		\node [style=none] (39) at (2, -0) {=};
		\node [style=none] (40) at (3.75, 0.7499999) {};
		\node [style=none] (41) at (3.75, -0.7500001) {};
		\node [style=none] (42) at (3.25, -0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw [in=90, out=-120, looseness=0.75] (1) to (2);
		\draw (2) to (7);
		\draw [in=90, out=-60, looseness=0.75] (1) to (9.center);
		\draw (9.center) to (4.center);
		\draw [in=-135, out=-45, loop] (7) to ();
		\draw (5.center) to (3.center);
		\draw [style=none] (15) to (13);
		\draw [style=none] (15) to (11);
		\draw (12.center) to (15);
		\draw (11) to (16.center);
		\draw (11) to (13);
		\draw (13) to (17);
		\draw [bend left=45, looseness=1.00] (18) to (19);
		\draw [style=none, bend right=45, looseness=1.00] (18) to (19);
		\draw (19) to (18);
		\draw [style=none] (22) to (25);
		\draw [style=none] (22) to (21);
		\draw (24.center) to (22);
		\draw (21) to (25);
		\draw (25) to (26.center);
		\draw (21) to (20);
		\draw [style=none] (33) to (32);
		\draw (28.center) to (33);
		\draw (32) to (27.center);
		\draw (33) to (29);
		\draw (37) to (38);
		\draw (36.center) to (35.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1c-proof-t-prelim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7, 0.25) {};
		\node [style=uglabel] (1) at (-6.5, 0.5) {$e^{i\theta}\tan(\alpha)$};
		\node [style=ug] (2) at (-6.5, 0.25) {};
		\node [style=none] (3) at (-7, 1) {};
		\node [style=none] (4) at (-7, -1) {};
		\node [style=none] (5) at (-5.5, -0) {=};
		\node [style=gn] (6) at (-6.5, -0.5) {$2\alpha$};
		\node [style=gn] (7) at (-4.5, -0.25) {0};
		\node [style=none] (8) at (-4.5, -1) {};
		\node [style=none] (9) at (-4.5, 1) {};
		\node [style=rn] (10) at (-5, -0.25) {};
		\node [style=gn] (11) at (-5, 0.25) {$\alpha$};
		\node [style=gn] (12) at (-5, -0.75) {$\alpha$};
		\node [style=rn] (13) at (-4.25, 0.25) {};
		\node [style=rn] (14) at (-4, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (15) at (-4, -0.25) {$\alpha$};
		\node [style=gn] (16) at (-4, 0.75) {\scriptsize $\frac{\pi}{2}{-}\alpha$};
		\node [style=rn, inner sep=-0.5pt] (17) at (-3.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (18) at (-3.5, -0) {$\pi$};
		\node [style=gn] (19) at (-2.5, -0.75) {$\alpha$};
		\node [style=gn] (20) at (-2, -0.25) {};
		\node [style=gn, yshift=3pt] (21) at (-1.5, 0.25) {\scriptsize $\frac{\pi}{2}{-}\alpha$};
		\node [style=rn] (22) at (-2.5, -0.25) {};
		\node [style=none] (23) at (-3, 0) {=};
		\node [style=gn] (24) at (-0.75, -0.25) {$\pi$};
		\node [style=rn] (25) at (-1.5, 1) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (26) at (-0.75, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (27) at (-2.5, 0.25) {$\alpha$};
		\node [style=gn] (28) at (-1.5, -0.75) {$\alpha$};
		\node [style=none] (29) at (-2, 1) {};
		\node [style=none] (30) at (-2, -1) {};
		\node [style=gn] (31) at (-0.75, 0.25) {};
		\node [style=rn] (32) at (-0.75, 0.75) {};
		\node [style=rn] (33) at (-1.5, -0.25) {};
		\node [style=gn] (34) at (0.25, -0.5) {$\alpha$};
		\node [style=rn] (35) at (1.25, -0) {$\pi$};
		\node [style=none] (36) at (0.75, -1) {};
		\node [style=none] (37) at (0.75, 1) {};
		\node [style=gn] (38) at (0.25, 0.5) {$\alpha$};
		\node [style=rn] (39) at (0.25, -0) {};
		\node [style=gn] (40) at (0.75, -0) {};
		\node [style=none] (41) at (-0.25, 0) {=};
		\node [style=gn] (42) at (1.25, -0.5) {$\alpha$};
		\node [style=gn] (43) at (1.25, 0.5) {$\alpha$};
		\node [style=none] (44) at (2.75, -1) {};
		\node [style=none] (45) at (2.75, 1) {};
		\node [style=none] (46) at (2.25, -0) {=};
		\node [style=gn] (47) at (3, 0.25) {$\alpha$};
		\node [style=gn] (48) at (4, 0.75) {$\alpha$};
		\node [style=gn] (49) at (3, 0.75) {$\alpha$};
		\node [style=gn] (50) at (4, 0.25) {$\alpha$};
		\node [style=rn] (51) at (3.5, 0.5) {$\pi$};
		\node [style=gn] (52) at (1.75, 0.25) {};
		\node [style=rn] (53) at (1.75, 0.75) {};
		\node [style=gn] (54) at (3.75, -1) {};
		\node [style=none, anchor=west, xshift=-4pt] (55) at (4, -0.75) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (56) at (4, -0.25) {\scriptsize $\otimes 3$};
		\node [style=rn] (57) at (3.75, -0.5) {};
		\node [style=none, xshift=4pt, anchor=east] (58) at (3.5, -0.75) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=gn] (59) at (6, 0.25) {$\alpha$};
		\node [style=rn] (60) at (6, 0.75) {$\pi$};
		\node [style=rn] (61) at (5.25, -1) {$\pi$};
		\node [style=none, xshift=-4pt, anchor=west] (62) at (6.25, -0.75) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=east, xshift=4pt] (63) at (5.75, -0.75) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none] (64) at (5, 1) {};
		\node [style=rn] (65) at (6, -0.5) {};
		\node [style=none, anchor=west] (66) at (6.25, -0.25) {\scriptsize $\otimes 4$};
		\node [style=gn] (67) at (5.5, 0.75) {$2\alpha$};
		\node [style=gn] (68) at (5.5, 0.25) {};
		\node [style=none] (69) at (5, -1) {};
		\node [style=gn] (70) at (6, -1) {};
		\node [style=none] (71) at (4.5, -0) {=};
		\node [style=gn] (72) at (5.25, -0.5) {-$\alpha$};
		\node [style=gn] (73) at (7.75, -0) {$2\alpha$};
		\node [style=none] (74) at (7.25, -1) {};
		\node [style=none] (75) at (7.25, 1) {};
		\node [style=none] (76) at (6.75, -0) {=};
		\node [style=rn] (77) at (3, -1) {$\pi$};
		\node [style=gn] (78) at (3, -0.5) {-$\alpha$};
		\node [style=rn] (79) at (1.75, -0.75) {$\pi$};
		\node [style=gn] (80) at (1.75, -0.25) {-$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (0) to (2);
		\draw [style=none, in=-90, out=-90, looseness=1.25] (2) to (0);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (11) to (12);
		\draw [style=none] (10) to (7);
		\draw [style=none] (7) to (13);
		\draw [style=none] (16) to (13);
		\draw [style=none] (13) to (15);
		\draw [style=none] (15) to (14);
		\draw [style=none] (14) to (7);
		\draw [style=none] (18) to (17);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (27) to (19);
		\draw [style=none] (22) to (20);
		\draw [style=none] (24) to (26);
		\draw [bend right=45, looseness=1.00] (32) to (31);
		\draw [bend right=45, looseness=1.00] (31) to (32);
		\draw (32) to (31);
		\draw [style=none] (20) to (33);
		\draw [style=none] (33) to (28);
		\draw [style=none] (33) to (21);
		\draw [style=none] (21) to (25);
		\draw [style=none] (37.center) to (36.center);
		\draw [style=none] (38) to (34);
		\draw [style=none] (39) to (40);
		\draw [style=none] (40) to (35);
		\draw [style=none] (35) to (42);
		\draw [style=none] (43) to (35);
		\draw [style=none] (45.center) to (44.center);
		\draw [style=none] (49) to (50);
		\draw [style=none] (51) to (47);
		\draw [style=none] (48) to (51);
		\draw [bend right=45, looseness=1.00] (53) to (52);
		\draw [bend right=45, looseness=1.00] (52) to (53);
		\draw (53) to (52);
		\draw [bend right=45, looseness=1.00] (57) to (54);
		\draw [bend right=45, looseness=1.00] (54) to (57);
		\draw (57) to (54);
		\draw [style=none] (64.center) to (69.center);
		\draw [style=none] (59) to (60);
		\draw [style=none] (72) to (61);
		\draw [bend right=45, looseness=1.00] (65) to (70);
		\draw [bend right=45, looseness=1.00] (70) to (65);
		\draw (65) to (70);
		\draw [style=none] (75.center) to (74.center);
		\draw [style=none] (78) to (77);
		\draw [style=none] (80) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1c-proof-t-prelim/rule-1c-proof-t-prelim_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (-0.25, 0.25) {};
		\node [style=uglabel] (1)  at (0.25, 0.5) {$e^{i\theta}\tan(\alpha)$};
		\node [style=ug] (2)  at (0.25, 0.25) {};
		\node [style=none] (3)  at (-0.25, 1.0) {};
		\node [style=none] (4)  at (-0.25, -1.0) {};
		\node [style=gn] (6)  at (0.25, -0.5) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=90, looseness=1.50] (0) to (2);
		\draw [style=none, in=-90, out=-90, looseness=1.25] (2) to (0);
		\draw [style=none] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1c-proof-t-prelim/rule-1c-proof-t-prelim_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (7)  at (-0.25, -0.25) {0};
		\node [style=none] (8)  at (-0.25, -1.0) {};
		\node [style=none] (9)  at (-0.25, 1.0) {};
		\node [style=rn] (10)  at (-0.75, -0.25) {};
		\node [style=gn] (11)  at (-0.75, 0.25) {$\alpha$};
		\node [style=gn] (12)  at (-0.75, -0.75) {$\alpha$};
		\node [style=rn] (13)  at (0.0, 0.25) {};
		\node [style=rn] (14)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (15)  at (0.25, -0.25) {$\alpha$};
		\node [style=gn] (16)  at (0.25, 0.75) {\scriptsize $\frac{\pi}{2}{-}\alpha$};
		\node [style=rn, inner sep=-0.5pt] (17)  at (0.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (18)  at (0.75, -0.0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7) to (13);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (10) to (7);
		\draw [style=none] (11) to (12);
		\draw [style=none] (13) to (15);
		\draw [style=none] (14) to (7);
		\draw [style=none] (15) to (14);
		\draw [style=none] (16) to (13);
		\draw [style=none] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1c-proof-t-prelim/rule-1c-proof-t-prelim_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (19)  at (-0.875, -0.75) {$\alpha$};
		\node [style=gn] (20)  at (-0.375, -0.25) {};
		\node [style=gn, yshift=3pt] (21)  at (0.125, 0.25) {\scriptsize $\frac{\pi}{2}{-}\alpha$};
		\node [style=rn] (22)  at (-0.875, -0.25) {};
		\node [style=gn] (24)  at (0.875, -0.25) {$\pi$};
		\node [style=rn] (25)  at (0.125, 1.0) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (26)  at (0.875, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (27)  at (-0.875, 0.25) {$\alpha$};
		\node [style=gn] (28)  at (0.125, -0.75) {$\alpha$};
		\node [style=none] (29)  at (-0.375, 1.0) {};
		\node [style=none] (30)  at (-0.375, -1.0) {};
		\node [style=gn] (31)  at (0.875, 0.25) {};
		\node [style=rn] (32)  at (0.875, 0.75) {};
		\node [style=rn] (33)  at (0.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (20) to (33);
		\draw [style=none] (21) to (25);
		\draw [style=none] (22) to (20);
		\draw [style=none] (24) to (26);
		\draw [style=none] (27) to (19);
		\draw [style=none] (29.center) to (30.center);
		\draw [bend right=45, looseness=1.00] (31) to (32);
		\draw [bend right=45, looseness=1.00] (32) to (31);
		\draw (32) to (31);
		\draw [style=none] (33) to (28);
		\draw [style=none] (33) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1c-proof-t-prelim/rule-1c-proof-t-prelim_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (34)  at (-0.75, -0.5) {$\alpha$};
		\node [style=rn] (35)  at (0.25, -0.0) {$\pi$};
		\node [style=none] (36)  at (-0.25, -1.0) {};
		\node [style=none] (37)  at (-0.25, 1.0) {};
		\node [style=gn] (38)  at (-0.75, 0.5) {$\alpha$};
		\node [style=rn] (39)  at (-0.75, -0.0) {};
		\node [style=gn] (40)  at (-0.25, -0.0) {};
		\node [style=gn] (42)  at (0.25, -0.5) {$\alpha$};
		\node [style=gn] (43)  at (0.25, 0.5) {$\alpha$};
		\node [style=gn] (52)  at (0.75, 0.25) {};
		\node [style=rn] (53)  at (0.75, 0.75) {};
		\node [style=rn] (79)  at (0.75, -0.75) {$\pi$};
		\node [style=gn] (80)  at (0.75, -0.25) {-$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (35) to (42);
		\draw [style=none] (37.center) to (36.center);
		\draw [style=none] (38) to (34);
		\draw [style=none] (39) to (40);
		\draw [style=none] (40) to (35);
		\draw [style=none] (43) to (35);
		\draw [bend right=45, looseness=1.00] (52) to (53);
		\draw [bend right=45, looseness=1.00] (53) to (52);
		\draw (53) to (52);
		\draw [style=none] (80) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1c-proof-t-prelim/rule-1c-proof-t-prelim_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44)  at (-0.625, -1.0) {};
		\node [style=none] (45)  at (-0.625, 1.0) {};
		\node [style=gn] (47)  at (-0.375, 0.25) {$\alpha$};
		\node [style=gn] (48)  at (0.625, 0.75) {$\alpha$};
		\node [style=gn] (49)  at (-0.375, 0.75) {$\alpha$};
		\node [style=gn] (50)  at (0.625, 0.25) {$\alpha$};
		\node [style=rn] (51)  at (0.125, 0.5) {$\pi$};
		\node [style=gn] (54)  at (0.375, -1.0) {};
		\node [style=none, anchor=west, xshift=-4pt] (55)  at (0.625, -0.75) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (56)  at (0.625, -0.25) {\scriptsize $\otimes 3$};
		\node [style=rn] (57)  at (0.375, -0.5) {};
		\node [style=none, xshift=4pt, anchor=east] (58)  at (0.125, -0.75) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=rn] (77)  at (-0.375, -1.0) {$\pi$};
		\node [style=gn] (78)  at (-0.375, -0.5) {-$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (45.center) to (44.center);
		\draw [style=none] (48) to (51);
		\draw [style=none] (49) to (50);
		\draw [style=none] (51) to (47);
		\draw [bend right=45, looseness=1.00] (54) to (57);
		\draw [bend right=45, looseness=1.00] (57) to (54);
		\draw (57) to (54);
		\draw [style=none] (78) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1c-proof-t-prelim/rule-1c-proof-t-prelim_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (59)  at (0.375, 0.25) {$\alpha$};
		\node [style=rn] (60)  at (0.375, 0.75) {$\pi$};
		\node [style=rn] (61)  at (-0.375, -1.0) {$\pi$};
		\node [style=none, xshift=-4pt, anchor=west] (62)  at (0.625, -0.75) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=east, xshift=4pt] (63)  at (0.125, -0.75) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none] (64)  at (-0.625, 1.0) {};
		\node [style=rn] (65)  at (0.375, -0.5) {};
		\node [style=none, anchor=west] (66)  at (0.625, -0.25) {\scriptsize $\otimes 4$};
		\node [style=gn] (67)  at (-0.125, 0.75) {$2\alpha$};
		\node [style=gn] (68)  at (-0.125, 0.25) {};
		\node [style=none] (69)  at (-0.625, -1.0) {};
		\node [style=gn] (70)  at (0.375, -1.0) {};
		\node [style=gn] (72)  at (-0.375, -0.5) {-$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (59) to (60);
		\draw [style=none] (64.center) to (69.center);
		\draw [bend right=45, looseness=1.00] (65) to (70);
		\draw (65) to (70);
		\draw [bend right=45, looseness=1.00] (70) to (65);
		\draw [style=none] (72) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1c-proof-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-4.25, 0.5) {$r$};
		\node [style=uglabel] (1) at (-4.25, -0) {$s$};
		\node [style=uglabel] (2) at (1, 0.5) {$rs$};
		\node [style=uglabel] (3) at (-1.75, 0.5) {$r$};
		\node [style=uglabel] (4) at (-1.75, -0) {$s$};
		\node [style=white dot] (5) at (-7, 0.25) {};
		\node [style=white dot] (6) at (-7, -0.25) {};
		\node [style=none] (7) at (-7, 0.75) {};
		\node [style=none] (8) at (-7, -0.75) {};
		\node [style=none] (9) at (-6.75, -0.25) {\footnotesize $s$};
		\node [style=none] (10) at (-6.75, 0.25) {\footnotesize $r$};
		\node [style=none] (11) at (-6, -0) {$\mapsto$};
		\node [style=gn] (12) at (-4.75, 0.25) {};
		\node [style=ug, rotate=90] (13) at (-4.25, 0.25) {};
		\node [style=rn] (14) at (-3.75, 0.25) {};
		\node [style=none] (15) at (-4.75, -0.75) {};
		\node [style=none] (16) at (-4.75, 0.75) {};
		\node [style=rn] (17) at (-3.75, -0.25) {};
		\node [style=gn] (18) at (-4.75, -0.25) {};
		\node [style=ug, rotate=90] (19) at (-4.25, -0.25) {};
		\node [style=gn] (20) at (-5.25, 0.25) {};
		\node [style=rn] (21) at (-5.25, 0.75) {};
		\node [style=gn] (22) at (-5.25, -0.75) {};
		\node [style=rn] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (-3.25, -0) {=};
		\node [style=ug, rotate=90] (25) at (1, 0.25) {};
		\node [style=none] (26) at (0.5, -0.75) {};
		\node [style=gn] (27) at (1, -0.75) {};
		\node [style=none] (28) at (0.5, 0.75) {};
		\node [style=rn] (29) at (1.5, 0.25) {};
		\node [style=rn] (30) at (1, -0.25) {};
		\node [style=none] (31) at (0, -0) {=};
		\node [style=gn] (32) at (0.5, 0.25) {};
		\node [style=ug, rotate=90] (33) at (-1.75, 0.25) {};
		\node [style=none] (34) at (-2.25, 0.75) {};
		\node [style=rn] (35) at (-2.75, -0.25) {};
		\node [style=gn] (36) at (-2.25, -0) {};
		\node [style=gn] (37) at (-2.75, -0.75) {};
		\node [style=ug, rotate=90] (38) at (-1.75, -0.25) {};
		\node [style=none] (39) at (-2.25, -0.75) {};
		\node [style=gn] (40) at (-1.25, -0) {};
		\node [style=rn] (41) at (-0.75, -0) {};
		\node [style=none] (42) at (2, 0) {$\mapsfrom$};
		\node [style=none] (43) at (2.75, -0) {\footnotesize $~rs$};
		\node [style=none] (44) at (2.5, -0.75) {};
		\node [style=none] (45) at (2.5, 0.75) {};
		\node [style=white dot] (46) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (14) to (12);
		\draw [style=none] (17) to (18);
		\draw [bend right=45, looseness=1.00] (21) to (20);
		\draw [bend right=45, looseness=1.00] (20) to (21);
		\draw (21) to (20);
		\draw [bend right=45, looseness=1.00] (23) to (22);
		\draw [bend right=45, looseness=1.00] (22) to (23);
		\draw (23) to (22);
		\draw [style=none] (28.center) to (26.center);
		\draw [bend right=45, looseness=1.00] (30) to (27);
		\draw [bend right=45, looseness=1.00] (27) to (30);
		\draw (30) to (27);
		\draw [style=none] (29) to (32);
		\draw [style=none] (34.center) to (39.center);
		\draw [bend right=45, looseness=1.00] (35) to (37);
		\draw [bend right=45, looseness=1.00] (37) to (35);
		\draw (35) to (37);
		\draw [style=none] (36) to (38);
		\draw [style=none] (36) to (33);
		\draw [style=none] (40) to (41);
		\draw [style=none] (33) to (40);
		\draw [style=none] (40) to (38);
		\draw [style=none] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-1c-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=gn] (1) at (-1, 0.25) {$\beta_1$};
		\node [style=gn] (2) at (-3, 0.25) {$\gamma_1$};
		\node [style=gn] (3) at (-1, 1) {-$\beta_1$};
		\node [style=rn] (4) at (-2.5, 0.5) {$\pi$};
		\node [style=rn] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-2, 1) {$~\cdots~$};
		\node [style=gn] (7) at (-3, 1) {-$\gamma_1$};
		\node [style=none] (8) at (-2, -0) {$~\cdots~$};
		\node [style=gn] (9) at (-2, 0.5) {$\theta_1$};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=gn] (11) at (-1, -1) {-$\beta_2$};
		\node [style=gn] (12) at (-1, -0.25) {$\beta_2$};
		\node [style=none, anchor=west] (13) at (0, 0.75) {\scriptsize $\otimes (n_1{+}n_2)$};
		\node [style=none] (14) at (-0.5, 0.5) {$($};
		\node [style=gn] (15) at (-3, -0.25) {$\gamma_2$};
		\node [style=rn] (16) at (-2.5, -0.5) {$\pi$};
		\node [style=gn] (17) at (-2, -0.5) {$\theta_2$};
		\node [style=gn] (18) at (-0.25, 0.5) {};
		\node [style=none] (19) at (-2, -1) {$~\cdots~$};
		\node [style=none] (20) at (0, 0.5) {$)$};
		\node [style=gn] (21) at (-3, -1) {-$\gamma_2$};
		\node [style=rn] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (-2.25, -1) {};
		\node [style=none] (24) at (-1.75, -1) {};
		\node [style=white dot] (25) at (-5.25, 0.25) {};
		\node [style=white dot] (26) at (-5.25, -0.25) {};
		\node [style=none] (27) at (-5.5, 0.75) {};
		\node [style=none] (28) at (-5.25, 0.75) {$~\cdots~$};
		\node [style=none] (29) at (-5, 0.75) {};
		\node [style=none] (30) at (-5.5, -0.75) {};
		\node [style=none] (31) at (-5.25, -0.75) {$~\cdots~$};
		\node [style=none] (32) at (-5, -0.75) {};
		\node [style=none] (33) at (-5.25, -0) {\scalebox{0.6}{$~\cdots~$}};
		\node [style=none] (34) at (-3.75, -0) {$\mapsto$};
		\node [style=none, anchor=west] (35) at (-5, 0.25) {\scriptsize $\rho_1e^{i\theta_1}$};
		\node [style=none, anchor=west] (36) at (-5, -0.25) {\scriptsize $\rho_2e^{i\theta_2}$};
		\node [style=none] (37) at (1, -0) {=};
		\node [style=none] (38) at (2, 1) {};
		\node [style=none] (39) at (3, 1) {};
		\node [style=none, anchor=west] (40) at (4.5, 0.5) {\scriptsize $\otimes n$};
		\node [style=gn] (41) at (3.5, 0.5) {$\beta$};
		\node [style=rn] (42) at (4.25, -0.25) {};
		\node [style=gn] (43) at (3.5, -0.5) {-$\beta$};
		\node [style=gn] (44) at (1.5, 0.5) {$\gamma$};
		\node [style=none] (45) at (4.5, 0.25) {$)$};
		\node [style=gn] (46) at (4.75, -0.75) {};
		\node [style=rn] (47) at (2, -0) {$\pi$};
		\node [style=rn] (48) at (3, -0) {};
		\node [style=none] (49) at (2, -1) {};
		\node [style=none] (50) at (2.5, 0.75) {$~\cdots~$};
		\node [style=gn] (51) at (4.25, -0.75) {};
		\node [style=gn] (52) at (1.5, -0.5) {-$\gamma$};
		\node [style=none] (53) at (4, 0.25) {$($};
		\node [style=gn] (54) at (4.25, 0.25) {};
		\node [style=none] (55) at (2.5, -0.75) {$~\cdots~$};
		\node [style=rn] (56) at (4.75, -0.25) {};
		\node [style=gn] (57) at (2.5, -0) {$\theta$};
		\node [style=none] (58) at (3, -1) {};
		\node [style=rn] (59) at (-0.25, -0.5) {};
		\node [style=none, anchor=west] (60) at (0, -0.25) {\scriptsize $\otimes 4$};
		\node [style=gn] (61) at (-0.25, -1) {};
		\node [style=none, xshift=-4pt, anchor=west] (62) at (0, -0.75) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=east, xshift=4pt] (63) at (-0.5, -0.75) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (9);
		\draw (2) to (4);
		\draw (4) to (7);
		\draw (4) to (9);
		\draw (1) to (5);
		\draw (5) to (3);
		\draw [style=none] (22) to (17);
		\draw (15) to (16);
		\draw (16) to (21);
		\draw (16) to (17);
		\draw (12) to (22);
		\draw (22) to (11);
		\draw (0.center) to (9);
		\draw (9) to (10.center);
		\draw [bend left=45, looseness=1.00] (9) to (17);
		\draw [bend left=45, looseness=1.00] (17) to (9);
		\draw (17) to (24.center);
		\draw (17) to (23.center);
		\draw (27.center) to (25);
		\draw (29.center) to (25);
		\draw [bend right=45, looseness=1.00] (25) to (26);
		\draw [bend right=45, looseness=1.00] (26) to (25);
		\draw (26) to (30.center);
		\draw (26) to (32.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (39.center) to (49.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (38.center) to (58.center);
		\draw [style=none] (48) to (57);
		\draw (44) to (47);
		\draw (47) to (52);
		\draw (47) to (57);
		\draw (41) to (48);
		\draw (48) to (43);
		\draw [bend right=45, looseness=1.00] (42) to (51);
		\draw [bend right=45, looseness=1.00] (51) to (42);
		\draw (42) to (51);
		\draw [bend right=45, looseness=1.00] (56) to (46);
		\draw [bend right=45, looseness=1.00] (46) to (56);
		\draw (56) to (46);
		\draw [bend right=45, looseness=1.00] (59) to (61);
		\draw [bend right=45, looseness=1.00] (61) to (59);
		\draw (59) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-7, -0.2500001) {};
		\node [style=dot] (1) at (-7, -0) {};
		\node [style=none] (2) at (-7, 0.7499999) {};
		\node [style=none] (3) at (-7, -0.7500001) {};
		\node [style=none] (4) at (-6.5, -0) {$\mapsto$};
		\node [style=none] (5) at (-5.75, -0.7500001) {};
		\node [style=none] (6) at (-5.75, 0.7499999) {};
		\node [style=rn] (7) at (-5.75, 0.25) {$\pi$};
		\node [style=rn] (8) at (-5.75, -0.2500001) {$\pi$};
		\node [style=none] (9) at (-5.25, -0) {=};
		\node [style=none] (10) at (-4.75, 0.7499999) {};
		\node [style=none] (11) at (-4.75, -0.7500001) {};
		\node [style=rn] (12) at (-4.75, -0) {};
		\node [style=none] (13) at (-3.75, -0.7500001) {};
		\node [style=none] (14) at (-4.25, -0) {=};
		\node [style=none] (15) at (-3.75, 0.7499999) {};
		\node [style=none] (16) at (-2.75, -0.7500001) {};
		\node [style=none] (17) at (-3.25, -0) {=};
		\node [style=gn] (18) at (-2.75, -0) {};
		\node [style=none] (19) at (-2.75, 0.7499999) {};
		\node [style=none] (20) at (-1.75, 0.7499999) {};
		\node [style=gn] (21) at (-1.75, -0.2500001) {$\pi$};
		\node [style=none] (22) at (-2.25, -0) {=};
		\node [style=none] (23) at (-1.75, -0.7500001) {};
		\node [style=gn] (24) at (-1.75, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (13.center);
		\draw (19.center) to (16.center);
		\draw (20.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-2b-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (-4.5, 0.25) {$1$};
		\node [style=white dot] (1) at (-7, -0) {};
		\node [style=none] (2) at (-7, 0.5) {};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-6.25, -0) {$\mapsto$};
		\node [style=none] (5) at (-5, 0.5) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=gn] (7) at (-5, -0) {};
		\node [style=ug, rotate=90] (8) at (-4.5, -0) {};
		\node [style=rn] (9) at (-4, -0) {};
		\node [style=gn] (10) at (-5.5, -0.25) {};
		\node [style=rn] (11) at (-5.5, 0.25) {};
		\node [style=none] (12) at (-3.5, -0) {=};
		\node [style=gn] (13) at (-2.25, -0) {};
		\node [style=gn] (14) at (-2.75, -0.25) {};
		\node [style=rn] (15) at (-2.75, 0.25) {};
		\node [style=none] (16) at (-2.25, -0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=gn] (18) at (-1.75, -0) {};
		\node [style=gn] (19) at (-1.25, -0.25) {};
		\node [style=rn] (20) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-0.75, -0) {=};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (0.25, 0) {$\mapsfrom$};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (9) to (7);
		\draw [bend right=45, looseness=1.00] (11) to (10);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw (11) to (10);
		\draw [style=none] (17.center) to (16.center);
		\draw [bend right=45, looseness=1.00] (15) to (14);
		\draw [bend right=45, looseness=1.00] (14) to (15);
		\draw (15) to (14);
		\draw [style=none] (18) to (13);
		\draw (20) to (19);
		\draw [style=none] (23.center) to (22.center);
		\draw [style=none] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-2c-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (3, 0.25) {$1$};
		\node [style=rn] (1) at (2, 0.25) {};
		\node [style=rn] (2) at (3.5, 0) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=gn] (4) at (4.5, 0) {$\pi$};
		\node [style=none] (5) at (4.5, -0.5) {};
		\node [style=gn] (6) at (6.75, 0) {};
		\node [style=none] (7) at (5, 0) {=};
		\node [style=none] (8) at (6, 0.5) {};
		\node [style=gn] (9) at (5.5, -0.25) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (7, 0) {};
		\node [style=gn] (13) at (2, -0.25) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (4, 0) {=};
		\node [style={{H box}}, xshift=3pt] (16) at (6.25, 0) {};
		\node [style=none] (17) at (0.75, 0) {\footnotesize $-1$};
		\node [style=white dot] (18) at (0.5, 0) {};
		\node [style=gn] (19) at (6, 0) {};
		\node [style=ug, rotate=90] (20) at (3, 0) {};
		\node [style=none] (21) at (6, -0.5) {};
		\node [style=rn] (22) at (5.5, 0.25) {};
		\node [style=gn] (23) at (2.5, 0) {$\pi$};
		\node [style=none] (24) at (1.25, 0) {$\mapsto$};
		\node [style=none] (25) at (4.5, 0.5) {};
		\node [style=none] (26) at (7.75, -0) {$\mapsfrom$};
		\node [style=zwcross] (27) at (8.5, 0) {};
		\node [style=none] (28) at (8.25, 0.75) {};
		\node [style=none] (29) at (8.25, -0.75) {};
		\node [style=none] (30) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (14.center) to (10.center);
		\draw [style=none] (11.center) to (3.center);
		\draw [style=none] (2) to (23);
		\draw [bend right=45, looseness=1.00] (1) to (13);
		\draw [bend right=45, looseness=1.00] (13) to (1);
		\draw (1) to (13);
		\draw [style=none] (25.center) to (5.center);
		\draw [style=none] (19) to (8.center);
		\draw [style=none] (21.center) to (6);
		\draw [style=none] (19) to (6);
		\draw (22) to (9);
		\draw [style=none, in=-90, out=-60, looseness=1.25] (19) to (12.center);
		\draw [style=none, in=90, out=90, looseness=2.50] (12.center) to (6);
		\draw [in=-90, out=135, looseness=1.00] (27) to (28.center);
		\draw [in=90, out=-135, looseness=1.00] (27) to (29.center);
		\draw [in=90, out=45, looseness=1.50] (27) to (30.center);
		\draw [in=-45, out=-90, looseness=1.25] (30.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-3b-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.2500001) {};
		\node [style=dot] (1) at (-3.5, 0.2500001) {};
		\node [style={white dot}] (2) at (3.75, 0.5) {};
		\node [style=none] (3) at (-2.25, -0) {$\mapsto$};
		\node [style={white dot}] (4) at (-4, -0.2500001) {};
		\node [style={white dot}] (5) at (-3, -0.2500001) {};
		\node [style=dot] (6) at (3.75, 0.2500001) {};
		\node [style=none] (7) at (-3, -0.5000001) {};
		\node [style=none] (8) at (-4, -0.5000001) {};
		\node [style=none] (9) at (-3, -0.2500001) {};
		\node [style=none] (10) at (4.25, -0.5000001) {};
		\node [style=none] (11) at (-3.5, 0.75) {};
		\node [style=dot] (12) at (3.75, -0) {};
		\node [style=none] (13) at (3.25, -0.5000001) {};
		\node [style=none] (14) at (3.75, 0.75) {};
		\node [style=dot] (15) at (-3.5, 0.5) {};
		\node [style=none] (16) at (0, -0) {=};
		\node [style=none] (17) at (-0.7499998, 1.25) {};
		\node [style=gn] (18) at (-0.7499998, 0.75) {};
		\node [style=rn] (19) at (-1.5, -0.2500001) {};
		\node [style=gn] (20) at (-0.7499998, -0.2500001) {};
		\node [style=rn] (21) at (-1.5, 0.5) {};
		\node [style=ug, rotate=0] (22) at (-0.7499998, 0.2500001) {};
		\node [style=gn] (23) at (-1.5, 0.9999999) {};
		\node [style=gn] (24) at (-1.5, -0.7499998) {$\pi$};
		\node [style=gn] (25) at (-0.7499998, -0.7499998) {$\pi$};
		\node [style=none] (26) at (-1.5, -1.25) {};
		\node [style=none] (27) at (-0.7499998, -1.25) {};
		\node [style=rn] (28) at (0.7499998, -0) {};
		\node [style=gn] (29) at (1.5, -0.7499998) {};
		\node [style=none] (30) at (1.5, 1.25) {};
		\node [style=ug, rotate=0] (31) at (1.5, -0.2500001) {};
		\node [style=gn] (32) at (1.5, 0.75) {$\pi$};
		\node [style=none] (33) at (0.7499998, -1.25) {};
		\node [style=gn] (34) at (0.7499998, 0.5) {};
		\node [style=gn] (35) at (1.5, 0.2500001) {};
		\node [style=none] (36) at (1.5, -1.25) {};
		\node [style=rn] (37) at (0.7499998, -0.7499998) {};
		\node [style=none] (38) at (2.5, -0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (12) to (13.center);
		\draw [in=90, out=-60, looseness=0.75] (12) to (10.center);
		\draw (14.center) to (12);
		\draw [in=90, out=-120, looseness=0.75] (1) to (0.center);
		\draw [in=90, out=-60, looseness=0.75] (1) to (9.center);
		\draw (11.center) to (1);
		\draw (0.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (20) to (19);
		\draw (23) to (21);
		\draw [bend right=15, looseness=1.00] (18) to (19);
		\draw (17.center) to (20);
		\draw (20) to (27.center);
		\draw (19) to (26.center);
		\draw (29) to (37);
		\draw (34) to (28);
		\draw [bend right=15, looseness=1.00] (35) to (37);
		\draw (30.center) to (29);
		\draw (29) to (36.center);
		\draw (37) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-4-generalisation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, 0.9999999) {};
		\node [style=none] (1) at (-0.7500002, -1.25) {};
		\node [style=ug] (2) at (-0.7500001, -0) {};
		\node [style=none] (3) at (0, -0) {=};
		\node [style=gn] (4) at (-0.7500001, 0.5) {};
		\node [style=gn] (5) at (-0.7500002, -0.5000001) {};
		\node [style=rn] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=ug] (8) at (-1.5, -0.9999999) {};
		\node [style=uglabel] (9) at (-1.5, -0.7500001) {$m$};
		\node [style=uglabel] (10) at (1.25, 0.9999999) {$m{\times}n$};
		\node [style=uglabel] (11) at (-0.7500001, 0.25) {$n$};
		\node [style=none] (12) at (1.25, 0.9999999) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=gn] (14) at (1.25, 0.25) {};
		\node [style=uglabel] (15) at (1.25, -0) {$n$};
		\node [style=rn] (16) at (0.5000002, -0.7500001) {};
		\node [style=ug] (17) at (1.25, -0.2500001) {};
		\node [style=gn] (18) at (1.25, -0.7500001) {};
		\node [style=ug] (19) at (1.25, 0.7499999) {};
		\node [style=none] (20) at (0.5000002, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (4) to (2);
		\draw (5) to (1.center);
		\draw (0.center) to (4);
		\draw (6) to (5);
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (18) to (17);
		\draw (14) to (17);
		\draw (18) to (13.center);
		\draw (12.center) to (14);
		\draw (16) to (18);
		\draw (14) to (16);
		\draw (16) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-4-generalisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (-0.9999999, 0.9999999) {};
		\node [style=none] (2) at (-0.7500002, -1.25) {};
		\node [style=ug] (3) at (-0.7500001, -0) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=uglabel] (5) at (-0.7500001, 0.25) {$m$};
		\node [style=uglabel] (6) at (-1.25, 0.25) {$n$};
		\node [style=gn] (7) at (-0.9999999, 0.5) {};
		\node [style=gn] (8) at (-0.7500002, -0.5000001) {};
		\node [style=rn] (9) at (-1.25, -0.5000001) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=ug] (11) at (-0.7500002, -1) {};
		\node [style=uglabel] (12) at (-0.7500002, -0.7499999) {$p$};
		\node [style=uglabel] (13) at (1.25, -0) {$pn{+}m$};
		\node [style=rn] (14) at (0.7500002, -0.7499999) {};
		\node [style=uglabel] (15) at (1, 1) {$p(1{-}n^2)$};
		\node [style=none] (16) at (1, 1) {};
		\node [style=gn] (17) at (1.25, -0.7499999) {};
		\node [style=ug] (18) at (0.7500002, -0.2500001) {};
		\node [style=ug] (19) at (1.25, -0.2500001) {};
		\node [style=ug] (20) at (1, 0.7499999) {};
		\node [style=gn] (21) at (1, 0.2500001) {};
		\node [style=uglabel] (22) at (0.7500002, -0) {$n$};
		\node [style=none] (23) at (0.7500002, -1.25) {};
		\node [style=none] (24) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (3);
		\draw [in=90, out=-150, looseness=1.25] (7) to (0);
		\draw [in=90, out=-30, looseness=1.25] (7) to (3);
		\draw (8) to (2.center);
		\draw (1.center) to (7);
		\draw (0) to (10.center);
		\draw (9) to (8);
		\draw (17) to (19);
		\draw [in=90, out=-150, looseness=1.25] (21) to (18);
		\draw [in=90, out=-30, looseness=1.25] (21) to (19);
		\draw (17) to (24.center);
		\draw (16.center) to (21);
		\draw (18) to (23.center);
		\draw (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-4a-proof-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-7, 0.5) {};
		\node [style=white dot] (1) at (-6.5, 0.5) {};
		\node [style=dot] (2) at (-6.75, -0) {};
		\node [style=dot] (3) at (-6.75, -0.25) {};
		\node [style=none] (4) at (-6.75, -0.5) {};
		\node [style=none] (5) at (-7, 0.75) {\footnotesize $r$};
		\node [style=none] (6) at (-6.5, 0.75) {\footnotesize $s$};
		\node [style=none] (7) at (-6, -0) {$\mapsto$};
		\node [style=gn] (8) at (-5.25, 0.25) {};
		\node [style=rn] (9) at (-4.75, 0.25) {};
		\node [style=ug, rotate=180] (10) at (-5.25, -0.25) {};
		\node [style=gn] (11) at (-5.25, -0.75) {};
		\node [style=none] (12) at (-5.25, -1.25) {};
		\node [style=uglabel] (13) at (-5.25, 1) {$r$};
		\node [style=uglabel] (14) at (-4.75, 1) {$s$};
		\node [style=rn] (15) at (-5.25, 1.25) {};
		\node [style=rn] (16) at (-4.75, 1.25) {};
		\node [style=ug, rotate=180] (17) at (-5.25, 0.75) {};
		\node [style=ug, rotate=180] (18) at (-4.75, 0.75) {};
		\node [style=gn] (19) at (-4.75, -1) {};
		\node [style=rn] (20) at (-4.75, -0.5) {};
		\node [style=none] (21) at (-4.25, -0) {=};
		\node [style=uglabel] (22) at (-3, 1.25) {$s$};
		\node [style=ug, rotate=180] (23) at (-3, 1) {};
		\node [style=gn] (24) at (-3, -0.75) {};
		\node [style=rn] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-3.5, -1.5) {};
		\node [style=rn] (27) at (-3, 1.5) {};
		\node [style=gn] (28) at (-3.5, -0.5) {};
		\node [style=rn] (29) at (-3, -0.25) {};
		\node [style=gn] (30) at (-3.5, 0.5) {};
		\node [style=ug, rotate=180] (31) at (-3.5, -0) {};
		\node [style=uglabel] (32) at (-1.5, 0.75) {$s$};
		\node [style=rn] (33) at (-1.5, 1) {};
		\node [style=rn] (34) at (-1, -0.25) {};
		\node [style=none] (35) at (-2.25, -0) {=};
		\node [style=none] (36) at (-1.5, -1) {};
		\node [style=ug, rotate=180] (37) at (-1.5, 0.5) {};
		\node [style=uglabel] (38) at (-1.5, -0.25) {$r$};
		\node [style=ug, rotate=180] (39) at (-1.5, -0.5) {};
		\node [style=gn] (40) at (-1, -0.75) {};
		\node [style=none] (41) at (-0.5, -0) {=};
		\node [style=none] (42) at (0.5, -0.5) {};
		\node [style=uglabel] (43) at (0.5, 0.5) {$r{+}s$};
		\node [style=rn] (44) at (0, 1) {};
		\node [style=rn] (45) at (0.5, 0.75) {};
		\node [style=ug, rotate=180] (46) at (0.5, 0.25) {};
		\node [style=gn] (47) at (0, 0.5) {};
		\node [style=none] (48) at (1.25, -0) {$\mapsfrom$};
		\node [style=white dot] (49) at (2, 0.5) {};
		\node [style=none] (50) at (2, -0.5) {};
		\node [style=none] (51) at (2, 0.75) {\footnotesize $r{+}s$};
		\node [style=ug, rotate=180] (52) at (-3.5, -1) {};
		\node [style=rn] (53) at (-3.5, 1) {};
		\node [style=uglabel] (54) at (-3.5, -0.75) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2);
		\draw [style=none] (2) to (4.center);
		\draw [style=none] (2) to (1);
		\draw [style=none] (15) to (12.center);
		\draw [style=none] (8) to (9);
		\draw [style=none] (16) to (9);
		\draw [style=none] (9) to (11);
		\draw [bend right=45, looseness=1.00] (20) to (19);
		\draw [bend right=45, looseness=1.00] (19) to (20);
		\draw (20) to (19);
		\draw [style=none] (30) to (25);
		\draw [style=none] (27) to (25);
		\draw [style=none] (25) to (28);
		\draw [bend right=45, looseness=1.00] (29) to (24);
		\draw [bend right=45, looseness=1.00] (24) to (29);
		\draw (29) to (24);
		\draw [style=none] (30) to (26.center);
		\draw [bend right=45, looseness=1.00] (34) to (40);
		\draw [bend right=45, looseness=1.00] (40) to (34);
		\draw (34) to (40);
		\draw [bend right=45, looseness=1.00] (44) to (47);
		\draw [bend right=45, looseness=1.00] (47) to (44);
		\draw (44) to (47);
		\draw [style=none] (45) to (42.center);
		\draw [style=none] (49) to (50.center);
		\draw [style=none] (53) to (30);
		\draw [style=none] (33) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-4a-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.5, -1) {};
		\node [style=gn] (1) at (-4.5, 1.5) {-$\beta_2$};
		\node [style=gn] (2) at (-6, -0) {$\gamma$};
		\node [style=none, anchor=west, xshift=-4pt] (3) at (-4.25, -1.25) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (4) at (-4.25, -0.75) {\scriptsize $\otimes 3$};
		\node [style=gn] (5) at (-5.5, 1.5) {-$\beta_1$};
		\node [style=none, xshift=4pt, anchor=east] (6) at (-4.75, -1.25) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none, anchor=west] (7) at (-6, -0.75) {\scriptsize $\otimes 2n$};
		\node [style=none] (8) at (-6.5, -1) {$($};
		\node [style=gn] (9) at (-5.25, 0.5) {$\theta_1$};
		\node [style=rn] (10) at (-4.5, 1) {};
		\node [style=gn] (11) at (-4.5, -1.5) {};
		\node [style=gn] (12) at (-6, 1.25) {$\beta_1$};
		\node [style=rn] (13) at (-5.75, 0.5) {$\pi$};
		\node [style=gn] (14) at (-6.25, 0.75) {-$\gamma$};
		\node [style=gn] (15) at (-4.75, 0.5) {$\theta_2$};
		\node [style=gn] (16) at (-4, 1.25) {$\beta_2$};
		\node [style=gn] (17) at (-6.25, -1) {};
		\node [style=rn] (18) at (-5.5, 1) {};
		\node [style=none] (19) at (-6, -1) {$)$};
		\node [style=gn] (20) at (-4, -0) {$\gamma$};
		\node [style=rn] (21) at (-4.25, 0.5) {$\pi$};
		\node [style=gn] (22) at (-3.75, 0.75) {-$\gamma$};
		\node [style=gn] (23) at (-5.25, -0) {};
		\node [style=rn] (24) at (-4.75, -0) {};
		\node [style=ug, rotate=180] (25) at (-5.25, -0.5) {};
		\node [style=gn] (26) at (-5.25, -1) {};
		\node [style=none] (27) at (-5.25, -1.5) {};
		\node [style=none] (28) at (-8.5, 0.5) {\footnotesize $\rho_1e^{i\theta_1}$};
		\node [style=none] (29) at (-7.75, -0.5) {};
		\node [style=dot] (30) at (-7.75, -0.25) {};
		\node [style=white dot] (31) at (-8, 0.5) {};
		\node [style=none] (32) at (-8, 0.5) {};
		\node [style=dot] (33) at (-7.75, -0) {};
		\node [style=white dot] (34) at (-7.5, 0.5) {};
		\node [style=none] (35) at (-7.5, 0.5) {};
		\node [style=none] (36) at (-7.25, 0.75) {\footnotesize $\rho_2e^{i\theta_2}$};
		\node [style=none] (37) at (-7, -0) {$\mapsto$};
		\node [style=none] (38) at (-3.25, -0) {=};
		\node [style=none, anchor=west] (39) at (-0.5, -0.75) {\scriptsize $\otimes 5$};
		\node [style=gn] (40) at (0, -1.25) {};
		\node [style=gn] (41) at (-1.5, -1) {};
		\node [style=gn] (42) at (-2.25, 1.25) {$\beta_1$};
		\node [style=rn] (43) at (-0.5, 0.5) {$\pi$};
		\node [style=gn] (44) at (-0.25, 0) {$\gamma$};
		\node [style=none] (45) at (0.25, -1.25) {$)$};
		\node [style=gn] (46) at (-0.75, -1.5) {};
		\node [style=gn] (47) at (-1.5, 0.5) {$\theta_1$};
		\node [style=none, anchor=east, xshift=4pt] (48) at (-1, -1.25) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none] (49) at (-1.5, -1.5) {};
		\node [style=gn] (50) at (-1, 0.5) {$\theta_2$};
		\node [style=gn] (51) at (0, 0.75) {-$\gamma$};
		\node [style=rn] (52) at (-0.75, -1) {};
		\node [style=none, xshift=-4pt, anchor=west] (53) at (-0.5, -1.25) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=rn] (54) at (-0.75, 1) {};
		\node [style=gn] (55) at (-2.25, 0) {$\gamma$};
		\node [style=gn] (56) at (-2.5, 0.75) {-$\gamma$};
		\node [style=gn] (57) at (-0.25, 1.25) {$\beta_2$};
		\node [style=none] (58) at (-0.25, -1.25) {$($};
		\node [style=gn] (59) at (-0.75, 1.5) {-$\beta_2$};
		\node [style=rn] (60) at (-1, 0) {};
		\node [style=gn] (61) at (-1.75, 1.5) {-$\beta_1$};
		\node [style=ug, rotate=180] (62) at (-1.5, -0.5) {};
		\node [style=rn] (63) at (-2, 0.5) {$\pi$};
		\node [style=none, anchor=west] (64) at (0.25, -1) {\scriptsize $\otimes 3n$};
		\node [style=gn] (65) at (-1.5, 0) {};
		\node [style=rn] (66) at (-1.75, 1) {};
		\node [style=gn] (67) at (-2.75, -0.75) {$\gamma$};
		\node [style=gn] (68) at (-2.75, -0.25) {-$\gamma$};
		\node [style=rn] (69) at (-2.25, -0.5) {$\pi$};
		\node [style=gn] (70) at (-2.75, -1.25) {-$\gamma$};
		\node [style=rn] (71) at (-2.25, -1.5) {};
		\node [style=gn] (72) at (-2.75, -1.75) {$\gamma$};
		\node [style=gn] (73) at (2.75, -1.5) {};
		\node [style=gn] (74) at (1.5, 0.5) {$\theta_1$-$\theta_3$};
		\node [style=rn] (75) at (2, 1) {};
		\node [style=gn] (76) at (3, -0.25) {};
		\node [style=none, anchor=west] (77) at (3, -0.75) {\scriptsize $\otimes 2$};
		\node [style=gn] (78) at (2, -0) {};
		\node [style=none, anchor=west] (79) at (3.25, -0) {\scriptsize $\otimes n$};
		\node [style=gn] (80) at (1.25, -0.5) {-$\gamma$};
		\node [style=rn] (81) at (1.5, -1) {$\pi$};
		\node [style=gn] (82) at (2, 1.5) {$\beta_1$};
		\node [style=gn] (83) at (3.25, 1.5) {-$\beta_2$};
		\node [style=gn] (84) at (3, 0.5) {$\theta_2$-$\theta_3$};
		\node [style=rn] (85) at (2.5, -0) {};
		\node [style=none, anchor=west, xshift=-4pt] (86) at (3, -1.25) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=gn] (87) at (1.25, -1.5) {$\gamma$};
		\node [style=gn] (88) at (1.25, 1.5) {-$\beta_1$};
		\node [style=none, xshift=4pt, anchor=east] (89) at (2.5, -1.25) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=rn] (90) at (2.5, 1) {};
		\node [style=ug, rotate=180] (91) at (2, -0.5) {};
		\node [style=none] (92) at (2.75, -0.25) {$($};
		\node [style=gn] (93) at (2, -1) {$\theta_3$};
		\node [style=none] (94) at (2, -1.5) {};
		\node [style=none] (95) at (3.25, -0.25) {$)$};
		\node [style=rn] (96) at (2.75, -1) {};
		\node [style=gn] (97) at (2.5, 1.5) {$\beta_2$};
		\node [style=none] (98) at (0.75, 0) {=};
		\node [style=none] (99) at (5.25, -1) {};
		\node [style=gn] (100) at (5.75, 1) {};
		\node [style=gn] (101) at (5.25, -0.5) {$\theta_3$};
		\node [style=rn] (102) at (4.5, 1.25) {};
		\node [style=gn] (103) at (5, 0.5) {$\gamma$};
		\node [style=none, anchor=west] (104) at (6, 1.25) {\scriptsize $\otimes n$};
		\node [style=none] (105) at (6, 1) {$)$};
		\node [style=none, anchor=east, xshift=4pt] (106) at (4.25, 1) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none] (107) at (4, -0) {=};
		\node [style=none] (108) at (5.5, 1) {$($};
		\node [style=none, xshift=-4pt, anchor=west] (109) at (4.75, 1) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (110) at (4.75, 1.5) {\scriptsize $\otimes 2$};
		\node [style=rn] (111) at (5, -0) {$\pi$};
		\node [style=gn] (112) at (4.5, 0.75) {};
		\node [style=gn] (113) at (4.5, 0.25) {-$\gamma$};
		\node [style=rn] (114) at (5.5, -0) {};
		\node [style=gn] (115) at (5.5, 0.5) {$\lambda$};
		\node [style=gn] (116) at (6, 0.25) {-$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (18) to (9);
		\draw (2) to (13);
		\draw (13) to (14);
		\draw (13) to (9);
		\draw (12) to (18);
		\draw (18) to (5);
		\draw [style=none] (10) to (15);
		\draw (16) to (10);
		\draw (10) to (1);
		\draw [bend right=45, looseness=1.00] (0) to (11);
		\draw [bend right=45, looseness=1.00] (11) to (0);
		\draw (0) to (11);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (21) to (15);
		\draw (9) to (27.center);
		\draw (26) to (24);
		\draw (15) to (24);
		\draw (24) to (23);
		\draw (29.center) to (33);
		\draw [style=none, in=135, out=-90, looseness=1.00] (32.center) to (33);
		\draw [style=none, in=-90, out=45, looseness=1.00] (33) to (35.center);
		\draw [style=none] (66) to (47);
		\draw (55) to (63);
		\draw (63) to (56);
		\draw (63) to (47);
		\draw (42) to (66);
		\draw (66) to (61);
		\draw [style=none] (54) to (50);
		\draw (57) to (54);
		\draw (54) to (59);
		\draw [bend right=45, looseness=1.00] (52) to (46);
		\draw [bend right=45, looseness=1.00] (46) to (52);
		\draw (52) to (46);
		\draw (44) to (43);
		\draw (43) to (51);
		\draw (43) to (50);
		\draw (47) to (49.center);
		\draw (41) to (60);
		\draw (50) to (60);
		\draw (60) to (65);
		\draw (67) to (69);
		\draw (69) to (68);
		\draw (72) to (71);
		\draw (71) to (70);
		\draw (69) to (41);
		\draw (41) to (71);
		\draw [style=none] (75) to (74);
		\draw (82) to (75);
		\draw (75) to (88);
		\draw [style=none] (90) to (84);
		\draw (97) to (90);
		\draw (90) to (83);
		\draw [bend right=45, looseness=1.00] (96) to (73);
		\draw [bend right=45, looseness=1.00] (73) to (96);
		\draw (96) to (73);
		\draw (93) to (85);
		\draw (84) to (85);
		\draw (85) to (78);
		\draw (87) to (81);
		\draw (81) to (80);
		\draw (81) to (93);
		\draw [bend right=45, looseness=1.00] (102) to (112);
		\draw [bend right=45, looseness=1.00] (112) to (102);
		\draw (102) to (112);
		\draw (103) to (111);
		\draw (111) to (113);
		\draw (111) to (101);
		\draw (115) to (114);
		\draw (114) to (116);
		\draw (114) to (101);
		\draw (101) to (99.center);
		\draw (74) to (78);
		\draw (78) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-4b-proof-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.5) {\footnotesize $0$};
		\node [style=white dot] (1) at (-7, 0.25) {};
		\node [style=none] (2) at (-7, -0.5) {};
		\node [style=none] (3) at (-6.5, -0) {$\mapsto$};
		\node [style=rn] (4) at (-5.75, 0.5) {};
		\node [style=uglabel] (5) at (-5.75, 0.25) {$0$};
		\node [style=ug, rotate=180] (6) at (-5.75, -0) {};
		\node [style=none] (7) at (-5.75, -0.5) {};
		\node [style=gn] (8) at (-5, 0.5) {};
		\node [style=none, anchor=west, xshift=-4pt] (9) at (-4.75, -0.25) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (10) at (-4.75, 0.25) {\scriptsize $\otimes 3$};
		\node [style=rn] (11) at (-5, -0) {};
		\node [style=none, xshift=4pt, anchor=east] (12) at (-5.25, -0.25) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=gn] (13) at (-5, -0.5) {};
		\node [style=none] (14) at (-4.25, -0) {=};
		\node [style=none] (15) at (-3.25, -1) {};
		\node [style=none, anchor=east, xshift=4pt] (16) at (-2.25, 0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none, xshift=-4pt, anchor=west] (17) at (-1.75, 0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (18) at (-1.75, 1) {\scriptsize $\otimes 3$};
		\node [style=rn] (19) at (-2, 0.75) {};
		\node [style=rn] (20) at (-3.25, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (21) at (-2, 0.25) {};
		\node [style=gn] (22) at (-3.25, 0.5) {};
		\node [style=gn] (23) at (-3.25, -0.5) {};
		\node [style=gn] (24) at (-2.25, -0.25) {};
		\node [style=gn] (25) at (-2.25, -0.75) {};
		\node [style=gn] (26) at (-2.75, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (27) at (-3.25, -0) {};
		\node [style=rn] (28) at (-2.75, -0.5) {};
		\node [style=gn] (29) at (-3.75, 0.25) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (30) at (-3.75, -0.25) {$\frac{-\pi}{4}$};
		\node [style=none, xshift=4pt, anchor=east] (31) at (-0.25, 0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=gn] (32) at (0, 0.25) {};
		\node [style=none] (33) at (-0.75, -1) {};
		\node [style=none] (34) at (-1.25, -0) {=};
		\node [style=rn] (35) at (-0.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (36) at (0, -0.25) {$\pi$};
		\node [style=rn] (37) at (0, 0.75) {};
		\node [style=gn] (38) at (-0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (39) at (0, -0.75) {$\frac{-\pi}{4}$};
		\node [style=none, anchor=west, xshift=-4pt] (40) at (0.25, 0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none, anchor=west] (41) at (0.25, 1) {\scriptsize $\otimes 2$};
		\node [style=none] (42) at (0.75, -0) {=};
		\node [style=none] (43) at (1.5, -0.5) {};
		\node [style=gn] (44) at (2, 0.25) {};
		\node [style=rn] (45) at (2, 0.75) {};
		\node [style=rn] (46) at (1.5, 0.5) {};
		\node [style=none] (47) at (2.75, -0) {$\mapsfrom$};
		\node [style=dot] (48) at (3.5, 0.5) {};
		\node [style=dot] (49) at (3.5, 0.25) {};
		\node [style=none] (50) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (2.center);
		\draw [style=none] (4) to (7.center);
		\draw [bend right=45, looseness=1.00] (11) to (13);
		\draw [bend right=45, looseness=1.00] (13) to (11);
		\draw (11) to (13);
		\draw [style=none] (20) to (15.center);
		\draw [bend right=45, looseness=1.00] (19) to (21);
		\draw [bend right=45, looseness=1.00] (21) to (19);
		\draw (19) to (21);
		\draw [style=none] (26) to (27);
		\draw [style=none] (23) to (28);
		\draw [style=none] (28) to (24);
		\draw [style=none] (28) to (25);
		\draw [style=none] (29) to (30);
		\draw [style=none] (35) to (33.center);
		\draw [bend right=45, looseness=1.00] (37) to (32);
		\draw [bend right=45, looseness=1.00] (32) to (37);
		\draw (37) to (32);
		\draw [style=none] (36) to (39);
		\draw [style=none] (38) to (35);
		\draw [bend right=45, looseness=1.00] (45) to (44);
		\draw [bend right=45, looseness=1.00] (44) to (45);
		\draw (45) to (44);
		\draw [style=none] (46) to (43.center);
		\draw [style=none] (48) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-4b-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.5) {};
		\node [style=none] (1) at (-6.75, -0.5) {};
		\node [style=white dot] (2) at (-6.75, 0.25) {};
		\node [style=dot] (3) at (2, 0.25) {};
		\node [style=none] (4) at (-7, 0.25) {$0$};
		\node [style=dot] (5) at (2, -0) {};
		\node [style=none] (6) at (-6, -0) {$\mapsto$};
		\node [style=none] (7) at (-4.75, -0.75) {};
		\node [style=gn] (8) at (-4.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (9) at (-4.5, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (10) at (-4, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (11) at (-4.75, -0.25) {$\theta$};
		\node [style=rn] (12) at (-5, 0.25) {$\pi$};
		\node [style=gn] (13) at (-5, 0.75) {};
		\node [style=gn] (14) at (-5.5, 0.5) {};
		\node [style=rn] (15) at (-4, -0.25) {};
		\node [style=none, anchor=west] (16) at (-3.75, -0) {\scriptsize $\otimes 2$};
		\node [style=gn] (17) at (-4, -0.75) {};
		\node [style=none, anchor=east, xshift=4pt] (18) at (-4.25, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none, xshift=-4pt, anchor=west] (19) at (-3.75, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none] (20) at (-3, -0) {=};
		\node [style=none] (21) at (-2.25, -0.75) {};
		\node [style=rn] (22) at (-1.5, -0.25) {};
		\node [style=gn] (23) at (-2.25, -0.25) {$\theta$};
		\node [style=gn] (24) at (-1.5, -0.75) {};
		\node [style=rn] (25) at (-2, 0.25) {};
		\node [style=gn] (26) at (-1.75, 0.75) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=rn] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (-0.75, -0) {=};
		\node [style=rn] (30) at (0, 0.25) {};
		\node [style=gn] (31) at (0.5, -0) {};
		\node [style=none] (32) at (1.25, -0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (3) to (0.center);
		\draw [in=135, out=45, loop] (3) to ();
		\draw (13) to (12);
		\draw (12) to (14);
		\draw (12) to (11);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (9) to (11);
		\draw (11) to (7.center);
		\draw [bend right=45, looseness=1.00] (15) to (17);
		\draw [bend right=45, looseness=1.00] (17) to (15);
		\draw (15) to (17);
		\draw (25) to (23);
		\draw (23) to (21.center);
		\draw [bend right=45, looseness=1.00] (22) to (24);
		\draw [bend right=45, looseness=1.00] (24) to (22);
		\draw (22) to (24);
		\draw [bend right=45, looseness=1.25] (26) to (25);
		\draw [bend right=45, looseness=1.25] (25) to (26);
		\draw [bend right=45, looseness=1.00] (28) to (31);
		\draw [bend right=45, looseness=1.00] (31) to (28);
		\draw (28) to (31);
		\draw (30) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof-1-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0) {$\mapsto$};
		\node [style=rn] (1) at (-5.25, -0) {};
		\node [style=gn] (2) at (-4.75, -0.2500001) {};
		\node [style=gn] (3) at (-4.75, 0.2500001) {};
		\node [style={{H box}}] (4) at (-4.25, -0.2500001) {};
		\node [style=gn] (5) at (-3.75, 0.2500001) {};
		\node [style=gn] (6) at (-3.75, -0.2500001) {};
		\node [style=rn] (7) at (-3.25, -0) {};
		\node [style=ug] (8) at (-4.75, 0.7500001) {};
		\node [style=ug] (9) at (-3.75, 0.7500001) {};
		\node [style=ug, rotate=180] (10) at (-4.75, -0.7500001) {};
		\node [style=ug, rotate=180] (11) at (-3.75, -0.7500001) {};
		\node [style=gn] (12) at (-4.75, 1.25) {};
		\node [style=gn] (13) at (-3.75, 1.25) {};
		\node [style=gn] (14) at (-4.75, -1.25) {};
		\node [style=gn] (15) at (-3.75, -1.25) {};
		\node [style=none] (16) at (-4.75, -1.75) {};
		\node [style=none] (17) at (-3.75, -1.75) {};
		\node [style=none] (18) at (-4.75, 1.75) {};
		\node [style=none] (19) at (-3.75, 1.75) {};
		\node [style=gn] (20) at (-5.25, -1.25) {};
		\node [style=gn] (21) at (-5.25, 1.25) {};
		\node [style=none] (22) at (-2.75, -0) {=};
		\node [style=ug] (23) at (-0.9999999, 0.4999999) {};
		\node [style=ug] (24) at (-2, 0.4999999) {};
		\node [style=gn] (25) at (-2, -0) {};
		\node [style=gn] (26) at (-0.9999999, -0) {};
		\node [style={{H box}}] (27) at (-1.5, -0) {};
		\node [style=ug, rotate=180] (28) at (-2, -0.4999999) {};
		\node [style=gn] (29) at (-2, -0.9999999) {};
		\node [style=ug, rotate=180] (30) at (-0.9999999, -0.4999999) {};
		\node [style=gn] (31) at (-0.9999999, -0.9999999) {};
		\node [style=gn] (32) at (-2, 1) {};
		\node [style=gn] (33) at (-0.9999999, 1) {};
		\node [style=rn] (34) at (-1.5, -0.4999999) {};
		\node [style=rn] (35) at (-1.5, 0.4999999) {};
		\node [style=none] (36) at (-2.5, -1.25) {};
		\node [style=none] (37) at (-2, -1.25) {};
		\node [style=none] (38) at (-2.5, 1.75) {};
		\node [style=none] (39) at (-0.9999999, 1.75) {};
		\node [style=none] (40) at (-0.9999999, -1.75) {};
		\node [style=none] (41) at (-0.5000002, 1) {};
		\node [style=none] (42) at (-0.5000002, -1.75) {};
		\node [style=gn] (43) at (-1.5, -1.5) {};
		\node [style=gn] (44) at (-1.5, -0.9999998) {};
		\node [style=gn] (45) at (1.5, -2) {};
		\node [style=none] (46) at (1.5, -2.75) {};
		\node [style=rn] (47) at (1, 1.5) {};
		\node [style=gn] (48) at (1, -2) {};
		\node [style=none] (49) at (0, -2.25) {};
		\node [style=none] (50) at (-0.2499998, -0) {=};
		\node [style=none] (51) at (0.4999998, -2.25) {};
		\node [style=ug] (52) at (1.5, 1.5) {};
		\node [style=gn] (53) at (1.5, 2) {};
		\node [style=none] (54) at (2, 2) {};
		\node [style=none] (55) at (1.5, 2.75) {};
		\node [style=ug, rotate=180] (56) at (1.5, -1.5) {};
		\node [style=ug, rotate=180] (57) at (0.4999998, -1.5) {};
		\node [style=rn] (58) at (1, -1.5) {};
		\node [style=gn] (59) at (0.4999998, 2) {};
		\node [style=gn] (60) at (1.5, -0.9999999) {};
		\node [style=none] (61) at (0, 2.75) {};
		\node [style=none] (62) at (2, -2.75) {};
		\node [style=ug] (63) at (0.4999998, 1.5) {};
		\node [style=gn] (64) at (1, -2.5) {};
		\node [style=gn] (65) at (0.4999998, -2) {};
		\node [style=gn] (66) at (0.4999998, -0.9999999) {};
		\node [style=gn] (67) at (1.5, -0) {};
		\node [style={{H box}}] (68) at (1, -0) {};
		\node [style=gn] (69) at (0.4999998, -0) {};
		\node [style=rn] (70) at (0.4999998, -0.5000001) {$\pi$};
		\node [style=gn] (71) at (1.5, -0.5000001) {};
		\node [style=rn] (72) at (0.5000002, 0.4999999) {$\pi$};
		\node [style=gn] (73) at (1.5, 0.4999999) {};
		\node [style=gn] (74) at (1.5, 0.9999999) {};
		\node [style=gn] (75) at (0.5000001, 0.9999999) {};
		\node [style=gn] (76) at (1, 2) {};
		\node [style=ug, rotate=180] (77) at (4.5, -0.5000001) {};
		\node [style=gn] (78) at (4.5, -0) {};
		\node [style=gn] (79) at (3.5, -1.5) {};
		\node [style=none] (80) at (3, -1.25) {};
		\node [style=none] (81) at (4.5, -1.5) {};
		\node [style=none] (82) at (2.5, 1.75) {};
		\node [style=none] (83) at (5, 0.9999999) {};
		\node [style=none] (84) at (4.5, 1.75) {};
		\node [style=ug, rotate=90] (85) at (3.5, -0.5000001) {};
		\node [style={{H box}}] (86) at (3.75, -0) {};
		\node [style=gn] (87) at (4.5, -0.9999999) {};
		\node [style=none] (88) at (2.25, -0) {=};
		\node [style=gn] (89) at (3, -0.5000001) {};
		\node [style=rn] (90) at (4, -0.5000001) {};
		\node [style=gn] (91) at (4, -1.5) {};
		\node [style=none] (92) at (5, -1.5) {};
		\node [style=gn] (93) at (3, -0) {};
		\node [style=none] (94) at (2.5, -1.25) {};
		\node [style=rn] (95) at (3, -0.9999999) {$\pi$};
		\node [style=gn] (96) at (3, 0.5) {};
		\node [style=rn] (97) at (3, 0.9999999) {$\pi$};
		\node [style=ug, rotate=0] (98) at (4.5, 0.5) {};
		\node [style=gn] (99) at (4.5, 0.9999999) {};
		\node [style=ug, rotate=90] (100) at (3.5, 0.5) {};
		\node [style=rn] (101) at (4, 0.5) {};
		\node [style=none] (102) at (6, -1.25) {};
		\node [style=none] (103) at (5.5, 1.75) {};
		\node [style=rn] (104) at (6, 1) {$\pi$};
		\node [style=none] (105) at (7.5, 1.75) {};
		\node [style=none] (106) at (5.5, -1.25) {};
		\node [style=none] (107) at (5.25, -0) {=};
		\node [style=gn] (108) at (7.5, 1) {};
		\node [style=none] (109) at (8.000001, 1) {};
		\node [style=gn] (110) at (6.5, -1.5) {};
		\node [style=none] (111) at (7.5, -1.5) {};
		\node [style=none] (112) at (8.000001, -1.5) {};
		\node [style=gn] (113) at (7, -1.5) {};
		\node [style=rn] (114) at (7, -0.5000001) {};
		\node [style=gn] (115) at (7.5, -0) {};
		\node [style=ug, rotate=0] (116) at (7.5, -0.5000001) {};
		\node [style=gn] (117) at (7.5, -1) {};
		\node [style=ug, rotate=90] (118) at (6.5, -0.5000001) {};
		\node [style=gn] (119) at (6, -0.5000001) {};
		\node [style=rn] (120) at (7.5, 0.5) {};
		\node [style=gn] (121) at (6, 0.5) {};
		\node [style=rn] (122) at (6, -1) {$\pi$};
		\node [style=rn] (123) at (-4.25, -0.7500001) {};
		\node [style=gn] (124) at (-4.25, -1.25) {};
		\node [style=rn] (125) at (-2.5, -1.75) {};
		\node [style=gn] (126) at (-2, -1.75) {};
		\node [style=rn] (127) at (0.5000001, -2.75) {};
		\node [style=gn] (128) at (0, -2.75) {};
		\node [style=rn] (129) at (3, -1.75) {};
		\node [style=gn] (130) at (3, -2.25) {};
		\node [style=dot] (131) at (-6.5, 0.25) {};
		\node [style=dot] (132) at (-7.25, -0.7500001) {};
		\node [style=dot] (133) at (-6.5, 0.5000001) {};
		\node [style=dot] (134) at (-6.5, -0.7500001) {};
		\node [style=dot] (135) at (-7.25, 0.5000001) {};
		\node [style=dot] (136) at (-6.5, -0.5000001) {};
		\node [style=dot] (137) at (-7.25, 0.25) {};
		\node [style=none] (138) at (-7.25, -1) {};
		\node [style=none] (139) at (-7.25, 0.7499999) {};
		\node [style=none] (140) at (-6.5, -1) {};
		\node [style=none] (141) at (-6.5, 0.7499999) {};
		\node [style=dot] (142) at (-7.25, -0.5000001) {};
		\node [style=zwcross] (143) at (-6.875, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (3);
		\draw [in=90, out=-135, looseness=1.00] (12) to (1);
		\draw (1) to (2);
		\draw (2) to (6);
		\draw (3) to (6);
		\draw (5) to (2);
		\draw (3) to (1);
		\draw [in=135, out=-90, looseness=1.00] (1) to (14);
		\draw (2) to (16.center);
		\draw (6) to (17.center);
		\draw [in=-90, out=45, looseness=1.00] (15) to (7);
		\draw (7) to (6);
		\draw (5) to (7);
		\draw (19.center) to (5);
		\draw [in=90, out=-45, looseness=1.00] (13) to (7);
		\draw (25) to (26);
		\draw (38.center) to (36.center);
		\draw [bend right=90, looseness=1.50] (36.center) to (37.center);
		\draw (37.center) to (32);
		\draw [bend left=90, looseness=1.25] (32) to (41.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (32) to (26);
		\draw (33) to (25);
		\draw (25) to (31);
		\draw (26) to (29);
		\draw (61.center) to (49.center);
		\draw [bend right=90, looseness=1.50] (49.center) to (51.center);
		\draw (51.center) to (59);
		\draw [bend left=90, looseness=1.25] (59) to (54.center);
		\draw (55.center) to (46.center);
		\draw (54.center) to (62.center);
		\draw (66) to (45);
		\draw (60) to (65);
		\draw (69) to (67);
		\draw (70) to (71);
		\draw (72) to (73);
		\draw (59) to (74);
		\draw (53) to (75);
		\draw (82.center) to (94.center);
		\draw [bend right=90, looseness=1.50] (94.center) to (80.center);
		\draw (84.center) to (81.center);
		\draw (83.center) to (92.center);
		\draw (93) to (78);
		\draw (90) to (87);
		\draw (90) to (89);
		\draw (99) to (101);
		\draw (101) to (96);
		\draw (101) to (78);
		\draw (78) to (90);
		\draw (97) to (99);
		\draw (87) to (95);
		\draw (97) to (80.center);
		\draw [bend left=90, looseness=1.00] (97) to (83.center);
		\draw (103.center) to (106.center);
		\draw [bend right=90, looseness=1.50] (106.center) to (102.center);
		\draw (105.center) to (111.center);
		\draw (109.center) to (112.center);
		\draw (104) to (108);
		\draw (104) to (102.center);
		\draw [bend left=90, looseness=1.00] (104) to (109.center);
		\draw (115) to (114);
		\draw (114) to (119);
		\draw (114) to (117);
		\draw (120) to (121);
		\draw (122) to (117);
		\draw (123) to (124);
		\draw (125) to (126);
		\draw (127) to (128);
		\draw (129) to (130);
		\draw (139.center) to (137);
		\draw (141.center) to (131);
		\draw (138.center) to (142);
		\draw (140.center) to (136);
		\draw [bend right=45, looseness=1.00] (137) to (142);
		\draw (142) to (131);
		\draw [bend left=45, looseness=1.00] (131) to (136);
		\draw (136) to (137);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0) {$\mapsto$};
		\node [style=rn] (1) at (-5.25, -0) {};
		\node [style=gn] (2) at (-4.75, -0.2500001) {};
		\node [style=gn] (3) at (-4.75, 0.2500001) {};
		\node [style={{H box}}] (4) at (-4.25, -0.2500001) {};
		\node [style=gn] (5) at (-3.75, 0.2500001) {};
		\node [style=gn] (6) at (-3.75, -0.2500001) {};
		\node [style=rn] (7) at (-3.25, -0) {};
		\node [style=ug] (8) at (-4.75, 0.7500001) {};
		\node [style=ug] (9) at (-3.75, 0.7500001) {};
		\node [style=ug, rotate=180] (10) at (-4.75, -0.7500001) {};
		\node [style=ug, rotate=180] (11) at (-3.75, -0.7500001) {};
		\node [style=gn] (12) at (-4.75, 1.25) {};
		\node [style=gn] (13) at (-3.75, 1.25) {};
		\node [style=gn] (14) at (-4.75, -1.25) {};
		\node [style=gn] (15) at (-3.75, -1.25) {};
		\node [style=none] (16) at (-4.75, -1.75) {};
		\node [style=none] (17) at (-3.75, -1.75) {};
		\node [style=none] (18) at (-4.75, 1.75) {};
		\node [style=none] (19) at (-3.75, 1.75) {};
		\node [style=gn] (20) at (-5.25, -1.25) {};
		\node [style=gn] (21) at (-5.25, 1.25) {};
		\node [style=none] (22) at (-2.75, -0) {=};
		\node [style=ug] (23) at (-0.9999999, 0.4999999) {};
		\node [style=ug] (24) at (-2, 0.4999999) {};
		\node [style=gn] (25) at (-2, -0) {};
		\node [style=gn] (26) at (-0.9999999, -0) {};
		\node [style={{H box}}] (27) at (-1.5, -0) {};
		\node [style=ug, rotate=180] (28) at (-2, -0.4999999) {};
		\node [style=gn] (29) at (-2, -0.9999999) {};
		\node [style=ug, rotate=180] (30) at (-0.9999999, -0.4999999) {};
		\node [style=gn] (31) at (-0.9999999, -0.9999999) {};
		\node [style=gn] (32) at (-2, 1) {};
		\node [style=gn] (33) at (-0.9999999, 1) {};
		\node [style=rn] (34) at (-1.5, -0.4999999) {};
		\node [style=rn] (35) at (-1.5, 0.4999999) {};
		\node [style=none] (36) at (-2.5, -1.25) {};
		\node [style=none] (37) at (-2, -1.25) {};
		\node [style=none] (38) at (-2.5, 1.75) {};
		\node [style=none] (39) at (-0.9999999, 1.75) {};
		\node [style=none] (40) at (-0.9999999, -1.75) {};
		\node [style=none] (41) at (-0.5000002, 1) {};
		\node [style=none] (42) at (-0.5000002, -1.75) {};
		\node [style=gn] (43) at (-1.5, -1.5) {};
		\node [style=gn] (44) at (-1.5, -0.9999998) {};
		\node [style=gn] (45) at (1.5, -2) {};
		\node [style=none] (46) at (1.5, -2.75) {};
		\node [style=rn] (47) at (1, 1.5) {};
		\node [style=gn] (48) at (1, -2) {};
		\node [style=none] (49) at (0, -2.25) {};
		\node [style=none] (50) at (-0.2499998, -0) {=};
		\node [style=none] (51) at (0.4999998, -2.25) {};
		\node [style=ug] (52) at (1.5, 1.5) {};
		\node [style=gn] (53) at (1.5, 2) {};
		\node [style=none] (54) at (2, 2) {};
		\node [style=none] (55) at (1.5, 2.75) {};
		\node [style=ug, rotate=180] (56) at (1.5, -1.5) {};
		\node [style=ug, rotate=180] (57) at (0.4999998, -1.5) {};
		\node [style=rn] (58) at (1, -1.5) {};
		\node [style=gn] (59) at (0.4999998, 2) {};
		\node [style=gn] (60) at (1.5, -0.9999999) {};
		\node [style=none] (61) at (0, 2.75) {};
		\node [style=none] (62) at (2, -2.75) {};
		\node [style=ug] (63) at (0.4999998, 1.5) {};
		\node [style=gn] (64) at (1, -2.5) {};
		\node [style=gn] (65) at (0.4999998, -2) {};
		\node [style=gn] (66) at (0.4999998, -0.9999999) {};
		\node [style=gn] (67) at (1.5, -0) {};
		\node [style={{H box}}] (68) at (1, -0) {};
		\node [style=gn] (69) at (0.4999998, -0) {};
		\node [style=rn] (70) at (0.4999998, -0.5000001) {$\pi$};
		\node [style=gn] (71) at (1.5, -0.5000001) {};
		\node [style=rn] (72) at (0.5000002, 0.4999999) {$\pi$};
		\node [style=gn] (73) at (1.5, 0.4999999) {};
		\node [style=gn] (74) at (1.5, 0.9999999) {};
		\node [style=gn] (75) at (0.5000001, 0.9999999) {};
		\node [style=gn] (76) at (1, 2) {};
		\node [style=ug, rotate=180] (77) at (4.5, -0.5000001) {};
		\node [style=gn] (78) at (4.5, -0) {};
		\node [style=gn] (79) at (3.5, -1.5) {};
		\node [style=none] (80) at (3, -1.25) {};
		\node [style=none] (81) at (4.5, -1.5) {};
		\node [style=none] (82) at (2.5, 1.75) {};
		\node [style=none] (83) at (5, 0.9999999) {};
		\node [style=none] (84) at (4.5, 1.75) {};
		\node [style=ug, rotate=90] (85) at (3.5, -0.5000001) {};
		\node [style={{H box}}] (86) at (3.75, -0) {};
		\node [style=gn] (87) at (4.5, -0.9999999) {};
		\node [style=none] (88) at (2.25, -0) {=};
		\node [style=gn] (89) at (3, -0.5000001) {};
		\node [style=rn] (90) at (4, -0.5000001) {};
		\node [style=gn] (91) at (4, -1.5) {};
		\node [style=none] (92) at (5, -1.5) {};
		\node [style=gn] (93) at (3, -0) {};
		\node [style=none] (94) at (2.5, -1.25) {};
		\node [style=rn] (95) at (3, -0.9999999) {$\pi$};
		\node [style=gn] (96) at (3, 0.5) {};
		\node [style=rn] (97) at (3, 0.9999999) {$\pi$};
		\node [style=ug, rotate=0] (98) at (4.5, 0.5) {};
		\node [style=gn] (99) at (4.5, 0.9999999) {};
		\node [style=ug, rotate=90] (100) at (3.5, 0.5) {};
		\node [style=rn] (101) at (4, 0.5) {};
		\node [style=none] (102) at (6, -1.25) {};
		\node [style=none] (103) at (5.5, 1.75) {};
		\node [style=rn] (104) at (6, 1) {$\pi$};
		\node [style=none] (105) at (7.5, 1.75) {};
		\node [style=none] (106) at (5.5, -1.25) {};
		\node [style=none] (107) at (5.25, -0) {=};
		\node [style=gn] (108) at (7.5, 1) {};
		\node [style=none] (109) at (8.000001, 1) {};
		\node [style=gn] (110) at (6.5, -1.5) {};
		\node [style=none] (111) at (7.5, -1.5) {};
		\node [style=none] (112) at (8.000001, -1.5) {};
		\node [style=gn] (113) at (7, -1.5) {};
		\node [style=rn] (114) at (7, -0.5000001) {};
		\node [style=gn] (115) at (7.5, -0) {};
		\node [style=ug, rotate=0] (116) at (7.5, -0.5000001) {};
		\node [style=gn] (117) at (7.5, -1) {};
		\node [style=ug, rotate=90] (118) at (6.5, -0.5000001) {};
		\node [style=gn] (119) at (6, -0.5000001) {};
		\node [style=rn] (120) at (7.5, 0.5) {};
		\node [style=gn] (121) at (6, 0.5) {};
		\node [style=rn] (122) at (6, -1) {$\pi$};
		\node [style=rn] (123) at (-4.25, -0.7500001) {};
		\node [style=gn] (124) at (-4.25, -1.25) {};
		\node [style=rn] (125) at (-2.5, -1.75) {};
		\node [style=gn] (126) at (-2, -1.75) {};
		\node [style=rn] (127) at (0.5000001, -2.75) {};
		\node [style=gn] (128) at (0, -2.75) {};
		\node [style=rn] (129) at (3, -1.75) {};
		\node [style=gn] (130) at (3, -2.25) {};
		\node [style=dot] (131) at (-6.5, 0.25) {};
		\node [style=dot] (132) at (-7.25, -0.7500001) {};
		\node [style=dot] (133) at (-6.5, 0.5000001) {};
		\node [style=dot] (134) at (-6.5, -0.7500001) {};
		\node [style=dot] (135) at (-7.25, 0.5000001) {};
		\node [style=dot] (136) at (-6.5, -0.5000001) {};
		\node [style=dot] (137) at (-7.25, 0.25) {};
		\node [style=none] (138) at (-7.25, -1) {};
		\node [style=none] (139) at (-7.25, 0.7499999) {};
		\node [style=none] (140) at (-6.5, -1) {};
		\node [style=none] (141) at (-6.5, 0.7499999) {};
		\node [style=dot] (142) at (-7.25, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (3);
		\draw [in=90, out=-135, looseness=1.00] (12) to (1);
		\draw (1) to (2);
		\draw (2) to (6);
		\draw (3) to (6);
		\draw (5) to (2);
		\draw (3) to (1);
		\draw [in=135, out=-90, looseness=1.00] (1) to (14);
		\draw (2) to (16.center);
		\draw (6) to (17.center);
		\draw [in=-90, out=45, looseness=1.00] (15) to (7);
		\draw (7) to (6);
		\draw (5) to (7);
		\draw (19.center) to (5);
		\draw [in=90, out=-45, looseness=1.00] (13) to (7);
		\draw (25) to (26);
		\draw (38.center) to (36.center);
		\draw [bend right=90, looseness=1.50] (36.center) to (37.center);
		\draw (37.center) to (32);
		\draw [bend left=90, looseness=1.25] (32) to (41.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (32) to (26);
		\draw (33) to (25);
		\draw (25) to (31);
		\draw (26) to (29);
		\draw (61.center) to (49.center);
		\draw [bend right=90, looseness=1.50] (49.center) to (51.center);
		\draw (51.center) to (59);
		\draw [bend left=90, looseness=1.25] (59) to (54.center);
		\draw (55.center) to (46.center);
		\draw (54.center) to (62.center);
		\draw (66) to (45);
		\draw (60) to (65);
		\draw (69) to (67);
		\draw (70) to (71);
		\draw (72) to (73);
		\draw (59) to (74);
		\draw (53) to (75);
		\draw (82.center) to (94.center);
		\draw [bend right=90, looseness=1.50] (94.center) to (80.center);
		\draw (84.center) to (81.center);
		\draw (83.center) to (92.center);
		\draw (93) to (78);
		\draw (90) to (87);
		\draw (90) to (89);
		\draw (99) to (101);
		\draw (101) to (96);
		\draw (101) to (78);
		\draw (78) to (90);
		\draw (97) to (99);
		\draw (87) to (95);
		\draw (97) to (80.center);
		\draw [bend left=90, looseness=1.00] (97) to (83.center);
		\draw (103.center) to (106.center);
		\draw [bend right=90, looseness=1.50] (106.center) to (102.center);
		\draw (105.center) to (111.center);
		\draw (109.center) to (112.center);
		\draw (104) to (108);
		\draw (104) to (102.center);
		\draw [bend left=90, looseness=1.00] (104) to (109.center);
		\draw (115) to (114);
		\draw (114) to (119);
		\draw (114) to (117);
		\draw (120) to (121);
		\draw (122) to (117);
		\draw (123) to (124);
		\draw (125) to (126);
		\draw (127) to (128);
		\draw (129) to (130);
		\draw (139.center) to (137);
		\draw (141.center) to (131);
		\draw (138.center) to (142);
		\draw (140.center) to (136);
		\draw [bend right=45, looseness=1.00] (137) to (142);
		\draw (142) to (131);
		\draw [bend left=45, looseness=1.00] (131) to (136);
		\draw (136) to (137);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=gn] (1) at (-0.7500001, -0) {};
		\node [style=none] (2) at (0.7500001, -1) {};
		\node [style=none] (3) at (0.7500001, 0.7499999) {};
		\node [style=rn] (4) at (0.2500005, -0) {};
		\node [style=gn] (5) at (-0.2500005, -1) {};
		\node [style=none] (6) at (-0.7500001, -0.7499999) {};
		\node [style=none] (7) at (1.25, 0.7499999) {};
		\node [style=gn] (8) at (0.7500001, 0.4999999) {};
		\node [style=none] (9) at (-1.25, -0.7499999) {};
		\node [style=gn] (10) at (0.7500001, -0.4999999) {};
		\node [style=ug, rotate=90] (11) at (-0.2500005, -0) {};
		\node [style=rn] (12) at (-0.7500001, -0.4999999) {$\pi$};
		\node [style=none] (13) at (-1.5, -0) {=};
		\node [style=rn] (14) at (-0.7500001, 0.4999999) {};
		\node [style=ug, rotate=0] (15) at (0.7500001, -0) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-0.7500001, 1) {};
		\node [style=rn] (18) at (1.25, 0.25) {$\pi$};
		\node [style=none] (19) at (2.25, -1) {};
		\node [style=none] (20) at (4.25, 0.4999999) {};
		\node [style=rn] (21) at (4.25, -0) {$\pi$};
		\node [style=none] (22) at (3.75, 0.4999999) {};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=none] (24) at (2.25, 1.25) {};
		\node [style=none] (25) at (2.75, 1.25) {};
		\node [style=none] (26) at (2.75, -1) {};
		\node [style=none] (27) at (1.749999, -0) {=};
		\node [style=none] (28) at (4.25, -1.25) {};
		\node [style=gn] (29) at (3.25, -1.25) {};
		\node [style=gn] (30) at (2.75, -0.7499999) {};
		\node [style=ug] (31) at (3.75, -0.25) {};
		\node [style=gn] (32) at (2.75, 0.25) {};
		\node [style=gn] (33) at (3.75, -0.7499999) {};
		\node [style=rn] (34) at (3.25, -0.25) {};
		\node [style=gn] (35) at (3.75, 0.25) {};
		\node [style=ug] (36) at (2.75, -0.25) {};
		\node [style=rn] (37) at (2.75, 0.7499999) {$\pi$};
		\node [style=rn] (38) at (0.2500005, -0.7499999) {};
		\node [style=gn] (39) at (0.2500005, -1.25) {};
		\node [style=none] (40) at (5, -0) {$\mapsfrom$};
		\node [style=dot] (41) at (6, -0.4999999) {};
		\node [style=none] (42) at (6.5, 0.7499999) {};
		\node [style=dot] (43) at (6, 0.25) {};
		\node [style=none] (44) at (5.5, 0.7499999) {};
		\node [style=none] (45) at (6.5, -1) {};
		\node [style=none] (46) at (5.5, -1) {};
		\node [style=dot] (47) at (7.5, -0) {};
		\node [style=dot] (48) at (7.5, -0.25) {};
		\node [style=dot] (49) at (7.5, -0.4999999) {};
		\node [style=none] (50) at (8.000001, 0.7499999) {};
		\node [style=dot] (51) at (7.5, 0.25) {};
		\node [style=none] (52) at (7, 0.7499999) {};
		\node [style=none] (53) at (8.000001, -1) {};
		\node [style=none] (54) at (7, -1) {};
		\node [style=none] (55) at (6.75, -0.25) {=};
		\node [style=none] (56) at (-7.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (6.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (0.center);
		\draw (8) to (4);
		\draw (4) to (1);
		\draw (4) to (10);
		\draw (12) to (10);
		\draw (14) to (8);
		\draw (17.center) to (6.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (7.center);
		\draw (24.center) to (19.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (26.center);
		\draw (22.center) to (23.center);
		\draw (20.center) to (28.center);
		\draw (25.center) to (26.center);
		\draw [bend left=90, looseness=1.50] (22.center) to (20.center);
		\draw (32) to (33);
		\draw (35) to (30);
		\draw (38) to (39);
		\draw [in=90, out=-120, looseness=0.75] (41) to (46.center);
		\draw [in=90, out=-60, looseness=0.75] (41) to (45.center);
		\draw [in=-90, out=120, looseness=0.75] (43) to (44.center);
		\draw [in=-90, out=60, looseness=0.75] (43) to (42.center);
		\draw (43) to (41);
		\draw [in=90, out=-120, looseness=0.75] (49) to (54.center);
		\draw [in=90, out=-60, looseness=0.75] (49) to (53.center);
		\draw [in=-90, out=120, looseness=0.75] (51) to (52.center);
		\draw [in=-90, out=60, looseness=0.75] (51) to (50.center);
		\draw (51) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-7, -0.25) {};
		\node [style=dot] (1) at (-7, 0.25) {};
		\node [style=dot] (2) at (-7, 0.5) {};
		\node [style=dot] (3) at (-6.5, 0.5) {};
		\node [style=dot] (4) at (-6.5, 0.25) {};
		\node [style=dot] (5) at (-6.5, -0.25) {};
		\node [style=dot] (6) at (-6.5, -0.5) {};
		\node [style=dot] (7) at (-7, -0.5) {};
		\node [style=none] (8) at (-7, -1) {};
		\node [style=none] (9) at (-6.5, -1) {};
		\node [style=none] (10) at (-7, 1) {};
		\node [style=none] (11) at (-6.5, 1) {};
		\node [style=none] (12) at (-6, 0) {$\mapsto$};
		\node [style=rn] (13) at (-5.25, 0) {};
		\node [style=gn] (14) at (-4.75, -0.25) {};
		\node [style=gn] (15) at (-4.75, 0.25) {};
		\node [style={{H box}}] (16) at (-4.25, -0.25) {};
		\node [style=gn] (17) at (-3.75, 0.25) {};
		\node [style=gn] (18) at (-3.75, -0.25) {};
		\node [style=rn] (19) at (-3.25, 0) {};
		\node [style=ug] (20) at (-4.75, 0.75) {};
		\node [style=ug] (21) at (-3.75, 0.75) {};
		\node [style=ug, rotate=180] (22) at (-4.75, -0.75) {};
		\node [style=ug, rotate=180] (23) at (-3.75, -0.75) {};
		\node [style=gn] (24) at (-4.75, 1.25) {};
		\node [style=gn] (25) at (-3.75, 1.25) {};
		\node [style=gn] (26) at (-4.75, -1.25) {};
		\node [style=gn] (27) at (-3.75, -1.25) {};
		\node [style=none] (28) at (-4.75, -1.75) {};
		\node [style=none] (29) at (-3.75, -1.75) {};
		\node [style=none] (30) at (-4.75, 1.75) {};
		\node [style=none] (31) at (-3.75, 1.75) {};
		\node [style=gn] (32) at (-5.25, -1.25) {};
		\node [style=gn] (33) at (-5.25, 1.25) {};
		\node [style=none] (34) at (-2.75, 0) {=};
		\node [style=ug] (35) at (-1, 0.5) {};
		\node [style=ug] (36) at (-2, 0.5) {};
		\node [style=gn] (37) at (-2, 0) {};
		\node [style=gn] (38) at (-1, 0) {};
		\node [style={{H box}}] (39) at (-1.5, 0) {};
		\node [style=ug, rotate=180] (40) at (-2, -0.5) {};
		\node [style=gn] (41) at (-2, -1) {};
		\node [style=ug, rotate=180] (42) at (-1, -0.5) {};
		\node [style=gn] (43) at (-1, -1) {};
		\node [style=gn] (44) at (-2, 1) {};
		\node [style=gn] (45) at (-1, 1) {};
		\node [style=rn] (46) at (-1.5, -0.5) {};
		\node [style=rn] (47) at (-1.5, 0.5) {};
		\node [style=none] (48) at (-2.5, -1.25) {};
		\node [style=none] (49) at (-2, -1.25) {};
		\node [style=none] (50) at (-2.5, 1.75) {};
		\node [style=none] (51) at (-1, 1.75) {};
		\node [style=none] (52) at (-1, -1.75) {};
		\node [style=none] (53) at (-0.5, 1) {};
		\node [style=none] (54) at (-0.5, -1.75) {};
		\node [style=gn] (55) at (-1.5, -1.5) {};
		\node [style=gn] (56) at (-1.5, -1) {};
		\node [style=gn] (57) at (1.5, -2) {};
		\node [style=none] (58) at (1.5, -2.75) {};
		\node [style=rn] (59) at (1, 1.5) {};
		\node [style=gn] (60) at (1, -2) {};
		\node [style=none] (61) at (0, -2.25) {};
		\node [style=none] (62) at (-0.25, 0) {=};
		\node [style=none] (63) at (0.5, -2.25) {};
		\node [style=ug] (64) at (1.5, 1.5) {};
		\node [style=gn] (65) at (1.5, 2) {};
		\node [style=none] (66) at (2, 2) {};
		\node [style=none] (67) at (1.5, 2.75) {};
		\node [style=ug, rotate=180] (68) at (1.5, -1.5) {};
		\node [style=ug, rotate=180] (69) at (0.5, -1.5) {};
		\node [style=rn] (70) at (1, -1.5) {};
		\node [style=gn] (71) at (0.5, 2) {};
		\node [style=gn] (72) at (1.5, -1) {};
		\node [style=none] (73) at (0, 2.75) {};
		\node [style=none] (74) at (2, -2.75) {};
		\node [style=ug] (75) at (0.5, 1.5) {};
		\node [style=gn] (76) at (1, -2.5) {};
		\node [style=gn] (77) at (0.5, -2) {};
		\node [style=gn] (78) at (0.5, -1) {};
		\node [style=gn] (79) at (1.5, 0) {};
		\node [style={{H box}}] (80) at (1, 0) {};
		\node [style=gn] (81) at (0.5, 0) {};
		\node [style=rn] (82) at (0.5, -0.5) {$\pi$};
		\node [style=gn] (83) at (1.5, -0.5) {};
		\node [style=rn] (84) at (0.5, 0.5) {$\pi$};
		\node [style=gn] (85) at (1.5, 0.5) {};
		\node [style=gn] (86) at (1.5, 1) {};
		\node [style=gn] (87) at (0.5, 1) {};
		\node [style=gn] (88) at (1, 2) {};
		\node [style=ug, rotate=180] (89) at (4.5, -0.5) {};
		\node [style=gn] (90) at (4.5, 0) {};
		\node [style=gn] (91) at (3.5, -1.5) {};
		\node [style=none] (92) at (3, -1.25) {};
		\node [style=none] (93) at (4.5, -1.5) {};
		\node [style=none] (94) at (2.5, 1.75) {};
		\node [style=none] (95) at (5, 1) {};
		\node [style=none] (96) at (4.5, 1.75) {};
		\node [style=ug, rotate=90] (97) at (3.5, -0.5) {};
		\node [style={{H box}}] (98) at (3.75, 0) {};
		\node [style=gn] (99) at (4.5, -1) {};
		\node [style=none] (100) at (2.25, 0) {=};
		\node [style=gn] (101) at (3, -0.5) {};
		\node [style=rn] (102) at (4, -0.5) {};
		\node [style=gn] (103) at (4, -1.5) {};
		\node [style=none] (104) at (5, -1.5) {};
		\node [style=gn] (105) at (3, 0) {};
		\node [style=none] (106) at (2.5, -1.25) {};
		\node [style=rn] (107) at (3, -1) {$\pi$};
		\node [style=gn] (108) at (3, 0.5) {};
		\node [style=rn] (109) at (3, 1) {$\pi$};
		\node [style=ug, rotate=0] (110) at (4.5, 0.5) {};
		\node [style=gn] (111) at (4.5, 1) {};
		\node [style=ug, rotate=90] (112) at (3.5, 0.5) {};
		\node [style=rn] (113) at (4, 0.5) {};
		\node [style=none] (114) at (6, -1.25) {};
		\node [style=none] (115) at (5.5, 1.75) {};
		\node [style=rn] (116) at (6, 1) {$\pi$};
		\node [style=none] (117) at (7.5, 1.75) {};
		\node [style=none] (118) at (5.5, -1.25) {};
		\node [style=none] (119) at (5.25, 0) {=};
		\node [style=gn] (120) at (7.5, 1) {};
		\node [style=none] (121) at (8, 1) {};
		\node [style=gn] (122) at (6.5, -1.5) {};
		\node [style=none] (123) at (7.5, -1.5) {};
		\node [style=none] (124) at (8, -1.5) {};
		\node [style=gn] (125) at (7, -1.5) {};
		\node [style=rn] (126) at (7, -0.5) {};
		\node [style=gn] (127) at (7.5, 0) {};
		\node [style=ug, rotate=0] (128) at (7.5, -0.5) {};
		\node [style=gn] (129) at (7.5, -1) {};
		\node [style=ug, rotate=90] (130) at (6.5, -0.5) {};
		\node [style=gn] (131) at (6, -0.5) {};
		\node [style=rn] (132) at (7.5, 0.5) {};
		\node [style=gn] (133) at (6, 0.5) {};
		\node [style=rn] (134) at (6, -1) {$\pi$};
		\node [style=none] (135) at (11.25, -1.25) {};
		\node [style=gn] (136) at (9.25, -0.25) {};
		\node [style=none] (137) at (10.75, -1.25) {};
		\node [style=none] (138) at (10.75, 0.5) {};
		\node [style=rn] (139) at (10.25, -0.25) {};
		\node [style=gn] (140) at (9.75, -1.25) {};
		\node [style=none] (141) at (9.25, -1) {};
		\node [style=none] (142) at (11.25, 0.5) {};
		\node [style=gn] (143) at (10.75, 0.25) {};
		\node [style=none] (144) at (8.75, -1) {};
		\node [style=gn] (145) at (10.75, -0.75) {};
		\node [style=ug, rotate=90] (146) at (9.75, -0.25) {};
		\node [style=rn] (147) at (9.25, -0.75) {$\pi$};
		\node [style=none] (148) at (8.5, -0.25) {=};
		\node [style=rn] (149) at (9.25, 0.25) {};
		\node [style=ug, rotate=0] (150) at (10.75, -0.25) {};
		\node [style=none] (151) at (8.75, 0.75) {};
		\node [style=none] (152) at (9.25, 0.75) {};
		\node [style=rn] (153) at (11.25, 0) {$\pi$};
		\node [style=none] (154) at (12.25, -1.25) {};
		\node [style=none] (155) at (14.25, 0.25) {};
		\node [style=rn] (156) at (14.25, -0.25) {$\pi$};
		\node [style=none] (157) at (13.75, 0.25) {};
		\node [style=none] (158) at (13.75, -1.5) {};
		\node [style=none] (159) at (12.25, 1) {};
		\node [style=none] (160) at (12.75, 1) {};
		\node [style=none] (161) at (12.75, -1.25) {};
		\node [style=none] (162) at (11.75, -0.25) {=};
		\node [style=none] (163) at (14.25, -1.5) {};
		\node [style=gn] (164) at (13.25, -1.5) {};
		\node [style=gn] (165) at (12.75, -1) {};
		\node [style=ug] (166) at (13.75, -0.5) {};
		\node [style=gn] (167) at (12.75, 0) {};
		\node [style=gn] (168) at (13.75, -1) {};
		\node [style=rn] (169) at (13.25, -0.5) {};
		\node [style=gn] (170) at (13.75, 0) {};
		\node [style=ug] (171) at (12.75, -0.5) {};
		\node [style=rn] (172) at (12.75, 0.5) {$\pi$};
		\node [style=rn] (173) at (-4.25, -0.75) {};
		\node [style=gn] (174) at (-4.25, -1.25) {};
		\node [style=rn] (175) at (-2.5, -1.75) {};
		\node [style=gn] (176) at (-2, -1.75) {};
		\node [style=rn] (177) at (0.5, -2.75) {};
		\node [style=gn] (178) at (0, -2.75) {};
		\node [style=rn] (179) at (3, -1.75) {};
		\node [style=gn] (180) at (3, -2.25) {};
		\node [style=rn] (181) at (10.25, -1) {};
		\node [style=gn] (182) at (10.25, -1.5) {};
		\node [style=none] (183) at (15, -0.25) {$\mapsfrom$};
		\node [style=dot] (184) at (16, -0.75) {};
		\node [style=none] (185) at (16.5, 0.5) {};
		\node [style=dot] (186) at (16, 0) {};
		\node [style=none] (187) at (15.5, 0.5) {};
		\node [style=none] (188) at (16.5, -1.25) {};
		\node [style=none] (189) at (15.5, -1.25) {};
		\node [style=dot] (190) at (17.5, -0.25) {};
		\node [style=dot] (191) at (17.5, -0.5) {};
		\node [style=dot] (192) at (17.5, -0.75) {};
		\node [style=none] (193) at (18, 0.5) {};
		\node [style=dot] (194) at (17.5, 0) {};
		\node [style=none] (195) at (17, 0.5) {};
		\node [style=none] (196) at (18, -1.25) {};
		\node [style=none] (197) at (17, -1.25) {};
		\node [style=none] (198) at (16.75, -0.5) {=};
		\node [style=zwcross] (199) at (-6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (1) to (5);
		\draw (4) to (0);
		\draw (30.center) to (15);
		\draw [in=90, out=-135] (24) to (13);
		\draw (13) to (14);
		\draw (14) to (18);
		\draw (15) to (18);
		\draw (17) to (14);
		\draw (15) to (13);
		\draw [in=135, out=-90] (13) to (26);
		\draw (14) to (28.center);
		\draw (18) to (29.center);
		\draw [in=-90, out=45] (27) to (19);
		\draw (19) to (18);
		\draw (17) to (19);
		\draw (31.center) to (17);
		\draw [in=90, out=-45] (25) to (19);
		\draw (37) to (38);
		\draw (50.center) to (48.center);
		\draw [bend right=90, looseness=1.25] (48.center) to (49.center);
		\draw (49.center) to (44);
		\draw [in=89, out=90] (44) to (53.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (44) to (38);
		\draw (45) to (37);
		\draw (37) to (43);
		\draw (38) to (41);
		\draw (73.center) to (61.center);
		\draw [bend right=90, looseness=1.50] (61.center) to (63.center);
		\draw (63.center) to (71);
		\draw [bend left=90] (71) to (66.center);
		\draw (67.center) to (58.center);
		\draw (66.center) to (74.center);
		\draw (78) to (57);
		\draw (72) to (77);
		\draw (81) to (79);
		\draw (82) to (83);
		\draw (84) to (85);
		\draw (71) to (86);
		\draw (65) to (87);
		\draw (94.center) to (106.center);
		\draw [bend right=90, looseness=1.50] (106.center) to (92.center);
		\draw (96.center) to (93.center);
		\draw (95.center) to (104.center);
		\draw (105) to (90);
		\draw (102) to (99);
		\draw (102) to (101);
		\draw (111) to (113);
		\draw (113) to (108);
		\draw (113) to (90);
		\draw (90) to (102);
		\draw (109) to (111);
		\draw (99) to (107);
		\draw (109) to (92.center);
		\draw [bend left=90] (109) to (95.center);
		\draw (115.center) to (118.center);
		\draw [bend right=90, looseness=1.50] (118.center) to (114.center);
		\draw (117.center) to (123.center);
		\draw (121.center) to (124.center);
		\draw (116) to (120);
		\draw (116) to (114.center);
		\draw [bend left=90] (116) to (121.center);
		\draw (127) to (126);
		\draw (126) to (131);
		\draw (126) to (129);
		\draw (132) to (133);
		\draw (134) to (129);
		\draw (151.center) to (144.center);
		\draw [bend right=90, looseness=1.50] (144.center) to (141.center);
		\draw (138.center) to (137.center);
		\draw (142.center) to (135.center);
		\draw (143) to (139);
		\draw (139) to (136);
		\draw (139) to (145);
		\draw (147) to (145);
		\draw (149) to (143);
		\draw (152.center) to (141.center);
		\draw [bend left=90, looseness=1.50] (138.center) to (142.center);
		\draw (159.center) to (154.center);
		\draw [bend right=90, looseness=1.50] (154.center) to (161.center);
		\draw (157.center) to (158.center);
		\draw (155.center) to (163.center);
		\draw (160.center) to (161.center);
		\draw [bend left=90, looseness=1.50] (157.center) to (155.center);
		\draw (167) to (168);
		\draw (170) to (165);
		\draw (173) to (174);
		\draw (175) to (176);
		\draw (177) to (178);
		\draw (179) to (180);
		\draw (181) to (182);
		\draw [in=90, out=-120, looseness=0.75] (184) to (189.center);
		\draw [in=90, out=-60, looseness=0.75] (184) to (188.center);
		\draw [in=-90, out=120, looseness=0.75] (186) to (187.center);
		\draw [in=-90, out=60, looseness=0.75] (186) to (185.center);
		\draw (186) to (184);
		\draw [in=90, out=-120, looseness=0.75] (192) to (197.center);
		\draw [in=90, out=-60, looseness=0.75] (192) to (196.center);
		\draw [in=-90, out=120, looseness=0.75] (194) to (195.center);
		\draw [in=-90, out=60, looseness=0.75] (194) to (193.center);
		\draw (194) to (192);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-5a-proof/rule-5a-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (-0.25, -0.25) {};
		\node [style=dot] (1)  at (-0.25, 0.25) {};
		\node [style=dot] (2)  at (-0.25, 0.5) {};
		\node [style=dot] (3)  at (0.25, 0.5) {};
		\node [style=dot] (4)  at (0.25, 0.25) {};
		\node [style=dot] (5)  at (0.25, -0.25) {};
		\node [style=dot] (6)  at (0.25, -0.5) {};
		\node [style=dot] (7)  at (-0.25, -0.5) {};
		\node [style=none] (8)  at (-0.25, -1.0) {};
		\node [style=none] (9)  at (0.25, -1.0) {};
		\node [style=none] (10)  at (-0.25, 1.0) {};
		\node [style=none] (11)  at (0.25, 1.0) {};
		\node [style=zwcross] (199)  at (0.0, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (4) to (0);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (13)  at (-1.0, 0.0) {};
		\node [style=gn] (14)  at (-0.5, -0.25) {};
		\node [style=gn] (15)  at (-0.5, 0.25) {};
		\node [style={{H box}}] (16)  at (0.0, -0.25) {};
		\node [style=gn] (17)  at (0.5, 0.25) {};
		\node [style=gn] (18)  at (0.5, -0.25) {};
		\node [style=rn] (19)  at (1.0, 0.0) {};
		\node [style=ug] (20)  at (-0.5, 0.75) {};
		\node [style=ug] (21)  at (0.5, 0.75) {};
		\node [style=ug, rotate=180] (22)  at (-0.5, -0.75) {};
		\node [style=ug, rotate=180] (23)  at (0.5, -0.75) {};
		\node [style=gn] (24)  at (-0.5, 1.25) {};
		\node [style=gn] (25)  at (0.5, 1.25) {};
		\node [style=gn] (26)  at (-0.5, -1.25) {};
		\node [style=gn] (27)  at (0.5, -1.25) {};
		\node [style=none] (28)  at (-0.5, -1.75) {};
		\node [style=none] (29)  at (0.5, -1.75) {};
		\node [style=none] (30)  at (-0.5, 1.75) {};
		\node [style=none] (31)  at (0.5, 1.75) {};
		\node [style=gn] (32)  at (-1.0, -1.25) {};
		\node [style=gn] (33)  at (-1.0, 1.25) {};
		\node [style=rn] (173)  at (0.0, -0.75) {};
		\node [style=gn] (174)  at (0.0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw [in=135, out=-90] (13) to (26);
		\draw (14) to (18);
		\draw (14) to (28.center);
		\draw (15) to (18);
		\draw (15) to (13);
		\draw (17) to (14);
		\draw (17) to (19);
		\draw (18) to (29.center);
		\draw (19) to (18);
		\draw [in=90, out=-135] (24) to (13);
		\draw [in=90, out=-45] (25) to (19);
		\draw [in=-90, out=45] (27) to (19);
		\draw (30.center) to (15);
		\draw (31.center) to (17);
		\draw (173) to (174);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (35)  at (0.5, 0.5) {};
		\node [style=ug] (36)  at (-0.5, 0.5) {};
		\node [style=gn] (37)  at (-0.5, 0.0) {};
		\node [style=gn] (38)  at (0.5, 0.0) {};
		\node [style={{H box}}] (39)  at (0.0, 0.0) {};
		\node [style=ug, rotate=180] (40)  at (-0.5, -0.5) {};
		\node [style=gn] (41)  at (-0.5, -1.0) {};
		\node [style=ug, rotate=180] (42)  at (0.5, -0.5) {};
		\node [style=gn] (43)  at (0.5, -1.0) {};
		\node [style=gn] (44)  at (-0.5, 1.0) {};
		\node [style=gn] (45)  at (0.5, 1.0) {};
		\node [style=rn] (46)  at (0.0, -0.5) {};
		\node [style=rn] (47)  at (0.0, 0.5) {};
		\node [style=none] (48)  at (-1.0, -1.25) {};
		\node [style=none] (49)  at (-0.5, -1.25) {};
		\node [style=none] (50)  at (-1.0, 1.75) {};
		\node [style=none] (51)  at (0.5, 1.75) {};
		\node [style=none] (52)  at (0.5, -1.75) {};
		\node [style=none] (53)  at (1.0, 1.0) {};
		\node [style=none] (54)  at (1.0, -1.75) {};
		\node [style=gn] (55)  at (0.0, -1.5) {};
		\node [style=gn] (56)  at (0.0, -1.0) {};
		\node [style=rn] (175)  at (-1.0, -1.75) {};
		\node [style=gn] (176)  at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37) to (38);
		\draw (37) to (43);
		\draw (38) to (41);
		\draw [in=89, out=90] (44) to (53.center);
		\draw (44) to (38);
		\draw (45) to (37);
		\draw [bend right=90, looseness=1.25] (48.center) to (49.center);
		\draw (49.center) to (44);
		\draw (50.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (175) to (176);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (57)  at (0.5, -2.0) {};
		\node [style=none] (58)  at (0.5, -2.75) {};
		\node [style=rn] (59)  at (0.0, 1.5) {};
		\node [style=gn] (60)  at (0.0, -2.0) {};
		\node [style=none] (61)  at (-1.0, -2.25) {};
		\node [style=none] (63)  at (-0.5, -2.25) {};
		\node [style=ug] (64)  at (0.5, 1.5) {};
		\node [style=gn] (65)  at (0.5, 2.0) {};
		\node [style=none] (66)  at (1.0, 2.0) {};
		\node [style=none] (67)  at (0.5, 2.75) {};
		\node [style=ug, rotate=180] (68)  at (0.5, -1.5) {};
		\node [style=ug, rotate=180] (69)  at (-0.5, -1.5) {};
		\node [style=rn] (70)  at (0.0, -1.5) {};
		\node [style=gn] (71)  at (-0.5, 2.0) {};
		\node [style=gn] (72)  at (0.5, -1.0) {};
		\node [style=none] (73)  at (-1.0, 2.75) {};
		\node [style=none] (74)  at (1.0, -2.75) {};
		\node [style=ug] (75)  at (-0.5, 1.5) {};
		\node [style=gn] (76)  at (0.0, -2.5) {};
		\node [style=gn] (77)  at (-0.5, -2.0) {};
		\node [style=gn] (78)  at (-0.5, -1.0) {};
		\node [style=gn] (79)  at (0.5, 0.0) {};
		\node [style={{H box}}] (80)  at (0.0, 0.0) {};
		\node [style=gn] (81)  at (-0.5, 0.0) {};
		\node [style=rn] (82)  at (-0.5, -0.5) {$\pi$};
		\node [style=gn] (83)  at (0.5, -0.5) {};
		\node [style=rn] (84)  at (-0.5, 0.5) {$\pi$};
		\node [style=gn] (85)  at (0.5, 0.5) {};
		\node [style=gn] (86)  at (0.5, 1.0) {};
		\node [style=gn] (87)  at (-0.5, 1.0) {};
		\node [style=gn] (88)  at (0.0, 2.0) {};
		\node [style=rn] (177)  at (-0.5, -2.75) {};
		\node [style=gn] (178)  at (-1.0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (61.center) to (63.center);
		\draw (63.center) to (71);
		\draw (65) to (87);
		\draw (66.center) to (74.center);
		\draw (67.center) to (58.center);
		\draw [bend left=90] (71) to (66.center);
		\draw (71) to (86);
		\draw (72) to (77);
		\draw (73.center) to (61.center);
		\draw (78) to (57);
		\draw (81) to (79);
		\draw (82) to (83);
		\draw (84) to (85);
		\draw (177) to (178);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (89)  at (0.75, -0.25) {};
		\node [style=gn] (90)  at (0.75, 0.25) {};
		\node [style=gn] (91)  at (-0.25, -1.25) {};
		\node [style=none] (92)  at (-0.75, -1.0) {};
		\node [style=none] (93)  at (0.75, -1.25) {};
		\node [style=none] (94)  at (-1.25, 2.0) {};
		\node [style=none] (95)  at (1.25, 1.25) {};
		\node [style=none] (96)  at (0.75, 2.0) {};
		\node [style=ug, rotate=90] (97)  at (-0.25, -0.25) {};
		\node [style={{H box}}] (98)  at (0.0, 0.25) {};
		\node [style=gn] (99)  at (0.75, -0.75) {};
		\node [style=gn] (101)  at (-0.75, -0.25) {};
		\node [style=rn] (102)  at (0.25, -0.25) {};
		\node [style=gn] (103)  at (0.25, -1.25) {};
		\node [style=none] (104)  at (1.25, -1.25) {};
		\node [style=gn] (105)  at (-0.75, 0.25) {};
		\node [style=none] (106)  at (-1.25, -1.0) {};
		\node [style=rn] (107)  at (-0.75, -0.75) {$\pi$};
		\node [style=gn] (108)  at (-0.75, 0.75) {};
		\node [style=rn] (109)  at (-0.75, 1.25) {$\pi$};
		\node [style=ug, rotate=0] (110)  at (0.75, 0.75) {};
		\node [style=gn] (111)  at (0.75, 1.25) {};
		\node [style=ug, rotate=90] (112)  at (-0.25, 0.75) {};
		\node [style=rn] (113)  at (0.25, 0.75) {};
		\node [style=rn] (179)  at (-0.75, -1.5) {};
		\node [style=gn] (180)  at (-0.75, -2.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90) to (102);
		\draw (94.center) to (106.center);
		\draw (95.center) to (104.center);
		\draw (96.center) to (93.center);
		\draw (99) to (107);
		\draw (102) to (99);
		\draw (102) to (101);
		\draw (105) to (90);
		\draw [bend right=90, looseness=1.50] (106.center) to (92.center);
		\draw (109) to (111);
		\draw (109) to (92.center);
		\draw [bend left=90] (109) to (95.center);
		\draw (111) to (113);
		\draw (113) to (108);
		\draw (113) to (90);
		\draw (179) to (180);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114)  at (-0.75, -1.375) {};
		\node [style=none] (115)  at (-1.25, 1.625) {};
		\node [style=rn] (116)  at (-0.75, 0.875) {$\pi$};
		\node [style=none] (117)  at (0.75, 1.625) {};
		\node [style=none] (118)  at (-1.25, -1.375) {};
		\node [style=gn] (120)  at (0.75, 0.875) {};
		\node [style=none] (121)  at (1.25, 0.875) {};
		\node [style=gn] (122)  at (-0.25, -1.625) {};
		\node [style=none] (123)  at (0.75, -1.625) {};
		\node [style=none] (124)  at (1.25, -1.625) {};
		\node [style=gn] (125)  at (0.25, -1.625) {};
		\node [style=rn] (126)  at (0.25, -0.625) {};
		\node [style=gn] (127)  at (0.75, -0.125) {};
		\node [style=ug, rotate=0] (128)  at (0.75, -0.625) {};
		\node [style=gn] (129)  at (0.75, -1.125) {};
		\node [style=ug, rotate=90] (130)  at (-0.25, -0.625) {};
		\node [style=gn] (131)  at (-0.75, -0.625) {};
		\node [style=rn] (132)  at (0.75, 0.375) {};
		\node [style=gn] (133)  at (-0.75, 0.375) {};
		\node [style=rn] (134)  at (-0.75, -1.125) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (115.center) to (118.center);
		\draw (116) to (120);
		\draw (116) to (114.center);
		\draw [bend left=90] (116) to (121.center);
		\draw (117.center) to (123.center);
		\draw [bend right=90, looseness=1.50] (118.center) to (114.center);
		\draw (121.center) to (124.center);
		\draw (126) to (131);
		\draw (126) to (129);
		\draw (127) to (126);
		\draw (132) to (133);
		\draw (134) to (129);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (135)  at (1.25, -0.875) {};
		\node [style=gn] (136)  at (-0.75, 0.125) {};
		\node [style=none] (137)  at (0.75, -0.875) {};
		\node [style=none] (138)  at (0.75, 0.875) {};
		\node [style=rn] (139)  at (0.25, 0.125) {};
		\node [style=gn] (140)  at (-0.25, -0.875) {};
		\node [style=none] (141)  at (-0.75, -0.625) {};
		\node [style=none] (142)  at (1.25, 0.875) {};
		\node [style=gn] (143)  at (0.75, 0.625) {};
		\node [style=none] (144)  at (-1.25, -0.625) {};
		\node [style=gn] (145)  at (0.75, -0.375) {};
		\node [style=ug, rotate=90] (146)  at (-0.25, 0.125) {};
		\node [style=rn] (147)  at (-0.75, -0.375) {$\pi$};
		\node [style=rn] (149)  at (-0.75, 0.625) {};
		\node [style=ug, rotate=0] (150)  at (0.75, 0.125) {};
		\node [style=none] (151)  at (-1.25, 1.125) {};
		\node [style=none] (152)  at (-0.75, 1.125) {};
		\node [style=rn] (153)  at (1.25, 0.375) {$\pi$};
		\node [style=rn] (181)  at (0.25, -0.625) {};
		\node [style=gn] (182)  at (0.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138.center) to (137.center);
		\draw [bend left=90, looseness=1.50] (138.center) to (142.center);
		\draw (139) to (136);
		\draw (139) to (145);
		\draw (142.center) to (135.center);
		\draw (143) to (139);
		\draw [bend right=90, looseness=1.50] (144.center) to (141.center);
		\draw (147) to (145);
		\draw (149) to (143);
		\draw (151.center) to (144.center);
		\draw (152.center) to (141.center);
		\draw (181) to (182);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (154)  at (-1.0, -1.0) {};
		\node [style=none] (155)  at (1.0, 0.5) {};
		\node [style=rn] (156)  at (1.0, 0.0) {$\pi$};
		\node [style=none] (157)  at (0.5, 0.5) {};
		\node [style=none] (158)  at (0.5, -1.25) {};
		\node [style=none] (159)  at (-1.0, 1.25) {};
		\node [style=none] (160)  at (-0.5, 1.25) {};
		\node [style=none] (161)  at (-0.5, -1.0) {};
		\node [style=none] (163)  at (1.0, -1.25) {};
		\node [style=gn] (164)  at (0.0, -1.25) {};
		\node [style=gn] (165)  at (-0.5, -0.75) {};
		\node [style=ug] (166)  at (0.5, -0.25) {};
		\node [style=gn] (167)  at (-0.5, 0.25) {};
		\node [style=gn] (168)  at (0.5, -0.75) {};
		\node [style=rn] (169)  at (0.0, -0.25) {};
		\node [style=gn] (170)  at (0.5, 0.25) {};
		\node [style=ug] (171)  at (-0.5, -0.25) {};
		\node [style=rn] (172)  at (-0.5, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (154.center) to (161.center);
		\draw (155.center) to (163.center);
		\draw (157.center) to (158.center);
		\draw [bend left=90, looseness=1.50] (157.center) to (155.center);
		\draw (159.center) to (154.center);
		\draw (160.center) to (161.center);
		\draw (167) to (168);
		\draw (170) to (165);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (184)  at (0.0, -0.375) {};
		\node [style=none] (185)  at (0.5, 0.875) {};
		\node [style=dot] (186)  at (0.0, 0.375) {};
		\node [style=none] (187)  at (-0.5, 0.875) {};
		\node [style=none] (188)  at (0.5, -0.875) {};
		\node [style=none] (189)  at (-0.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (184) to (189.center);
		\draw [in=90, out=-60, looseness=0.75] (184) to (188.center);
		\draw [in=-90, out=120, looseness=0.75] (186) to (187.center);
		\draw [in=-90, out=60, looseness=0.75] (186) to (185.center);
		\draw (186) to (184);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5a-proof/rule-5a-proof_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (190)  at (0.0, 0.125) {};
		\node [style=dot] (191)  at (0.0, -0.125) {};
		\node [style=dot] (192)  at (0.0, -0.375) {};
		\node [style=none] (193)  at (0.5, 0.875) {};
		\node [style=dot] (194)  at (0.0, 0.375) {};
		\node [style=none] (195)  at (-0.5, 0.875) {};
		\node [style=none] (196)  at (0.5, -0.875) {};
		\node [style=none] (197)  at (-0.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (192) to (197.center);
		\draw [in=90, out=-60, looseness=0.75] (192) to (196.center);
		\draw [in=-90, out=120, looseness=0.75] (194) to (195.center);
		\draw [in=-90, out=60, looseness=0.75] (194) to (193.center);
		\draw (194) to (192);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5b-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-6.5, -0.5) {};
		\node [style=none] (1) at (4.500001, 0.5) {};
		\node [style=dot] (2) at (4.500001, -0.25) {};
		\node [style=none] (3) at (-6, 0.75) {};
		\node [style=dot] (4) at (-6.5, 0.25) {};
		\node [style=dot] (5) at (5.250001, -0.25) {};
		\node [style=dot] (6) at (4.500001, -0) {};
		\node [style=none] (7) at (-7, 0.75) {};
		\node [style=none] (8) at (5.250001, 0.5) {};
		\node [style=dot] (9) at (-6.5, -0.25) {};
		\node [style=dot] (10) at (5.250001, -0) {};
		\node [style=dot] (11) at (-6.5, -0) {};
		\node [style=none] (12) at (-5.5, -0) {$\mapsto$};
		\node [style=none] (13) at (-3.25, -0) {=};
		\node [style=rn] (14) at (-4.5, -1) {};
		\node [style=gn] (15) at (-4.5, -0.5) {};
		\node [style=ug, rotate=180] (16) at (-4.5, -0) {};
		\node [style=gn] (17) at (-4.5, 0.5) {};
		\node [style=rn] (18) at (-3.75, 0.5) {};
		\node [style=none] (19) at (-4.5, 1) {};
		\node [style=none] (20) at (-3.75, 1) {};
		\node [style=none] (21) at (-2.5, 1) {};
		\node [style=rn] (22) at (-1.75, 0.5) {};
		\node [style=gn] (23) at (-2.5, 0.5) {};
		\node [style=ug, rotate=180] (24) at (-2.5, -0) {};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=rn] (26) at (-2.5, -0.5) {};
		\node [style=gn] (27) at (-1.75, -0.25) {};
		\node [style=rn] (28) at (-1.75, -0.75) {};
		\node [style=none] (29) at (-1, -0) {=};
		\node [style=gn] (30) at (-0.25, 0.5) {};
		\node [style=rn] (31) at (0.5, 0.5) {};
		\node [style=rn] (32) at (-0.25, -0) {};
		\node [style=none] (33) at (0.5, 1) {};
		\node [style=gn] (34) at (0.5, -0.25) {};
		\node [style=none] (35) at (-0.25, 1) {};
		\node [style=rn] (36) at (0.5, -0.75) {};
		\node [style=none] (37) at (1.25, -0) {=};
		\node [style=gn] (38) at (2.75, -0.25) {};
		\node [style=rn] (39) at (2.75, -0.75) {};
		\node [style=none] (40) at (2, 1) {};
		\node [style=rn] (41) at (2, 0.5) {};
		\node [style=rn] (42) at (2.75, 0.5) {};
		\node [style=none] (43) at (2.75, 1) {};
		\node [style=rn] (44) at (2, -0.75) {};
		\node [style=gn] (45) at (2, -0.25) {};
		\node [style=none] (46) at (3.75, -0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120, looseness=0.75] (4) to (7.center);
		\draw [in=-90, out=60, looseness=0.75] (4) to (3.center);
		\draw (4) to (0);
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw [in=-135, out=-45, loop] (2) to ();
		\draw [in=-135, out=-45, loop] (5) to ();
		\draw (1.center) to (2);
		\draw (8.center) to (5);
		\draw (19.center) to (14);
		\draw (15) to (18);
		\draw (20.center) to (18);
		\draw (18) to (17);
		\draw (21.center) to (26);
		\draw (25.center) to (22);
		\draw (22) to (23);
		\draw [bend left=45, looseness=1.00] (27) to (28);
		\draw [style=none, bend right=45, looseness=1.00] (27) to (28);
		\draw (28) to (27);
		\draw (35.center) to (32);
		\draw (33.center) to (31);
		\draw (31) to (30);
		\draw [bend left=45, looseness=1.00] (34) to (36);
		\draw [style=none, bend right=45, looseness=1.00] (34) to (36);
		\draw (36) to (34);
		\draw (40.center) to (41);
		\draw (43.center) to (42);
		\draw [bend left=45, looseness=1.00] (38) to (39);
		\draw [style=none, bend right=45, looseness=1.00] (38) to (39);
		\draw (39) to (38);
		\draw [bend left=45, looseness=1.00] (45) to (44);
		\draw [style=none, bend right=45, looseness=1.00] (45) to (44);
		\draw (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5b-proof/rule-5b-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (0.0, -0.625) {};
		\node [style=none] (3)  at (0.5, 0.625) {};
		\node [style=dot] (4)  at (0.0, 0.125) {};
		\node [style=none] (7)  at (-0.5, 0.625) {};
		\node [style=dot] (9)  at (0.0, -0.375) {};
		\node [style=dot] (11)  at (0.0, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw [in=-90, out=120, looseness=0.75] (4) to (7.center);
		\draw [in=-90, out=60, looseness=0.75] (4) to (3.center);
		\draw (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5b-proof/rule-5b-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (14)  at (-0.375, -1.0) {};
		\node [style=gn] (15)  at (-0.375, -0.5) {};
		\node [style=ug, rotate=180] (16)  at (-0.375, -0.0) {};
		\node [style=gn] (17)  at (-0.375, 0.5) {};
		\node [style=rn] (18)  at (0.375, 0.5) {};
		\node [style=none] (19)  at (-0.375, 1.0) {};
		\node [style=none] (20)  at (0.375, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (18);
		\draw (18) to (17);
		\draw (19.center) to (14);
		\draw (20.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5b-proof/rule-5b-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21)  at (-0.375, 0.875) {};
		\node [style=rn] (22)  at (0.375, 0.375) {};
		\node [style=gn] (23)  at (-0.375, 0.375) {};
		\node [style=ug, rotate=180] (24)  at (-0.375, -0.125) {};
		\node [style=none] (25)  at (0.375, 0.875) {};
		\node [style=rn] (26)  at (-0.375, -0.625) {};
		\node [style=gn] (27)  at (0.375, -0.375) {};
		\node [style=rn] (28)  at (0.375, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (26);
		\draw (22) to (23);
		\draw (25.center) to (22);
		\draw [bend left=45, looseness=1.00] (27) to (28);
		\draw [style=none, bend right=45, looseness=1.00] (27) to (28);
		\draw (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5b-proof/rule-5b-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (30)  at (-0.375, 0.375) {};
		\node [style=rn] (31)  at (0.375, 0.375) {};
		\node [style=rn] (32)  at (-0.375, -0.125) {};
		\node [style=none] (33)  at (0.375, 0.875) {};
		\node [style=gn] (34)  at (0.375, -0.375) {};
		\node [style=none] (35)  at (-0.375, 0.875) {};
		\node [style=rn] (36)  at (0.375, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (30);
		\draw (33.center) to (31);
		\draw [bend left=45, looseness=1.00] (34) to (36);
		\draw [style=none, bend right=45, looseness=1.00] (34) to (36);
		\draw (35.center) to (32);
		\draw (36) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5b-proof/rule-5b-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (38)  at (0.375, -0.375) {};
		\node [style=rn] (39)  at (0.375, -0.875) {};
		\node [style=none] (40)  at (-0.375, 0.875) {};
		\node [style=rn] (41)  at (-0.375, 0.375) {};
		\node [style=rn] (42)  at (0.375, 0.375) {};
		\node [style=none] (43)  at (0.375, 0.875) {};
		\node [style=rn] (44)  at (-0.375, -0.875) {};
		\node [style=gn] (45)  at (-0.375, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (38) to (39);
		\draw [style=none, bend right=45, looseness=1.00] (38) to (39);
		\draw (39) to (38);
		\draw (40.center) to (41);
		\draw (43.center) to (42);
		\draw (44) to (45);
		\draw [bend left=45, looseness=1.00] (45) to (44);
		\draw [style=none, bend right=45, looseness=1.00] (45) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5b-proof/rule-5b-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (-0.375, 0.375) {};
		\node [style=dot] (2)  at (-0.375, -0.375) {};
		\node [style=dot] (5)  at (0.375, -0.375) {};
		\node [style=dot] (6)  at (-0.375, -0.125) {};
		\node [style=none] (8)  at (0.375, 0.375) {};
		\node [style=dot] (10)  at (0.375, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=-135, out=-45, loop] (2) to ();
		\draw [in=-135, out=-45, loop] (5) to ();
		\draw (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5c-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=dot] (2) at (-6.5, 0.25) {};
		\node [style=dot] (3) at (-6.5, -0) {};
		\node [style=none] (4) at (-3.75, -0) {=};
		\node [style=dot] (5) at (-6.5, -0.25) {};
		\node [style=dot] (6) at (-6.5, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-5.75, -0) {$\mapsto$};
		\node [style=rn] (10) at (-5, 0.5) {};
		\node [style=rn] (11) at (-5, -0.5) {};
		\node [style=rn] (12) at (-4.5, -0.75) {};
		\node [style=gn] (13) at (-4.5, -0.25) {};
		\node [style=rn] (14) at (-4.5, 0.25) {};
		\node [style=gn] (15) at (-4.5, 0.75) {};
		\node [style=rn] (16) at (-2.25, 0.25) {};
		\node [style=gn] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-1.5, -0) {=};
		\node [style=gn] (19) at (-2.25, 0.75) {};
		\node [style=rn] (20) at (-2.25, -0.75) {};
		\node [style=gn] (21) at (-3, -0.25) {};
		\node [style=rn] (22) at (-3, -0.75) {};
		\node [style=rn] (23) at (-3, 0.25) {};
		\node [style=gn] (24) at (-3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (5) to ();
		\draw [in=135, out=45, loop] (6) to ();
		\draw (6) to (5);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (7.center) to (1.center);
		\draw [style=dashed] (1.center) to (0.center);
		\draw [style=dashed] (0.center) to (8.center);
		\draw [bend left=45, looseness=1.00] (13) to (12);
		\draw [style=none, bend right=45, looseness=1.00] (13) to (12);
		\draw (12) to (13);
		\draw [bend left=45, looseness=1.00] (15) to (14);
		\draw [style=none, bend right=45, looseness=1.00] (15) to (14);
		\draw (14) to (15);
		\draw (10) to (11);
		\draw [bend left=45, looseness=1.00] (17) to (20);
		\draw [style=none, bend right=45, looseness=1.00] (17) to (20);
		\draw (20) to (17);
		\draw [bend left=45, looseness=1.00] (19) to (16);
		\draw [style=none, bend right=45, looseness=1.00] (19) to (16);
		\draw (16) to (19);
		\draw (22) to (21);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, -0.9999999) {};
		\node [style={white dot}] (1) at (-6.5, -0) {};
		\node [style=dot] (2) at (-6.75, 0.5000001) {};
		\node [style=none] (3) at (-6.75, 0.9999999) {};
		\node [style=dot] (4) at (-6.75, -0.7499998) {};
		\node [style=dot] (5) at (-6.75, -0.4999998) {};
		\node [style=none] (6) at (-3.75, -0) {=};
		\node [style=none] (7) at (-7, -0) {};
		\node [style=dot] (8) at (-6.75, 0.7500001) {};
		\node [style=none] (9) at (-6, -0) {$\mapsto$};
		\node [style=rn] (10) at (-5.25, -0) {};
		\node [style=gn] (11) at (-4.5, -0) {$\pi$};
		\node [style=ug] (12) at (-4.5, 0.5000001) {};
		\node [style=ug, rotate=180] (13) at (-4.5, -0.4999998) {};
		\node [style=gn] (14) at (-4.5, 0.9999999) {};
		\node [style=gn] (15) at (-4.5, -0.9999999) {};
		\node [style=gn] (16) at (-5.25, 0.9999999) {};
		\node [style=none] (17) at (-4.5, 1.5) {};
		\node [style=none] (18) at (-4.5, -1.5) {};
		\node [style=gn] (19) at (-2.25, -0) {$\pi$};
		\node [style=none] (20) at (-2.25, -1.5) {};
		\node [style=none] (21) at (-2.25, 1.5) {};
		\node [style=gn] (22) at (-2.25, -0.9999999) {};
		\node [style=gn] (23) at (-2.25, 0.9999999) {};
		\node [style=ug] (24) at (-2.25, 0.5000001) {};
		\node [style=rn] (25) at (-3, -0) {};
		\node [style=ug, rotate=180] (26) at (-2.25, -0.4999998) {};
		\node [style=gn] (27) at (-0.7500001, -0) {};
		\node [style=none] (28) at (-1.5, -0) {=};
		\node [style=none] (29) at (-0.7500001, 1.5) {};
		\node [style=none] (30) at (-0.7500001, -1.5) {};
		\node [style=ug] (31) at (-0.25, -0.25) {};
		\node [style=rn] (32) at (-0.25, 0.25) {$\pi$};
		\node [style=none] (33) at (1.25, -1.5) {};
		\node [style=gn] (34) at (1.25, -0.7499998) {};
		\node [style=none] (35) at (0.5000001, -0) {=};
		\node [style=none] (36) at (1.25, 1.5) {};
		\node [style=gn] (37) at (1.25, 0.9999999) {};
		\node [style=rn] (38) at (1.75, 0.9999999) {$\pi$};
		\node [style=gn] (39) at (2.25, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (40) at (2.25, 0.5000001) {$\frac{-\pi}{4}$};
		\node [style=rn] (41) at (1.75, -0.4999998) {$\pi$};
		\node [style=gn] (42) at (2.25, -0.7499998) {$\frac{\pi}{4}$};
		\node [style=gn] (43) at (1.75, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (44) at (1.75, -0.9999999) {$\frac{\pi}{2}$};
		\node [style=gn] (45) at (4.75, 0.5000001) {$\frac{-\pi}{4}$};
		\node [style=gn] (46) at (3.75, 0.9999999) {};
		\node [style=none] (47) at (3.75, 1.5) {};
		\node [style=rn] (48) at (5.25, -0.4999998) {$\pi$};
		\node [style=rn] (49) at (4.25, 0.9999999) {$\pi$};
		\node [style=gn] (50) at (4.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (51) at (3.75, -1.5) {};
		\node [style=gn] (52) at (3.75, -0.7499998) {};
		\node [style=gn] (53) at (4.75, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (54) at (4.25, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (55) at (5.25, -0.9999999) {$\frac{\pi}{4}$};
		\node [style=none] (56) at (3, -0) {=};
		\node [style=rn] (57) at (4.25, -0.7499998) {};
		\node [style=gn] (58) at (4.75, -0.25) {};
		\node [style=gn] (59) at (5.25, 1.25) {};
		\node [style=rn] (60) at (5.25, 0.7500001) {};
		\node [style=none] (61) at (6.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (0.center) to (5);
		\draw [style=none, in=90, out=-135, looseness=1.00] (2) to (7.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (5) to (1);
		\draw [style=none, in=-45, out=90, looseness=1.00] (1) to (2);
		\draw [style=none, in=135, out=-90, looseness=1.00] (7.center) to (5);
		\draw (17.center) to (18.center);
		\draw [bend left, looseness=1.00] (10) to (11);
		\draw [bend left, looseness=1.00] (11) to (10);
		\draw (10) to (15);
		\draw (10) to (14);
		\draw (21.center) to (20.center);
		\draw (25) to (22);
		\draw (25) to (23);
		\draw (29.center) to (30.center);
		\draw [in=90, out=90, looseness=2.00] (27) to (32);
		\draw [in=-90, out=-90, looseness=1.50] (27) to (31);
		\draw (32) to (31);
		\draw (36.center) to (33.center);
		\draw (37) to (38);
		\draw (39) to (38);
		\draw (38) to (40);
		\draw (43) to (41);
		\draw (41) to (34);
		\draw (42) to (41);
		\draw (42) to (44);
		\draw (44) to (34);
		\draw (47.center) to (51.center);
		\draw (46) to (49);
		\draw (53) to (49);
		\draw (49) to (45);
		\draw (55) to (48);
		\draw (52) to (57);
		\draw (57) to (50);
		\draw (54) to (58);
		\draw (58) to (48);
		\draw (58) to (57);
		\draw [bend left=45, looseness=1.00] (59) to (60);
		\draw [style=none, bend right=45, looseness=1.00] (59) to (60);
		\draw (60) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 0.9999999) {};
		\node [style=dot] (1) at (6.75, 0.7500001) {};
		\node [style=none] (2) at (6.75, -0.9999999) {};
		\node [style=dot] (3) at (6.75, 0.5000001) {};
		\node [style=dot] (4) at (6.75, -0.7499998) {};
		\node [style=dot] (5) at (6.75, -0.4999998) {};
		\node [style=gn] (6) at (-5.5, -0.7499998) {};
		\node [style=rn] (7) at (-4, 0.7500001) {};
		\node [style=gn] (8) at (-4.5, 0.5000001) {$\frac{-\pi}{4}$};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=gn] (10) at (-5.5, 0.9999999) {};
		\node [style=gn] (11) at (-4.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=none] (12) at (-5.5, 1.5) {};
		\node [style=rn] (13) at (-5, 0.9999999) {$\pi$};
		\node [style=gn] (14) at (-4, 1.25) {};
		\node [style=gn] (15) at (-4.75, -1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (16) at (-4.5, -0.4999998) {$\frac{\pi}{4}$};
		\node [style=none] (17) at (-6, -0) {=};
		\node [style=rn] (18) at (-5, -0) {$\frac{-\pi}{2}$};
		\node [style=rn] (19) at (-5, -0.7499998) {};
		\node [style=gn] (20) at (-4, -0.9999999) {$\pi$};
		\node [style=rn] (21) at (-4, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (22) at (-4, -0.25) {};
		\node [style=gn] (23) at (-4, 0.25) {};
		\node [style=none] (24) at (-3, -1.5) {};
		\node [style=gn] (25) at (-1.5, 1.25) {};
		\node [style=gn] (26) at (-2.25, -1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (27) at (-1.5, 0.7500001) {};
		\node [style=none] (28) at (-3.5, -0) {=};
		\node [style=gn] (29) at (-2, 0.5000001) {$\frac{-\pi}{4}$};
		\node [style=gn] (30) at (-2, -0.4999998) {$\frac{3\pi}{4}$};
		\node [style=gn] (31) at (-3, -0.7499998) {};
		\node [style=gn] (32) at (-3, 0.9999999) {};
		\node [style=rn] (33) at (-2.5, 0.9999999) {$\pi$};
		\node [style=gn] (34) at (-2, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (35) at (-2.5, -0.7499998) {};
		\node [style=none] (36) at (-3, 1.5) {};
		\node [style=gn] (37) at (0.5000001, -1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (38) at (0, 0.9999999) {$\pi$};
		\node [style=gn] (39) at (1, -0) {};
		\node [style=gn] (40) at (0.5000001, 0.5000001) {$\frac{-\pi}{4}$};
		\node [style=gn] (41) at (0.5000001, 1.5) {$\frac{-\pi}{4}$};
		\node [style=none] (42) at (-0.5000001, -1.5) {};
		\node [style=none] (43) at (-1, -0) {=};
		\node [style=rn] (44) at (0, -0.7499998) {};
		\node [style=rn] (45) at (1, -0.4999998) {};
		\node [style=gn] (46) at (-0.5000001, 0.9999999) {};
		\node [style=gn] (47) at (-0.5000001, -0.7499998) {};
		\node [style=none] (48) at (-0.5000001, 1.5) {};
		\node [style=none] (49) at (0.7500001, -0.7499998) {};
		\node [style=none] (50) at (0.7500001, 0.25) {};
		\node [style=none] (51) at (1.25, -0.7499998) {};
		\node [style=none] (52) at (1.25, 0.25) {};
		\node [style=none, anchor=west] (53) at (1.25, 0.25) {\scriptsize $\otimes 3$};
		\node [style=gn] (54) at (2.75, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=none] (55) at (3, 0.25) {};
		\node [style=none] (56) at (2.25, 1.5) {};
		\node [style=none] (57) at (3.5, 0.25) {};
		\node [style=gn] (58) at (2.75, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (59) at (2.25, -0.7499998) {};
		\node [style=none, anchor=west] (60) at (3.5, 0.25) {\scriptsize $\otimes 6$};
		\node [style=none] (61) at (1.75, -0) {=};
		\node [style=none] (62) at (3, -0.7499998) {};
		\node [style=none] (63) at (3.5, -0.7499998) {};
		\node [style=none] (64) at (2.25, -1.5) {};
		\node [style=rn] (65) at (3.25, -0.4999998) {};
		\node [style=rn] (66) at (2.75, 0.9999999) {};
		\node [style=gn] (67) at (3.25, -0) {};
		\node [style=rn] (68) at (2.25, 0.7500001) {};
		\node [style=gn, inner sep={-1 pt}] (69) at (3.25, -1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (70) at (3.25, -0.9999999) {$\pi$};
		\node [style=rn] (71) at (2.75, -0.9999999) {$\pi$};
		\node [style=gn] (72) at (2.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (73) at (4.75, 0.7500001) {};
		\node [style=rn] (74) at (4.75, -0.7499998) {};
		\node [style=gn] (75) at (5.25, -0.4999998) {};
		\node [style=rn] (76) at (5.25, -0.9999999) {};
		\node [style=none] (77) at (4.75, -1.5) {};
		\node [style=none] (78) at (4.75, 1.5) {};
		\node [style=none] (79) at (4.25, -0) {=};
		\node [style=rn] (80) at (5.25, 0.5000001) {};
		\node [style=gn] (81) at (5.25, 0.9999999) {};
		\node [style=none] (82) at (6, -0) {$\mapsfrom$};
		\node [style=none] (83) at (-7, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (3) to ();
		\draw (0.center) to (3);
		\draw [in=135, out=45, loop] (5) to ();
		\draw [style=none] (5) to (2.center);
		\draw (12.center) to (9.center);
		\draw (10) to (13);
		\draw (11) to (13);
		\draw (13) to (8);
		\draw (6) to (19);
		\draw (19) to (15);
		\draw [bend left=45, looseness=1.00] (14) to (7);
		\draw [style=none, bend right=45, looseness=1.00] (14) to (7);
		\draw (7) to (14);
		\draw (18) to (16);
		\draw (16) to (19);
		\draw (20) to (21);
		\draw [bend left=45, looseness=1.00] (23) to (22);
		\draw [style=none, bend right=45, looseness=1.00] (23) to (22);
		\draw (22) to (23);
		\draw (36.center) to (24.center);
		\draw (32) to (33);
		\draw (34) to (33);
		\draw (33) to (29);
		\draw (31) to (35);
		\draw (35) to (26);
		\draw [bend left=45, looseness=1.00] (25) to (27);
		\draw [style=none, bend right=45, looseness=1.00] (25) to (27);
		\draw (27) to (25);
		\draw (30) to (35);
		\draw (48.center) to (42.center);
		\draw (46) to (38);
		\draw (41) to (38);
		\draw (38) to (40);
		\draw (47) to (44);
		\draw [bend left=45, looseness=1.00] (39) to (45);
		\draw [style=none, bend right=45, looseness=1.00] (39) to (45);
		\draw (45) to (39);
		\draw [bend right=45, looseness=0.50] (50.center) to (49.center);
		\draw [bend right=45, looseness=0.50] (51.center) to (52.center);
		\draw (58) to (66);
		\draw (66) to (54);
		\draw [bend left=45, looseness=1.00] (67) to (65);
		\draw [style=none, bend right=45, looseness=1.00] (67) to (65);
		\draw (65) to (67);
		\draw [bend right=45, looseness=0.50] (55.center) to (62.center);
		\draw [bend right=45, looseness=0.50] (63.center) to (57.center);
		\draw (56.center) to (68);
		\draw (59) to (64.center);
		\draw (70) to (69);
		\draw (71) to (72);
		\draw [bend left=45, looseness=1.00] (75) to (76);
		\draw [style=none, bend right=45, looseness=1.00] (75) to (76);
		\draw (76) to (75);
		\draw (78.center) to (73);
		\draw (74) to (77.center);
		\draw [bend left=45, looseness=1.00] (81) to (80);
		\draw [style=none, bend right=45, looseness=1.00] (81) to (80);
		\draw (80) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.5000001) {};
		\node [style=none] (1) at (8.25, 2.5) {};
		\node [style={white dot}] (2) at (-6.5, 1.5) {};
		\node [style=dot] (3) at (-6.75, 2) {};
		\node [style=dot] (4) at (8.25, 2.25) {};
		\node [style=none] (5) at (-6.75, 2.5) {};
		\node [style=none] (6) at (8.25, 0.4999999) {};
		\node [style=dot] (7) at (-6.75, 0.7500001) {};
		\node [style=dot] (8) at (-6.75, 1) {};
		\node [style=none] (9) at (-3.75, 1.5) {=};
		\node [style=dot] (10) at (8.25, 2) {};
		\node [style=dot] (11) at (8.25, 0.75) {};
		\node [style=dot] (12) at (8.25, 1) {};
		\node [style=none] (13) at (-7, 1.5) {};
		\node [style=dot] (14) at (-6.75, 2.25) {};
		\node [style=none] (15) at (-6, 1.5) {$\mapsto$};
		\node [style=rn] (16) at (-5.25, 1.5) {};
		\node [style=gn] (17) at (-4.5, 1.5) {$\pi$};
		\node [style=ug] (18) at (-4.5, 2) {};
		\node [style=ug, rotate=180] (19) at (-4.5, 1) {};
		\node [style=gn] (20) at (-4.5, 2.5) {};
		\node [style=gn] (21) at (-4.5, 0.5000001) {};
		\node [style=gn] (22) at (-5.25, 2.5) {};
		\node [style=none] (23) at (-4.5, 3) {};
		\node [style=none] (24) at (-4.5, -0) {};
		\node [style=gn] (25) at (-2.75, 1.5) {$\pi$};
		\node [style=none] (26) at (-2.75, -0) {};
		\node [style=none] (27) at (-2.75, 3) {};
		\node [style=gn] (28) at (-2.75, 0.4999999) {};
		\node [style=gn] (29) at (-2.75, 2.5) {};
		\node [style=ug] (30) at (-2.75, 2) {};
		\node [style=rn] (31) at (-3.25, 1.5) {};
		\node [style=ug, rotate=180] (32) at (-2.75, 1) {};
		\node [style=gn] (33) at (-1.75, 1.5) {};
		\node [style=none] (34) at (-2.25, 1.5) {=};
		\node [style=none] (35) at (-1.75, 3) {};
		\node [style=none] (36) at (-1.75, -0) {};
		\node [style=none] (37) at (7.5, 1.5) {$\mapsfrom$};
		\node [style=gn] (38) at (-1.25, 1.5) {$\pi$};
		\node [style=ug, rotate=180] (39) at (-1.25, 1) {};
		\node [style=ug] (40) at (-1.25, 2) {};
		\node [style=ug] (41) at (0.5000002, 1.75) {};
		\node [style=none] (42) at (-0.75, 1.5) {=};
		\node [style=gn] (43) at (0.5000002, 1.25) {$\pi$};
		\node [style=none] (44) at (-0.2499998, -0) {};
		\node [style=ug, rotate=180] (45) at (0.5000002, 0.75) {};
		\node [style=none] (46) at (-0.2499998, 3) {};
		\node [style=gn] (47) at (-0.2499998, 1.5) {};
		\node [style=rn] (48) at (0.2499998, 2.25) {$\pi$};
		\node [style=none] (49) at (1.5, 3) {};
		\node [style=none] (50) at (1.5, -0) {};
		\node [style=rn] (51) at (2, 2.5) {$\pi$};
		\node [style=ug] (52) at (2, 2) {};
		\node [style=ug, rotate=180] (53) at (2, 1) {};
		\node [style=none] (54) at (0.9999998, 1.5) {=};
		\node [style=gn] (55) at (1.5, 0.4999999) {};
		\node [style=gn] (56) at (2, 1.5) {$\pi$};
		\node [style=gn] (57) at (2.25, -0) {};
		\node [style=rn] (58) at (2.25, 0.4999999) {};
		\node [style=rn] (59) at (0.75, 2.75) {};
		\node [style=gn] (60) at (0.75, 2.25) {};
		\node [style=ug, rotate=180] (61) at (3.75, 1.5) {};
		\node [style=gn] (62) at (3.75, 2) {$\pi$};
		\node [style=none] (63) at (2.75, 1.5) {=};
		\node [style=none] (64) at (3.25, 3) {};
		\node [style=none] (65) at (3.25, 0) {};
		\node [style=gn] (66) at (3.25, 1) {};
		\node [style=gn] (67) at (4.75, 1.25) {};
		\node [style=none] (68) at (4.75, 0) {};
		\node [style=none] (69) at (4.75, 3) {};
		\node [style=none] (70) at (4.25, 1.5) {=};
		\node [style=rn] (71) at (5.25, 1.25) {};
		\node [style=rn] (72) at (5.25, 2.25) {};
		\node [style=gn] (73) at (5.25, 1.75) {};
		\node [style=rn] (74) at (6.75, 2.25) {};
		\node [style=gn] (75) at (6.75, 1.75) {};
		\node [style=none] (76) at (6.25, 2.75) {};
		\node [style=none] (77) at (5.75, 1.5) {=};
		\node [style=none] (78) at (6.25, 0.2500001) {};
		\node [style=rn] (79) at (6.25, 1) {};
		\node [style=rn] (80) at (6.25, 2) {};
		\node [style=rn] (81) at (6.75, 1.25) {};
		\node [style=gn] (82) at (6.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (0.center) to (8);
		\draw [style=none, in=90, out=-135, looseness=1.00] (3) to (13.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (8) to (2);
		\draw [style=none, in=-45, out=90, looseness=1.00] (2) to (3);
		\draw [style=none, in=135, out=-90, looseness=1.00] (13.center) to (8);
		\draw [in=-135, out=-45, loop] (10) to ();
		\draw (1.center) to (10);
		\draw [in=135, out=45, loop] (12) to ();
		\draw [style=none] (12) to (6.center);
		\draw (23.center) to (24.center);
		\draw [bend left, looseness=1.00] (16) to (17);
		\draw [bend left, looseness=1.00] (17) to (16);
		\draw (16) to (21);
		\draw (16) to (20);
		\draw (27.center) to (26.center);
		\draw (31) to (28);
		\draw (31) to (29);
		\draw (35.center) to (36.center);
		\draw [in=87, out=90, looseness=2.50] (40) to (33);
		\draw (40) to (39);
		\draw [in=-90, out=-90, looseness=2.50] (39) to (33);
		\draw (46.center) to (44.center);
		\draw (41) to (45);
		\draw [in=-90, out=-90, looseness=1.75] (45) to (47);
		\draw [in=90, out=-30, looseness=1.25] (48) to (41);
		\draw [bend right, looseness=1.00] (48) to (47);
		\draw [bend right, looseness=1.00] (47) to (48);
		\draw (49.center) to (50.center);
		\draw (52) to (53);
		\draw [in=-15, out=-90, looseness=1.50] (53) to (55);
		\draw (51) to (52);
		\draw [bend left=45, looseness=1.00] (58) to (57);
		\draw [bend left=45, looseness=1.00] (57) to (58);
		\draw (58) to (57);
		\draw (59) to (60);
		\draw (64.center) to (65.center);
		\draw [in=-15, out=-90, looseness=1.50] (61) to (66);
		\draw (62) to (61);
		\draw (69.center) to (68.center);
		\draw (71) to (67);
		\draw [bend left=45, looseness=1.00] (72) to (73);
		\draw [bend left=45, looseness=1.00] (73) to (72);
		\draw (72) to (73);
		\draw [bend left=45, looseness=1.00] (74) to (75);
		\draw [bend left=45, looseness=1.00] (75) to (74);
		\draw (74) to (75);
		\draw (76.center) to (80);
		\draw (79) to (78.center);
		\draw [bend left=45, looseness=1.00] (81) to (82);
		\draw [bend left=45, looseness=1.00] (82) to (81);
		\draw (81) to (82);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.0, -1.0) {};
		\node [style={white dot}] (2)  at (0.25, -0.0) {};
		\node [style=dot] (3)  at (0.0, 0.5) {};
		\node [style=none] (5)  at (0.0, 1.0) {};
		\node [style=dot] (7)  at (0.0, -0.75) {};
		\node [style=dot] (8)  at (0.0, -0.5) {};
		\node [style=none] (13)  at (-0.25, -0.0) {};
		\node [style=dot] (14)  at (0.0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw [style=none, in=-45, out=90, looseness=1.00] (2) to (3);
		\draw [style=none, in=90, out=-135, looseness=1.00] (3) to (13.center);
		\draw (5.center) to (3);
		\draw [style=none, in=-90, out=45, looseness=1.00] (8) to (2);
		\draw [style=none, in=135, out=-90, looseness=1.00] (13.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (16)  at (-0.375, 0.0) {};
		\node [style=gn] (17)  at (0.375, 0.0) {$\pi$};
		\node [style=ug] (18)  at (0.375, 0.5) {};
		\node [style=ug, rotate=180] (19)  at (0.375, -0.5) {};
		\node [style=gn] (20)  at (0.375, 1.0) {};
		\node [style=gn] (21)  at (0.375, -1.0) {};
		\node [style=gn] (22)  at (-0.375, 1.0) {};
		\node [style=none] (23)  at (0.375, 1.5) {};
		\node [style=none] (24)  at (0.375, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (16) to (17);
		\draw (16) to (21);
		\draw (16) to (20);
		\draw [bend left, looseness=1.00] (17) to (16);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (25)  at (0.25, 0.0) {$\pi$};
		\node [style=none] (26)  at (0.25, -1.5) {};
		\node [style=none] (27)  at (0.25, 1.5) {};
		\node [style=gn] (28)  at (0.25, -1.0) {};
		\node [style=gn] (29)  at (0.25, 1.0) {};
		\node [style=ug] (30)  at (0.25, 0.5) {};
		\node [style=rn] (31)  at (-0.25, 0.0) {};
		\node [style=ug, rotate=180] (32)  at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (26.center);
		\draw (31) to (28);
		\draw (31) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (33)  at (-0.25, 0.0) {};
		\node [style=none] (35)  at (-0.25, 1.5) {};
		\node [style=none] (36)  at (-0.25, -1.5) {};
		\node [style=gn] (38)  at (0.25, 0.0) {$\pi$};
		\node [style=ug, rotate=180] (39)  at (0.25, -0.5) {};
		\node [style=ug] (40)  at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (36.center);
		\draw [in=-90, out=-90, looseness=2.50] (39) to (33);
		\draw [in=87, out=90, looseness=2.50] (40) to (33);
		\draw (40) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (41)  at (0.25, 0.25) {};
		\node [style=gn] (43)  at (0.25, -0.25) {$\pi$};
		\node [style=none] (44)  at (-0.5, -1.5) {};
		\node [style=ug, rotate=180] (45)  at (0.25, -0.75) {};
		\node [style=none] (46)  at (-0.5, 1.5) {};
		\node [style=gn] (47)  at (-0.5, 0.0) {};
		\node [style=rn] (48)  at (-0.0, 0.75) {$\pi$};
		\node [style=rn] (59)  at (0.5, 1.25) {};
		\node [style=gn] (60)  at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (45);
		\draw [in=-90, out=-90, looseness=1.75] (45) to (47);
		\draw (46.center) to (44.center);
		\draw [bend right, looseness=1.00] (47) to (48);
		\draw [in=90, out=-30, looseness=1.25] (48) to (41);
		\draw [bend right, looseness=1.00] (48) to (47);
		\draw (59) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49)  at (-0.375, 1.5) {};
		\node [style=none] (50)  at (-0.375, -1.5) {};
		\node [style=rn] (51)  at (0.125, 1.0) {$\pi$};
		\node [style=ug] (52)  at (0.125, 0.5) {};
		\node [style=ug, rotate=180] (53)  at (0.125, -0.5) {};
		\node [style=gn] (55)  at (-0.375, -1.0) {};
		\node [style=gn] (56)  at (0.125, 0.0) {$\pi$};
		\node [style=gn] (57)  at (0.375, -1.5) {};
		\node [style=rn] (58)  at (0.375, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (50.center);
		\draw (51) to (52);
		\draw (52) to (53);
		\draw [in=-15, out=-90, looseness=1.50] (53) to (55);
		\draw [bend left=45, looseness=1.00] (57) to (58);
		\draw [bend left=45, looseness=1.00] (58) to (57);
		\draw (58) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (61)  at (0.25, 0.0) {};
		\node [style=gn] (62)  at (0.25, 0.5) {$\pi$};
		\node [style=none] (64)  at (-0.25, 1.5) {};
		\node [style=none] (65)  at (-0.25, -1.5) {};
		\node [style=gn] (66)  at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-15, out=-90, looseness=1.50] (61) to (66);
		\draw (62) to (61);
		\draw (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (67)  at (-0.25, -0.25) {};
		\node [style=none] (68)  at (-0.25, -1.5) {};
		\node [style=none] (69)  at (-0.25, 1.5) {};
		\node [style=rn] (71)  at (0.25, -0.25) {};
		\node [style=rn] (72)  at (0.25, 0.75) {};
		\node [style=gn] (73)  at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (68.center);
		\draw (71) to (67);
		\draw [bend left=45, looseness=1.00] (72) to (73);
		\draw (72) to (73);
		\draw [bend left=45, looseness=1.00] (73) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (74)  at (0.25, 0.75) {};
		\node [style=gn] (75)  at (0.25, 0.25) {};
		\node [style=none] (76)  at (-0.25, 1.25) {};
		\node [style=none] (78)  at (-0.25, -1.25) {};
		\node [style=rn] (79)  at (-0.25, -0.5) {};
		\node [style=rn] (80)  at (-0.25, 0.5) {};
		\node [style=rn] (81)  at (0.25, -0.25) {};
		\node [style=gn] (82)  at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (74) to (75);
		\draw (74) to (75);
		\draw [bend left=45, looseness=1.00] (75) to (74);
		\draw (76.center) to (80);
		\draw (79) to (78.center);
		\draw [bend left=45, looseness=1.00] (81) to (82);
		\draw (81) to (82);
		\draw [bend left=45, looseness=1.00] (82) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-5d-proof/rule-5d-proof_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (0.0, 1.0) {};
		\node [style=dot] (4)  at (0.0, 0.75) {};
		\node [style=none] (6)  at (0.0, -1.0) {};
		\node [style=dot] (10)  at (0.0, 0.5) {};
		\node [style=dot] (11)  at (0.0, -0.75) {};
		\node [style=dot] (12)  at (0.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (10);
		\draw [in=-135, out=-45, loop] (10) to ();
		\draw [in=135, out=45, loop] (12) to ();
		\draw [style=none] (12) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6a-proof-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0) {=};
		\node [style=white dot] (1) at (-6.25, -0.4999998) {};
		\node [style=dot] (2) at (5.5, -0) {};
		\node [style=dot] (3) at (-7, 0.7499999) {};
		\node [style=none] (4) at (5, 0.9999999) {};
		\node [style=white dot] (5) at (-7, -0.2500001) {};
		\node [style=dot] (6) at (-6.25, 0.7499999) {};
		\node [style=dot] (7) at (-6.25, 0.5) {};
		\node [style=white dot] (8) at (-7, -0.4999998) {};
		\node [style=white dot] (9) at (5.5, 0.2500001) {};
		\node [style=dot] (10) at (-7, 0.5) {};
		\node [style=none] (11) at (-7, 1) {};
		\node [style=dot] (12) at (5.5, -0.2500001) {};
		\node [style=white dot] (13) at (-6.25, -0.2500001) {};
		\node [style=none] (14) at (-6.25, -0.7499999) {};
		\node [style=white dot] (15) at (5.5, 0.5) {};
		\node [style=none] (16) at (5, -0.7499998) {};
		\node [style=none] (17) at (6, -0.7499998) {};
		\node [style=none] (18) at (-6.25, 1) {};
		\node [style=none] (19) at (-7, -0.7499999) {};
		\node [style=none] (20) at (6, 0.9999999) {};
		\node [style=none] (21) at (-5.5, -0) {$\mapsto$};
		\node [style=rn] (22) at (-4.75, -0) {};
		\node [style=gn] (23) at (-4, -0) {};
		\node [style=rn] (24) at (-3.25, -0) {};
		\node [style=gn] (25) at (-4.25, -0.5000001) {};
		\node [style=ug, rotate=26.56] (26) at (-4.25, 0.5) {};
		\node [style=ug, rotate=-26.56] (27) at (-3.75, 0.5) {};
		\node [style=gn] (28) at (-4.5, 0.9999999) {};
		\node [style=gn] (29) at (-3.5, 0.9999999) {};
		\node [style=none] (30) at (-4.25, -0.9999999) {};
		\node [style=none] (31) at (-3.75, -0.9999999) {};
		\node [style=none] (32) at (-4.5, 1.5) {};
		\node [style=none] (33) at (-3.5, 1.5) {};
		\node [style=gn] (34) at (-4.75, -0.5000001) {};
		\node [style=gn] (35) at (-1.5, -0) {};
		\node [style=gn] (36) at (-1, 0.9999999) {};
		\node [style=gn] (37) at (-2, 0.9999999) {};
		\node [style=ug, rotate=26.56] (38) at (-1.75, 0.5) {};
		\node [style=ug, rotate=-26.56] (39) at (-1.25, 0.5) {};
		\node [style=none] (40) at (-1.25, -0.9999999) {};
		\node [style=none] (41) at (-2, 1.5) {};
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (-1.75, -0.9999999) {};
		\node [style=rn] (44) at (-1.75, -0.5000001) {};
		\node [style=rn] (45) at (-1, -0.5000001) {};
		\node [style=gn] (46) at (-1, -0) {};
		\node [style=none] (47) at (1.25, -0.9999999) {};
		\node [style=none] (48) at (0.5000001, -0.9999999) {};
		\node [style=ug, rotate=0] (49) at (1, 0.2500001) {};
		\node [style=ug, rotate=0] (50) at (1.5, 0.2500001) {};
		\node [style=rn] (51) at (0.2499997, 0.5) {};
		\node [style=gn] (52) at (1.25, 0.9999999) {};
		\node [style=gn] (53) at (0.2499997, 0.9999999) {};
		\node [style=none] (54) at (0.5000001, 1.5) {};
		\node [style=none] (55) at (-0.2499997, -0) {=};
		\node [style=gn] (56) at (1.25, -0.5000001) {};
		\node [style=rn] (57) at (0.5000001, -0.5000001) {};
		\node [style=none] (58) at (1.25, 1.5) {};
		\node [style=ug, rotate=0] (59) at (3.5, 0.2500001) {};
		\node [style=gn] (60) at (3.5, -0.2500001) {};
		\node [style=none] (61) at (2, -0) {=};
		\node [style=none] (62) at (3.5, -0.9999999) {};
		\node [style=gn] (63) at (2.5, 0.9999999) {};
		\node [style=none] (64) at (3.5, 1.5) {};
		\node [style=none] (65) at (2.75, 1.5) {};
		\node [style=rn] (66) at (2.75, -0.2500001) {};
		\node [style=gn] (67) at (3.5, 0.75) {};
		\node [style=rn] (68) at (2.5, 0.5) {};
		\node [style=none] (69) at (2.75, -0.9999999) {};
		\node [style=none] (70) at (4.5, -0) {$\mapsfrom$};
		\node [style=zwcross] (71) at (-6.625, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (12) to (16.center);
		\draw [in=90, out=-60, looseness=0.75] (12) to (17.center);
		\draw [in=-90, out=120, looseness=0.75] (15) to (4.center);
		\draw [in=-90, out=60, looseness=0.75] (15) to (20.center);
		\draw (15) to (12);
		\draw (11.center) to (10);
		\draw (18.center) to (7);
		\draw (19.center) to (5);
		\draw (14.center) to (13);
		\draw [bend right=45, looseness=1.00] (10) to (5);
		\draw (5) to (7);
		\draw [bend left=45, looseness=1.00] (7) to (13);
		\draw (13) to (10);
		\draw (22) to (24);
		\draw (32.center) to (28);
		\draw (28) to (22);
		\draw (22) to (25);
		\draw (25) to (24);
		\draw (25) to (30.center);
		\draw [in=90, out=-60, looseness=1.00] (23) to (31.center);
		\draw (28) to (23);
		\draw (23) to (29);
		\draw (33.center) to (29);
		\draw (29) to (24);
		\draw (41.center) to (37);
		\draw [in=90, out=-60, looseness=1.00] (35) to (40.center);
		\draw (37) to (35);
		\draw (35) to (36);
		\draw (42.center) to (36);
		\draw [bend right, looseness=1.00] (37) to (44);
		\draw (44) to (43.center);
		\draw (35) to (44);
		\draw (37) to (36);
		\draw (46) to (45);
		\draw (56) to (47.center);
		\draw (58.center) to (52);
		\draw (57) to (48.center);
		\draw (56) to (57);
		\draw (53) to (51);
		\draw (54.center) to (52);
		\draw [in=90, out=-135, looseness=1.00] (52) to (49);
		\draw [bend right, looseness=1.00] (52) to (57);
		\draw [in=45, out=-90, looseness=1.00] (50) to (56);
		\draw [in=135, out=-90, looseness=1.00] (49) to (56);
		\draw [in=90, out=-45, looseness=1.00] (52) to (50);
		\draw (60) to (62.center);
		\draw (64.center) to (67);
		\draw (66) to (69.center);
		\draw (60) to (66);
		\draw (63) to (68);
		\draw (65.center) to (67);
		\draw [bend right, looseness=1.00] (67) to (66);
		\draw (59) to (60);
		\draw (67) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6a-proof-no-braid/rule-6a-proof-no-braid_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1)  at (0.375, -0.625) {};
		\node [style=dot] (3)  at (-0.375, 0.625) {};
		\node [style=white dot] (5)  at (-0.375, -0.375) {};
		\node [style=dot] (6)  at (0.375, 0.625) {};
		\node [style=dot] (7)  at (0.375, 0.375) {};
		\node [style=white dot] (8)  at (-0.375, -0.625) {};
		\node [style=dot] (10)  at (-0.375, 0.375) {};
		\node [style=none] (11)  at (-0.375, 0.875) {};
		\node [style=white dot] (13)  at (0.375, -0.375) {};
		\node [style=none] (14)  at (0.375, -0.875) {};
		\node [style=none] (18)  at (0.375, 0.875) {};
		\node [style=none] (19)  at (-0.375, -0.875) {};
		\node [style=zwcross] (71)  at (0.0, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw [bend left=45, looseness=1.00] (7) to (13);
		\draw [bend right=45, looseness=1.00] (10) to (5);
		\draw (11.center) to (10);
		\draw (13) to (10);
		\draw (14.center) to (13);
		\draw (18.center) to (7);
		\draw (19.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6a-proof-no-braid/rule-6a-proof-no-braid_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (22)  at (-0.75, -0.25) {};
		\node [style=gn] (23)  at (0.0, -0.25) {};
		\node [style=rn] (24)  at (0.75, -0.25) {};
		\node [style=gn] (25)  at (-0.25, -0.75) {};
		\node [style=ug, rotate=26.56] (26)  at (-0.25, 0.25) {};
		\node [style=ug, rotate=-26.56] (27)  at (0.25, 0.25) {};
		\node [style=gn] (28)  at (-0.5, 0.75) {};
		\node [style=gn] (29)  at (0.5, 0.75) {};
		\node [style=none] (30)  at (-0.25, -1.25) {};
		\node [style=none] (31)  at (0.25, -1.25) {};
		\node [style=none] (32)  at (-0.5, 1.25) {};
		\node [style=none] (33)  at (0.5, 1.25) {};
		\node [style=gn] (34)  at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (24);
		\draw (22) to (25);
		\draw [in=90, out=-60, looseness=1.00] (23) to (31.center);
		\draw (23) to (29);
		\draw (25) to (24);
		\draw (25) to (30.center);
		\draw (28) to (22);
		\draw (28) to (23);
		\draw (29) to (24);
		\draw (32.center) to (28);
		\draw (33.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6a-proof-no-braid/rule-6a-proof-no-braid_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (35)  at (0.0, -0.25) {};
		\node [style=gn] (36)  at (0.5, 0.75) {};
		\node [style=gn] (37)  at (-0.5, 0.75) {};
		\node [style=ug, rotate=26.56] (38)  at (-0.25, 0.25) {};
		\node [style=ug, rotate=-26.56] (39)  at (0.25, 0.25) {};
		\node [style=none] (40)  at (0.25, -1.25) {};
		\node [style=none] (41)  at (-0.5, 1.25) {};
		\node [style=none] (42)  at (0.5, 1.25) {};
		\node [style=none] (43)  at (-0.25, -1.25) {};
		\node [style=rn] (44)  at (-0.25, -0.75) {};
		\node [style=rn] (45)  at (0.5, -0.75) {};
		\node [style=gn] (46)  at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-60, looseness=1.00] (35) to (40.center);
		\draw (35) to (36);
		\draw (35) to (44);
		\draw (37) to (35);
		\draw [bend right, looseness=1.00] (37) to (44);
		\draw (37) to (36);
		\draw (41.center) to (37);
		\draw (42.center) to (36);
		\draw (44) to (43.center);
		\draw (46) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6a-proof-no-braid/rule-6a-proof-no-braid_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47)  at (0.375, -1.25) {};
		\node [style=none] (48)  at (-0.375, -1.25) {};
		\node [style=ug, rotate=0] (49)  at (0.125, 0.0) {};
		\node [style=ug, rotate=0] (50)  at (0.625, 0.0) {};
		\node [style=rn] (51)  at (-0.625, 0.25) {};
		\node [style=gn] (52)  at (0.375, 0.75) {};
		\node [style=gn] (53)  at (-0.625, 0.75) {};
		\node [style=none] (54)  at (-0.375, 1.25) {};
		\node [style=gn] (56)  at (0.375, -0.75) {};
		\node [style=rn] (57)  at (-0.375, -0.75) {};
		\node [style=none] (58)  at (0.375, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.00] (49) to (56);
		\draw [in=45, out=-90, looseness=1.00] (50) to (56);
		\draw [in=90, out=-135, looseness=1.00] (52) to (49);
		\draw [bend right, looseness=1.00] (52) to (57);
		\draw [in=90, out=-45, looseness=1.00] (52) to (50);
		\draw (53) to (51);
		\draw (54.center) to (52);
		\draw (56) to (47.center);
		\draw (56) to (57);
		\draw (57) to (48.center);
		\draw (58.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6a-proof-no-braid/rule-6a-proof-no-braid_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=0] (59)  at (0.5, 0.0) {};
		\node [style=gn] (60)  at (0.5, -0.5) {};
		\node [style=none] (62)  at (0.5, -1.25) {};
		\node [style=gn] (63)  at (-0.5, 0.75) {};
		\node [style=none] (64)  at (0.5, 1.25) {};
		\node [style=none] (65)  at (-0.25, 1.25) {};
		\node [style=rn] (66)  at (-0.25, -0.5) {};
		\node [style=gn] (67)  at (0.5, 0.5) {};
		\node [style=rn] (68)  at (-0.5, 0.25) {};
		\node [style=none] (69)  at (-0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (60);
		\draw (60) to (62.center);
		\draw (60) to (66);
		\draw (63) to (68);
		\draw (64.center) to (67);
		\draw (65.center) to (67);
		\draw (66) to (69.center);
		\draw [bend right, looseness=1.00] (67) to (66);
		\draw (67) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6a-proof-no-braid/rule-6a-proof-no-braid_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (2)  at (0.0, -0.125) {};
		\node [style=none] (4)  at (-0.5, 0.875) {};
		\node [style=white dot] (9)  at (0.0, 0.125) {};
		\node [style=dot] (12)  at (0.0, -0.375) {};
		\node [style=white dot] (15)  at (0.0, 0.375) {};
		\node [style=none] (16)  at (-0.5, -0.875) {};
		\node [style=none] (17)  at (0.5, -0.875) {};
		\node [style=none] (20)  at (0.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (12) to (16.center);
		\draw [in=90, out=-60, looseness=0.75] (12) to (17.center);
		\draw [in=-90, out=120, looseness=0.75] (15) to (4.center);
		\draw [in=-90, out=60, looseness=0.75] (15) to (20.center);
		\draw (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6a-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0) {=};
		\node [style={white dot}] (1) at (-6.25, -0.4999998) {};
		\node [style=dot] (2) at (5.5, -0) {};
		\node [style=dot] (3) at (-7, 0.7499999) {};
		\node [style=none] (4) at (5, 0.9999999) {};
		\node [style={white dot}] (5) at (-7, -0.2500001) {};
		\node [style=dot] (6) at (-6.25, 0.7499999) {};
		\node [style=dot] (7) at (-6.25, 0.5) {};
		\node [style={white dot}] (8) at (-7, -0.4999998) {};
		\node [style={white dot}] (9) at (5.5, 0.2500001) {};
		\node [style=dot] (10) at (-7, 0.5) {};
		\node [style=none] (11) at (-7, 1) {};
		\node [style=dot] (12) at (5.5, -0.2500001) {};
		\node [style={white dot}] (13) at (-6.25, -0.2500001) {};
		\node [style=none] (14) at (-6.25, -0.7499999) {};
		\node [style={white dot}] (15) at (5.5, 0.5) {};
		\node [style=none] (16) at (5, -0.7499998) {};
		\node [style=none] (17) at (6, -0.7499998) {};
		\node [style=none] (18) at (-6.25, 1) {};
		\node [style=none] (19) at (-7, -0.7499999) {};
		\node [style=none] (20) at (6, 0.9999999) {};
		\node [style=none] (21) at (-5.5, -0) {$\mapsto$};
		\node [style=rn] (22) at (-4.75, -0) {};
		\node [style=gn] (23) at (-4, -0) {};
		\node [style=rn] (24) at (-3.25, -0) {};
		\node [style=gn] (25) at (-4.25, -0.5000001) {};
		\node [style=ug, rotate=26.56] (26) at (-4.25, 0.5) {};
		\node [style=ug, rotate=-26.56] (27) at (-3.75, 0.5) {};
		\node [style=gn] (28) at (-4.5, 0.9999999) {};
		\node [style=gn] (29) at (-3.5, 0.9999999) {};
		\node [style=none] (30) at (-4.25, -0.9999999) {};
		\node [style=none] (31) at (-3.75, -0.9999999) {};
		\node [style=none] (32) at (-4.5, 1.5) {};
		\node [style=none] (33) at (-3.5, 1.5) {};
		\node [style=gn] (34) at (-4.75, -0.5000001) {};
		\node [style=gn] (35) at (-1.5, -0) {};
		\node [style=gn] (36) at (-1, 0.9999999) {};
		\node [style=gn] (37) at (-2, 0.9999999) {};
		\node [style=ug, rotate=26.56] (38) at (-1.75, 0.5) {};
		\node [style=ug, rotate=-26.56] (39) at (-1.25, 0.5) {};
		\node [style=none] (40) at (-1.25, -0.9999999) {};
		\node [style=none] (41) at (-2, 1.5) {};
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (-1.75, -0.9999999) {};
		\node [style=rn] (44) at (-1.75, -0.5000001) {};
		\node [style=rn] (45) at (-1, -0.5000001) {};
		\node [style=gn] (46) at (-1, -0) {};
		\node [style=none] (47) at (1.25, -0.9999999) {};
		\node [style=none] (48) at (0.5000001, -0.9999999) {};
		\node [style=ug, rotate=0] (49) at (1, 0.2500001) {};
		\node [style=ug, rotate=0] (50) at (1.5, 0.2500001) {};
		\node [style=rn] (51) at (0.2499997, 0.5) {};
		\node [style=gn] (52) at (1.25, 0.9999999) {};
		\node [style=gn] (53) at (0.2499997, 0.9999999) {};
		\node [style=none] (54) at (0.5000001, 1.5) {};
		\node [style=none] (55) at (-0.2499997, -0) {=};
		\node [style=gn] (56) at (1.25, -0.5000001) {};
		\node [style=rn] (57) at (0.5000001, -0.5000001) {};
		\node [style=none] (58) at (1.25, 1.5) {};
		\node [style=ug, rotate=0] (59) at (3.5, 0.2500001) {};
		\node [style=gn] (60) at (3.5, -0.2500001) {};
		\node [style=none] (61) at (2, -0) {=};
		\node [style=none] (62) at (3.5, -0.9999999) {};
		\node [style=gn] (63) at (2.5, 0.9999999) {};
		\node [style=none] (64) at (3.5, 1.5) {};
		\node [style=none] (65) at (2.75, 1.5) {};
		\node [style=rn] (66) at (2.75, -0.2500001) {};
		\node [style=gn] (67) at (3.5, 0.75) {};
		\node [style=rn] (68) at (2.5, 0.5) {};
		\node [style=none] (69) at (2.75, -0.9999999) {};
		\node [style=none] (70) at (4.5, -0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (12) to (16.center);
		\draw [in=90, out=-60, looseness=0.75] (12) to (17.center);
		\draw [in=-90, out=120, looseness=0.75] (15) to (4.center);
		\draw [in=-90, out=60, looseness=0.75] (15) to (20.center);
		\draw (15) to (12);
		\draw (11.center) to (10);
		\draw (18.center) to (7);
		\draw (19.center) to (5);
		\draw (14.center) to (13);
		\draw [bend right=45, looseness=1.00] (10) to (5);
		\draw (5) to (7);
		\draw [bend left=45, looseness=1.00] (7) to (13);
		\draw (13) to (10);
		\draw (22) to (24);
		\draw (32.center) to (28);
		\draw (28) to (22);
		\draw (22) to (25);
		\draw (25) to (24);
		\draw (25) to (30.center);
		\draw [in=90, out=-60, looseness=1.00] (23) to (31.center);
		\draw (28) to (23);
		\draw (23) to (29);
		\draw (33.center) to (29);
		\draw (29) to (24);
		\draw (41.center) to (37);
		\draw [in=90, out=-60, looseness=1.00] (35) to (40.center);
		\draw (37) to (35);
		\draw (35) to (36);
		\draw (42.center) to (36);
		\draw [bend right, looseness=1.00] (37) to (44);
		\draw (44) to (43.center);
		\draw (35) to (44);
		\draw (37) to (36);
		\draw (46) to (45);
		\draw (56) to (47.center);
		\draw (58.center) to (52);
		\draw (57) to (48.center);
		\draw (56) to (57);
		\draw (53) to (51);
		\draw (54.center) to (52);
		\draw [in=90, out=-135, looseness=1.00] (52) to (49);
		\draw [bend right, looseness=1.00] (52) to (57);
		\draw [in=45, out=-90, looseness=1.00] (50) to (56);
		\draw [in=135, out=-90, looseness=1.00] (49) to (56);
		\draw [in=90, out=-45, looseness=1.00] (52) to (50);
		\draw (60) to (62.center);
		\draw (64.center) to (67);
		\draw (66) to (69.center);
		\draw (60) to (66);
		\draw (63) to (68);
		\draw (65.center) to (67);
		\draw [bend right, looseness=1.00] (67) to (66);
		\draw (59) to (60);
		\draw (67) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6c-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, -0.5) {-$\gamma$};
		\node [style=gn] (1) at (-5.25, 0.5) {$\gamma$};
		\node [style=rn] (2) at (-5, -0) {$\pi$};
		\node [style=gn] (3) at (-4.5, -0) {$\theta$};
		\node [style=rn] (4) at (-4.5, 0.5) {};
		\node [style=none] (5) at (-4.5, -0.75) {};
		\node [style=rn] (6) at (-4, -0) {};
		\node [style=gn] (7) at (-3.75, -0.5) {-$\beta$};
		\node [style=gn] (8) at (-3.75, 0.5) {$\beta$};
		\node [style=none] (9) at (-2.75, 0.5) {$)$};
		\node [style=none] (10) at (-3.25, 0.5) {$($};
		\node [style=gn] (11) at (-3, 0.5) {};
		\node [style=none, anchor=west] (12) at (-2.75, 0.75) {\scriptsize $\otimes n$};
		\node [style=gn] (13) at (-3, -0.75) {};
		\node [style=none, xshift=4pt, anchor=east] (14) at (-3.25, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none, anchor=west] (15) at (-2.75, -0) {\scriptsize $\otimes 3$};
		\node [style=rn] (16) at (-3, -0.25) {};
		\node [style=none, anchor=west, xshift=-4pt] (17) at (-2.75, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none] (18) at (-2, -0) {=};
		\node [style=none] (19) at (-0.75, -0.75) {};
		\node [style=none, anchor=west] (20) at (0.25, 0.75) {\scriptsize $\otimes n$};
		\node [style=rn] (21) at (0, -0.25) {};
		\node [style=none] (22) at (-0.25, 0.5) {$($};
		\node [style=gn] (23) at (0, 0.5) {};
		\node [style=gn] (24) at (0, -0.75) {};
		\node [style=none, xshift=-4pt, anchor=west] (25) at (0.25, -0.5) {$\left.\vphantom{\rule{1pt}{1.5em}}\right)$};
		\node [style=none] (26) at (0.25, 0.5) {$)$};
		\node [style=none, anchor=east, xshift=4pt] (27) at (-0.25, -0.5) {$\left(\vphantom{\rule{1pt}{1.5em}}\right.$};
		\node [style=none, anchor=west] (28) at (0.25, -0) {\scriptsize $\otimes 5$};
		\node [style=rn] (29) at (-0.75, -0.25) {};
		\node [style=gn] (30) at (-1.5, -0.5) {};
		\node [style=rn] (31) at (-1.25, 0.25) {$\pi$};
		\node [style=gn] (32) at (-1.5, 0.75) {$\gamma$};
		\node [style=gn] (33) at (-0.75, 0.75) {-$\gamma$};
		\node [style=gn] (34) at (2.25, -0.25) {};
		\node [style=rn] (35) at (1.75, -0) {};
		\node [style=none] (36) at (1.75, -0.5) {};
		\node [style=none] (37) at (1, -0) {=};
		\node [style=rn] (38) at (2.25, 0.25) {};
		\node [style=dot] (39) at (-7, 0.5) {};
		\node [style=dot] (40) at (-7, 0.25) {};
		\node [style=white dot] (41) at (-7, -0) {};
		\node [style=none, anchor=west] (42) at (-6.75, -0) {\footnotesize $\rho e^{i\theta}$};
		\node [style=none] (43) at (-7, -0.5) {};
		\node [style=none] (44) at (-5.75, -0) {$\mapsto$};
		\node [style=none] (45) at (3, -0) {$\mapsfrom$};
		\node [style=dot] (46) at (3.5, 0.25) {};
		\node [style=dot] (47) at (3.5, -0) {};
		\node [style=none] (48) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (8) to (6);
		\draw (6) to (7);
		\draw (4) to (5.center);
		\draw (2) to (6);
		\draw [bend right=45, looseness=1.00] (16) to (13);
		\draw [bend right=45, looseness=1.00] (13) to (16);
		\draw (16) to (13);
		\draw (29) to (19.center);
		\draw [bend right=45, looseness=1.00] (21) to (24);
		\draw [bend right=45, looseness=1.00] (24) to (21);
		\draw (21) to (24);
		\draw (32) to (31);
		\draw (31) to (33);
		\draw (35) to (36.center);
		\draw [bend right=45, looseness=1.00] (38) to (34);
		\draw [bend right=45, looseness=1.00] (34) to (38);
		\draw (38) to (34);
		\draw (39) to (43.center);
		\draw (46) to (48.center);
		\draw [style=none, in=135, out=45, loop] (39) to ();
		\draw [style=none, in=135, out=45, loop] (46) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6c-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3.5, 0.75) {};
		\node [style=none] (1) at (-6.75, 0.9999999) {};
		\node [style=dot] (2) at (3.5, 0.5) {};
		\node [style={white dot}] (3) at (-6.75, -0.7499998) {};
		\node [style={white dot}] (4) at (-6.75, -0.5000001) {};
		\node [style=dot] (5) at (3.5, -0.5000001) {};
		\node [style=none] (6) at (-6, -0) {$\mapsto$};
		\node [style=dot] (7) at (-6.75, 0.5) {};
		\node [style=none] (8) at (-7, -0) {};
		\node [style=none] (9) at (-6.5, -0) {};
		\node [style=none] (10) at (-6.75, -0.9999999) {};
		\node [style=dot] (11) at (3.5, -0.7499998) {};
		\node [style=none] (12) at (3.5, 0.9999999) {};
		\node [style=dot] (13) at (-6.75, 0.75) {};
		\node [style=none] (14) at (3.5, -0.9999999) {};
		\node [style=none] (15) at (-3.75, -0) {=};
		\node [style=rn] (16) at (-5.25, 0.5) {};
		\node [style=gn] (17) at (-5.25, 0.9999999) {};
		\node [style=gn] (18) at (-4.5, 0.75) {};
		\node [style=rn] (19) at (-5.25, -0.2500001) {};
		\node [style=gn] (20) at (-4.5, -0.2500001) {};
		\node [style=ug, rotate=0] (21) at (-4.5, 0.2500001) {};
		\node [style=none] (22) at (-4.5, 1.25) {};
		\node [style=gn] (23) at (-4.75, -0.7499998) {};
		\node [style=none] (24) at (-4.75, -1.25) {};
		\node [style=none] (25) at (-2.25, 1.25) {};
		\node [style=gn] (26) at (-2.25, -0.2500001) {};
		\node [style=none] (27) at (-2.25, -0.9999999) {};
		\node [style=rn] (28) at (-3, -0.2500001) {};
		\node [style=gn] (29) at (-2.25, 0.75) {};
		\node [style=ug, rotate=0] (30) at (-2.25, 0.2500001) {};
		\node [style=gn] (31) at (-3, 0.9999999) {};
		\node [style=rn] (32) at (-3, 0.5) {};
		\node [style=none] (33) at (0, 1.25) {};
		\node [style=gn] (34) at (-0.7499998, 0.9999999) {};
		\node [style=none] (35) at (0, -0.9999999) {};
		\node [style=rn] (36) at (-0.7499998, 0.5) {};
		\node [style=ug, rotate=0] (37) at (0, -0.5000001) {};
		\node [style=rn] (38) at (0, 0.75) {};
		\node [style=none] (39) at (-1.5, -0) {=};
		\node [style=rn] (40) at (0, -0) {};
		\node [style=gn] (41) at (-0.7499998, -0) {};
		\node [style=rn] (42) at (-0.7499998, -0.5000001) {};
		\node [style=rn] (43) at (2, 0.75) {};
		\node [style=rn] (44) at (1.5, 0.5) {};
		\node [style=rn] (45) at (2, -0.5000001) {};
		\node [style=gn] (46) at (1.5, -0.2500001) {};
		\node [style=none] (47) at (0.7499998, -0) {=};
		\node [style=gn] (48) at (1.5, 0.9999999) {};
		\node [style=none] (49) at (2, -0.9999999) {};
		\node [style=none] (50) at (2, 1.25) {};
		\node [style=rn] (51) at (1.5, -0.7499998) {};
		\node [style=none] (52) at (2.75, -0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (7);
		\draw (10.center) to (4);
		\draw [style=none, in=90, out=-135, looseness=1.00] (7) to (8.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (8.center) to (4);
		\draw [in=-135, out=-45, loop] (2) to ();
		\draw (12.center) to (2);
		\draw [in=135, out=45, loop] (5) to ();
		\draw [style=none] (5) to (14.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (4) to (9.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (9.center) to (7);
		\draw (20) to (19);
		\draw (17) to (16);
		\draw [bend right=15, looseness=1.00] (18) to (19);
		\draw (22.center) to (20);
		\draw (20) to (23);
		\draw (19) to (23);
		\draw (23) to (24.center);
		\draw [bend right=15, looseness=1.00] (29) to (28);
		\draw (25.center) to (27.center);
		\draw [bend left=45, looseness=1.00] (31) to (32);
		\draw [style=none, bend right=45, looseness=1.00] (31) to (32);
		\draw (32) to (31);
		\draw [bend left=45, looseness=1.00] (34) to (36);
		\draw [style=none, bend right=45, looseness=1.00] (34) to (36);
		\draw (36) to (34);
		\draw (33.center) to (38);
		\draw (40) to (35.center);
		\draw [bend left=45, looseness=1.00] (41) to (42);
		\draw [style=none, bend right=45, looseness=1.00] (41) to (42);
		\draw (42) to (41);
		\draw [bend left=45, looseness=1.00] (48) to (44);
		\draw [style=none, bend right=45, looseness=1.00] (48) to (44);
		\draw (44) to (48);
		\draw (50.center) to (43);
		\draw (45) to (49.center);
		\draw [bend left=45, looseness=1.00] (46) to (51);
		\draw [style=none, bend right=45, looseness=1.00] (46) to (51);
		\draw (51) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6c-proof/rule-6c-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (0.0, 1.0) {};
		\node [style={white dot}] (3)  at (0.0, -0.75) {};
		\node [style={white dot}] (4)  at (0.0, -0.5) {};
		\node [style=dot] (7)  at (0.0, 0.5) {};
		\node [style=none] (8)  at (-0.25, -0.0) {};
		\node [style=none] (9)  at (0.25, -0.0) {};
		\node [style=none] (10)  at (0.0, -1.0) {};
		\node [style=dot] (13)  at (0.0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (7);
		\draw [style=none, in=-90, out=45, looseness=1.00] (4) to (9.center);
		\draw [style=none, in=90, out=-135, looseness=1.00] (7) to (8.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (8.center) to (4);
		\draw [style=none, in=-45, out=90, looseness=1.00] (9.center) to (7);
		\draw (10.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6c-proof/rule-6c-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (16)  at (-0.375, 0.5) {};
		\node [style=gn] (17)  at (-0.375, 1.0) {};
		\node [style=gn] (18)  at (0.375, 0.75) {};
		\node [style=rn] (19)  at (-0.375, -0.25) {};
		\node [style=gn] (20)  at (0.375, -0.25) {};
		\node [style=ug, rotate=0] (21)  at (0.375, 0.25) {};
		\node [style=none] (22)  at (0.375, 1.25) {};
		\node [style=gn] (23)  at (0.125, -0.75) {};
		\node [style=none] (24)  at (0.125, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16);
		\draw [bend right=15, looseness=1.00] (18) to (19);
		\draw (19) to (23);
		\draw (20) to (19);
		\draw (20) to (23);
		\draw (22.center) to (20);
		\draw (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6c-proof/rule-6c-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25)  at (0.375, 1.125) {};
		\node [style=gn] (26)  at (0.375, -0.375) {};
		\node [style=none] (27)  at (0.375, -1.125) {};
		\node [style=rn] (28)  at (-0.375, -0.375) {};
		\node [style=gn] (29)  at (0.375, 0.625) {};
		\node [style=ug, rotate=0] (30)  at (0.375, 0.125) {};
		\node [style=gn] (31)  at (-0.375, 0.875) {};
		\node [style=rn] (32)  at (-0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (27.center);
		\draw [bend right=15, looseness=1.00] (29) to (28);
		\draw [bend left=45, looseness=1.00] (31) to (32);
		\draw [style=none, bend right=45, looseness=1.00] (31) to (32);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6c-proof/rule-6c-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33)  at (0.375, 1.125) {};
		\node [style=gn] (34)  at (-0.375, 0.875) {};
		\node [style=none] (35)  at (0.375, -1.125) {};
		\node [style=rn] (36)  at (-0.375, 0.375) {};
		\node [style=ug, rotate=0] (37)  at (0.375, -0.625) {};
		\node [style=rn] (38)  at (0.375, 0.625) {};
		\node [style=rn] (40)  at (0.375, -0.125) {};
		\node [style=gn] (41)  at (-0.375, -0.125) {};
		\node [style=rn] (42)  at (-0.375, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (38);
		\draw [bend left=45, looseness=1.00] (34) to (36);
		\draw [style=none, bend right=45, looseness=1.00] (34) to (36);
		\draw (36) to (34);
		\draw (40) to (35.center);
		\draw [bend left=45, looseness=1.00] (41) to (42);
		\draw [style=none, bend right=45, looseness=1.00] (41) to (42);
		\draw (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6c-proof/rule-6c-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (43)  at (0.25, 0.625) {};
		\node [style=rn] (44)  at (-0.25, 0.375) {};
		\node [style=rn] (45)  at (0.25, -0.625) {};
		\node [style=gn] (46)  at (-0.25, -0.375) {};
		\node [style=gn] (48)  at (-0.25, 0.875) {};
		\node [style=none] (49)  at (0.25, -1.125) {};
		\node [style=none] (50)  at (0.25, 1.125) {};
		\node [style=rn] (51)  at (-0.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (48);
		\draw (45) to (49.center);
		\draw [bend left=45, looseness=1.00] (46) to (51);
		\draw [style=none, bend right=45, looseness=1.00] (46) to (51);
		\draw [bend left=45, looseness=1.00] (48) to (44);
		\draw [style=none, bend right=45, looseness=1.00] (48) to (44);
		\draw (50.center) to (43);
		\draw (51) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-6c-proof/rule-6c-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (0.0, 0.75) {};
		\node [style=dot] (2)  at (0.0, 0.5) {};
		\node [style=dot] (5)  at (0.0, -0.5) {};
		\node [style=dot] (11)  at (0.0, -0.75) {};
		\node [style=none] (12)  at (0.0, 1.0) {};
		\node [style=none] (14)  at (0.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (2) to ();
		\draw [in=135, out=45, loop] (5) to ();
		\draw [style=none] (5) to (14.center);
		\draw (12.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7a-proof-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 0.75) {};
		\node [style=none] (1) at (-2.25, -0) {=};
		\node [style=none] (2) at (6, 0.75) {};
		\node [style=none] (3) at (6.25, -0.9999999) {};
		\node [style=none] (4) at (6, -0.9999999) {};
		\node [style=none] (5) at (6.75, -0) {};
		\node [style=none] (6) at (7.25, -0.9999999) {};
		\node [style=none] (7) at (6, -0) {};
		\node [style=dot] (8) at (6.75, -0.2500001) {};
		\node [style=dot] (9) at (6.75, -0.5000001) {};
		\node [style=none] (10) at (-5.25, -0) {$\mapsto$};
		\node [style=gn] (11) at (-3.5, 0.9999999) {};
		\node [style=ug, rotate=0] (12) at (-3.5, 0.5) {};
		\node [style=rn] (13) at (-4.25, 0.75) {};
		\node [style=gn] (14) at (-4.25, 1.25) {};
		\node [style=gn] (15) at (-3.5, -0) {};
		\node [style=rn] (16) at (-4.25, -0) {};
		\node [style=none] (17) at (-3.5, 1.5) {};
		\node [style=gn] (18) at (-2.75, -0.5000001) {};
		\node [style={{H box}}] (19) at (-3.25, -0.5000001) {};
		\node [style={{H box}}] (20) at (-4, -0.9999999) {};
		\node [style=gn] (21) at (-3.5, -0.9999999) {};
		\node [style=gn] (22) at (-4.5, -0.9999999) {};
		\node [style=none] (23) at (-2.5, 1.5) {};
		\node [style=none] (24) at (-4.5, -1.5) {};
		\node [style=none] (25) at (-3.5, -1.5) {};
		\node [style=none] (26) at (-2.75, -1.5) {};
		\node [style=gn] (27) at (-3.75, -0.5000001) {};
		\node [style=rn] (28) at (-4.75, 0.9999999) {};
		\node [style=none] (29) at (-0.5000001, 1.5) {};
		\node [style=none] (30) at (-0.5000001, -1.5) {};
		\node [style=gn] (31) at (-0.5000001, -0) {};
		\node [style=rn] (32) at (-1.25, 0.7499998) {};
		\node [style=none] (33) at (0, -1.5) {};
		\node [style=ug, rotate=0] (34) at (-0.5000001, 0.5000001) {};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=rn] (36) at (-1.75, 0.9999999) {};
		\node [style=gn] (37) at (-0.5000001, 0.9999999) {};
		\node [style=gn] (38) at (-1.25, 1.25) {};
		\node [style=rn] (39) at (-1.25, -0) {};
		\node [style=none] (40) at (-1.5, -1.5) {};
		\node [style=rn] (41) at (-0.5000001, -0.5000001) {};
		\node [style=gn] (42) at (-1.25, -0.5000001) {};
		\node [style={{H box}}] (43) at (-1.25, -1.25) {};
		\node [style={{H box}}] (44) at (0, 0.7499998) {};
		\node [style=none] (45) at (0.5000001, -0) {=};
		\node [style=none] (46) at (1.75, -1.75) {};
		\node [style=none] (47) at (1.75, 1.5) {};
		\node [style=gn] (48) at (1.75, 0.9999999) {};
		\node [style=gn] (49) at (1.75, -0) {};
		\node [style=ug, rotate=0] (50) at (1.75, 0.5) {};
		\node [style={{H box}}] (51) at (1, -1.5) {};
		\node [style=none] (52) at (2.25, 1.5) {};
		\node [style=gn] (53) at (1, -0.5000001) {};
		\node [style={{H box}}] (54) at (2.25, 0.75) {};
		\node [style=none] (55) at (2.25, -1.75) {};
		\node [style=rn] (56) at (1, 0.9999999) {};
		\node [style=none] (57) at (1, -1.75) {};
		\node [style=rn] (58) at (1.75, -0.5000001) {};
		\node [style=rn] (59) at (1, -0.9999999) {};
		\node [style=none] (60) at (2.75, -0) {=};
		\node [style=rn] (61) at (4, -0.7499998) {};
		\node [style=none] (62) at (4.75, -1.5) {};
		\node [style=none] (63) at (4, 1.5) {};
		\node [style=gn] (64) at (4.75, -0.7499998) {};
		\node [style=ug, rotate=0] (65) at (4.75, -0.2500001) {};
		\node [style=none] (66) at (3.25, -1.5) {};
		\node [style=rn] (67) at (3.5, 0.9999999) {};
		\node [style=none] (68) at (4, -1.5) {};
		\node [style=none] (69) at (4.75, 1.5) {};
		\node [style={{H box}}] (70) at (4.25, 0.2500001) {};
		\node [style=gn] (71) at (4.75, 0.2500001) {};
		\node [style=gn] (72) at (3.75, 0.2500001) {};
		\node [style=none] (73) at (5.5, -0) {$\mapsfrom$};
		\node [style=none] (74) at (-6.5, -0.75) {};
		\node [style=none] (75) at (-5.75, 1) {};
		\node [style=none] (76) at (-5.75, -0.75) {};
		\node [style=none] (77) at (-6.5, 1) {};
		\node [style=none] (78) at (-7, -0) {};
		\node [style=none] (79) at (-7, -0.75) {};
		\node [style=dot] (80) at (-6.5, 0.75) {};
		\node [style=zwcross] (81) at (-6, -0) {};
		\node [style=zwcross] (82) at (-6.75, -0.25) {};
		\node [style=none] (83) at (-5.75, 0.5) {};
		\node [style=dot] (84) at (-6.5, 0.5) {};
		\node [style=zwcross] (85) at (6.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (9) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (9) to (6.center);
		\draw (7.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (0.center);
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (5.center);
		\draw (5.center) to (9);
		\draw (15) to (16);
		\draw (14) to (13);
		\draw [bend right=15, looseness=1.00] (11) to (16);
		\draw (17.center) to (15);
		\draw (22) to (21);
		\draw [bend right, looseness=1.00] (16) to (21);
		\draw (21) to (25.center);
		\draw (22) to (24.center);
		\draw (27) to (18);
		\draw [bend left=15, looseness=1.00] (15) to (18);
		\draw [bend right, looseness=1.00] (27) to (23.center);
		\draw (27) to (22);
		\draw (18) to (26.center);
		\draw (31) to (39);
		\draw (38) to (32);
		\draw [bend right=15, looseness=1.00] (37) to (39);
		\draw (29.center) to (31);
		\draw (42) to (41);
		\draw (41) to (40.center);
		\draw (39) to (42);
		\draw (42) to (30.center);
		\draw (31) to (41);
		\draw [in=90, out=0, looseness=1.00] (31) to (33.center);
		\draw (35.center) to (44);
		\draw [in=0, out=-90, looseness=1.00] (44) to (41);
		\draw (47.center) to (49);
		\draw (53) to (58);
		\draw (49) to (58);
		\draw [in=90, out=0, looseness=0.75] (49) to (55.center);
		\draw (52.center) to (54);
		\draw (48) to (53);
		\draw (58) to (46.center);
		\draw (53) to (57.center);
		\draw [in=-90, out=0, looseness=1.50] (59) to (54);
		\draw (64) to (61);
		\draw (64) to (62.center);
		\draw (61) to (68.center);
		\draw (71) to (61);
		\draw (71) to (64);
		\draw [in=90, out=-120, looseness=1.00] (72) to (66.center);
		\draw (72) to (71);
		\draw [in=-90, out=90, looseness=0.75] (71) to (63.center);
		\draw [in=60, out=-90, looseness=1.00] (69.center) to (72);
		\draw [in=90, out=-120, looseness=0.75] (84) to (78.center);
		\draw (77.center) to (84);
		\draw (75.center) to (83.center);
		\draw [in=90, out=-45, looseness=0.75] (81) to (76.center);
		\draw [in=90, out=-45, looseness=1.00] (82) to (74.center);
		\draw [in=135, out=-90, looseness=0.75] (78.center) to (82);
		\draw [in=45, out=-90, looseness=0.75] (83.center) to (81);
		\draw [in=45, out=-135, looseness=0.75] (81) to (82);
		\draw [in=90, out=-135, looseness=1.00] (82) to (79.center);
		\draw [in=135, out=-45, looseness=1.00] (84) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7a-proof-no-braid/rule-7a-proof-no-braid_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74)  at (-0.125, -0.875) {};
		\node [style=none] (75)  at (0.625, 0.875) {};
		\node [style=none] (76)  at (0.625, -0.875) {};
		\node [style=none] (77)  at (-0.125, 0.875) {};
		\node [style=none] (78)  at (-0.625, -0.125) {};
		\node [style=none] (79)  at (-0.625, -0.875) {};
		\node [style=dot] (80)  at (-0.125, 0.625) {};
		\node [style=zwcross] (81)  at (0.375, -0.125) {};
		\node [style=zwcross] (82)  at (-0.375, -0.375) {};
		\node [style=none] (83)  at (0.625, 0.375) {};
		\node [style=dot] (84)  at (-0.125, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75.center) to (83.center);
		\draw (77.center) to (84);
		\draw [in=135, out=-90, looseness=0.75] (78.center) to (82);
		\draw [in=90, out=-45, looseness=0.75] (81) to (76.center);
		\draw [in=45, out=-135, looseness=0.75] (81) to (82);
		\draw [in=90, out=-45, looseness=1.00] (82) to (74.center);
		\draw [in=90, out=-135, looseness=1.00] (82) to (79.center);
		\draw [in=45, out=-90, looseness=0.75] (83.center) to (81);
		\draw [in=90, out=-120, looseness=0.75] (84) to (78.center);
		\draw [in=135, out=-45, looseness=1.00] (84) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7a-proof-no-braid/rule-7a-proof-no-braid_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (11)  at (0.125, 1.0) {};
		\node [style=ug, rotate=0] (12)  at (0.125, 0.5) {};
		\node [style=rn] (13)  at (-0.625, 0.75) {};
		\node [style=gn] (14)  at (-0.625, 1.25) {};
		\node [style=gn] (15)  at (0.125, -0.0) {};
		\node [style=rn] (16)  at (-0.625, -0.0) {};
		\node [style=none] (17)  at (0.125, 1.5) {};
		\node [style=gn] (18)  at (0.875, -0.5) {};
		\node [style={{H box}}] (19)  at (0.375, -0.5) {};
		\node [style={{H box}}] (20)  at (-0.375, -1.0) {};
		\node [style=gn] (21)  at (0.125, -1.0) {};
		\node [style=gn] (22)  at (-0.875, -1.0) {};
		\node [style=none] (23)  at (1.125, 1.5) {};
		\node [style=none] (24)  at (-0.875, -1.5) {};
		\node [style=none] (25)  at (0.125, -1.5) {};
		\node [style=none] (26)  at (0.875, -1.5) {};
		\node [style=gn] (27)  at (-0.125, -0.5) {};
		\node [style=rn] (28)  at (-1.125, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (11) to (16);
		\draw (14) to (13);
		\draw (15) to (16);
		\draw [bend left=15, looseness=1.00] (15) to (18);
		\draw [bend right, looseness=1.00] (16) to (21);
		\draw (17.center) to (15);
		\draw (18) to (26.center);
		\draw (21) to (25.center);
		\draw (22) to (21);
		\draw (22) to (24.center);
		\draw (27) to (18);
		\draw [bend right, looseness=1.00] (27) to (23.center);
		\draw (27) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7a-proof-no-braid/rule-7a-proof-no-braid_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29)  at (0.375, 1.5) {};
		\node [style=none] (30)  at (0.375, -1.5) {};
		\node [style=gn] (31)  at (0.375, -0.0) {};
		\node [style=rn] (32)  at (-0.375, 0.75) {};
		\node [style=none] (33)  at (0.875, -1.5) {};
		\node [style=ug, rotate=0] (34)  at (0.375, 0.5) {};
		\node [style=none] (35)  at (0.875, 1.5) {};
		\node [style=rn] (36)  at (-0.875, 1.0) {};
		\node [style=gn] (37)  at (0.375, 1.0) {};
		\node [style=gn] (38)  at (-0.375, 1.25) {};
		\node [style=rn] (39)  at (-0.375, -0.0) {};
		\node [style=none] (40)  at (-0.625, -1.5) {};
		\node [style=rn] (41)  at (0.375, -0.5) {};
		\node [style=gn] (42)  at (-0.375, -0.5) {};
		\node [style={{H box}}] (43)  at (-0.375, -1.25) {};
		\node [style={{H box}}] (44)  at (0.875, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (31);
		\draw (31) to (39);
		\draw (31) to (41);
		\draw [in=90, out=0, looseness=1.00] (31) to (33.center);
		\draw (35.center) to (44);
		\draw [bend right=15, looseness=1.00] (37) to (39);
		\draw (38) to (32);
		\draw (39) to (42);
		\draw (41) to (40.center);
		\draw (42) to (41);
		\draw (42) to (30.center);
		\draw [in=0, out=-90, looseness=1.00] (44) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7a-proof-no-braid/rule-7a-proof-no-braid_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46)  at (0.125, -1.625) {};
		\node [style=none] (47)  at (0.125, 1.625) {};
		\node [style=gn] (48)  at (0.125, 1.125) {};
		\node [style=gn] (49)  at (0.125, 0.125) {};
		\node [style=ug, rotate=0] (50)  at (0.125, 0.625) {};
		\node [style={{H box}}] (51)  at (-0.625, -1.375) {};
		\node [style=none] (52)  at (0.625, 1.625) {};
		\node [style=gn] (53)  at (-0.625, -0.375) {};
		\node [style={{H box}}] (54)  at (0.625, 0.875) {};
		\node [style=none] (55)  at (0.625, -1.625) {};
		\node [style=rn] (56)  at (-0.625, 1.125) {};
		\node [style=none] (57)  at (-0.625, -1.625) {};
		\node [style=rn] (58)  at (0.125, -0.375) {};
		\node [style=rn] (59)  at (-0.625, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (49);
		\draw (48) to (53);
		\draw (49) to (58);
		\draw [in=90, out=0, looseness=0.75] (49) to (55.center);
		\draw (52.center) to (54);
		\draw (53) to (58);
		\draw (53) to (57.center);
		\draw (58) to (46.center);
		\draw [in=-90, out=0, looseness=1.50] (59) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7a-proof-no-braid/rule-7a-proof-no-braid_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (61)  at (0.0, -0.75) {};
		\node [style=none] (62)  at (0.75, -1.5) {};
		\node [style=none] (63)  at (0.0, 1.5) {};
		\node [style=gn] (64)  at (0.75, -0.75) {};
		\node [style=ug, rotate=0] (65)  at (0.75, -0.25) {};
		\node [style=none] (66)  at (-0.75, -1.5) {};
		\node [style=rn] (67)  at (-0.5, 1.0) {};
		\node [style=none] (68)  at (0.0, -1.5) {};
		\node [style=none] (69)  at (0.75, 1.5) {};
		\node [style={{H box}}] (70)  at (0.25, 0.25) {};
		\node [style=gn] (71)  at (0.75, 0.25) {};
		\node [style=gn] (72)  at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61) to (68.center);
		\draw (64) to (61);
		\draw (64) to (62.center);
		\draw [in=60, out=-90, looseness=1.00] (69.center) to (72);
		\draw (71) to (61);
		\draw (71) to (64);
		\draw [in=-90, out=90, looseness=0.75] (71) to (63.center);
		\draw [in=90, out=-120, looseness=1.00] (72) to (66.center);
		\draw (72) to (71);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7a-proof-no-braid/rule-7a-proof-no-braid_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.125, 0.875) {};
		\node [style=none] (2)  at (-0.625, 0.875) {};
		\node [style=none] (3)  at (-0.375, -0.875) {};
		\node [style=none] (4)  at (-0.625, -0.875) {};
		\node [style=none] (5)  at (0.125, 0.125) {};
		\node [style=none] (6)  at (0.625, -0.875) {};
		\node [style=none] (7)  at (-0.625, 0.125) {};
		\node [style=dot] (8)  at (0.125, -0.125) {};
		\node [style=dot] (9)  at (0.125, -0.375) {};
		\node [style=zwcross] (85)  at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (5.center);
		\draw (5.center) to (9);
		\draw (7.center) to (4.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (0.center);
		\draw [in=90, out=-120, looseness=0.75] (9) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7a-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 0.75) {};
		\node [style=none] (1) at (-2.25, -0) {=};
		\node [style=none] (2) at (6, 0.75) {};
		\node [style=none] (3) at (-7, -0.7499998) {};
		\node [style=none] (4) at (6.25, -0.9999999) {};
		\node [style=none] (5) at (-5.75, -0.7499998) {};
		\node [style=none] (6) at (6, -0.9999999) {};
		\node [style=none] (7) at (-5.75, 0.9999999) {};
		\node [style=none] (8) at (-5.75, -0) {};
		\node [style=none] (9) at (6.75, -0) {};
		\node [style=none] (10) at (7.25, -0.9999999) {};
		\node [style=none] (11) at (-7, -0) {};
		\node [style=none] (12) at (6, -0) {};
		\node [style=none] (13) at (-6.75, -0.7499998) {};
		\node [style=none] (14) at (-6.5, 0.9999999) {};
		\node [style=none] (15) at (-6, -0) {};
		\node [style=dot] (16) at (-6.5, 0.75) {};
		\node [style=dot] (17) at (-6.5, 0.5) {};
		\node [style=dot] (18) at (6.75, -0.2500001) {};
		\node [style=dot] (19) at (6.75, -0.5000001) {};
		\node [style=none] (20) at (-5.25, -0) {$\mapsto$};
		\node [style=gn] (21) at (-3.5, 0.9999999) {};
		\node [style=ug, rotate=0] (22) at (-3.5, 0.5) {};
		\node [style=rn] (23) at (-4.25, 0.75) {};
		\node [style=gn] (24) at (-4.25, 1.25) {};
		\node [style=gn] (25) at (-3.5, -0) {};
		\node [style=rn] (26) at (-4.25, -0) {};
		\node [style=none] (27) at (-3.5, 1.5) {};
		\node [style=gn] (28) at (-2.75, -0.5000001) {};
		\node [style={{H box}}] (29) at (-3.25, -0.5000001) {};
		\node [style={{H box}}] (30) at (-4, -0.9999999) {};
		\node [style=gn] (31) at (-3.5, -0.9999999) {};
		\node [style=gn] (32) at (-4.5, -0.9999999) {};
		\node [style=none] (33) at (-2.5, 1.5) {};
		\node [style=none] (34) at (-4.5, -1.5) {};
		\node [style=none] (35) at (-3.5, -1.5) {};
		\node [style=none] (36) at (-2.75, -1.5) {};
		\node [style=gn] (37) at (-3.75, -0.5000001) {};
		\node [style=rn] (38) at (-4.75, 0.9999999) {};
		\node [style=none] (39) at (-0.5000001, 1.5) {};
		\node [style=none] (40) at (-0.5000001, -1.5) {};
		\node [style=gn] (41) at (-0.5000001, -0) {};
		\node [style=rn] (42) at (-1.25, 0.7499998) {};
		\node [style=none] (43) at (0, -1.5) {};
		\node [style=ug, rotate=0] (44) at (-0.5000001, 0.5000001) {};
		\node [style=none] (45) at (0, 1.5) {};
		\node [style=rn] (46) at (-1.75, 0.9999999) {};
		\node [style=gn] (47) at (-0.5000001, 0.9999999) {};
		\node [style=gn] (48) at (-1.25, 1.25) {};
		\node [style=rn] (49) at (-1.25, -0) {};
		\node [style=none] (50) at (-1.5, -1.5) {};
		\node [style=rn] (51) at (-0.5000001, -0.5000001) {};
		\node [style=gn] (52) at (-1.25, -0.5000001) {};
		\node [style={{H box}}] (53) at (-1.25, -1.25) {};
		\node [style={{H box}}] (54) at (0, 0.7499998) {};
		\node [style=none] (55) at (0.5000001, -0) {=};
		\node [style=none] (56) at (1.75, -1.75) {};
		\node [style=none] (57) at (1.75, 1.5) {};
		\node [style=gn] (58) at (1.75, 0.9999999) {};
		\node [style=gn] (59) at (1.75, -0) {};
		\node [style=ug, rotate=0] (60) at (1.75, 0.5) {};
		\node [style={{H box}}] (61) at (1, -1.5) {};
		\node [style=none] (62) at (2.25, 1.5) {};
		\node [style=gn] (63) at (1, -0.5000001) {};
		\node [style={{H box}}] (64) at (2.25, 0.75) {};
		\node [style=none] (65) at (2.25, -1.75) {};
		\node [style=rn] (66) at (1, 0.9999999) {};
		\node [style=none] (67) at (1, -1.75) {};
		\node [style=rn] (68) at (1.75, -0.5000001) {};
		\node [style=rn] (69) at (1, -0.9999999) {};
		\node [style=none] (70) at (2.75, -0) {=};
		\node [style=rn] (71) at (4, -0.7499998) {};
		\node [style=none] (72) at (4.75, -1.5) {};
		\node [style=none] (73) at (4, 1.5) {};
		\node [style=gn] (74) at (4.75, -0.7499998) {};
		\node [style=ug, rotate=0] (75) at (4.75, -0.2500001) {};
		\node [style=none] (76) at (3.25, -1.5) {};
		\node [style=rn] (77) at (3.5, 0.9999999) {};
		\node [style=none] (78) at (4, -1.5) {};
		\node [style=none] (79) at (4.75, 1.5) {};
		\node [style={{H box}}] (80) at (4.25, 0.2500001) {};
		\node [style=gn] (81) at (4.75, 0.2500001) {};
		\node [style=gn] (82) at (3.75, 0.2500001) {};
		\node [style=none] (83) at (5.5, -0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (19) to (4.center);
		\draw [in=90, out=-60, looseness=0.75] (19) to (10.center);
		\draw (12.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (12.center) to (0.center);
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (9.center);
		\draw (9.center) to (19);
		\draw [in=90, out=-120, looseness=0.75] (17) to (11.center);
		\draw [in=90, out=-60, looseness=0.75] (17) to (15.center);
		\draw (14.center) to (17);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.50] (8.center) to (3.center);
		\draw (25) to (26);
		\draw (24) to (23);
		\draw [bend right=15, looseness=1.00] (21) to (26);
		\draw (27.center) to (25);
		\draw (32) to (31);
		\draw [bend right, looseness=1.00] (26) to (31);
		\draw (31) to (35.center);
		\draw (32) to (34.center);
		\draw (37) to (28);
		\draw [bend left=15, looseness=1.00] (25) to (28);
		\draw [bend right, looseness=1.00] (37) to (33.center);
		\draw (37) to (32);
		\draw (28) to (36.center);
		\draw (41) to (49);
		\draw (48) to (42);
		\draw [bend right=15, looseness=1.00] (47) to (49);
		\draw (39.center) to (41);
		\draw (52) to (51);
		\draw (51) to (50.center);
		\draw (49) to (52);
		\draw (52) to (40.center);
		\draw (41) to (51);
		\draw [in=90, out=0, looseness=1.00] (41) to (43.center);
		\draw (45.center) to (54);
		\draw [in=0, out=-90, looseness=1.00] (54) to (51);
		\draw (57.center) to (59);
		\draw (63) to (68);
		\draw (59) to (68);
		\draw [in=90, out=0, looseness=0.75] (59) to (65.center);
		\draw (62.center) to (64);
		\draw (58) to (63);
		\draw (68) to (56.center);
		\draw (63) to (67.center);
		\draw [in=-90, out=0, looseness=1.50] (69) to (64);
		\draw (74) to (71);
		\draw (74) to (72.center);
		\draw (71) to (78.center);
		\draw (81) to (71);
		\draw (81) to (74);
		\draw [in=90, out=-120, looseness=1.00] (82) to (76.center);
		\draw (82) to (81);
		\draw [in=-90, out=90, looseness=0.75] (81) to (73.center);
		\draw [in=60, out=-90, looseness=1.00] (79.center) to (82);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7b-proof-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (4, 0.2500001) {};
		\node [style=none] (1) at (3.25, -0.2500001) {};
		\node [style=dot] (2) at (-6.25, -0.5000001) {};
		\node [style=none] (3) at (-7, -0) {};
		\node [style=none] (4) at (4, -0.9999999) {};
		\node [style=none] (5) at (4, 0.75) {};
		\node [style=none] (6) at (-6.25, 0.75) {};
		\node [style=none] (7) at (-6.25, -0) {};
		\node [style=none] (8) at (-7, 0.75) {};
		\node [style=none] (9) at (-5.5, -0) {$\mapsto$};
		\node [style=none] (10) at (4, -0.2500001) {};
		\node [style=none] (11) at (3.25, 0.75) {};
		\node [style=none] (12) at (-6.25, -0.9999999) {};
		\node [style=none] (13) at (-7, -0.9999999) {};
		\node [style=dot] (14) at (3.25, 0.2500001) {};
		\node [style=none] (15) at (3.25, -0.9999999) {};
		\node [style=none] (16) at (-2.75, -0) {=};
		\node [style=none] (17) at (-4.75, 0.9999999) {};
		\node [style=none] (18) at (-3.75, 0.9999999) {};
		\node [style=none] (19) at (-3.75, -0.9999999) {};
		\node [style=none] (20) at (-4.75, -0.9999999) {};
		\node [style=gn] (21) at (-4.75, -0) {};
		\node [style=gn] (22) at (-3.75, -0) {};
		\node [style={{H box}}] (23) at (-4.25, -0) {};
		\node [style=rn] (24) at (-3.75, -0.5000001) {$\pi$};
		\node [style=rn] (25) at (-3.25, 0.2500001) {};
		\node [style=gn] (26) at (-3.25, -0.2500001) {};
		\node [style=none] (27) at (-1.25, -0.9999999) {};
		\node [style=none] (28) at (-2.25, -0.9999999) {};
		\node [style=rn] (29) at (-2.25, 0.5) {$\pi$};
		\node [style=gn] (30) at (-0.7499998, -0.2500001) {};
		\node [style={{H box}}] (31) at (-1.75, -0.5000001) {};
		\node [style=none] (32) at (-2.25, 0.5) {};
		\node [style=rn] (33) at (-0.7499998, 0.2500001) {};
		\node [style=gn] (34) at (-2.25, -0.5000001) {$\pi$};
		\node [style=none] (35) at (-1.25, 0.5) {};
		\node [style=gn] (36) at (-1.25, -0.5000001) {};
		\node [style=none] (37) at (-1.25, 0.9999999) {};
		\node [style=none] (38) at (-2.25, 0.9999999) {};
		\node [style=none] (39) at (0.2499997, 0.9999999) {};
		\node [style=gn] (40) at (1.75, -0.2500001) {};
		\node [style=none] (41) at (-0.2499997, -0) {=};
		\node [style=none] (42) at (0.2499997, -0.9999999) {};
		\node [style=rn] (43) at (1.75, 0.2500001) {};
		\node [style=none] (44) at (1.25, -0.9999999) {};
		\node [style=gn] (45) at (1.25, -0.5000001) {};
		\node [style=gn] (46) at (0.2499997, -0.5000001) {};
		\node [style=rn] (47) at (0.2499997, 0.5) {$\pi$};
		\node [style={{H box}}] (48) at (0.7499998, -0.5000001) {};
		\node [style=none] (49) at (1.25, 0.5) {};
		\node [style=none] (50) at (0.2499997, 0.5) {};
		\node [style=none] (51) at (1.25, 0.9999999) {};
		\node [style=gn] (52) at (1.25, 0.5) {$\pi$};
		\node [style=none] (53) at (2.5, -0) {$\mapsfrom$};
		\node [style=zwcross] (54) at (-6.625, 0.375) {};
		\node [style=zwcross] (55) at (3.625, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (7.center);
		\draw (3.center) to (13.center);
		\draw (7.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (1.center) to (4.center);
		\draw (11.center) to (1.center);
		\draw (5.center) to (10.center);
		\draw (21) to (22);
		\draw [in=90, out=-90, looseness=1.00] (17.center) to (22);
		\draw [in=90, out=-90, looseness=1.00] (18.center) to (21);
		\draw (21) to (20.center);
		\draw (22) to (19.center);
		\draw (25) to (26);
		\draw (34) to (36);
		\draw [in=90, out=-90, looseness=1.00] (32.center) to (36);
		\draw [in=90, out=-90, looseness=1.00] (35.center) to (34);
		\draw (34) to (28.center);
		\draw (36) to (27.center);
		\draw (33) to (30);
		\draw (38.center) to (32.center);
		\draw (37.center) to (35.center);
		\draw (46) to (45);
		\draw [in=90, out=-90, looseness=1.00] (50.center) to (45);
		\draw [in=90, out=-90, looseness=1.00] (49.center) to (46);
		\draw (46) to (42.center);
		\draw (45) to (44.center);
		\draw (43) to (40);
		\draw (39.center) to (50.center);
		\draw (51.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-7b-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (4, 0.2500001) {};
		\node [style=none] (1) at (3.25, -0.2500001) {};
		\node [style=dot] (2) at (-6.25, -0.5000001) {};
		\node [style=none] (3) at (-7, -0) {};
		\node [style=none] (4) at (4, -0.9999999) {};
		\node [style=none] (5) at (4, 0.75) {};
		\node [style=none] (6) at (-6.25, 0.75) {};
		\node [style=none] (7) at (-6.25, -0) {};
		\node [style=none] (8) at (-7, 0.75) {};
		\node [style=none] (9) at (-5.5, -0) {$\mapsto$};
		\node [style=none] (10) at (4, -0.2500001) {};
		\node [style=none] (11) at (3.25, 0.75) {};
		\node [style=none] (12) at (-6.25, -0.9999999) {};
		\node [style=none] (13) at (-7, -0.9999999) {};
		\node [style=dot] (14) at (3.25, 0.2500001) {};
		\node [style=none] (15) at (3.25, -0.9999999) {};
		\node [style=none] (16) at (-2.75, -0) {=};
		\node [style=none] (17) at (-4.75, 0.9999999) {};
		\node [style=none] (18) at (-3.75, 0.9999999) {};
		\node [style=none] (19) at (-3.75, -0.9999999) {};
		\node [style=none] (20) at (-4.75, -0.9999999) {};
		\node [style=gn] (21) at (-4.75, -0) {};
		\node [style=gn] (22) at (-3.75, -0) {};
		\node [style={{H box}}] (23) at (-4.25, -0) {};
		\node [style=rn] (24) at (-3.75, -0.5000001) {$\pi$};
		\node [style=rn] (25) at (-3.25, 0.2500001) {};
		\node [style=gn] (26) at (-3.25, -0.2500001) {};
		\node [style=none] (27) at (-1.25, -0.9999999) {};
		\node [style=none] (28) at (-2.25, -0.9999999) {};
		\node [style=rn] (29) at (-2.25, 0.5) {$\pi$};
		\node [style=gn] (30) at (-0.7499998, -0.2500001) {};
		\node [style={{H box}}] (31) at (-1.75, -0.5000001) {};
		\node [style=none] (32) at (-2.25, 0.5) {};
		\node [style=rn] (33) at (-0.7499998, 0.2500001) {};
		\node [style=gn] (34) at (-2.25, -0.5000001) {$\pi$};
		\node [style=none] (35) at (-1.25, 0.5) {};
		\node [style=gn] (36) at (-1.25, -0.5000001) {};
		\node [style=none] (37) at (-1.25, 0.9999999) {};
		\node [style=none] (38) at (-2.25, 0.9999999) {};
		\node [style=none] (39) at (0.2499997, 0.9999999) {};
		\node [style=gn] (40) at (1.75, -0.2500001) {};
		\node [style=none] (41) at (-0.2499997, -0) {=};
		\node [style=none] (42) at (0.2499997, -0.9999999) {};
		\node [style=rn] (43) at (1.75, 0.2500001) {};
		\node [style=none] (44) at (1.25, -0.9999999) {};
		\node [style=gn] (45) at (1.25, -0.5000001) {};
		\node [style=gn] (46) at (0.2499997, -0.5000001) {};
		\node [style=rn] (47) at (0.2499997, 0.5) {$\pi$};
		\node [style={{H box}}] (48) at (0.7499998, -0.5000001) {};
		\node [style=none] (49) at (1.25, 0.5) {};
		\node [style=none] (50) at (0.2499997, 0.5) {};
		\node [style=none] (51) at (1.25, 0.9999999) {};
		\node [style=gn] (52) at (1.25, 0.5) {$\pi$};
		\node [style=none] (53) at (2.5, -0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (7.center);
		\draw (3.center) to (13.center);
		\draw (7.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (1.center) to (4.center);
		\draw (11.center) to (1.center);
		\draw (5.center) to (10.center);
		\draw (21) to (22);
		\draw [in=90, out=-90, looseness=1.00] (17.center) to (22);
		\draw [in=90, out=-90, looseness=1.00] (18.center) to (21);
		\draw (21) to (20.center);
		\draw (22) to (19.center);
		\draw (25) to (26);
		\draw (34) to (36);
		\draw [in=90, out=-90, looseness=1.00] (32.center) to (36);
		\draw [in=90, out=-90, looseness=1.00] (35.center) to (34);
		\draw (34) to (28.center);
		\draw (36) to (27.center);
		\draw (33) to (30);
		\draw (38.center) to (32.center);
		\draw (37.center) to (35.center);
		\draw (46) to (45);
		\draw [in=90, out=-90, looseness=1.00] (50.center) to (45);
		\draw [in=90, out=-90, looseness=1.00] (49.center) to (46);
		\draw (46) to (42.center);
		\draw (45) to (44.center);
		\draw (43) to (40);
		\draw (39.center) to (50.center);
		\draw (51.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-X-proof-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-6, 0.5) {};
		\node [style=none] (1) at (-7, -0.9999999) {};
		\node [style=none] (2) at (6.75, 0.9999999) {};
		\node [style=white dot] (3) at (-6.5, -0.2500001) {};
		\node [style=white dot] (4) at (6.25, -0.2500001) {};
		\node [style=white dot] (5) at (-5.5, -0) {};
		\node [style=white dot] (6) at (-5.5, -0.2500001) {};
		\node [style=none] (7) at (6.5, -0.9999999) {};
		\node [style=none] (8) at (-4.75, -0) {$\mapsto$};
		\node [style=none] (9) at (5.75, -0.9999999) {};
		\node [style=none] (10) at (7.75, -0.9999999) {};
		\node [style=none] (11) at (-5, -0.9999999) {};
		\node [style=dot] (12) at (6.75, 0.5) {};
		\node [style=none] (13) at (-5.75, -0.9999999) {};
		\node [style=dot] (14) at (6.75, 0.75) {};
		\node [style=white dot] (15) at (7.25, -0.2500001) {};
		\node [style=none] (16) at (-6.25, -0.9999999) {};
		\node [style=white dot] (17) at (7.25, -0) {};
		\node [style=white dot] (18) at (6.25, -0) {};
		\node [style=white dot] (19) at (-6.5, -0) {};
		\node [style=none] (20) at (7, -0.9999999) {};
		\node [style=none] (21) at (-6, 0.9999999) {};
		\node [style=dot] (22) at (-6, 0.75) {};
		\node [style=none] (23) at (-2.25, -0) {=};
		\node [style=rn] (24) at (-4, -0) {};
		\node [style=ug, rotate=0] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-3, 1.5) {};
		\node [style=gn] (27) at (-3, 0.9999999) {};
		\node [style=gn] (28) at (-3, -0) {};
		\node [style=gn] (29) at (-3.75, 1.25) {};
		\node [style=gn] (30) at (-4, -0.5000001) {};
		\node [style=gn] (31) at (-3, -0.5000001) {};
		\node [style={{H box}}] (32) at (-3.5, -0.5000001) {};
		\node [style=none] (33) at (-4, -0.9999999) {};
		\node [style=none] (34) at (-3.25, -0.9999999) {};
		\node [style=none] (35) at (-3.75, -0.9999999) {};
		\node [style=none] (36) at (-3, -0.9999999) {};
		\node [style=none] (37) at (-1.25, -1.5) {};
		\node [style=gn] (38) at (-1, 1.25) {};
		\node [style=none] (39) at (-0.7499998, -1.5) {};
		\node [style={{H box}}] (40) at (-0.7499998, -0.5000001) {};
		\node [style=gn] (41) at (-0.5000001, -0.9999999) {};
		\node [style=gn] (42) at (-0.5000001, -0) {};
		\node [style=none] (43) at (-0.5000001, -1.5) {};
		\node [style=ug, rotate=0] (44) at (-0.5000001, 0.5) {};
		\node [style=none] (45) at (-1.5, -1.5) {};
		\node [style=none] (46) at (-0.5000001, 1.5) {};
		\node [style=rn] (47) at (-1.5, -0) {};
		\node [style=gn] (48) at (-1.5, -0.9999999) {};
		\node [style=gn] (49) at (-0.5000001, 0.9999999) {};
		\node [style=rn] (50) at (-1.25, -0.5000001) {};
		\node [style=gn] (51) at (-1.5, 0.9999999) {};
		\node [style=rn] (52) at (-1.5, 1.5) {};
		\node [style=gn] (53) at (2, 0.9999999) {};
		\node [style=none] (54) at (1.25, -1.25) {};
		\node [style=none] (55) at (1.75, -1.25) {};
		\node [style=gn] (56) at (1, -0.7499998) {};
		\node [style=gn] (57) at (2, -0) {};
		\node [style=rn] (58) at (1, 1.5) {};
		\node [style=gn] (59) at (1.5, 1.25) {};
		\node [style=none] (60) at (0.2499997, -0) {=};
		\node [style=none] (61) at (2, -1.25) {};
		\node [style=ug, rotate=0] (62) at (2, 0.5) {};
		\node [style=gn] (63) at (2, -0.7499998) {};
		\node [style=none] (64) at (2, 1.5) {};
		\node [style=rn] (65) at (1, -0) {};
		\node [style={{H box}}] (66) at (2.5, -0.2500001) {};
		\node [style=none] (67) at (1, -1.25) {};
		\node [style=gn] (68) at (1, 0.9999999) {};
		\node [style={{H box}}] (69) at (2.5, 0.5) {};
		\node [style=none] (70) at (4, -1.25) {};
		\node [style=none] (71) at (4.75, -1.25) {};
		\node [style=gn] (72) at (3.75, 0.9999999) {};
		\node [style=gn] (73) at (3.75, -0.7499998) {};
		\node [style=ug, rotate=0] (74) at (4.75, 0.5) {};
		\node [style=rn] (75) at (3.75, 1.5) {};
		\node [style=none] (76) at (4.5, -1.25) {};
		\node [style=gn] (77) at (4.75, -0.7499998) {};
		\node [style=none] (78) at (3.75, -1.25) {};
		\node [style=gn] (79) at (4.75, -0) {};
		\node [style=none] (80) at (3, -0) {=};
		\node [style=gn] (81) at (4.75, 0.9999999) {};
		\node [style=none] (82) at (4.75, 1.5) {};
		\node [style=rn] (83) at (3.75, -0) {};
		\node [style=none] (84) at (5.5, -0) {$\mapsfrom$};
		\node [style=zwcross] (85) at (-6, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0) to (19);
		\draw [in=90, out=-60, looseness=0.75] (0) to (5);
		\draw (21.center) to (0);
		\draw [in=90, out=-120, looseness=0.75] (3) to (1.center);
		\draw [in=90, out=-60, looseness=0.75] (3) to (13.center);
		\draw [in=90, out=-120, looseness=0.75] (6) to (16.center);
		\draw [in=90, out=-60, looseness=0.75] (6) to (11.center);
		\draw [in=90, out=-120, looseness=0.75] (12) to (18);
		\draw [in=90, out=-60, looseness=0.75] (12) to (17);
		\draw (2.center) to (12);
		\draw [in=90, out=-120, looseness=0.75] (4) to (9.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (20.center);
		\draw [in=90, out=-120, looseness=0.75] (15) to (7.center);
		\draw [in=90, out=-60, looseness=0.75] (15) to (10.center);
		\draw [style=none] (19) to (3);
		\draw [style=none] (5) to (6);
		\draw [style=none] (18) to (4);
		\draw [style=none] (17) to (15);
		\draw (28) to (24);
		\draw [bend right=15, looseness=1.00] (27) to (24);
		\draw (26.center) to (28);
		\draw (24) to (30);
		\draw (30) to (33.center);
		\draw (30) to (34.center);
		\draw (30) to (31);
		\draw (28) to (31);
		\draw (31) to (35.center);
		\draw (31) to (36.center);
		\draw [bend right=15, looseness=1.00] (49) to (47);
		\draw (46.center) to (42);
		\draw (47) to (48);
		\draw (48) to (45.center);
		\draw (48) to (39.center);
		\draw (42) to (41);
		\draw (41) to (37.center);
		\draw (41) to (43.center);
		\draw (49) to (50);
		\draw (50) to (42);
		\draw [bend left, looseness=1.00] (47) to (42);
		\draw (50) to (40);
		\draw (40) to (42);
		\draw (52) to (51);
		\draw [bend right=15, looseness=1.00] (53) to (65);
		\draw (64.center) to (57);
		\draw (65) to (56);
		\draw (56) to (67.center);
		\draw (56) to (55.center);
		\draw (57) to (63);
		\draw (63) to (54.center);
		\draw (63) to (61.center);
		\draw (65) to (57);
		\draw [bend left=60, looseness=1.25] (66) to (57);
		\draw (58) to (68);
		\draw [bend left=60, looseness=1.25] (57) to (66);
		\draw (53) to (69);
		\draw (69) to (57);
		\draw [bend right=15, looseness=1.00] (81) to (83);
		\draw (82.center) to (79);
		\draw (83) to (73);
		\draw (73) to (78.center);
		\draw (73) to (76.center);
		\draw (79) to (77);
		\draw (77) to (70.center);
		\draw (77) to (71.center);
		\draw (83) to (79);
		\draw (75) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-X-proof-no-braid/rule-X-proof-no-braid_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (0.0, 0.5) {};
		\node [style=none] (1)  at (-1.0, -1.0) {};
		\node [style=white dot] (3)  at (-0.5, -0.25) {};
		\node [style=white dot] (5)  at (0.5, -0.0) {};
		\node [style=white dot] (6)  at (0.5, -0.25) {};
		\node [style=none] (11)  at (1.0, -1.0) {};
		\node [style=none] (13)  at (0.25, -1.0) {};
		\node [style=none] (16)  at (-0.25, -1.0) {};
		\node [style=white dot] (19)  at (-0.5, -0.0) {};
		\node [style=none] (21)  at (0.0, 1.0) {};
		\node [style=dot] (22)  at (0.0, 0.75) {};
		\node [style=zwcross] (85)  at (0.0, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0) to (19);
		\draw [in=90, out=-60, looseness=0.75] (0) to (5);
		\draw [in=90, out=-120, looseness=0.75] (3) to (1.center);
		\draw [in=90, out=-60, looseness=0.75] (3) to (13.center);
		\draw [style=none] (5) to (6);
		\draw [in=90, out=-120, looseness=0.75] (6) to (16.center);
		\draw [in=90, out=-60, looseness=0.75] (6) to (11.center);
		\draw [style=none] (19) to (3);
		\draw (21.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-X-proof-no-braid/rule-X-proof-no-braid_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (24)  at (-0.5, -0.25) {};
		\node [style=ug, rotate=0] (25)  at (0.5, 0.25) {};
		\node [style=none] (26)  at (0.5, 1.25) {};
		\node [style=gn] (27)  at (0.5, 0.75) {};
		\node [style=gn] (28)  at (0.5, -0.25) {};
		\node [style=gn] (29)  at (-0.25, 1.0) {};
		\node [style=gn] (30)  at (-0.5, -0.75) {};
		\node [style=gn] (31)  at (0.5, -0.75) {};
		\node [style={{H box}}] (32)  at (0.0, -0.75) {};
		\node [style=none] (33)  at (-0.5, -1.25) {};
		\node [style=none] (34)  at (0.25, -1.25) {};
		\node [style=none] (35)  at (-0.25, -1.25) {};
		\node [style=none] (36)  at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (30);
		\draw (26.center) to (28);
		\draw [bend right=15, looseness=1.00] (27) to (24);
		\draw (28) to (24);
		\draw (28) to (31);
		\draw (30) to (33.center);
		\draw (30) to (34.center);
		\draw (30) to (31);
		\draw (31) to (35.center);
		\draw (31) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-X-proof-no-braid/rule-X-proof-no-braid_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37)  at (-0.25, -1.5) {};
		\node [style=gn] (38)  at (0.0, 1.25) {};
		\node [style=none] (39)  at (0.25, -1.5) {};
		\node [style={{H box}}] (40)  at (0.25, -0.5) {};
		\node [style=gn] (41)  at (0.5, -1.0) {};
		\node [style=gn] (42)  at (0.5, -0.0) {};
		\node [style=none] (43)  at (0.5, -1.5) {};
		\node [style=ug, rotate=0] (44)  at (0.5, 0.5) {};
		\node [style=none] (45)  at (-0.5, -1.5) {};
		\node [style=none] (46)  at (0.5, 1.5) {};
		\node [style=rn] (47)  at (-0.5, -0.0) {};
		\node [style=gn] (48)  at (-0.5, -1.0) {};
		\node [style=gn] (49)  at (0.5, 1.0) {};
		\node [style=rn] (50)  at (-0.25, -0.5) {};
		\node [style=gn] (51)  at (-0.5, 1.0) {};
		\node [style=rn] (52)  at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (42);
		\draw (41) to (37.center);
		\draw (41) to (43.center);
		\draw (42) to (41);
		\draw (46.center) to (42);
		\draw (47) to (48);
		\draw [bend left, looseness=1.00] (47) to (42);
		\draw (48) to (45.center);
		\draw (48) to (39.center);
		\draw [bend right=15, looseness=1.00] (49) to (47);
		\draw (49) to (50);
		\draw (50) to (42);
		\draw (50) to (40);
		\draw (52) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-X-proof-no-braid/rule-X-proof-no-braid_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (53)  at (0.25, 0.875) {};
		\node [style=none] (54)  at (-0.5, -1.375) {};
		\node [style=none] (55)  at (0.0, -1.375) {};
		\node [style=gn] (56)  at (-0.75, -0.875) {};
		\node [style=gn] (57)  at (0.25, -0.125) {};
		\node [style=rn] (58)  at (-0.75, 1.375) {};
		\node [style=gn] (59)  at (-0.25, 1.125) {};
		\node [style=none] (61)  at (0.25, -1.375) {};
		\node [style=ug, rotate=0] (62)  at (0.25, 0.375) {};
		\node [style=gn] (63)  at (0.25, -0.875) {};
		\node [style=none] (64)  at (0.25, 1.375) {};
		\node [style=rn] (65)  at (-0.75, -0.125) {};
		\node [style={{H box}}] (66)  at (0.75, -0.375) {};
		\node [style=none] (67)  at (-0.75, -1.375) {};
		\node [style=gn] (68)  at (-0.75, 0.875) {};
		\node [style={{H box}}] (69)  at (0.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (53) to (65);
		\draw (53) to (69);
		\draw (56) to (67.center);
		\draw (56) to (55.center);
		\draw (57) to (63);
		\draw [bend left=60, looseness=1.25] (57) to (66);
		\draw (58) to (68);
		\draw (63) to (54.center);
		\draw (63) to (61.center);
		\draw (64.center) to (57);
		\draw (65) to (56);
		\draw (65) to (57);
		\draw [bend left=60, looseness=1.25] (66) to (57);
		\draw (69) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-X-proof-no-braid/rule-X-proof-no-braid_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70)  at (-0.25, -1.375) {};
		\node [style=none] (71)  at (0.5, -1.375) {};
		\node [style=gn] (72)  at (-0.5, 0.875) {};
		\node [style=gn] (73)  at (-0.5, -0.875) {};
		\node [style=ug, rotate=0] (74)  at (0.5, 0.375) {};
		\node [style=rn] (75)  at (-0.5, 1.375) {};
		\node [style=none] (76)  at (0.25, -1.375) {};
		\node [style=gn] (77)  at (0.5, -0.875) {};
		\node [style=none] (78)  at (-0.5, -1.375) {};
		\node [style=gn] (79)  at (0.5, -0.125) {};
		\node [style=gn] (81)  at (0.5, 0.875) {};
		\node [style=none] (82)  at (0.5, 1.375) {};
		\node [style=rn] (83)  at (-0.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73) to (78.center);
		\draw (73) to (76.center);
		\draw (75) to (72);
		\draw (77) to (70.center);
		\draw (77) to (71.center);
		\draw (79) to (77);
		\draw [bend right=15, looseness=1.00] (81) to (83);
		\draw (82.center) to (79);
		\draw (83) to (73);
		\draw (83) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-X-proof-no-braid/rule-X-proof-no-braid_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2)  at (0.0, 1.0) {};
		\node [style=white dot] (4)  at (-0.5, -0.25) {};
		\node [style=none] (7)  at (-0.25, -1.0) {};
		\node [style=none] (9)  at (-1.0, -1.0) {};
		\node [style=none] (10)  at (1.0, -1.0) {};
		\node [style=dot] (12)  at (0.0, 0.5) {};
		\node [style=dot] (14)  at (0.0, 0.75) {};
		\node [style=white dot] (15)  at (0.5, -0.25) {};
		\node [style=white dot] (17)  at (0.5, -0.0) {};
		\node [style=white dot] (18)  at (-0.5, -0.0) {};
		\node [style=none] (20)  at (0.25, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (12);
		\draw [in=90, out=-120, looseness=0.75] (4) to (9.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (20.center);
		\draw [in=90, out=-120, looseness=0.75] (12) to (18);
		\draw [in=90, out=-60, looseness=0.75] (12) to (17);
		\draw [in=90, out=-120, looseness=0.75] (15) to (7.center);
		\draw [in=90, out=-60, looseness=0.75] (15) to (10.center);
		\draw [style=none] (17) to (15);
		\draw [style=none] (18) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-X-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-6, 0.5) {};
		\node [style=none] (1) at (-7, -0.9999999) {};
		\node [style=none] (2) at (6.75, 0.9999999) {};
		\node [style={white dot}] (3) at (-6.5, -0.2500001) {};
		\node [style={white dot}] (4) at (6.25, -0.2500001) {};
		\node [style={white dot}] (5) at (-5.5, -0) {};
		\node [style={white dot}] (6) at (-5.5, -0.2500001) {};
		\node [style=none] (7) at (6.5, -0.9999999) {};
		\node [style=none] (8) at (-4.75, -0) {$\mapsto$};
		\node [style=none] (9) at (5.75, -0.9999999) {};
		\node [style=none] (10) at (7.75, -0.9999999) {};
		\node [style=none] (11) at (-5, -0.9999999) {};
		\node [style=dot] (12) at (6.75, 0.5) {};
		\node [style=none] (13) at (-5.75, -0.9999999) {};
		\node [style=dot] (14) at (6.75, 0.75) {};
		\node [style={white dot}] (15) at (7.25, -0.2500001) {};
		\node [style=none] (16) at (-6.25, -0.9999999) {};
		\node [style={white dot}] (17) at (7.25, -0) {};
		\node [style={white dot}] (18) at (6.25, -0) {};
		\node [style={white dot}] (19) at (-6.5, -0) {};
		\node [style=none] (20) at (7, -0.9999999) {};
		\node [style=none] (21) at (-6, 0.9999999) {};
		\node [style=dot] (22) at (-6, 0.75) {};
		\node [style=none] (23) at (-2.25, -0) {=};
		\node [style=rn] (24) at (-4, -0) {};
		\node [style=ug, rotate=0] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-3, 1.5) {};
		\node [style=gn] (27) at (-3, 0.9999999) {};
		\node [style=gn] (28) at (-3, -0) {};
		\node [style=gn] (29) at (-3.75, 1.25) {};
		\node [style=gn] (30) at (-4, -0.5000001) {};
		\node [style=gn] (31) at (-3, -0.5000001) {};
		\node [style={{H box}}] (32) at (-3.5, -0.5000001) {};
		\node [style=none] (33) at (-4, -0.9999999) {};
		\node [style=none] (34) at (-3.25, -0.9999999) {};
		\node [style=none] (35) at (-3.75, -0.9999999) {};
		\node [style=none] (36) at (-3, -0.9999999) {};
		\node [style=none] (37) at (-1.25, -1.5) {};
		\node [style=gn] (38) at (-1, 1.25) {};
		\node [style=none] (39) at (-0.7499998, -1.5) {};
		\node [style={{H box}}] (40) at (-0.7499998, -0.5000001) {};
		\node [style=gn] (41) at (-0.5000001, -0.9999999) {};
		\node [style=gn] (42) at (-0.5000001, -0) {};
		\node [style=none] (43) at (-0.5000001, -1.5) {};
		\node [style=ug, rotate=0] (44) at (-0.5000001, 0.5) {};
		\node [style=none] (45) at (-1.5, -1.5) {};
		\node [style=none] (46) at (-0.5000001, 1.5) {};
		\node [style=rn] (47) at (-1.5, -0) {};
		\node [style=gn] (48) at (-1.5, -0.9999999) {};
		\node [style=gn] (49) at (-0.5000001, 0.9999999) {};
		\node [style=rn] (50) at (-1.25, -0.5000001) {};
		\node [style=gn] (51) at (-1.5, 0.9999999) {};
		\node [style=rn] (52) at (-1.5, 1.5) {};
		\node [style=gn] (53) at (2, 0.9999999) {};
		\node [style=none] (54) at (1.25, -1.25) {};
		\node [style=none] (55) at (1.75, -1.25) {};
		\node [style=gn] (56) at (1, -0.7499998) {};
		\node [style=gn] (57) at (2, -0) {};
		\node [style=rn] (58) at (1, 1.5) {};
		\node [style=gn] (59) at (1.5, 1.25) {};
		\node [style=none] (60) at (0.2499997, -0) {=};
		\node [style=none] (61) at (2, -1.25) {};
		\node [style=ug, rotate=0] (62) at (2, 0.5) {};
		\node [style=gn] (63) at (2, -0.7499998) {};
		\node [style=none] (64) at (2, 1.5) {};
		\node [style=rn] (65) at (1, -0) {};
		\node [style={{H box}}] (66) at (2.5, -0.2500001) {};
		\node [style=none] (67) at (1, -1.25) {};
		\node [style=gn] (68) at (1, 0.9999999) {};
		\node [style={{H box}}] (69) at (2.5, 0.5) {};
		\node [style=none] (70) at (4, -1.25) {};
		\node [style=none] (71) at (4.75, -1.25) {};
		\node [style=gn] (72) at (3.75, 0.9999999) {};
		\node [style=gn] (73) at (3.75, -0.7499998) {};
		\node [style=ug, rotate=0] (74) at (4.75, 0.5) {};
		\node [style=rn] (75) at (3.75, 1.5) {};
		\node [style=none] (76) at (4.5, -1.25) {};
		\node [style=gn] (77) at (4.75, -0.7499998) {};
		\node [style=none] (78) at (3.75, -1.25) {};
		\node [style=gn] (79) at (4.75, -0) {};
		\node [style=none] (80) at (3, -0) {=};
		\node [style=gn] (81) at (4.75, 0.9999999) {};
		\node [style=none] (82) at (4.75, 1.5) {};
		\node [style=rn] (83) at (3.75, -0) {};
		\node [style=none] (84) at (5.5, -0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0) to (19);
		\draw [in=90, out=-60, looseness=0.75] (0) to (5);
		\draw (21.center) to (0);
		\draw [in=90, out=-120, looseness=0.75] (3) to (1.center);
		\draw [in=90, out=-60, looseness=0.75] (3) to (13.center);
		\draw [in=90, out=-120, looseness=0.75] (6) to (16.center);
		\draw [in=90, out=-60, looseness=0.75] (6) to (11.center);
		\draw [in=90, out=-120, looseness=0.75] (12) to (18);
		\draw [in=90, out=-60, looseness=0.75] (12) to (17);
		\draw (2.center) to (12);
		\draw [in=90, out=-120, looseness=0.75] (4) to (9.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (20.center);
		\draw [style=braid, in=90, out=-120, looseness=0.75] (15) to (7.center);
		\draw [in=90, out=-60, looseness=0.75] (15) to (10.center);
		\draw [style=none] (19) to (3);
		\draw [style=none] (5) to (6);
		\draw [style=none] (18) to (4);
		\draw [style=none] (17) to (15);
		\draw (28) to (24);
		\draw [bend right=15, looseness=1.00] (27) to (24);
		\draw (26.center) to (28);
		\draw (24) to (30);
		\draw (30) to (33.center);
		\draw (30) to (34.center);
		\draw (30) to (31);
		\draw (28) to (31);
		\draw (31) to (35.center);
		\draw (31) to (36.center);
		\draw [bend right=15, looseness=1.00] (49) to (47);
		\draw (46.center) to (42);
		\draw (47) to (48);
		\draw (48) to (45.center);
		\draw (48) to (39.center);
		\draw (42) to (41);
		\draw (41) to (37.center);
		\draw (41) to (43.center);
		\draw (49) to (50);
		\draw (50) to (42);
		\draw [bend left, looseness=1.00] (47) to (42);
		\draw (50) to (40);
		\draw (40) to (42);
		\draw (52) to (51);
		\draw [bend right=15, looseness=1.00] (53) to (65);
		\draw (64.center) to (57);
		\draw (65) to (56);
		\draw (56) to (67.center);
		\draw (56) to (55.center);
		\draw (57) to (63);
		\draw (63) to (54.center);
		\draw (63) to (61.center);
		\draw (65) to (57);
		\draw [bend left=60, looseness=1.25] (66) to (57);
		\draw (58) to (68);
		\draw [bend left=60, looseness=1.25] (57) to (66);
		\draw (53) to (69);
		\draw (69) to (57);
		\draw [bend right=15, looseness=1.00] (81) to (83);
		\draw (82.center) to (79);
		\draw (83) to (73);
		\draw (73) to (78.center);
		\draw (73) to (76.center);
		\draw (79) to (77);
		\draw (77) to (70.center);
		\draw (77) to (71.center);
		\draw (83) to (79);
		\draw (75) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-d-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [shape border rotate=90, style=ug] (0) at (-1, 0.5) {};
		\node [style=gn] (1) at (-1.5, 0.5) {$\alpha$};
		\node [style=rn] (2) at (-0.5, 0.5) {};
		\node [style=ug, rotate=0] (3) at (-1.5, 1) {};
		\node [rotate=26.56, style=ug] (4) at (-1.25, -0.5) {};
		\node [style=gn] (5) at (-1, -1) {};
		\node [style=rn] (6) at (-2, -1) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (0, -0) {=};
		\node [style=ug, rotate=26.56] (11) at (2, 0.5) {};
		\node [style=none] (12) at (2.25, -1.5) {};
		\node [style=none] (13) at (1.75, 1.5) {};
		\node [style=rn] (14) at (1.25, -0) {};
		\node [style=gn] (15) at (1.75, 1) {};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=gn] (17) at (2.25, -0) {};
		\node [style=gn] (18) at (2.25, -1) {$\alpha$};
		\node [style=rn] (19) at (3.25, -1) {};
		\node [style=gn] (20) at (1.25, -1) {$\alpha$};
		\node [style=rn] (21) at (0.25, -1) {};
		\node [style=uglabel] (22) at (-1.5, 1.25) {$s$};
		\node [style=uglabel] (23) at (-1, 0.75) {$r$};
		\node [rotate=0, style=ug] (24) at (2.25, -0.5) {};
		\node [style=uglabel] (25) at (2.25, -0.25) {$s$};
		\node [style=ug, shape border rotate=-90] (26) at (0.75, -1) {};
		\node [style=uglabel] (27) at (0.75, -0.75) {$r$};
		\node [style=ug, shape border rotate=90] (28) at (2.75, -1) {};
		\node [style=uglabel] (29) at (2.75, -0.75) {$r$};
		\node [style=gn] (30) at (-1.5, -0) {};
		\node [style=gn] (31) at (-2, -0.25) {};
		\node [style=rn] (32) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (6) to (8.center);
		\draw (6) to (5);
		\draw (9.center) to (5);
		\draw (1) to (2);
		\draw (13.center) to (15);
		\draw (15) to (14);
		\draw (14) to (16.center);
		\draw (14) to (17);
		\draw (12.center) to (17);
		\draw (17) to (15);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (1) to (30);
		\draw (30) to (6);
		\draw (30) to (5);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-half-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0) {};
		\node [style=none] (1) at (-6.5, -0) {};
		\node [style=st] (2) at (-6, -0) {};
		\node [style=none] (3) at (-5.5, 0) {$\mapsto$};
		\node [style=none] (4) at (-4.75, -0) {};
		\node [style=none] (5) at (-4.25, -0) {};
		\node [style=gn] (6) at (-3.75, -0.2500001) {};
		\node [style=rn] (7) at (-3.75, 0.2500001) {};
		\node [style=gn] (8) at (-3.25, -0.2500001) {};
		\node [style=rn] (9) at (-3.25, 0.2500001) {};
		\node [style=none] (10) at (-2.5, -0) {=};
		\node [style=rn] (11) at (-0.2499997, 0.2499999) {};
		\node [style=gn] (12) at (-0.2499997, -0.2499999) {};
		\node [style=rn] (13) at (-0.7499999, 0.2499999) {};
		\node [style=gn] (14) at (-0.7499999, -0.2499999) {};
		\node [style=gn] (15) at (-1.5, -0.2499999) {};
		\node [style=gn] (16) at (-1.5, 0.2499999) {};
		\node [style=gn] (17) at (1.25, -0) {};
		\node [style=none] (18) at (0.5000002, -0) {=};
		\node [style=gn] (19) at (2, -0.2500001) {};
		\node [style=rn] (20) at (2, 0.2500001) {};
		\node [style=gn] (21) at (2.5, -0.2500001) {};
		\node [style=rn] (22) at (2.5, 0.2500001) {};
		\node [style=none] (23) at (3.25, -0) {=};
		\node [style=none] (24) at (4, 0.2500001) {};
		\node [style=none] (25) at (4.5, 0.2500001) {};
		\node [style=none] (26) at (4, -0.2500001) {};
		\node [style=none] (27) at (4.5, -0.2500001) {};
		\node [style=none] (28) at (5.25, -0) {$\mapsfrom$};
		\node [style=none] (29) at (6, 0.2500001) {};
		\node [style=none] (30) at (6.5, -0.2500001) {};
		\node [style=none] (31) at (6, -0.2500001) {};
		\node [style=none] (32) at (6.5, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (5.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw [bend right=45, looseness=1.00] (7) to (6);
		\draw [bend left=45, looseness=1.00] (7) to (6);
		\draw (7) to (6);
		\draw [bend right=45, looseness=1.00] (9) to (8);
		\draw [bend left=45, looseness=1.00] (9) to (8);
		\draw (9) to (8);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw [bend left=45, looseness=1.00] (13) to (14);
		\draw (13) to (14);
		\draw [bend right=45, looseness=1.00] (11) to (12);
		\draw [bend left=45, looseness=1.00] (11) to (12);
		\draw (11) to (12);
		\draw [bend right=60, looseness=1.50] (16) to (15);
		\draw [bend right=60, looseness=1.50] (15) to (16);
		\draw [bend right=45, looseness=1.00] (20) to (19);
		\draw [bend left=45, looseness=1.00] (20) to (19);
		\draw (20) to (19);
		\draw [bend right=45, looseness=1.00] (22) to (21);
		\draw [bend left=45, looseness=1.00] (22) to (21);
		\draw (22) to (21);
		\draw [style=dashed] (24.center) to (25.center);
		\draw [style=dashed] (25.center) to (27.center);
		\draw [style=dashed] (27.center) to (26.center);
		\draw [style=dashed] (24.center) to (26.center);
		\draw [style=dashed] (29.center) to (32.center);
		\draw [style=dashed] (32.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw [style=dashed] (29.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-r2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zwcross] (0) at (-5, -0.25) {};
		\node [style=none] (1) at (-4.75, 0.75) {};
		\node [style=none] (2) at (-4.75, -0.75) {};
		\node [style=none] (3) at (-5.25, 0.75) {};
		\node [style=none] (4) at (-5.25, -0.75) {};
		\node [style=zwcross] (5) at (-5, 0.25) {};
		\node [style=none] (6) at (-4.25, -0) {$\mapsto$};
		\node [style=gn] (7) at (-3, 0.25) {};
		\node [style=gn] (8) at (-3.75, 0.25) {};
		\node [style={{H box}}, xshift=3.5pt] (9) at (-3.5, 0.25) {};
		\node [style={{H box}}, xshift=3.5pt] (10) at (-3.5, -0.5) {};
		\node [style=gn] (11) at (-3.75, -0.5) {};
		\node [style=gn] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-3.75, -0.75) {};
		\node [style=none] (14) at (-3, -0.75) {};
		\node [style=none] (15) at (-3, 0.75) {};
		\node [style=none] (16) at (-3.75, 0.75) {};
		\node [style=none] (17) at (-2, -0) {=};
		\node [style=gn] (18) at (-1.5, -0) {};
		\node [style=gn] (19) at (-0.75, -0) {};
		\node [style=none] (20) at (-0.75, -0.75) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style={{H box}}, xshift=3.5pt] (23) at (-1.25, -0.25) {};
		\node [style=none] (24) at (-0.75, 0.75) {};
		\node [style={{H box}}, xshift=3.5pt] (25) at (-1.25, 0.25) {};
		\node [style=gn] (26) at (-2.5, -0.25) {};
		\node [style=gn] (27) at (-0.25, -0.25) {};
		\node [style=none] (28) at (0.25, 0) {=};
		\node [style=none] (29) at (1.25, 0.5) {};
		\node [style=none] (30) at (0.75, 0.5) {};
		\node [style=none] (31) at (1.25, -0.5) {};
		\node [style=none] (32) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.00] (3.center) to (5);
		\draw [in=45, out=-90, looseness=1.00] (1.center) to (5);
		\draw [bend right=45, looseness=1.25] (5) to (0);
		\draw [bend left=45, looseness=1.25] (5) to (0);
		\draw [in=90, out=-135, looseness=1.00] (0) to (4.center);
		\draw [in=90, out=-45, looseness=1.00] (0) to (2.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (16.center) to (7);
		\draw [style=none, in=90, out=-90, looseness=1.00] (7) to (11);
		\draw [style=none] (11) to (13.center);
		\draw [style=none] (11) to (12);
		\draw [style=none] (7) to (8);
		\draw [style=none, in=90, out=-90, looseness=1.00] (15.center) to (8);
		\draw [style=none, in=90, out=-90, looseness=1.00] (8) to (12);
		\draw [style=none] (12) to (14.center);
		\draw [style=none] (18) to (22.center);
		\draw [style=none] (19) to (20.center);
		\draw [style=none] (21.center) to (18);
		\draw [style=none] (24.center) to (19);
		\draw [style=none] (25) to (18);
		\draw [style=none] (25) to (19);
		\draw [style=none] (19) to (23);
		\draw [style=none] (23) to (18);
		\draw [style=none] (30.center) to (32.center);
		\draw [style=none] (29.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rule-r3-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -0.75) {};
		\node [style=none] (1) at (-6.5, 0.75) {};
		\node [style=none] (2) at (-5, -0) {$\mapsto$};
		\node [style=none] (3) at (-5.5, 0.75) {};
		\node [style=none] (4) at (-5.5, -0.75) {};
		\node [style=zwcross] (5) at (-5.75, 0.25) {};
		\node [style=zwcross] (6) at (-6, -0) {};
		\node [style=none] (7) at (-6, -0.75) {};
		\node [style=none] (8) at (-6, 0.75) {};
		\node [style=zwcross] (9) at (-5.75, -0.25) {};
		\node [style=gn] (10) at (-3, 0.5) {};
		\node [style={{H box}}, xshift=3.5pt] (11) at (-3.5, 0.5) {};
		\node [style=gn] (12) at (-3.75, 0.5) {};
		\node [style=none] (13) at (-4.5, 1) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (-3.75, 1) {};
		\node [style=gn] (16) at (-3, -0.5) {};
		\node [style={{H box}}, xshift=3.5pt] (17) at (-3.5, -0.5) {};
		\node [style=gn] (18) at (-3.75, -0.5) {};
		\node [style=gn] (19) at (-3.75, -0) {};
		\node [style={{H box}}, xshift=3.5pt] (20) at (-4.25, -0) {};
		\node [style=gn] (21) at (-4.5, -0) {};
		\node [style=none] (22) at (-3.75, -1) {};
		\node [style=none] (23) at (-4.5, -1) {};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=none] (25) at (-2, -0) {=};
		\node [style={{H box}}, xshift=3.5pt] (26) at (-1.25, 0.25) {};
		\node [style=gn] (27) at (-1.5, 0.25) {};
		\node [style=gn] (28) at (0, 0.25) {};
		\node [style={{H box}}, xshift=3.5pt] (29) at (-0.5, 0.25) {};
		\node [style=gn] (30) at (-0.75, 0.25) {};
		\node [style=none] (31) at (-1.5, 0.75) {};
		\node [style=none] (32) at (-0.75, 0.75) {};
		\node [style=none] (33) at (0, 0.75) {};
		\node [style=none] (34) at (-1.5, -0.75) {};
		\node [style=none] (35) at (0, -0.75) {};
		\node [style=none] (36) at (-0.75, -0.75) {};
		\node [style={{H box}}, yshift=3.5pt] (37) at (-1, 0.5) {};
		\node [style=gn] (38) at (-2.5, -0.75) {};
		\node [style=gn] (39) at (-2.5, 0.75) {};
		\node [style=rn] (40) at (-2.5, 0.25) {};
		\node [style=gn] (41) at (0.5, 0.5) {};
		\node [style=rn] (42) at (0.5, -0) {};
		\node [style=gn] (43) at (0.5, -0.5) {};
		\node [style=gn] (44) at (2.25, 0.5) {};
		\node [style=none] (45) at (3, -1) {};
		\node [style={{H box}}, xshift=3.5pt] (46) at (1.75, 0.5) {};
		\node [style=gn] (47) at (3, -0) {};
		\node [style=rn] (48) at (3.5, -0.25) {};
		\node [style={{H box}}, xshift=3.5pt] (49) at (1.75, -0.5) {};
		\node [style=gn] (50) at (2.25, -0) {};
		\node [style=none] (51) at (1.5, 1) {};
		\node [style=gn] (52) at (2.25, -0.5) {};
		\node [style=gn] (53) at (1.5, -0.5) {};
		\node [style=gn] (54) at (3.5, -0.75) {};
		\node [style=none] (55) at (3, 1) {};
		\node [style=none] (56) at (2.25, 1) {};
		\node [style=none] (57) at (1.5, -1) {};
		\node [style=gn] (58) at (3.5, 0.25) {};
		\node [style={{H box}}, xshift=3.5pt] (59) at (2.5, -0) {};
		\node [style=none] (60) at (2.25, -1) {};
		\node [style=gn] (61) at (1.5, 0.5) {};
		\node [style=none] (62) at (1, -0) {=};
		\node [style=none] (63) at (4, 0) {$\mapsfrom$};
		\node [style=zwcross] (64) at (4.75, -0.25) {};
		\node [style=none] (65) at (4.5, 0.75) {};
		\node [style=none] (66) at (4.5, -0.75) {};
		\node [style=none] (67) at (5, -0.75) {};
		\node [style=none] (68) at (5, 0.75) {};
		\node [style=zwcross] (69) at (5, 0) {};
		\node [style=none] (70) at (5.5, -0.75) {};
		\node [style=none] (71) at (5.5, 0.75) {};
		\node [style=zwcross] (72) at (4.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.00] (8.center) to (5);
		\draw [in=-90, out=45, looseness=1.00] (5) to (3.center);
		\draw (5) to (6);
		\draw [in=45, out=-45, looseness=1.25] (5) to (9);
		\draw [in=-45, out=135, looseness=1.25] (9) to (6);
		\draw [in=90, out=-135, looseness=1.00] (6) to (0.center);
		\draw [in=90, out=-135, looseness=1.00] (9) to (7.center);
		\draw [in=135, out=-90, looseness=1.00] (1.center) to (6);
		\draw [in=90, out=-45, looseness=1.00] (9) to (4.center);
		\draw [style=none] (10) to (12);
		\draw [style=none] (16) to (18);
		\draw [style=none] (19) to (21);
		\draw [style=none, in=127, out=-90, looseness=1.00] (13.center) to (19);
		\draw [style=none] (21) to (12);
		\draw [style=none] (21) to (23.center);
		\draw [style=none] (19) to (18);
		\draw [style=none, in=90, out=-90, looseness=1.00] (18) to (24.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (16) to (22.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (15.center) to (10);
		\draw [style=none, in=90, out=-90, looseness=1.00] (14.center) to (12);
		\draw [style=none] (10) to (16);
		\draw [style=none] (28) to (27);
		\draw [style=none] (31.center) to (27);
		\draw [style=none] (32.center) to (30);
		\draw [style=none] (33.center) to (28);
		\draw [style=none, in=90, out=-90, looseness=1.00] (27) to (35.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (28) to (34.center);
		\draw [style=none] (30) to (36.center);
		\draw [style=none, in=60, out=180, looseness=1.00] (37) to (27);
		\draw [style=none, in=150, out=0, looseness=1.25] (37) to (28);
		\draw [style=none] (39) to (40);
		\draw [style=none] (41) to (42);
		\draw [style=none] (44) to (61);
		\draw [style=none] (52) to (53);
		\draw [style=none] (50) to (47);
		\draw [style=none] (47) to (45.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (53) to (60.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (52) to (57.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (51.center) to (44);
		\draw [style=none, in=90, out=-90, looseness=1.00] (56.center) to (61);
		\draw [style=none] (58) to (48);
		\draw [style=none, in=45, out=-90, looseness=0.75] (55.center) to (50);
		\draw [style=none] (44) to (47);
		\draw [style=none] (61) to (53);
		\draw [style=none] (50) to (52);
		\draw [in=-45, out=135, looseness=1.25] (69) to (72);
		\draw [in=135, out=-90, looseness=1.00] (65.center) to (72);
		\draw [in=90, out=-45, looseness=1.00] (69) to (70.center);
		\draw [in=-90, out=45, looseness=1.00] (69) to (71.center);
		\draw [in=45, out=-90, looseness=1.00] (68.center) to (72);
		\draw [bend right=45, looseness=1.25] (72) to (64);
		\draw (64) to (69);
		\draw [in=90, out=-45, looseness=1.00] (64) to (67.center);
		\draw [in=90, out=-135, looseness=1.00] (64) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s2-green-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-0.5, 0) {=};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.25) {(I$_g$)};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (0.5, 0) {=};
		\node [style=none] (10) at (0.5, -0.25) {(I$_r$)};
		\node [style=rn] (11) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
		\draw [style=none] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s2-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7499998, -0) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.25) {(S2$_g$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s2-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=rn] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.25) {(S2$_r$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw [style=none] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s2-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0, 0) {=};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.25) {(I)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-e-pow-i-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, 0.25) {$\pi$};
		\node [style=rn] (1) at (0.25, -0.25) {};
		\node [style=gn] (2) at (0.25, 0.25) {};
		\node [style=gn] (3) at (-0.25, -0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (1) to (2);
		\draw [style=none] (3) to (0);
		\draw [style=none, bend left=45, looseness=1.25] (1) to (2);
		\draw [style=none] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalar-e-pow-minus-i-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, 0.25) {$\pi$};
		\node [style=rn] (1) at (0.25, -0.25) {};
		\node [style=gn] (2) at (0.25, 0.25) {};
		\node [style=gn] (3) at (-0.25, -0.25) {-$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (1) to (2);
		\draw [style=none] (3) to (0);
		\draw [style=none, bend left=45, looseness=1.25] (1) to (2);
		\draw [style=none] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof-arxiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.5, -0.5) {};
		\node [style=rn] (1) at (-7, -0) {};
		\node [style=none] (2) at (-6.5, -1) {};
		\node [style=gn] (3) at (-7, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (-6.5, 1.25) {$\alpha$};
		\node [style=gn, inner sep=-1pt] (5) at (-7, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (-5, -0.5) {};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=gn] (8) at (-6.5, -0) {};
		\node [style=rn] (9) at (-5, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (10) at (-6.5, 0.75) {};
		\node [style=gn] (11) at (-5, 0.75) {$\alpha$};
		\node [style=gn, inner sep=-1pt] (12) at (-6, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (13) at (-6, -0) {$\pi$};
		\node [style=gn] (14) at (-5.5, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (15) at (-7, 1) {};
		\node [style=none] (16) at (-3.5, -1) {};
		\node [style=rn] (17) at (-3.5, -0.5) {};
		\node [style=gn] (18) at (-3.5, 1.25) {$\alpha$};
		\node [style=rn] (19) at (-3.5, 0.75) {};
		\node [style=gn] (20) at (-2, -0.5) {};
		\node [style=gn] (21) at (-4, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (22) at (-3.5, -0) {};
		\node [style=rn] (23) at (-3, -0) {$\pi$};
		\node [style=gn, inner sep=-1pt] (24) at (-4, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=rn, yshift=1pt, inner sep=-1pt] (26) at (-2.5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (27) at (-4, -0) {};
		\node [style=gn] (28) at (-2, 1) {$\alpha$};
		\node [style=gn, xshift=-1pt, inner sep=-1pt] (29) at (-3, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (30) at (-4.5, -0) {=};
		\node [style={{H box}}, yshift=3pt] (31) at (-2, -0.25) {};
		\node [style=gn, inner sep=-1pt] (32) at (-2.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (33) at (-2, 0.25) {};
		\node [style={{H box}}, yshift=3pt] (34) at (-2, 0.5) {};
		\node [style=rn] (35) at (-2.5, 1.75) {$\pi$};
		\node [style=gn] (36) at (-3, 1.25) {};
		\node [style=rn] (37) at (-3, 1.75) {};
		\node [style=gn] (38) at (-2.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (39) at (0, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (40) at (-0.5, 1.25) {$\alpha$};
		\node [style=rn] (41) at (0, 1.75) {$\pi$};
		\node [style=rn] (42) at (0, -0) {$\pi$};
		\node [style=gn, inner sep=-1pt] (43) at (0.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (44) at (1, -1.25) {};
		\node [style={{H box}}, yshift=3pt] (45) at (1, 0.75) {};
		\node [style=gn] (46) at (0.5, 1.75) {};
		\node [style=gn] (47) at (1, 1.25) {$\alpha$};
		\node [style=gn, inner sep=-1pt] (48) at (-1, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (49) at (0, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (50) at (-0.5, -1.75) {};
		\node [style=none] (51) at (1, -1.75) {};
		\node [style=gn] (52) at (-1, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (53) at (-1.5, -0) {=};
		\node [style=gn] (54) at (1, -0) {};
		\node [style=rn] (55) at (-0.5, 0.75) {};
		\node [style={{H box}}, yshift=3pt] (56) at (1, -1) {};
		\node [style=gn] (57) at (-0.5, -0) {};
		\node [style=rn] (58) at (-0.5, -1.25) {};
		\node [style=rn] (59) at (-1, -0) {};
		\node [style=rn] (60) at (1, 0.5) {};
		\node [style=rn] (61) at (1, -0.5) {};
		\node [style=rn, inner sep=-1pt] (62) at (1.5, -0) {$\frac{-\pi}{2}$};
		\node [style=gn] (63) at (4.5, -1) {};
		\node [style=rn] (64) at (3.25, 1) {};
		\node [style=rn] (65) at (2.5, -0.5) {$\pi$};
		\node [style=gn] (66) at (3.75, 1) {$\alpha$};
		\node [style=gn] (67) at (2.5, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (68) at (4.5, 1) {};
		\node [style=rn] (69) at (3, -1) {};
		\node [style=gn, inner sep=-1pt] (70) at (3.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (71) at (3.75, 0.5) {};
		\node [style=gn, inner sep=-1pt] (72) at (3.75, -0) {$\frac{-\pi}{4}$};
		\node [style=rn] (73) at (3.25, -0) {$\pi$};
		\node [style=none] (74) at (3, -1.5) {};
		\node [style=rn, inner sep=-1pt] (75) at (4.5, 1.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (76) at (4, -0.5) {};
		\node [style=none] (77) at (4.5, -1.5) {};
		\node [style=gn] (78) at (3, 0.5) {};
		\node [style=gn, inner sep=-1pt] (79) at (2.5, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (80) at (3.25, 1.5) {$\alpha$};
		\node [style=none] (81) at (2, -0) {=};
		\node [style=rn] (82) at (4.5, -0) {};
		\node [style=gn] (83) at (2.5, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (84) at (2.5, 0.5) {};
		\node [style={{H box}}, xshift=3pt] (85) at (4, 1) {};
		\node [style={{H box}}] (86) at (4.5, -0.5) {};
		\node [style=none] (87) at (10.25, -1.5) {};
		\node [style=gn] (88) at (8.75, -1) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (89) at (10, 0.5) {};
		\node [style=rn, inner sep=-1pt] (90) at (10.25, 1.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (91) at (10.25, -0) {$\alpha$};
		\node [style=gn, inner sep=-1pt] (92) at (8.75, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (93) at (9.25, 0.5) {};
		\node [style=rn] (94) at (8.75, -0.5) {$\pi$};
		\node [style=none] (95) at (8.25, -0) {=};
		\node [style=gn, inner sep=-1pt] (96) at (9.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (97) at (9.5, -0) {};
		\node [style=gn] (98) at (8.75, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (99) at (9.5, -0.5) {$\alpha$};
		\node [style=none] (100) at (9.25, -1.5) {};
		\node [style={{H box}}] (101) at (10.5, 0.5) {};
		\node [style=rn] (102) at (9.25, -1) {};
		\node [style=rn] (103) at (8.75, 0.5) {};
		\node [style=rn] (104) at (9.5, 1) {$\pi$};
		\node [style=gn, inner sep=-1pt] (105) at (10.25, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (106) at (9.75, -1.25) {};
		\node [style=gn] (107) at (11.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (108) at (12.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (109) at (13, -1.5) {};
		\node [style=rn, inner sep=-1pt] (110) at (13, 1) {$\frac{-\pi}{2}$};
		\node [style=rn] (111) at (12, -1) {};
		\node [style=gn] (112) at (12, -0.5) {};
		\node [style=gn, inner sep=-1pt] (113) at (12.25, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (114) at (13, -0) {$\alpha$};
		\node [style=none] (115) at (12, -1.5) {};
		\node [style=none] (116) at (11, -0) {=};
		\node [style=rn] (117) at (11.75, 0.25) {};
		\node [style=gn, inner sep=-1pt] (118) at (11.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (119) at (13, -1) {$\alpha$};
		\node [style=rn] (120) at (13, -0.5) {};
		\node [style=rn] (121) at (12.25, 0.25) {$\pi$};
		\node [style=rn] (122) at (11.5, -0.75) {$\pi$};
		\node [style=gn] (123) at (11.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (124) at (15.5, -1) {$\alpha$};
		\node [style=gn, inner sep=-1pt] (125) at (14, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (126) at (15.5, -0.5) {};
		\node [style=none] (127) at (15.5, -1.5) {};
		\node [style=none] (128) at (13.5, -0) {=};
		\node [style=gn] (129) at (14.5, -0.5) {};
		\node [style=gn, inner sep=-1pt] (130) at (14.75, 1) {$\frac{-\pi}{4}$};
		\node [style=rn] (131) at (14.25, 0.25) {$\pi$};
		\node [style=gn] (132) at (15.5, -0) {$\alpha$};
		\node [style=none] (133) at (14.5, -1.5) {};
		\node [style=rn] (134) at (14.5, -1) {};
		\node [style=rn] (135) at (14.75, 0.25) {};
		\node [style=none] (136) at (16, -0) {=};
		\node [style=none] (137) at (18.5, -0) {=};
		\node [style=gn] (138) at (19.25, 0.25) {$\alpha$};
		\node [style=none] (139) at (19.25, -0.25) {};
		\node [style=gn] (140) at (19.75, 0.25) {$\alpha$};
		\node [style=none] (141) at (19.75, -0.25) {};
		\node [style=gn] (142) at (6.75, -0) {$\alpha$};
		\node [style=rn, inner sep=-1pt] (143) at (7.5, 1.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (144) at (6.25, 1) {$\pi$};
		\node [style=none] (145) at (7.5, -1.5) {};
		\node [style=gn] (146) at (6, 0.5) {};
		\node [style=gn] (147) at (5.5, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (148) at (6, -1) {};
		\node [style=rn] (149) at (5.5, -0.5) {$\pi$};
		\node [style=none] (150) at (5, -0) {=};
		\node [style={{H box}}] (151) at (6.75, 0.5) {};
		\node [style=gn, inner sep=-1pt] (152) at (6.75, 1) {$\frac{-\pi}{4}$};
		\node [style=rn] (153) at (7.5, -0) {};
		\node [style=none] (154) at (6, -1.5) {};
		\node [style=gn] (155) at (7.5, -1) {};
		\node [style=gn, inner sep=-1pt] (156) at (6.25, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (157) at (7.5, 1) {};
		\node [style=rn] (158) at (5.5, 0.5) {};
		\node [style={{H box}}] (159) at (7.5, -0.5) {};
		\node [style=gn] (160) at (7, -0.5) {};
		\node [style={{H box}}, xshift=3pt] (161) at (7, -0) {};
		\node [style=gn] (162) at (5.5, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (163) at (6.25, -0.5) {$\alpha$};
		\node [style=rn] (164) at (6.25, -0) {};
		\node [style=gn, inner sep=-1pt] (165) at (5.5, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (166) at (18, -0) {$\alpha$};
		\node [style=none] (167) at (18, -1.5) {};
		\node [style=none] (168) at (17, -1.5) {};
		\node [style=rn] (169) at (17, -1) {};
		\node [style=rn] (170) at (18, -0.5) {};
		\node [style=gn] (171) at (17, -0.5) {};
		\node [style=gn] (172) at (18, -1) {$\alpha$};
		\node [style=gn, inner sep=-1pt] (173) at (15.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (174) at (14, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (175) at (14, -0.75) {$\pi$};
		\node [style=gn] (176) at (14, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (177) at (17, 0.5) {};
		\node [style=rn] (178) at (17, -0) {};
		\node [style=gn] (179) at (17.5, 0.5) {};
		\node [style=rn] (180) at (17.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (6) to (0);
		\draw (4) to (2.center);
		\draw (11) to (7.center);
		\draw (12) to (13);
		\draw [bend right, looseness=1.00] (11) to (10);
		\draw (5) to (3);
		\draw (1) to (8);
		\draw (20) to (17);
		\draw (18) to (16.center);
		\draw (29) to (23);
		\draw (28) to (19);
		\draw (24) to (21);
		\draw (27) to (22);
		\draw (20) to (25.center);
		\draw (20) to (31);
		\draw (31) to (33);
		\draw (26) to (33);
		\draw (26) to (32);
		\draw (32) to (22);
		\draw (28) to (33);
		\draw (36) to (37);
		\draw (38) to (35);
		\draw (44) to (58);
		\draw (40) to (50.center);
		\draw (39) to (42);
		\draw (47) to (55);
		\draw (48) to (52);
		\draw (59) to (57);
		\draw (44) to (51.center);
		\draw (44) to (56);
		\draw (56) to (54);
		\draw (43) to (57);
		\draw (47) to (54);
		\draw (49) to (41);
		\draw (60) to (43);
		\draw (43) to (61);
		\draw (62) to (54);
		\draw (63) to (69);
		\draw (70) to (73);
		\draw (66) to (64);
		\draw (79) to (83);
		\draw (84) to (78);
		\draw (63) to (77.center);
		\draw (67) to (65);
		\draw (72) to (82);
		\draw (75) to (68);
		\draw (80) to (64);
		\draw (64) to (78);
		\draw (78) to (73);
		\draw (78) to (74.center);
		\draw (66) to (72);
		\draw (68) to (66);
		\draw (73) to (72);
		\draw (68) to (63);
		\draw (96) to (104);
		\draw (91) to (97);
		\draw (92) to (98);
		\draw (103) to (93);
		\draw (88) to (94);
		\draw (99) to (97);
		\draw (97) to (93);
		\draw (93) to (104);
		\draw (93) to (100.center);
		\draw (104) to (105);
		\draw (90) to (105);
		\draw (105) to (89);
		\draw (89) to (91);
		\draw (91) to (101);
		\draw (101) to (105);
		\draw [bend left, looseness=1.00] (91) to (102);
		\draw (91) to (87.center);
		\draw (113) to (121);
		\draw (119) to (120);
		\draw (117) to (112);
		\draw (114) to (120);
		\draw (120) to (112);
		\draw (112) to (121);
		\draw (112) to (115.center);
		\draw (121) to (108);
		\draw (110) to (108);
		\draw (119) to (111);
		\draw (119) to (109.center);
		\draw (118) to (117);
		\draw (117) to (107);
		\draw (123) to (122);
		\draw (130) to (135);
		\draw (124) to (126);
		\draw (131) to (129);
		\draw (132) to (126);
		\draw (126) to (129);
		\draw (129) to (135);
		\draw (129) to (133.center);
		\draw (124) to (134);
		\draw (124) to (127.center);
		\draw (125) to (131);
		\draw (138) to (139.center);
		\draw (140) to (141.center);
		\draw (155) to (148);
		\draw (156) to (144);
		\draw (142) to (164);
		\draw (165) to (162);
		\draw (158) to (146);
		\draw (155) to (145.center);
		\draw (147) to (149);
		\draw (143) to (157);
		\draw (163) to (164);
		\draw (164) to (146);
		\draw (146) to (144);
		\draw (146) to (154.center);
		\draw (142) to (152);
		\draw (144) to (152);
		\draw (157) to (155);
		\draw (152) to (157);
		\draw (153) to (142);
		\draw (172) to (167.center);
		\draw (171) to (168.center);
		\draw (172) to (169);
		\draw (166) to (170);
		\draw (172) to (170);
		\draw (170) to (171);
		\draw [style=none] (173) to (135);
		\draw [style=none] (131) to (174);
		\draw (176) to (175);
		\draw (178) to (177);
		\draw (180) to (179);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof-arxiv/second-matrix-gn-alpha-proof-arxiv_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (-0.5, -0.625) {};
		\node [style=rn] (1)  at (-1.0, -0.125) {};
		\node [style=none] (2)  at (-0.5, -1.125) {};
		\node [style=gn] (3)  at (-1.0, -0.625) {$\frac{\pi}{4}$};
		\node [style=gn] (4)  at (-0.5, 1.125) {$\alpha$};
		\node [style=gn, inner sep=-1pt] (5)  at (-1.0, 0.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (6)  at (1.0, -0.625) {};
		\node [style=none] (7)  at (1.0, -1.125) {};
		\node [style=gn] (8)  at (-0.5, -0.125) {};
		\node [style=rn] (9)  at (1.0, -0.125) {$\frac{\pi}{2}$};
		\node [style=rn] (10)  at (-0.5, 0.625) {};
		\node [style=gn] (11)  at (1.0, 0.625) {$\alpha$};
		\node [style=gn, inner sep=-1pt] (12)  at (0.0, 0.375) {$\frac{-\pi}{4}$};
		\node [style=rn] (13)  at (0.0, -0.125) {$\pi$};
		\node [style=gn] (14)  at (0.5, -0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (15)  at (-1.0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (8);
		\draw (4) to (2.center);
		\draw (5) to (3);
		\draw (6) to (0);
		\draw (8) to (9);
		\draw (11) to (7.center);
		\draw [bend right, looseness=1.00] (11) to (10);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof-arxiv/second-matrix-gn-alpha-proof-arxiv_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16)  at (-0.5, -1.375) {};
		\node [style=rn] (17)  at (-0.5, -0.875) {};
		\node [style=gn] (18)  at (-0.5, 0.875) {$\alpha$};
		\node [style=rn] (19)  at (-0.5, 0.375) {};
		\node [style=gn] (20)  at (1.0, -0.875) {};
		\node [style=gn] (21)  at (-1.0, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (22)  at (-0.5, -0.375) {};
		\node [style=rn] (23)  at (0.0, -0.375) {$\pi$};
		\node [style=gn, inner sep=-1pt] (24)  at (-1.0, 0.125) {$\frac{-\pi}{4}$};
		\node [style=none] (25)  at (1.0, -1.375) {};
		\node [style=rn, yshift=1pt, inner sep=-1pt] (26)  at (0.5, 0.125) {$\frac{-\pi}{2}$};
		\node [style=rn] (27)  at (-1.0, -0.375) {};
		\node [style=gn] (28)  at (1.0, 0.625) {$\alpha$};
		\node [style=gn, xshift=-1pt, inner sep=-1pt] (29)  at (0.0, 0.125) {$\frac{-\pi}{4}$};
		\node [style={{H box}}, yshift=3pt] (31)  at (1.0, -0.625) {};
		\node [style=gn, inner sep=-1pt] (32)  at (0.5, -0.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (33)  at (1.0, -0.125) {};
		\node [style={{H box}}, yshift=3pt] (34)  at (1.0, 0.125) {};
		\node [style=rn] (35)  at (0.5, 1.375) {$\pi$};
		\node [style=gn] (36)  at (0.0, 0.875) {};
		\node [style=rn] (37)  at (0.0, 1.375) {};
		\node [style=gn] (38)  at (0.5, 0.875) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (16.center);
		\draw (20) to (17);
		\draw (20) to (25.center);
		\draw (20) to (31);
		\draw (24) to (21);
		\draw (26) to (33);
		\draw (26) to (32);
		\draw (27) to (22);
		\draw (28) to (19);
		\draw (28) to (33);
		\draw (29) to (23);
		\draw (31) to (33);
		\draw (32) to (22);
		\draw (36) to (37);
		\draw (38) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof-arxiv/second-matrix-gn-alpha-proof-arxiv_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-1pt] (39)  at (-0.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (40)  at (-0.75, 1.25) {$\alpha$};
		\node [style=rn] (41)  at (-0.25, 1.75) {$\pi$};
		\node [style=rn] (42)  at (-0.25, -0.0) {$\pi$};
		\node [style=gn, inner sep=-1pt] (43)  at (0.25, -0.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (44)  at (0.75, -1.25) {};
		\node [style={{H box}}, yshift=3pt] (45)  at (0.75, 0.75) {};
		\node [style=gn] (46)  at (0.25, 1.75) {};
		\node [style=gn] (47)  at (0.75, 1.25) {$\alpha$};
		\node [style=gn, inner sep=-1pt] (48)  at (-1.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (49)  at (-0.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (50)  at (-0.75, -1.75) {};
		\node [style=none] (51)  at (0.75, -1.75) {};
		\node [style=gn] (52)  at (-1.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (54)  at (0.75, -0.0) {};
		\node [style=rn] (55)  at (-0.75, 0.75) {};
		\node [style={{H box}}, yshift=3pt] (56)  at (0.75, -1.0) {};
		\node [style=gn] (57)  at (-0.75, -0.0) {};
		\node [style=rn] (58)  at (-0.75, -1.25) {};
		\node [style=rn] (59)  at (-1.25, -0.0) {};
		\node [style=rn] (60)  at (0.75, 0.5) {};
		\node [style=rn] (61)  at (0.75, -0.5) {};
		\node [style=rn, inner sep=-1pt] (62)  at (1.25, -0.0) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (42);
		\draw (40) to (50.center);
		\draw (43) to (57);
		\draw (43) to (61);
		\draw (44) to (58);
		\draw (44) to (51.center);
		\draw (44) to (56);
		\draw (47) to (55);
		\draw (47) to (54);
		\draw (48) to (52);
		\draw (49) to (41);
		\draw (56) to (54);
		\draw (59) to (57);
		\draw (60) to (43);
		\draw (62) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof-arxiv/second-matrix-gn-alpha-proof-arxiv_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (63)  at (1.0, -1.0) {};
		\node [style=rn] (64)  at (-0.25, 1.0) {};
		\node [style=rn] (65)  at (-1.0, -0.5) {$\pi$};
		\node [style=gn] (66)  at (0.25, 1.0) {$\alpha$};
		\node [style=gn] (67)  at (-1.0, -1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (68)  at (1.0, 1.0) {};
		\node [style=rn] (69)  at (-0.5, -1.0) {};
		\node [style=gn, inner sep=-1pt] (70)  at (-0.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (71)  at (0.25, 0.5) {};
		\node [style=gn, inner sep=-1pt] (72)  at (0.25, -0.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (73)  at (-0.25, -0.0) {$\pi$};
		\node [style=none] (74)  at (-0.5, -1.5) {};
		\node [style=rn, inner sep=-1pt] (75)  at (1.0, 1.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (76)  at (0.5, -0.5) {};
		\node [style=none] (77)  at (1.0, -1.5) {};
		\node [style=gn] (78)  at (-0.5, 0.5) {};
		\node [style=gn, inner sep=-1pt] (79)  at (-1.0, 1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (80)  at (-0.25, 1.5) {$\alpha$};
		\node [style=rn] (82)  at (1.0, -0.0) {};
		\node [style=gn] (83)  at (-1.0, -0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (84)  at (-1.0, 0.5) {};
		\node [style={{H box}}, xshift=3pt] (85)  at (0.5, 1.0) {};
		\node [style={{H box}}] (86)  at (1.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63) to (69);
		\draw (63) to (77.center);
		\draw (64) to (78);
		\draw (66) to (64);
		\draw (66) to (72);
		\draw (67) to (65);
		\draw (68) to (66);
		\draw (68) to (63);
		\draw (70) to (73);
		\draw (72) to (82);
		\draw (73) to (72);
		\draw (75) to (68);
		\draw (78) to (73);
		\draw (78) to (74.center);
		\draw (79) to (83);
		\draw (80) to (64);
		\draw (84) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof-arxiv/second-matrix-gn-alpha-proof-arxiv_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (142)  at (0.25, -0.0) {$\alpha$};
		\node [style=rn, inner sep=-1pt] (143)  at (1.0, 1.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (144)  at (-0.25, 1.0) {$\pi$};
		\node [style=none] (145)  at (1.0, -1.5) {};
		\node [style=gn] (146)  at (-0.5, 0.5) {};
		\node [style=gn] (147)  at (-1.0, -1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (148)  at (-0.5, -1.0) {};
		\node [style=rn] (149)  at (-1.0, -0.5) {$\pi$};
		\node [style={{H box}}] (151)  at (0.25, 0.5) {};
		\node [style=gn, inner sep=-1pt] (152)  at (0.25, 1.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (153)  at (1.0, -0.0) {};
		\node [style=none] (154)  at (-0.5, -1.5) {};
		\node [style=gn] (155)  at (1.0, -1.0) {};
		\node [style=gn, inner sep=-1pt] (156)  at (-0.25, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (157)  at (1.0, 1.0) {};
		\node [style=rn] (158)  at (-1.0, 0.5) {};
		\node [style={{H box}}] (159)  at (1.0, -0.5) {};
		\node [style=gn] (160)  at (0.5, -0.5) {};
		\node [style={{H box}}, xshift=3pt] (161)  at (0.5, -0.0) {};
		\node [style=gn] (162)  at (-1.0, -0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (163)  at (-0.25, -0.5) {$\alpha$};
		\node [style=rn] (164)  at (-0.25, -0.0) {};
		\node [style=gn, inner sep=-1pt] (165)  at (-1.0, 1.0) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (142) to (164);
		\draw (142) to (152);
		\draw (143) to (157);
		\draw (144) to (152);
		\draw (146) to (144);
		\draw (146) to (154.center);
		\draw (147) to (149);
		\draw (152) to (157);
		\draw (153) to (142);
		\draw (155) to (148);
		\draw (155) to (145.center);
		\draw (156) to (144);
		\draw (157) to (155);
		\draw (158) to (146);
		\draw (163) to (164);
		\draw (164) to (146);
		\draw (165) to (162);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof-arxiv/second-matrix-gn-alpha-proof-arxiv_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87)  at (0.625, -1.5) {};
		\node [style=gn] (88)  at (-0.875, -1.0) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (89)  at (0.375, 0.5) {};
		\node [style=rn, inner sep=-1pt] (90)  at (0.625, 1.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (91)  at (0.625, -0.0) {$\alpha$};
		\node [style=gn, inner sep=-1pt] (92)  at (-0.875, 1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (93)  at (-0.375, 0.5) {};
		\node [style=rn] (94)  at (-0.875, -0.5) {$\pi$};
		\node [style=gn, inner sep=-1pt] (96)  at (-0.125, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (97)  at (-0.125, -0.0) {};
		\node [style=gn] (98)  at (-0.875, -0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (99)  at (-0.125, -0.5) {$\alpha$};
		\node [style=none] (100)  at (-0.375, -1.5) {};
		\node [style={{H box}}] (101)  at (0.875, 0.5) {};
		\node [style=rn] (102)  at (-0.375, -1.0) {};
		\node [style=rn] (103)  at (-0.875, 0.5) {};
		\node [style=rn] (104)  at (-0.125, 1.0) {$\pi$};
		\node [style=gn, inner sep=-1pt] (105)  at (0.625, 1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (106)  at (0.125, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88) to (94);
		\draw (89) to (91);
		\draw (90) to (105);
		\draw (91) to (97);
		\draw (91) to (101);
		\draw [bend left, looseness=1.00] (91) to (102);
		\draw (91) to (87.center);
		\draw (92) to (98);
		\draw (93) to (104);
		\draw (93) to (100.center);
		\draw (96) to (104);
		\draw (97) to (93);
		\draw (99) to (97);
		\draw (101) to (105);
		\draw (103) to (93);
		\draw (104) to (105);
		\draw (105) to (89);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof-arxiv/second-matrix-gn-alpha-proof-arxiv_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (107)  at (-0.75, 0.0) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (108)  at (0.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (109)  at (0.75, -1.25) {};
		\node [style=rn, inner sep=-1pt] (110)  at (0.75, 1.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (111)  at (-0.25, -0.75) {};
		\node [style=gn] (112)  at (-0.25, -0.25) {};
		\node [style=gn, inner sep=-1pt] (113)  at (0.0, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (114)  at (0.75, 0.25) {$\alpha$};
		\node [style=none] (115)  at (-0.25, -1.25) {};
		\node [style=rn] (117)  at (-0.5, 0.5) {};
		\node [style=gn, inner sep=-1pt] (118)  at (-0.75, 1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (119)  at (0.75, -0.75) {$\alpha$};
		\node [style=rn] (120)  at (0.75, -0.25) {};
		\node [style=rn] (121)  at (0.0, 0.5) {$\pi$};
		\node [style=rn] (122)  at (-0.75, -0.5) {$\pi$};
		\node [style=gn] (123)  at (-0.75, -1.0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (110) to (108);
		\draw (112) to (121);
		\draw (112) to (115.center);
		\draw (113) to (121);
		\draw (114) to (120);
		\draw (117) to (112);
		\draw (117) to (107);
		\draw (118) to (117);
		\draw (119) to (120);
		\draw (119) to (111);
		\draw (119) to (109.center);
		\draw (120) to (112);
		\draw (121) to (108);
		\draw (123) to (122);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof-arxiv/second-matrix-gn-alpha-proof-arxiv_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (124)  at (0.75, -0.75) {$\alpha$};
		\node [style=gn, inner sep=-1pt] (125)  at (-0.75, 1.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (126)  at (0.75, -0.25) {};
		\node [style=none] (127)  at (0.75, -1.25) {};
		\node [style=gn] (129)  at (-0.25, -0.25) {};
		\node [style=gn, inner sep=-1pt] (130)  at (0.0, 1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (131)  at (-0.5, 0.5) {$\pi$};
		\node [style=gn] (132)  at (0.75, 0.25) {$\alpha$};
		\node [style=none] (133)  at (-0.25, -1.25) {};
		\node [style=rn] (134)  at (-0.25, -0.75) {};
		\node [style=rn] (135)  at (0.0, 0.5) {};
		\node [style=gn, inner sep=-1pt] (173)  at (0.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (174)  at (-0.75, 0.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (175)  at (-0.75, -0.5) {$\pi$};
		\node [style=gn] (176)  at (-0.75, -1.0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (124) to (126);
		\draw (124) to (134);
		\draw (124) to (127.center);
		\draw (125) to (131);
		\draw (126) to (129);
		\draw (129) to (135);
		\draw (129) to (133.center);
		\draw (130) to (135);
		\draw (131) to (129);
		\draw [style=none] (131) to (174);
		\draw (132) to (126);
		\draw [style=none] (173) to (135);
		\draw (176) to (175);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof-arxiv/second-matrix-gn-alpha-proof-arxiv_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (166)  at (0.5, 0.5) {$\alpha$};
		\node [style=none] (167)  at (0.5, -1.0) {};
		\node [style=none] (168)  at (-0.5, -1.0) {};
		\node [style=rn] (169)  at (-0.5, -0.5) {};
		\node [style=rn] (170)  at (0.5, 0.0) {};
		\node [style=gn] (171)  at (-0.5, 0.0) {};
		\node [style=gn] (172)  at (0.5, -0.5) {$\alpha$};
		\node [style=gn] (177)  at (-0.5, 1.0) {};
		\node [style=rn] (178)  at (-0.5, 0.5) {};
		\node [style=gn] (179)  at (0.0, 1.0) {};
		\node [style=rn] (180)  at (0.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (166) to (170);
		\draw (170) to (171);
		\draw (171) to (168.center);
		\draw (172) to (167.center);
		\draw (172) to (169);
		\draw (172) to (170);
		\draw (178) to (177);
		\draw (180) to (179);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof-arxiv/second-matrix-gn-alpha-proof-arxiv_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (138)  at (-0.25, 0.25) {$\alpha$};
		\node [style=none] (139)  at (-0.25, -0.25) {};
		\node [style=gn] (140)  at (0.25, 0.25) {$\alpha$};
		\node [style=none] (141)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138) to (139.center);
		\draw (140) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.5, -0.5) {};
		\node [style=rn] (1) at (-7, -0) {};
		\node [style=none] (2) at (-6.5, -1) {};
		\node [style=gn] (3) at (-7, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (-6.5, 1.25) {$\alpha$};
		\node [style=gn, inner sep=-0.5pt] (5) at (-7, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (-5, -0.5) {};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=gn] (8) at (-6.5, -0) {};
		\node [style=rn] (9) at (-5, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (10) at (-6.5, 0.75) {};
		\node [style=gn] (11) at (-5, 0.75) {$\alpha$};
		\node [style=gn, inner sep=-0.5pt] (12) at (-6, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (13) at (-6, -0) {$\pi$};
		\node [style=gn] (14) at (-5.5, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (15) at (-7, 1) {};
		\node [style=none] (16) at (-3.5, -1) {};
		\node [style=rn] (17) at (-3.5, -0.5) {};
		\node [style=gn] (18) at (-3.5, 1.25) {$\alpha$};
		\node [style=rn] (19) at (-3.5, 0.75) {};
		\node [style=gn] (20) at (-2, -0.5) {};
		\node [style=gn] (21) at (-4, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (22) at (-3.5, -0) {};
		\node [style=rn] (23) at (-3, -0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (24) at (-4, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=rn, yshift=1pt, inner sep=-0.5pt] (26) at (-2.5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (27) at (-4, -0) {};
		\node [style=gn] (28) at (-2, 1) {$\alpha$};
		\node [style=gn, xshift=-1pt, inner sep=-0.5pt] (29) at (-3, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (30) at (-4.5, -0) {=};
		\node [style={{H box}}, yshift=3pt] (31) at (-2, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (32) at (-2.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (33) at (-2, 0.25) {};
		\node [style={{H box}}, yshift=3pt] (34) at (-2, 0.5) {};
		\node [style=rn] (35) at (-2.5, 1.75) {$\pi$};
		\node [style=gn] (36) at (-3, 1.25) {};
		\node [style=rn] (37) at (-3, 1.75) {};
		\node [style=gn] (38) at (-2.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (39) at (0, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (40) at (-0.5, 1.25) {$\alpha$};
		\node [style=rn] (41) at (0, 1.75) {$\pi$};
		\node [style=rn] (42) at (0, -0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (43) at (0.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (44) at (1, -1.25) {};
		\node [style={{H box}}, yshift=3pt] (45) at (1, 0.75) {};
		\node [style=gn] (46) at (0.5, 1.75) {};
		\node [style=gn] (47) at (1, 1.25) {$\alpha$};
		\node [style=gn, inner sep=-0.5pt] (48) at (-1, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (49) at (0, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (50) at (-0.5, -1.75) {};
		\node [style=none] (51) at (1, -1.75) {};
		\node [style=gn] (52) at (-1, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (53) at (-1.5, -0) {=};
		\node [style=gn] (54) at (1, -0) {};
		\node [style=rn] (55) at (-0.5, 0.75) {};
		\node [style={{H box}}, yshift=3pt] (56) at (1, -1) {};
		\node [style=gn] (57) at (-0.5, -0) {};
		\node [style=rn] (58) at (-0.5, -1.25) {};
		\node [style=rn] (59) at (-1, -0) {};
		\node [style=rn] (60) at (1, 0.5) {};
		\node [style=rn] (61) at (1, -0.5) {};
		\node [style=rn, inner sep=-0.5pt] (62) at (1.5, -0) {$\frac{-\pi}{2}$};
		\node [style=gn] (63) at (4.5, -1) {};
		\node [style=rn] (64) at (3.25, 1) {};
		\node [style=rn] (65) at (2.5, -0.5) {$\pi$};
		\node [style=gn] (66) at (3.75, 1) {$\alpha$};
		\node [style=gn] (67) at (2.5, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (68) at (4.5, 1) {};
		\node [style=rn] (69) at (3, -1) {};
		\node [style=gn, inner sep=-0.5pt] (70) at (3.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (71) at (3.75, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (72) at (3.75, -0) {$\frac{-\pi}{4}$};
		\node [style=rn] (73) at (3.25, -0) {$\pi$};
		\node [style=none] (74) at (3, -1.5) {};
		\node [style=rn, inner sep=-0.5pt] (75) at (4.5, 1.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (76) at (4, -0.5) {};
		\node [style=none] (77) at (4.5, -1.5) {};
		\node [style=gn] (78) at (3, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (79) at (2.5, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (80) at (3.25, 1.5) {$\alpha$};
		\node [style=none] (81) at (2, -0) {=};
		\node [style=rn] (82) at (4.5, -0) {};
		\node [style=gn] (83) at (2.5, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (84) at (2.5, 0.5) {};
		\node [style={{H box}}, xshift=3pt] (85) at (4, 1) {};
		\node [style={{H box}}] (86) at (4.5, -0.5) {};
		\node [style=none] (87) at (10.25, -1.5) {};
		\node [style=gn] (88) at (8.75, -1) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (89) at (10, 0.5) {};
		\node [style=rn, inner sep=-0.5pt] (90) at (10.25, 1.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (91) at (10.25, -0) {$\alpha$};
		\node [style=gn, inner sep=-0.5pt] (92) at (8.75, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (93) at (9.25, 0.5) {};
		\node [style=rn] (94) at (8.75, -0.5) {$\pi$};
		\node [style=none] (95) at (8.25, -0) {=};
		\node [style=gn, inner sep=-0.5pt] (96) at (9.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (97) at (9.5, -0) {};
		\node [style=gn] (98) at (8.75, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (99) at (9.5, -0.5) {$\alpha$};
		\node [style=none] (100) at (9.25, -1.5) {};
		\node [style={{H box}}] (101) at (10.5, 0.5) {};
		\node [style=rn] (102) at (9.25, -1) {};
		\node [style=rn] (103) at (8.75, 0.5) {};
		\node [style=rn] (104) at (9.5, 1) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (105) at (10.25, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (106) at (9.75, -1.25) {};
		\node [style=gn] (107) at (11.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (108) at (12.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (109) at (13, -1.5) {};
		\node [style=rn, inner sep=-0.5pt] (110) at (13, 1) {$\frac{-\pi}{2}$};
		\node [style=rn] (111) at (12, -1) {};
		\node [style=gn] (112) at (12, -0.5) {};
		\node [style=gn, inner sep=-0.5pt] (113) at (12.25, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (114) at (13, -0) {$\alpha$};
		\node [style=none] (115) at (12, -1.5) {};
		\node [style=none] (116) at (11, -0) {=};
		\node [style=rn] (117) at (11.75, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (118) at (11.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (119) at (13, -1) {$\alpha$};
		\node [style=rn] (120) at (13, -0.5) {};
		\node [style=rn] (121) at (12.25, 0.25) {$\pi$};
		\node [style=rn] (122) at (11.5, -0.75) {$\pi$};
		\node [style=gn] (123) at (11.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (124) at (15.5, -1) {$\alpha$};
		\node [style=gn, inner sep=-0.5pt] (125) at (14, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (126) at (15.5, -0.5) {};
		\node [style=none] (127) at (15.5, -1.5) {};
		\node [style=none] (128) at (13.5, -0) {=};
		\node [style=gn] (129) at (14.5, -0.5) {};
		\node [style=gn, inner sep=-0.5pt] (130) at (14.75, 1) {$\frac{-\pi}{4}$};
		\node [style=rn] (131) at (14.25, 0.25) {$\pi$};
		\node [style=gn] (132) at (15.5, -0) {$\alpha$};
		\node [style=none] (133) at (14.5, -1.5) {};
		\node [style=rn] (134) at (14.5, -1) {};
		\node [style=rn] (135) at (14.75, 0.25) {};
		\node [style=none] (136) at (16, -0) {=};
		\node [style=none] (137) at (18.5, -0) {=};
		\node [style=gn] (138) at (19.25, 0.25) {$\alpha$};
		\node [style=none] (139) at (19.25, -0.25) {};
		\node [style=gn] (140) at (19.75, 0.25) {$\alpha$};
		\node [style=none] (141) at (19.75, -0.25) {};
		\node [style=gn] (142) at (6.75, -0) {$\alpha$};
		\node [style=rn, inner sep=-0.5pt] (143) at (7.5, 1.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (144) at (6.25, 1) {$\pi$};
		\node [style=none] (145) at (7.5, -1.5) {};
		\node [style=gn] (146) at (6, 0.5) {};
		\node [style=gn] (147) at (5.5, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (148) at (6, -1) {};
		\node [style=rn] (149) at (5.5, -0.5) {$\pi$};
		\node [style=none] (150) at (5, -0) {=};
		\node [style={{H box}}] (151) at (6.75, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (152) at (6.75, 1) {$\frac{-\pi}{4}$};
		\node [style=rn] (153) at (7.5, -0) {};
		\node [style=none] (154) at (6, -1.5) {};
		\node [style=gn] (155) at (7.5, -1) {};
		\node [style=gn, inner sep=-0.5pt] (156) at (6.25, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (157) at (7.5, 1) {};
		\node [style=rn] (158) at (5.5, 0.5) {};
		\node [style={{H box}}] (159) at (7.5, -0.5) {};
		\node [style=gn] (160) at (7, -0.5) {};
		\node [style={{H box}}, xshift=3pt] (161) at (7, -0) {};
		\node [style=gn] (162) at (5.5, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (163) at (6.25, -0.5) {$\alpha$};
		\node [style=rn] (164) at (6.25, -0) {};
		\node [style=gn, inner sep=-0.5pt] (165) at (5.5, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (166) at (18, -0) {$\alpha$};
		\node [style=none] (167) at (18, -1.5) {};
		\node [style=none] (168) at (17, -1.5) {};
		\node [style=rn] (169) at (17, -1) {};
		\node [style=rn] (170) at (18, -0.5) {};
		\node [style=gn] (171) at (17, -0.5) {};
		\node [style=gn] (172) at (18, -1) {$\alpha$};
		\node [style=gn, inner sep=-0.5pt] (173) at (15.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (174) at (14, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (175) at (14, -0.75) {$\pi$};
		\node [style=gn] (176) at (14, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (177) at (17, 0.5) {};
		\node [style=rn] (178) at (17, -0) {};
		\node [style=gn] (179) at (17.5, 0.5) {};
		\node [style=rn] (180) at (17.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (6) to (0);
		\draw (4) to (2.center);
		\draw (11) to (7.center);
		\draw (12) to (13);
		\draw [bend right, looseness=1.00] (11) to (10);
		\draw (5) to (3);
		\draw (1) to (8);
		\draw (20) to (17);
		\draw (18) to (16.center);
		\draw (29) to (23);
		\draw (28) to (19);
		\draw (24) to (21);
		\draw (27) to (22);
		\draw (20) to (25.center);
		\draw (20) to (31);
		\draw (31) to (33);
		\draw (26) to (33);
		\draw (26) to (32);
		\draw (32) to (22);
		\draw (28) to (33);
		\draw (36) to (37);
		\draw (38) to (35);
		\draw (44) to (58);
		\draw (40) to (50.center);
		\draw (39) to (42);
		\draw (47) to (55);
		\draw (48) to (52);
		\draw (59) to (57);
		\draw (44) to (51.center);
		\draw (44) to (56);
		\draw (56) to (54);
		\draw (43) to (57);
		\draw (47) to (54);
		\draw (49) to (41);
		\draw (60) to (43);
		\draw (43) to (61);
		\draw (62) to (54);
		\draw (63) to (69);
		\draw (70) to (73);
		\draw (66) to (64);
		\draw (79) to (83);
		\draw (84) to (78);
		\draw (63) to (77.center);
		\draw (67) to (65);
		\draw (72) to (82);
		\draw (75) to (68);
		\draw (80) to (64);
		\draw (64) to (78);
		\draw (78) to (73);
		\draw (78) to (74.center);
		\draw (66) to (72);
		\draw (68) to (66);
		\draw (73) to (72);
		\draw (68) to (63);
		\draw (96) to (104);
		\draw (91) to (97);
		\draw (92) to (98);
		\draw (103) to (93);
		\draw (88) to (94);
		\draw (99) to (97);
		\draw (97) to (93);
		\draw (93) to (104);
		\draw (93) to (100.center);
		\draw (104) to (105);
		\draw (90) to (105);
		\draw (105) to (89);
		\draw (89) to (91);
		\draw (91) to (101);
		\draw (101) to (105);
		\draw [bend left, looseness=1.00] (91) to (102);
		\draw (91) to (87.center);
		\draw (113) to (121);
		\draw (119) to (120);
		\draw (117) to (112);
		\draw (114) to (120);
		\draw (120) to (112);
		\draw (112) to (121);
		\draw (112) to (115.center);
		\draw (121) to (108);
		\draw (110) to (108);
		\draw (119) to (111);
		\draw (119) to (109.center);
		\draw (118) to (117);
		\draw (117) to (107);
		\draw (123) to (122);
		\draw (130) to (135);
		\draw (124) to (126);
		\draw (131) to (129);
		\draw (132) to (126);
		\draw (126) to (129);
		\draw (129) to (135);
		\draw (129) to (133.center);
		\draw (124) to (134);
		\draw (124) to (127.center);
		\draw (125) to (131);
		\draw (138) to (139.center);
		\draw (140) to (141.center);
		\draw (155) to (148);
		\draw (156) to (144);
		\draw (142) to (164);
		\draw (165) to (162);
		\draw (158) to (146);
		\draw (155) to (145.center);
		\draw (147) to (149);
		\draw (143) to (157);
		\draw (163) to (164);
		\draw (164) to (146);
		\draw (146) to (144);
		\draw (146) to (154.center);
		\draw (142) to (152);
		\draw (144) to (152);
		\draw (157) to (155);
		\draw (152) to (157);
		\draw (153) to (142);
		\draw (172) to (167.center);
		\draw (171) to (168.center);
		\draw (172) to (169);
		\draw (166) to (170);
		\draw (172) to (170);
		\draw (170) to (171);
		\draw [style=none] (173) to (135);
		\draw [style=none] (131) to (174);
		\draw (176) to (175);
		\draw (178) to (177);
		\draw (180) to (179);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof/second-matrix-gn-alpha-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (-0.5, -0.625) {};
		\node [style=rn] (1)  at (-1.0, -0.125) {};
		\node [style=none] (2)  at (-0.5, -1.125) {};
		\node [style=gn] (3)  at (-1.0, -0.625) {$\frac{\pi}{4}$};
		\node [style=gn] (4)  at (-0.5, 1.125) {$\alpha$};
		\node [style=gn, inner sep=-0.5pt] (5)  at (-1.0, 0.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (6)  at (1.0, -0.625) {};
		\node [style=none] (7)  at (1.0, -1.125) {};
		\node [style=gn] (8)  at (-0.5, -0.125) {};
		\node [style=rn] (9)  at (1.0, -0.125) {$\frac{\pi}{2}$};
		\node [style=rn] (10)  at (-0.5, 0.625) {};
		\node [style=gn] (11)  at (1.0, 0.625) {$\alpha$};
		\node [style=gn, inner sep=-0.5pt] (12)  at (0.0, 0.375) {$\frac{-\pi}{4}$};
		\node [style=rn] (13)  at (0.0, -0.125) {$\pi$};
		\node [style=gn] (14)  at (0.5, -0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (15)  at (-1.0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (8);
		\draw (4) to (2.center);
		\draw (5) to (3);
		\draw (6) to (0);
		\draw (8) to (9);
		\draw (11) to (7.center);
		\draw [bend right, looseness=1.00] (11) to (10);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof/second-matrix-gn-alpha-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16)  at (-0.5, -1.375) {};
		\node [style=rn] (17)  at (-0.5, -0.875) {};
		\node [style=gn] (18)  at (-0.5, 0.875) {$\alpha$};
		\node [style=rn] (19)  at (-0.5, 0.375) {};
		\node [style=gn] (20)  at (1.0, -0.875) {};
		\node [style=gn] (21)  at (-1.0, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (22)  at (-0.5, -0.375) {};
		\node [style=rn] (23)  at (0.0, -0.375) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (24)  at (-1.0, 0.125) {$\frac{-\pi}{4}$};
		\node [style=none] (25)  at (1.0, -1.375) {};
		\node [style=rn, yshift=1pt, inner sep=-0.5pt] (26)  at (0.5, 0.125) {$\frac{-\pi}{2}$};
		\node [style=rn] (27)  at (-1.0, -0.375) {};
		\node [style=gn] (28)  at (1.0, 0.625) {$\alpha$};
		\node [style=gn, xshift=-1pt, inner sep=-0.5pt] (29)  at (0.0, 0.125) {$\frac{-\pi}{4}$};
		\node [style={{H box}}, yshift=3pt] (31)  at (1.0, -0.625) {};
		\node [style=gn, inner sep=-0.5pt] (32)  at (0.5, -0.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (33)  at (1.0, -0.125) {};
		\node [style={{H box}}, yshift=3pt] (34)  at (1.0, 0.125) {};
		\node [style=rn] (35)  at (0.5, 1.375) {$\pi$};
		\node [style=gn] (36)  at (0.0, 0.875) {};
		\node [style=rn] (37)  at (0.0, 1.375) {};
		\node [style=gn] (38)  at (0.5, 0.875) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (16.center);
		\draw (20) to (17);
		\draw (20) to (25.center);
		\draw (20) to (31);
		\draw (24) to (21);
		\draw (26) to (33);
		\draw (26) to (32);
		\draw (27) to (22);
		\draw (28) to (19);
		\draw (28) to (33);
		\draw (29) to (23);
		\draw (31) to (33);
		\draw (32) to (22);
		\draw (36) to (37);
		\draw (38) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof/second-matrix-gn-alpha-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (39)  at (-0.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (40)  at (-0.75, 1.25) {$\alpha$};
		\node [style=rn] (41)  at (-0.25, 1.75) {$\pi$};
		\node [style=rn] (42)  at (-0.25, -0.0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (43)  at (0.25, -0.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (44)  at (0.75, -1.25) {};
		\node [style={{H box}}, yshift=3pt] (45)  at (0.75, 0.75) {};
		\node [style=gn] (46)  at (0.25, 1.75) {};
		\node [style=gn] (47)  at (0.75, 1.25) {$\alpha$};
		\node [style=gn, inner sep=-0.5pt] (48)  at (-1.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (49)  at (-0.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (50)  at (-0.75, -1.75) {};
		\node [style=none] (51)  at (0.75, -1.75) {};
		\node [style=gn] (52)  at (-1.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (54)  at (0.75, -0.0) {};
		\node [style=rn] (55)  at (-0.75, 0.75) {};
		\node [style={{H box}}, yshift=3pt] (56)  at (0.75, -1.0) {};
		\node [style=gn] (57)  at (-0.75, -0.0) {};
		\node [style=rn] (58)  at (-0.75, -1.25) {};
		\node [style=rn] (59)  at (-1.25, -0.0) {};
		\node [style=rn] (60)  at (0.75, 0.5) {};
		\node [style=rn] (61)  at (0.75, -0.5) {};
		\node [style=rn, inner sep=-0.5pt] (62)  at (1.25, -0.0) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (42);
		\draw (40) to (50.center);
		\draw (43) to (57);
		\draw (43) to (61);
		\draw (44) to (58);
		\draw (44) to (51.center);
		\draw (44) to (56);
		\draw (47) to (55);
		\draw (47) to (54);
		\draw (48) to (52);
		\draw (49) to (41);
		\draw (56) to (54);
		\draw (59) to (57);
		\draw (60) to (43);
		\draw (62) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof/second-matrix-gn-alpha-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (63)  at (1.0, -1.0) {};
		\node [style=rn] (64)  at (-0.25, 1.0) {};
		\node [style=rn] (65)  at (-1.0, -0.5) {$\pi$};
		\node [style=gn] (66)  at (0.25, 1.0) {$\alpha$};
		\node [style=gn] (67)  at (-1.0, -1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (68)  at (1.0, 1.0) {};
		\node [style=rn] (69)  at (-0.5, -1.0) {};
		\node [style=gn, inner sep=-0.5pt] (70)  at (-0.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (71)  at (0.25, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (72)  at (0.25, -0.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (73)  at (-0.25, -0.0) {$\pi$};
		\node [style=none] (74)  at (-0.5, -1.5) {};
		\node [style=rn, inner sep=-0.5pt] (75)  at (1.0, 1.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (76)  at (0.5, -0.5) {};
		\node [style=none] (77)  at (1.0, -1.5) {};
		\node [style=gn] (78)  at (-0.5, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (79)  at (-1.0, 1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (80)  at (-0.25, 1.5) {$\alpha$};
		\node [style=rn] (82)  at (1.0, -0.0) {};
		\node [style=gn] (83)  at (-1.0, -0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (84)  at (-1.0, 0.5) {};
		\node [style={{H box}}, xshift=3pt] (85)  at (0.5, 1.0) {};
		\node [style={{H box}}] (86)  at (1.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63) to (69);
		\draw (63) to (77.center);
		\draw (64) to (78);
		\draw (66) to (64);
		\draw (66) to (72);
		\draw (67) to (65);
		\draw (68) to (66);
		\draw (68) to (63);
		\draw (70) to (73);
		\draw (72) to (82);
		\draw (73) to (72);
		\draw (75) to (68);
		\draw (78) to (73);
		\draw (78) to (74.center);
		\draw (79) to (83);
		\draw (80) to (64);
		\draw (84) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof/second-matrix-gn-alpha-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (142)  at (0.25, -0.0) {$\alpha$};
		\node [style=rn, inner sep=-0.5pt] (143)  at (1.0, 1.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (144)  at (-0.25, 1.0) {$\pi$};
		\node [style=none] (145)  at (1.0, -1.5) {};
		\node [style=gn] (146)  at (-0.5, 0.5) {};
		\node [style=gn] (147)  at (-1.0, -1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (148)  at (-0.5, -1.0) {};
		\node [style=rn] (149)  at (-1.0, -0.5) {$\pi$};
		\node [style={{H box}}] (151)  at (0.25, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (152)  at (0.25, 1.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (153)  at (1.0, -0.0) {};
		\node [style=none] (154)  at (-0.5, -1.5) {};
		\node [style=gn] (155)  at (1.0, -1.0) {};
		\node [style=gn, inner sep=-0.5pt] (156)  at (-0.25, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (157)  at (1.0, 1.0) {};
		\node [style=rn] (158)  at (-1.0, 0.5) {};
		\node [style={{H box}}] (159)  at (1.0, -0.5) {};
		\node [style=gn] (160)  at (0.5, -0.5) {};
		\node [style={{H box}}, xshift=3pt] (161)  at (0.5, -0.0) {};
		\node [style=gn] (162)  at (-1.0, -0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (163)  at (-0.25, -0.5) {$\alpha$};
		\node [style=rn] (164)  at (-0.25, -0.0) {};
		\node [style=gn, inner sep=-0.5pt] (165)  at (-1.0, 1.0) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (142) to (164);
		\draw (142) to (152);
		\draw (143) to (157);
		\draw (144) to (152);
		\draw (146) to (144);
		\draw (146) to (154.center);
		\draw (147) to (149);
		\draw (152) to (157);
		\draw (153) to (142);
		\draw (155) to (148);
		\draw (155) to (145.center);
		\draw (156) to (144);
		\draw (157) to (155);
		\draw (158) to (146);
		\draw (163) to (164);
		\draw (164) to (146);
		\draw (165) to (162);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof/second-matrix-gn-alpha-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87)  at (0.625, -1.5) {};
		\node [style=gn] (88)  at (-0.875, -1.0) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (89)  at (0.375, 0.5) {};
		\node [style=rn, inner sep=-0.5pt] (90)  at (0.625, 1.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (91)  at (0.625, -0.0) {$\alpha$};
		\node [style=gn, inner sep=-0.5pt] (92)  at (-0.875, 1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (93)  at (-0.375, 0.5) {};
		\node [style=rn] (94)  at (-0.875, -0.5) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (96)  at (-0.125, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (97)  at (-0.125, -0.0) {};
		\node [style=gn] (98)  at (-0.875, -0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (99)  at (-0.125, -0.5) {$\alpha$};
		\node [style=none] (100)  at (-0.375, -1.5) {};
		\node [style={{H box}}] (101)  at (0.875, 0.5) {};
		\node [style=rn] (102)  at (-0.375, -1.0) {};
		\node [style=rn] (103)  at (-0.875, 0.5) {};
		\node [style=rn] (104)  at (-0.125, 1.0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (105)  at (0.625, 1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (106)  at (0.125, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88) to (94);
		\draw (89) to (91);
		\draw (90) to (105);
		\draw (91) to (97);
		\draw (91) to (101);
		\draw [bend left, looseness=1.00] (91) to (102);
		\draw (91) to (87.center);
		\draw (92) to (98);
		\draw (93) to (104);
		\draw (93) to (100.center);
		\draw (96) to (104);
		\draw (97) to (93);
		\draw (99) to (97);
		\draw (101) to (105);
		\draw (103) to (93);
		\draw (104) to (105);
		\draw (105) to (89);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof/second-matrix-gn-alpha-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (107)  at (-0.75, 0.0) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (108)  at (0.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (109)  at (0.75, -1.25) {};
		\node [style=rn, inner sep=-0.5pt] (110)  at (0.75, 1.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (111)  at (-0.25, -0.75) {};
		\node [style=gn] (112)  at (-0.25, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (113)  at (0.0, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (114)  at (0.75, 0.25) {$\alpha$};
		\node [style=none] (115)  at (-0.25, -1.25) {};
		\node [style=rn] (117)  at (-0.5, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (118)  at (-0.75, 1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (119)  at (0.75, -0.75) {$\alpha$};
		\node [style=rn] (120)  at (0.75, -0.25) {};
		\node [style=rn] (121)  at (0.0, 0.5) {$\pi$};
		\node [style=rn] (122)  at (-0.75, -0.5) {$\pi$};
		\node [style=gn] (123)  at (-0.75, -1.0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (110) to (108);
		\draw (112) to (121);
		\draw (112) to (115.center);
		\draw (113) to (121);
		\draw (114) to (120);
		\draw (117) to (112);
		\draw (117) to (107);
		\draw (118) to (117);
		\draw (119) to (120);
		\draw (119) to (111);
		\draw (119) to (109.center);
		\draw (120) to (112);
		\draw (121) to (108);
		\draw (123) to (122);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof/second-matrix-gn-alpha-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (124)  at (0.75, -0.75) {$\alpha$};
		\node [style=gn, inner sep=-0.5pt] (125)  at (-0.75, 1.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (126)  at (0.75, -0.25) {};
		\node [style=none] (127)  at (0.75, -1.25) {};
		\node [style=gn] (129)  at (-0.25, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (130)  at (0.0, 1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (131)  at (-0.5, 0.5) {$\pi$};
		\node [style=gn] (132)  at (0.75, 0.25) {$\alpha$};
		\node [style=none] (133)  at (-0.25, -1.25) {};
		\node [style=rn] (134)  at (-0.25, -0.75) {};
		\node [style=rn] (135)  at (0.0, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (173)  at (0.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (174)  at (-0.75, 0.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (175)  at (-0.75, -0.5) {$\pi$};
		\node [style=gn] (176)  at (-0.75, -1.0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (124) to (126);
		\draw (124) to (134);
		\draw (124) to (127.center);
		\draw (125) to (131);
		\draw (126) to (129);
		\draw (129) to (135);
		\draw (129) to (133.center);
		\draw (130) to (135);
		\draw (131) to (129);
		\draw [style=none] (131) to (174);
		\draw (132) to (126);
		\draw [style=none] (173) to (135);
		\draw (176) to (175);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof/second-matrix-gn-alpha-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (166)  at (0.5, 0.5) {$\alpha$};
		\node [style=none] (167)  at (0.5, -1.0) {};
		\node [style=none] (168)  at (-0.5, -1.0) {};
		\node [style=rn] (169)  at (-0.5, -0.5) {};
		\node [style=rn] (170)  at (0.5, 0.0) {};
		\node [style=gn] (171)  at (-0.5, 0.0) {};
		\node [style=gn] (172)  at (0.5, -0.5) {$\alpha$};
		\node [style=gn] (177)  at (-0.5, 1.0) {};
		\node [style=rn] (178)  at (-0.5, 0.5) {};
		\node [style=gn] (179)  at (0.0, 1.0) {};
		\node [style=rn] (180)  at (0.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (166) to (170);
		\draw (170) to (171);
		\draw (171) to (168.center);
		\draw (172) to (167.center);
		\draw (172) to (169);
		\draw (172) to (170);
		\draw (178) to (177);
		\draw (180) to (179);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix-gn-alpha-proof/second-matrix-gn-alpha-proof_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (138)  at (-0.25, 0.25) {$\alpha$};
		\node [style=none] (139)  at (-0.25, -0.25) {};
		\node [style=gn] (140)  at (0.25, 0.25) {$\alpha$};
		\node [style=none] (141)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138) to (139.center);
		\draw (140) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (0) at (0, -0) {};
		\node [style=gn] (1) at (-0.5, -0) {};
		\node [style=gn] (2) at (0.5, 0.5) {};
		\node [style=rn] (3) at (0.5, -0) {};
		\node [style=rn] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [rotate=90, style=ug] (9) at (-1, -0) {};
		\node [style=gn] (10) at (-1.5, -0) {};
		\node [style=gn] (11) at (0.5, -0.5) {};
		\node [style=rn] (12) at (-0.5, -0.5) {};
		\node [style=gn] (13) at (1, -0.25) {};
		\node [style=rn] (14) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (2) to (4);
		\draw (1) to (3);
		\draw (1) to (10);
		\draw (11) to (12);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sequential-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 1.25) {};
		\node [style=none] (1) at (0.5000001, 1.25) {};
		\node [style=none] (2) at (-0.5000001, 0.2500001) {};
		\node [style=none] (3) at (0.5000001, 0.2500001) {};
		\node [style=none] (4) at (0, 0.7499998) {$D_1$};
		\node [style=none] (5) at (-0.2499997, -0.2500001) {};
		\node [style=none] (6) at (0, -0) {...};
		\node [style=none] (7) at (0.2499997, -0.2500001) {};
		\node [style=none] (8) at (-0.2499997, 0.2500001) {};
		\node [style=none] (9) at (0.2499997, 0.2500001) {};
		\node [style=none] (10) at (-0.5000001, -0.2500001) {};
		\node [style=none] (11) at (0, -1.5) {...};
		\node [style=none] (12) at (0.5000001, -0.2500001) {};
		\node [style=none] (13) at (0.5000001, -1.25) {};
		\node [style=none] (14) at (0.2499997, -1.75) {};
		\node [style=none] (15) at (0.2499997, -1.25) {};
		\node [style=none] (16) at (0, -0.7499998) {$D_2$};
		\node [style=none] (17) at (-0.2499997, -1.25) {};
		\node [style=none] (18) at (-0.5000001, -1.25) {};
		\node [style=none] (19) at (-0.2499997, -1.75) {};
		\node [style=none] (20) at (-0.2499997, 1.25) {};
		\node [style=none] (21) at (0.2499997, 1.25) {};
		\node [style=none] (22) at (-0.2499997, 1.75) {};
		\node [style=none] (23) at (0.2499997, 1.75) {};
		\node [style=none] (24) at (0, 1.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=none] (8.center) to (5.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=dashed] (10.center) to (12.center);
		\draw [style=dashed] (10.center) to (18.center);
		\draw [style=dashed] (18.center) to (13.center);
		\draw [style=dashed] (13.center) to (12.center);
		\draw [style=none] (17.center) to (19.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (22.center) to (20.center);
		\draw [style=none] (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-1-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=0.5 cm] (0) at (0.5, -0.25) {$\beta$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=gn, minimum width=0.5 cm] (2) at (-0.5, 0.25) {$\alpha$};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0, -0) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=none, yshift=2.5pt] (5) at (-0.5, -0.5) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (6) at (0.5, -0.75) {$~\cdots~$};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none, yshift=-3.5pt] (13) at (0.5, 0.5) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (14) at (-0.5, 0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (8.center);
		\draw (0) to (7.center);
		\draw (0) to (12.center);
		\draw (2) to (9.center);
		\draw (2) to (3.center);
		\draw [bend right, looseness=1.00] (2) to (0);
		\draw [bend left, looseness=1.00] (2) to (0);
		\draw (2) to (1.center);
		\draw (2) to (11.center);
		\draw (0) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-1-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, yshift=2.5pt] (0) at (0, -0.75) {$~\cdots~$};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=gn] (3) at (0, -0) {$\alpha{+}\beta$};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0, 0.5) {$~\cdots~$};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (1.center);
		\draw (6.center) to (3);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=gn] (2) at (1.25, 0) {$\alpha{+}\beta$};
		\node [style=gn, minimum width=0.5 cm] (3) at (-0.5, -0.25) {$\beta$};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {$~\cdots~$};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=gn, minimum width=0.5 cm] (16) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none, yshift=-3.5pt] (18) at (-1.5, 0.75) {$~\cdots~$};
		\node [style=none] (19) at (0.25, -0.25) {(S)};
		\node [style=none, yshift=2.5pt] (20) at (-0.5, -0.75) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (21) at (-1.5, -0.5) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (22) at (-0.5, 0.5) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (23) at (1.25, -0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (13.center);
		\draw (3) to (5.center);
		\draw (3) to (6.center);
		\draw (16) to (8.center);
		\draw (16) to (9.center);
		\draw [bend right] (16) to (3);
		\draw [bend left] (16) to (3);
		\draw (11.center) to (2);
		\draw (2) to (7.center);
		\draw (4.center) to (2);
		\draw (2) to (15.center);
		\draw (16) to (12.center);
		\draw (16) to (14.center);
		\draw (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-a-b-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=gn, align=center] (2) at (1, -0) {$2\beta{+}$\\$\gamma{+}\pi$};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (1, 0.5) {$~\cdots~$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none, yshift=2.5pt] (8) at (-1.75, -0.5) {$~\cdots~$};
		\node [style=gn, minimum width=0.5 cm] (9) at (-0.75, -0.25) {$\beta{+}\gamma$};
		\node [style=gn, minimum width=0.5 cm] (10) at (-1.75, 0.25) {$\beta{+}\pi$};
		\node [style=none, yshift=-3.5pt] (11) at (-1.75, 0.75) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (12) at (1, -0.75) {$~\cdots~$};
		\node [style=none] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none, yshift=2.5pt] (15) at (-0.75, -0.75) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (16) at (-0.75, 0.5) {$~\cdots~$};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=none] (19) at (-1.5, -0.5) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=none] (22) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (7.center);
		\draw (9) to (1.center);
		\draw (9) to (18.center);
		\draw (10) to (13.center);
		\draw (10) to (19.center);
		\draw [bend right, looseness=1.00] (10) to (9);
		\draw [bend left, looseness=1.00] (10) to (9);
		\draw (4.center) to (2);
		\draw (2) to (21.center);
		\draw (14.center) to (2);
		\draw (2) to (22.center);
		\draw (10) to (20.center);
		\draw (10) to (17.center);
		\draw (9) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sqrt-2-branch-invertible-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (0) at (-1, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (2) at (-1, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (-1.25, -0) {};
		\node [style=gn] (4) at (-1.75, -0) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=gn, inner sep=-0.5pt] (6) at (-2.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (7) at (-2.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (8) at (-2.25, -0) {$\pi$};
		\node [style=rn] (9) at (0, -0.25) {};
		\node [style=gn] (10) at (0, -0.75) {};
		\node [style=rn] (11) at (0, 0.75) {};
		\node [style=gn] (12) at (0, 0.25) {};
		\node [style=rn] (13) at (-0.5, 0.25) {$\pi$};
		\node [style=gn] (14) at (-0.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (0.5, -0) {=};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=none] (17) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [style=none] (3) to (2);
		\draw [style=none] (3) to (4);
		\draw [style=none] (5.center) to (1.center);
		\draw (7) to (8);
		\draw [style=none] (8) to (6);
		\draw [style=none] (4) to (8);
		\draw [bend right=45, looseness=1.00] (9) to (10);
		\draw [bend right=45, looseness=1.00] (10) to (9);
		\draw (9) to (10);
		\draw [bend right=45, looseness=1.00] (11) to (12);
		\draw [bend right=45, looseness=1.00] (12) to (11);
		\draw (11) to (12);
		\draw (13) to (14);
		\draw [style=none] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sqrt-2-branch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (0) at (0, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=gn, inner sep=-0.5pt] (2) at (0, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (-0.25, -0) {};
		\node [style=gn] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [style=none] (3) to (2);
		\draw [style=none] (3) to (4);
		\draw [style=none] (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sqrt-2-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000002, 1.75) {};
		\node [style={white dot}] (1) at (-0.5000002, 1.25) {};
		\node [style={white dot}] (2) at (-0.5000002, 1) {};
		\node [style={white dot}] (3) at (-0.5000002, -1) {};
		\node [style={white dot}] (4) at (-0.5000002, -0.7499999) {};
		\node [style=none] (5) at (-0.5000002, -1.5) {};
		\node [style={white dot}] (6) at (-0.5000002, 0.2500001) {};
		\node [style=dot] (7) at (-0.5000002, -0) {};
		\node [style=none] (8) at (0.2499997, -1.5) {};
		\node [style=none] (9) at (0.2499997, 1.75) {};
		\node [style={white dot}] (10) at (-0.7499999, 1.5) {};
		\node [style={white dot}] (11) at (-0.7499999, -1.25) {};
		\node [style={white dot}] (12) at (0.2499997, 0.4999998) {};
		\node [style={white dot}] (13) at (0.2499997, -0.2500001) {};
		\node [style=st] (14) at (0.7499999, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (5.center) to (4);
		\draw (6) to (7);
		\draw [in=90, out=-90, looseness=1.00] (7) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (6) to (9.center);
		\draw [in=135, out=0, looseness=0.75] (10) to (13);
		\draw [in=0, out=-135, looseness=0.75] (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sqrt-2-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.7499999) {};
		\node [style=none] (3) at (-1, -0) {=};
		\node [style=uglabel] (4) at (-1.75, 0.25) {$\sqrt{2}$};
		\node [style=ug] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=gn] (7) at (1.5, 1) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=ug] (9) at (-0.2499999, 0.25) {};
		\node [style=none] (10) at (-0.2499999, -0.7499999) {};
		\node [style=uglabel] (11) at (-0.2499999, 0.5) {$e^{i\frac{\pi}{4}}$};
		\node [style=none] (12) at (-0.2499999, 0.75) {};
		\node [style=uglabel] (13) at (-0.2499999, -0) {$e^{-i\frac{\pi}{4}}$};
		\node [style=ug] (14) at (-0.2499999, -0.2500001) {};
		\node [style=none] (15) at (0.7500001, -0) {=};
		\node [style=ug] (16) at (1.5, -0.5) {};
		\node [style=gn] (17) at (1.5, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (18) at (1.5, -0) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sqrt2-double-interp-times-theta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-7, -0.2500001) {};
		\node [style=gn] (1) at (-5.75, -0.5000001) {};
		\node [style=gn] (2) at (-6.25, -0) {};
		\node [style=none] (3) at (-6.25, -1.25) {};
		\node [style=rn] (4) at (-7, 0.2500001) {};
		\node [style=rn] (5) at (-7, -0.7499999) {$\pi$};
		\node [style=gn] (6) at (-6.25, -0.5000001) {};
		\node [style=none] (7) at (-7, -1.25) {};
		\node [style=rn] (8) at (-6.25, 0.5000001) {$\pi$};
		\node [style=gn] (9) at (-7, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (10) at (-6.25, 1) {$\frac{\pi}{4}$};
		\node [style=none] (11) at (-5, -0) {=};
		\node [style=gn] (12) at (-4.25, 0.25) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (13) at (-4.25, -0.2500001) {};
		\node [style=gn] (14) at (-3.5, -0.5000001) {$\frac{-\pi}{4}$};
		\node [style=none] (15) at (-4.25, -1.25) {};
		\node [style=rn] (16) at (-4.25, -0.7499998) {$\pi$};
		\node [style=none] (17) at (-3.5, -1.25) {};
		\node [style=none] (18) at (-2.25, -0) {=};
		\node [style=rn] (19) at (-1.5, -0.4999999) {$\frac{-\pi}{2}$};
		\node [style=none] (20) at (-0.7500001, -1.25) {};
		\node [style=gn] (21) at (-0.7500001, -0.4999999) {$\frac{\pi}{4}$};
		\node [style=gn] (22) at (-0.7500001, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (23) at (-1.5, -1.25) {};
		\node [style=rn] (24) at (-0.7500001, 0.7500001) {$\pi$};
		\node [style=gn] (25) at (-1.5, 0.25) {};
		\node [style=rn] (26) at (-1.5, 0.7500001) {};
		\node [style=gn] (27) at (1.5, -0.4999999) {$\frac{\pi}{4}$};
		\node [style=none] (28) at (0, -0) {=};
		\node [style=gn] (29) at (1.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (30) at (0.7500001, -1.25) {};
		\node [style=none] (31) at (1.5, -1.25) {};
		\node [style=rn] (32) at (0.7500001, -0.4999999) {$\frac{-\pi}{2}$};
		\node [style=rn] (33) at (1.5, 0.7500001) {$\pi$};
		\node [style=rn] (34) at (0.7500001, 0.7500001) {};
		\node [style=gn] (35) at (0.7500001, 0.25) {};
		\node [style=none] (36) at (2.25, -0) {=};
		\node [style=gn] (37) at (3.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (38) at (3.75, -0.4999999) {};
		\node [style=none] (39) at (3, -0.4999999) {};
		\node [style=gn] (40) at (3, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (41) at (-3.5, 0.2500001) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (42) at (-4, 0.7500001) {};
		\node [style=gn] (43) at (-2.75, -0.4999999) {};
		\node [style=gn] (44) at (-3, 0.7500001) {$\frac{\pi}{4}$};
		\node [style=rn] (45) at (-3, 1.25) {$\pi$};
		\node [style=rn] (46) at (-2.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (5) to (6);
		\draw (10) to (3.center);
		\draw (9) to (7.center);
		\draw (14) to (17.center);
		\draw (19) to (23.center);
		\draw (24) to (22);
		\draw (26) to (25);
		\draw (21) to (20.center);
		\draw [bend right=45, looseness=1.25] (21) to (19);
		\draw [bend right=45, looseness=1.25] (19) to (21);
		\draw (32) to (30.center);
		\draw (33) to (29);
		\draw (27) to (31.center);
		\draw [bend right=45, looseness=1.00] (34) to (35);
		\draw [bend left=45, looseness=1.00] (34) to (35);
		\draw (34) to (35);
		\draw (37) to (38.center);
		\draw (40) to (39.center);
		\draw (12) to (15.center);
		\draw (42) to (12);
		\draw (42) to (41);
		\draw (45) to (44);
		\draw (46) to (43);
		\draw (41) to (14);
		\draw (16) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/state-1-0-0-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.2500002, -0.25) {};
		\node [style=rn] (1) at (-0.75, 0.25) {};
		\node [style=rn] (2) at (-0.2500002, 0.25) {};
		\node [style=rn] (3) at (0.7499998, -0.25) {};
		\node [style=gn] (4) at (0.2500002, 0.25) {};
		\node [style=gn] (5) at (0.7499998, 0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.2500002, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (4);
		\draw [bend right=45, looseness=1.00] (0) to (4);
		\draw (0) to (4);
		\draw (6.center) to (1);
		\draw (7.center) to (2);
		\draw [bend left=45, looseness=1.00] (3) to (5);
		\draw [bend right=45, looseness=1.00] (3) to (5);
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supp-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=0.5cm] (0) at (-0.5, 0.5) {$\alpha$};
		\node [style=gn] (1) at (0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (2) at (0, 0) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/supp-to-minus-pi_4-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (0) at (-5.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (1) at (-5.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (2) at (-6.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (3) at (-6.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (4) at (-6.75, 0) {};
		\node [style=rn] (5) at (-5.75, 0) {$\pi$};
		\node [style=gn] (6) at (-6.25, -0.25) {};
		\node [style=none] (7) at (-6.25, -0.75) {};
		\node [style=none] (8) at (-4.75, 0) {=};
		\node [style=rn] (9) at (-3.25, 0) {};
		\node [style=gn] (10) at (-3.75, -0.25) {};
		\node [style=gn] (11) at (-3.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (12) at (-3.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (13) at (-4.25, 0) {$\pi$};
		\node [style=none] (14) at (-3.75, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (15) at (-4.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (16) at (-4.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (17) at (-1.25, -1.25) {};
		\node [style=rn] (18) at (-0.75, -0.5) {};
		\node [style=gn] (19) at (-1.75, -1) {$\frac{\pi}{4}$};
		\node [style=none] (20) at (-2.25, 0) {=};
		\node [style=gn] (21) at (-1.25, -0.75) {};
		\node [style=rn] (22) at (-1.75, -0.5) {$\pi$};
		\node [style=gn] (23) at (-0.75, -1) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (24) at (-1.75, 1) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (25) at (-0.75, 1) {$\frac{-\pi}{2}$};
		\node [style=gn] (26) at (-1.75, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (27) at (-1.75, 0.5) {};
		\node [style=rn] (28) at (-0.75, 0.5) {};
		\node [style={{H box}}] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (1.25, -1.25) {};
		\node [style=none] (31) at (0.25, 0) {=};
		\node [style=gn] (32) at (1.25, -0.75) {};
		\node [style=rn] (33) at (0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (34) at (1, 1) {$\pi$};
		\node [style=rn] (35) at (0.75, -0.5) {$\pi$};
		\node [style=rn] (36) at (1.5, 1) {$\pi$};
		\node [style=gn] (37) at (0.75, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (38) at (1.75, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (39) at (1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (40) at (1.25, 0.5) {};
		\node [style=rn] (41) at (1.75, -0.5) {};
		\node [style=gn] (42) at (2.75, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (43) at (4, -0.5) {};
		\node [style=rn] (44) at (3, 1.125) {$\pi$};
		\node [style=none] (45) at (3.375, -1.25) {};
		\node [style=gn] (46) at (3.375, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (47) at (3, 0.625) {$\frac{-3\pi}{4}$};
		\node [style=none] (48) at (2.25, 0) {=};
		\node [style=rn] (49) at (2.75, -0.5) {$\pi$};
		\node [style=gn] (50) at (4, -1) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (51) at (3.375, 0) {$\frac{-\pi}{2}$};
		\node [style=gn] (52) at (-0.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (53) at (0.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (54) at (1.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (55) at (2.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (56) at (4, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (57) at (4.875, -0.5) {$\pi$};
		\node [style=none] (58) at (5.5, -1.25) {};
		\node [style=gn] (59) at (4.875, -1) {$\frac{\pi}{4}$};
		\node [style=none] (60) at (4.5, 0) {=};
		\node [style=gn] (61) at (5.5, -0.75) {};
		\node [style=gn] (62) at (4.875, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (63) at (6, -0.5) {};
		\node [style=gn] (64) at (6, -1) {};
		\node [style=rn] (65) at (6, 0.5) {};
		\node [style=gn] (66) at (6, 0) {};
		\node [style=none] (67) at (6.5, 0) {=};
		\node [style=rn] (68) at (-2.75, -0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (69) at (-2.75, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (70) at (-2.75, 0.25) {};
		\node [style=rn] (71) at (-2.75, 0.75) {};
		\node [style=gn, inner sep=-0.5pt] (72) at (-0.25, -0.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (73) at (-0.25, -0.25) {$\pi$};
		\node [style=rn] (74) at (5.5, 0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (75) at (5.5, -0.25) {$\frac{-3\pi}{4}$};
		\node [style=gn] (76) at (8, -1) {};
		\node [style=gn, inner sep=-0.5pt] (77) at (7.5, -0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (78) at (7.5, -0.75) {};
		\node [style=rn] (79) at (8, 0.5) {};
		\node [style=rn] (80) at (8, -0.5) {};
		\node [style=rn] (81) at (7.5, 0.25) {$\pi$};
		\node [style=gn] (82) at (8, 0) {};
		\node [style=none] (83) at (7.5, -1.25) {};
		\node [style=gn] (84) at (7, -0.5) {};
		\node [style=gn, inner sep=-0.5pt] (85) at (9.5, -0.25) {$\frac{-\pi}{2}$};
		\node [style=none] (86) at (8.5, 0) {=};
		\node [style=rn] (87) at (9.5, 0.25) {$\pi$};
		\node [style=gn] (88) at (9, 0) {};
		\node [style=none] (89) at (9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (5) to (0);
		\draw (1) to (5);
		\draw (11) to (9);
		\draw (9) to (12);
		\draw (9) to (10);
		\draw (10) to (14.center);
		\draw (10) to (13);
		\draw (13) to (15);
		\draw (16) to (13);
		\draw (23) to (18);
		\draw (18) to (21);
		\draw (21) to (17.center);
		\draw (21) to (22);
		\draw (19) to (22);
		\draw [style=none] (24) to (22);
		\draw [style=none] (25) to (18);
		\draw [style=none] (27) to (28);
		\draw (38) to (41);
		\draw (41) to (32);
		\draw (32) to (30.center);
		\draw (32) to (35);
		\draw (37) to (35);
		\draw [style=none] (33) to (39);
		\draw (36) to (34);
		\draw [style=none] (33) to (35);
		\draw [style=none] (39) to (41);
		\draw (50) to (43);
		\draw (43) to (46);
		\draw (46) to (45.center);
		\draw (46) to (49);
		\draw (42) to (49);
		\draw (44) to (47);
		\draw [style=none] (55) to (49);
		\draw [style=none] (55) to (56);
		\draw [style=none] (56) to (43);
		\draw (61) to (58.center);
		\draw (59) to (57);
		\draw [style=none] (62) to (57);
		\draw [bend right=45] (63) to (64);
		\draw [bend left=45] (63) to (64);
		\draw (63) to (64);
		\draw [bend right=45] (65) to (66);
		\draw [bend left=45] (65) to (66);
		\draw (65) to (66);
		\draw [style=none] (69) to (68);
		\draw [bend right=45] (71) to (70);
		\draw [bend left=45] (71) to (70);
		\draw (71) to (70);
		\draw [style=none] (72) to (73);
		\draw (74) to (75);
		\draw (78) to (83.center);
		\draw [bend right=45] (80) to (76);
		\draw [bend left=45] (80) to (76);
		\draw (80) to (76);
		\draw [bend right=45] (79) to (82);
		\draw [bend left=45] (79) to (82);
		\draw (79) to (82);
		\draw (81) to (77);
		\draw (88) to (89.center);
		\draw (87) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/supp-to-minus-pi_4-proof/supp-to-minus-pi_4-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (0)  at (0.5, 0.625) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (1)  at (0.5, -0.375) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (2)  at (-0.5, -0.375) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (3)  at (-0.5, 0.625) {$\frac{-\pi}{4}$};
		\node [style=rn] (4)  at (-0.5, 0.125) {};
		\node [style=rn] (5)  at (0.5, 0.125) {$\pi$};
		\node [style=gn] (6)  at (0.0, -0.125) {};
		\node [style=none] (7)  at (0.0, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (4) to (6);
		\draw (5) to (0);
		\draw (6) to (7.center);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supp-to-minus-pi_4-proof/supp-to-minus-pi_4-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (9)  at (0.25, 0.0) {};
		\node [style=gn] (10)  at (-0.25, -0.25) {};
		\node [style=gn] (11)  at (0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (12)  at (0.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (13)  at (-0.75, 0.0) {$\pi$};
		\node [style=none] (14)  at (-0.25, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (15)  at (-0.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (16)  at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (68)  at (0.75, -0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (69)  at (0.75, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (70)  at (0.75, 0.25) {};
		\node [style=rn] (71)  at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (12);
		\draw (9) to (10);
		\draw (10) to (14.center);
		\draw (10) to (13);
		\draw (11) to (9);
		\draw (13) to (15);
		\draw (16) to (13);
		\draw [style=none] (69) to (68);
		\draw [bend right=45] (71) to (70);
		\draw [bend left=45] (71) to (70);
		\draw (71) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supp-to-minus-pi_4-proof/supp-to-minus-pi_4-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17)  at (-0.25, -1.125) {};
		\node [style=rn] (18)  at (0.25, -0.375) {};
		\node [style=gn] (19)  at (-0.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (21)  at (-0.25, -0.625) {};
		\node [style=rn] (22)  at (-0.75, -0.375) {$\pi$};
		\node [style=gn] (23)  at (0.25, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (24)  at (-0.75, 1.125) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (25)  at (0.25, 1.125) {$\frac{-\pi}{2}$};
		\node [style=gn] (26)  at (-0.75, 0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (27)  at (-0.75, 0.625) {};
		\node [style=rn] (28)  at (0.25, 0.625) {};
		\node [style={{H box}}] (29)  at (-0.25, 0.625) {};
		\node [style=gn] (52)  at (0.25, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (72)  at (0.75, -0.625) {$\frac{-\pi}{2}$};
		\node [style=rn] (73)  at (0.75, -0.125) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (21);
		\draw (19) to (22);
		\draw (21) to (17.center);
		\draw (21) to (22);
		\draw (23) to (18);
		\draw [style=none] (24) to (22);
		\draw [style=none] (25) to (18);
		\draw [style=none] (27) to (28);
		\draw [style=none] (72) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supp-to-minus-pi_4-proof/supp-to-minus-pi_4-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30)  at (0.0, -1.125) {};
		\node [style=gn] (32)  at (0.0, -0.625) {};
		\node [style=rn] (33)  at (-0.5, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (34)  at (-0.25, 1.125) {$\pi$};
		\node [style=rn] (35)  at (-0.5, -0.375) {$\pi$};
		\node [style=rn] (36)  at (0.25, 1.125) {$\pi$};
		\node [style=gn] (37)  at (-0.5, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (38)  at (0.5, -0.875) {$\frac{\pi}{4}$};
		\node [style=rn] (39)  at (0.5, 0.625) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (40)  at (0.0, 0.625) {};
		\node [style=rn] (41)  at (0.5, -0.375) {};
		\node [style=gn] (53)  at (-0.5, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (54)  at (0.5, 0.125) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (30.center);
		\draw (32) to (35);
		\draw [style=none] (33) to (39);
		\draw [style=none] (33) to (35);
		\draw (36) to (34);
		\draw (37) to (35);
		\draw (38) to (41);
		\draw [style=none] (39) to (41);
		\draw (41) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supp-to-minus-pi_4-proof/supp-to-minus-pi_4-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (42)  at (-0.625, -0.938) {$\frac{\pi}{4}$};
		\node [style=rn] (43)  at (0.625, -0.438) {};
		\node [style=rn] (44)  at (-0.375, 1.188) {$\pi$};
		\node [style=none] (45)  at (0.0, -1.188) {};
		\node [style=gn] (46)  at (0.0, -0.688) {};
		\node [style=gn, inner sep=-0.5pt] (47)  at (-0.375, 0.688) {$\frac{-3\pi}{4}$};
		\node [style=rn] (49)  at (-0.625, -0.438) {$\pi$};
		\node [style=gn] (50)  at (0.625, -0.938) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (51)  at (0.0, 0.062) {$\frac{-\pi}{2}$};
		\node [style=gn] (55)  at (-0.625, 0.062) {$\frac{\pi}{4}$};
		\node [style=gn] (56)  at (0.625, 0.062) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (49);
		\draw (43) to (46);
		\draw (44) to (47);
		\draw (46) to (45.center);
		\draw (46) to (49);
		\draw (50) to (43);
		\draw [style=none] (55) to (49);
		\draw [style=none] (55) to (56);
		\draw [style=none] (56) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supp-to-minus-pi_4-proof/supp-to-minus-pi_4-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (57)  at (-0.562, -0.125) {$\pi$};
		\node [style=none] (58)  at (0.062, -0.875) {};
		\node [style=gn] (59)  at (-0.562, -0.625) {$\frac{\pi}{4}$};
		\node [style=gn] (61)  at (0.062, -0.375) {};
		\node [style=gn] (62)  at (-0.562, 0.375) {$\frac{\pi}{4}$};
		\node [style=rn] (63)  at (0.562, -0.125) {};
		\node [style=gn] (64)  at (0.562, -0.625) {};
		\node [style=rn] (65)  at (0.562, 0.875) {};
		\node [style=gn] (66)  at (0.562, 0.375) {};
		\node [style=rn] (74)  at (0.062, 0.625) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (75)  at (0.062, 0.125) {$\frac{-3\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (57);
		\draw (61) to (58.center);
		\draw [style=none] (62) to (57);
		\draw [bend right=45] (63) to (64);
		\draw [bend left=45] (63) to (64);
		\draw (63) to (64);
		\draw [bend right=45] (65) to (66);
		\draw [bend left=45] (65) to (66);
		\draw (65) to (66);
		\draw (74) to (75);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supp-to-minus-pi_4-proof/supp-to-minus-pi_4-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (76)  at (0.5, -0.625) {};
		\node [style=gn, inner sep=-0.5pt] (77)  at (0.0, 0.125) {$\frac{-\pi}{2}$};
		\node [style=gn] (78)  at (0.0, -0.375) {};
		\node [style=rn] (79)  at (0.5, 0.875) {};
		\node [style=rn] (80)  at (0.5, -0.125) {};
		\node [style=rn] (81)  at (0.0, 0.625) {$\pi$};
		\node [style=gn] (82)  at (0.5, 0.375) {};
		\node [style=none] (83)  at (0.0, -0.875) {};
		\node [style=gn] (84)  at (-0.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78) to (83.center);
		\draw [bend right=45] (79) to (82);
		\draw [bend left=45] (79) to (82);
		\draw (79) to (82);
		\draw [bend right=45] (80) to (76);
		\draw [bend left=45] (80) to (76);
		\draw (80) to (76);
		\draw (81) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supp-to-minus-pi_4-proof/supp-to-minus-pi_4-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (85)  at (0.25, -0.125) {$\frac{-\pi}{2}$};
		\node [style=rn] (87)  at (0.25, 0.375) {$\pi$};
		\node [style=gn] (88)  at (-0.25, 0.125) {};
		\node [style=none] (89)  at (-0.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87) to (85);
		\draw (88) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supp-to-minus-pi_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (0) at (-1.05, 0.5000001) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (1) at (-0.45, 0.5000001) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (2) at (-2.3, 0.5000001) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (3) at (-1.7, 0.5000001) {$\frac{-\pi}{4}$};
		\node [style=rn] (4) at (-2, -0) {};
		\node [style=rn] (5) at (-0.7500001, -0) {$\pi$};
		\node [style=gn] (6) at (-1.375, -0.25) {};
		\node [style=none] (7) at (-1.375, -0.7500001) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (11) at (1, -0) {$\frac{-\pi}{2}$};
		\node [style=rn] (12) at (1, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (5) to (0);
		\draw (1) to (5);
		\draw (10) to (9.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/surface-code-merge.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.75, 1) {};
		\node [style=dot] (1) at (1.25, 0.5) {};
		\node [style=dot] (2) at (0.75, 0) {};
		\node [style=dot] (3) at (1.25, -0.5) {};
		\node [style=dot] (4) at (0.75, -1) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=dot] (7) at (1.75, 1) {};
		\node [style=dot] (8) at (2.25, 0.5) {};
		\node [style=dot] (9) at (1.75, 0) {};
		\node [style=dot] (10) at (2.25, -0.5) {};
		\node [style=dot] (11) at (1.75, -1) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=dot] (14) at (2.75, 1) {};
		\node [style=dot] (15) at (3.25, 0.5) {};
		\node [style=dot] (16) at (2.75, 0) {};
		\node [style=dot] (18) at (2.75, -1) {};
		\node [style=none] (19) at (3.25, 1) {};
		\node [style=none] (20) at (3.25, -1) {};
		\node [style=dot] (21) at (3.75, 1) {};
		\node [style=dot] (22) at (4.25, 0.5) {};
		\node [style=dot] (23) at (3.75, 0) {};
		\node [style=dot] (24) at (4.25, -0.5) {};
		\node [style=dot] (25) at (3.75, -1) {};
		\node [style=none] (26) at (4.25, 1) {};
		\node [style=none] (27) at (4.25, -1) {};
		\node [style=dot] (28) at (4.75, 1) {};
		\node [style=dot] (29) at (5.25, 0.5) {};
		\node [style=dot] (30) at (4.75, 0) {};
		\node [style=dot] (31) at (5.25, -0.5) {};
		\node [style=dot] (32) at (4.75, -1) {};
		\node [style=none] (33) at (5.25, 1) {};
		\node [style=none] (34) at (5.25, -1) {};
		\node [style=dot] (35) at (5.75, 1) {};
		\node [style=dot] (36) at (5.75, 0) {};
		\node [style=dot] (37) at (5.75, -1) {};
		\node [style=none] (38) at (0, 0) {$\to$};
		\node [style=dot] (39) at (-5.75, 1) {};
		\node [style=dot] (40) at (-5.25, 0.5) {};
		\node [style=dot] (41) at (-5.75, 0) {};
		\node [style=dot] (42) at (-5.25, -0.5) {};
		\node [style=dot] (43) at (-5.75, -1) {};
		\node [style=none] (44) at (-5.25, 1) {};
		\node [style=none] (45) at (-5.25, -1) {};
		\node [style=dot] (46) at (-4.75, 1) {};
		\node [style=dot] (47) at (-4.25, 0.5) {};
		\node [style=dot] (48) at (-4.75, 0) {};
		\node [style=dot] (49) at (-4.25, -0.5) {};
		\node [style=dot] (50) at (-4.75, -1) {};
		\node [style=none] (51) at (-4.25, 1) {};
		\node [style=none] (52) at (-4.25, -1) {};
		\node [style=dot] (53) at (-3.75, 1) {};
		\node [style=dot] (55) at (-3.75, 0) {};
		\node [style=dot] (57) at (-3.75, -1) {};
		\node [style=dot] (60) at (-2.75, 1) {};
		\node [style=dot] (61) at (-2.25, 0.5) {};
		\node [style=dot] (62) at (-2.75, 0) {};
		\node [style=dot] (63) at (-2.25, -0.5) {};
		\node [style=dot] (64) at (-2.75, -1) {};
		\node [style=none] (65) at (-2.25, 1) {};
		\node [style=none] (66) at (-2.25, -1) {};
		\node [style=dot] (67) at (-1.75, 1) {};
		\node [style=dot] (68) at (-1.25, 0.5) {};
		\node [style=dot] (69) at (-1.75, 0) {};
		\node [style=dot] (70) at (-1.25, -0.5) {};
		\node [style=dot] (71) at (-1.75, -1) {};
		\node [style=none] (72) at (-1.25, 1) {};
		\node [style=none] (73) at (-1.25, -1) {};
		\node [style=dot] (74) at (-0.75, 1) {};
		\node [style=dot] (75) at (-0.75, 0) {};
		\node [style=dot] (76) at (-0.75, -1) {};
		\node [style=dot] (81) at (3.25, -0.5) {};
		\node [style=dot, fill=gray] (82) at (-3.25, 0.5) {};
		\node [style=dot, fill=gray] (83) at (-3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (12.center) to (13.center);
		\draw [style=dashed] (19.center) to (20.center);
		\draw [style=dashed] (26.center) to (27.center);
		\draw [style=dashed] (33.center) to (34.center);
		\draw [style=dashed] (4) to (37);
		\draw [style=dashed] (35) to (0);
		\draw [style=dashed] (36) to (2);
		\draw [style=dashed] (44.center) to (45.center);
		\draw [style=dashed] (51.center) to (52.center);
		\draw [style=dashed] (65.center) to (66.center);
		\draw [style=dashed] (72.center) to (73.center);
		\draw [style=dashed] (39) to (53);
		\draw [style=dashed] (41) to (55);
		\draw [style=dashed] (57) to (43);
		\draw [style=dashed] (60) to (74);
		\draw [style=dashed] (62) to (75);
		\draw [style=dashed] (76) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surface-code-split.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-5.75, 1) {};
		\node [style=dot] (1) at (-5.25, 0.5) {};
		\node [style=dot] (2) at (-5.75, 0) {};
		\node [style=dot] (3) at (-5.25, -0.5) {};
		\node [style=dot] (4) at (-5.75, -1) {};
		\node [style=none] (5) at (-5.25, 1) {};
		\node [style=none] (6) at (-5.25, -1) {};
		\node [style=dot] (7) at (-4.75, 1) {};
		\node [style=dot] (8) at (-4.25, 0.5) {};
		\node [style=dot] (9) at (-4.75, 0) {};
		\node [style=dot] (10) at (-4.25, -0.5) {};
		\node [style=dot] (11) at (-4.75, -1) {};
		\node [style=none] (12) at (-4.25, 1) {};
		\node [style=none] (13) at (-4.25, -1) {};
		\node [style=dot] (14) at (-3.75, 1) {};
		\node [style=dot] (15) at (-3.25, 0.5) {};
		\node [style=dot] (16) at (-3.75, 0) {};
		\node [style=dot] (18) at (-3.75, -1) {};
		\node [style=none] (19) at (-3.25, 1) {};
		\node [style=none] (20) at (-3.25, -1) {};
		\node [style=dot] (21) at (-2.75, 1) {};
		\node [style=dot] (22) at (-2.25, 0.5) {};
		\node [style=dot] (23) at (-2.75, 0) {};
		\node [style=dot] (24) at (-2.25, -0.5) {};
		\node [style=dot] (25) at (-2.75, -1) {};
		\node [style=none] (26) at (-2.25, 1) {};
		\node [style=none] (27) at (-2.25, -1) {};
		\node [style=dot] (28) at (-1.75, 1) {};
		\node [style=dot] (29) at (-1.25, 0.5) {};
		\node [style=dot] (30) at (-1.75, 0) {};
		\node [style=dot] (31) at (-1.25, -0.5) {};
		\node [style=dot] (32) at (-1.75, -1) {};
		\node [style=none] (33) at (-1.25, 1) {};
		\node [style=none] (34) at (-1.25, -1) {};
		\node [style=dot] (35) at (-0.75, 1) {};
		\node [style=dot] (36) at (-0.75, 0) {};
		\node [style=dot] (37) at (-0.75, -1) {};
		\node [style=none] (38) at (0, 0) {$\to$};
		\node [style=dot] (39) at (0.75, 1) {};
		\node [style=dot] (40) at (1.25, 0.5) {};
		\node [style=dot] (41) at (0.75, 0) {};
		\node [style=dot] (42) at (1.25, -0.5) {};
		\node [style=dot] (43) at (0.75, -1) {};
		\node [style=none] (44) at (1.25, 1) {};
		\node [style=none] (45) at (1.25, -1) {};
		\node [style=dot] (46) at (1.75, 1) {};
		\node [style=dot] (47) at (2.25, 0.5) {};
		\node [style=dot] (48) at (1.75, 0) {};
		\node [style=dot] (49) at (2.25, -0.5) {};
		\node [style=dot] (50) at (1.75, -1) {};
		\node [style=none] (51) at (2.25, 1) {};
		\node [style=none] (52) at (2.25, -1) {};
		\node [style=dot] (53) at (2.75, 1) {};
		\node [style=dot] (55) at (2.75, 0) {};
		\node [style=dot] (57) at (2.75, -1) {};
		\node [style=dot] (60) at (3.75, 1) {};
		\node [style=dot] (61) at (4.25, 0.5) {};
		\node [style=dot] (62) at (3.75, 0) {};
		\node [style=dot] (63) at (4.25, -0.5) {};
		\node [style=dot] (64) at (3.75, -1) {};
		\node [style=none] (65) at (4.25, 1) {};
		\node [style=none] (66) at (4.25, -1) {};
		\node [style=dot] (67) at (4.75, 1) {};
		\node [style=dot] (68) at (5.25, 0.5) {};
		\node [style=dot] (69) at (4.75, 0) {};
		\node [style=dot] (70) at (5.25, -0.5) {};
		\node [style=dot] (71) at (4.75, -1) {};
		\node [style=none] (72) at (5.25, 1) {};
		\node [style=none] (73) at (5.25, -1) {};
		\node [style=dot] (74) at (5.75, 1) {};
		\node [style=dot] (75) at (5.75, 0) {};
		\node [style=dot] (76) at (5.75, -1) {};
		\node [style=none] (77) at (-3.5, 0.75) {};
		\node [style=none] (78) at (-3, 0.25) {};
		\node [style=none] (79) at (-3, 0.75) {};
		\node [style=none] (80) at (-3.5, 0.25) {};
		\node [style=dot] (81) at (-3.25, -0.5) {};
		\node [style=none] (82) at (-3.5, -0.25) {};
		\node [style=none] (83) at (-3, -0.75) {};
		\node [style=none] (84) at (-3, -0.25) {};
		\node [style=none] (85) at (-3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (12.center) to (13.center);
		\draw [style=dashed] (19.center) to (20.center);
		\draw [style=dashed] (26.center) to (27.center);
		\draw [style=dashed] (33.center) to (34.center);
		\draw [style=dashed] (4) to (37);
		\draw [style=dashed] (35) to (0);
		\draw [style=dashed] (36) to (2);
		\draw [style=dashed] (44.center) to (45.center);
		\draw [style=dashed] (51.center) to (52.center);
		\draw [style=dashed] (65.center) to (66.center);
		\draw [style=dashed] (72.center) to (73.center);
		\draw [style=dashed] (39) to (53);
		\draw [style=dashed] (41) to (55);
		\draw [style=dashed] (57) to (43);
		\draw [style=dashed] (60) to (74);
		\draw [style=dashed] (62) to (75);
		\draw [style=dashed] (76) to (64);
		\draw [style=rule-box] (77.center) to (78.center);
		\draw [style=rule-box] (79.center) to (80.center);
		\draw [style=rule-box] (82.center) to (83.center);
		\draw [style=rule-box] (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surface-code.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (-2.5, 1) {};
		\node [style=dot] (2) at (-2, 0.5) {};
		\node [style=dot] (3) at (-2.5, 0) {};
		\node [style=dot] (5) at (-2, -0.5) {};
		\node [style=dot] (6) at (-2.5, -1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=dot] (9) at (-1.5, 1) {};
		\node [style=dot] (10) at (-1, 0.5) {};
		\node [style=dot] (11) at (-1.5, 0) {};
		\node [style=dot] (12) at (-1, -0.5) {};
		\node [style=dot] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=dot] (16) at (-0.5, 1) {};
		\node [style=dot] (17) at (0, 0.5) {};
		\node [style=dot] (18) at (-0.5, 0) {};
		\node [style=dot] (19) at (0, -0.5) {};
		\node [style=dot] (20) at (-0.5, -1) {};
		\node [style=none] (21) at (0, 1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=dot] (23) at (0.5, 1) {};
		\node [style=dot] (24) at (1, 0.5) {};
		\node [style=dot] (25) at (0.5, 0) {};
		\node [style=dot] (26) at (1, -0.5) {};
		\node [style=dot] (27) at (0.5, -1) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=dot] (30) at (1.5, 1) {};
		\node [style=dot] (31) at (2, 0.5) {};
		\node [style=dot] (32) at (1.5, 0) {};
		\node [style=dot] (33) at (2, -0.5) {};
		\node [style=dot] (34) at (1.5, -1) {};
		\node [style=none] (35) at (2, 1) {};
		\node [style=none] (36) at (2, -1) {};
		\node [style=dot] (37) at (2.5, 1) {};
		\node [style=dot] (39) at (2.5, 0) {};
		\node [style=dot] (41) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (14.center) to (15.center);
		\draw [style=dashed] (21.center) to (22.center);
		\draw [style=dashed] (28.center) to (29.center);
		\draw [style=dashed] (35.center) to (36.center);
		\draw [style=dashed] (6) to (41);
		\draw [style=dashed] (37) to (1);
		\draw [style=dashed] (39) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetric-diagram-with-triangle-hadamard-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-7, 0) {};
		\node [style=none] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, 0.75) {};
		\node [style=none] (3) at (-6.5, 0) {=};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-5, 0) {=};
		\node [style=none] (6) at (-6, -1) {};
		\node [style=rn, inner sep=-0.5pt] (7) at (-6, -0.575) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (8) at (-6, 0) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (9) at (-6, 0.575) {$\frac{-\pi}{2}$};
		\node [style=rn] (10) at (-5.5, 0.75) {$\pi$};
		\node [style=gn] (11) at (-5.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (12) at (-5.5, -0.25) {};
		\node [style=gn] (13) at (-5.5, -0.75) {};
		\node [style=rn] (14) at (-4.25, 0.75) {$\pi$};
		\node [style=none] (15) at (-3.75, 1.5) {};
		\node [style=gn, inner sep=-0.5pt] (16) at (-3.75, 0.5) {$\frac{\text{-}3\pi}{4}$};
		\node [style=gn] (17) at (-4.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (18) at (-3.75, -1.075) {$\frac{-\pi}{2}$};
		\node [style=none] (19) at (-3.75, -1.5) {};
		\node [style=rn, inner sep=-0.5pt] (20) at (-3.75, 1.075) {$\frac{-\pi}{2}$};
		\node [style=rn] (21) at (-3.75, 0) {};
		\node [style=gn] (22) at (-3.175, 0.425) {$\frac{\pi}{4}$};
		\node [style=gn] (23) at (-3.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (24) at (-3.175, -0.425) {$\frac{\text{-}3\pi}{4}$};
		\node [style=none] (25) at (-2.5, 0) {=};
		\node [style=rn] (26) at (-0.75, 0.75) {$\pi$};
		\node [style=rn] (27) at (-1.25, 0.5) {};
		\node [style=gn] (28) at (-1.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (29) at (-1.25, 2.5) {};
		\node [style=none] (30) at (-1.25, -2.5) {};
		\node [style=rn] (31) at (-1.25, 1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (32) at (-1.25, 2) {$\pi$};
		\node [style=gn] (33) at (-1.25, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (34) at (-1.25, 0) {$\pi$};
		\node [style=gn] (35) at (-1.25, -2) {$\pi$};
		\node [style=rn] (36) at (-1.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (37) at (-1.25, -0.5) {};
		\node [style=gn] (38) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (39) at (-1.25, -1) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (40) at (-0.75, 0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (41) at (1.5, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (42) at (1.5, -2) {$\pi$};
		\node [style=rn] (43) at (1.5, 1.5) {$\frac{\pi}{2}$};
		\node [style=none] (44) at (-0.25, 0) {=};
		\node [style=rn] (45) at (1.5, -0.5) {};
		\node [style=gn] (46) at (1.5, 2) {$\pi$};
		\node [style=gn] (47) at (1.5, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (48) at (1.5, 0.5) {};
		\node [style=rn] (49) at (1.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (50) at (1, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (51) at (1.5, 0) {$\pi$};
		\node [style=gn] (52) at (1, -1) {$\frac{\pi}{4}$};
		\node [style=none] (53) at (1.5, 2.5) {};
		\node [style=none] (54) at (1.5, -2.5) {};
		\node [style=gn, inner sep=-0.5pt] (55) at (2.575, 0.875) {$\frac{-\pi}{4}$};
		\node [style=rn] (56) at (2, 0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (57) at (2.575, 0.3) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (58) at (2.575, -0.3) {$\frac{-\pi}{4}$};
		\node [style=rn] (59) at (2, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (60) at (2.575, -0.875) {$\frac{-\pi}{4}$};
		\node [style=rn] (61) at (1, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (62) at (0.425, -0.3) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (63) at (0.425, -0.875) {$\frac{-\pi}{4}$};
		\node [style=rn] (64) at (1, 0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (65) at (0.425, 0.875) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (66) at (0.425, 0.3) {$\frac{-\pi}{4}$};
		\node [style=none] (67) at (3.25, 0) {=};
		\node [style=rn] (68) at (2.25, -1.5) {};
		\node [style=rn] (69) at (2.25, 2) {$\pi$};
		\node [style=gn] (70) at (2.25, -2) {};
		\node [style=gn] (71) at (2.25, 1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (72) at (4, 0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (73) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (74) at (4, -1.25) {};
		\node [style=gn] (75) at (4.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (76) at (5, 0.5) {};
		\node [style=gn] (77) at (5, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (78) at (5, -0.5) {};
		\node [style=none] (79) at (4, 1.25) {};
		\node [style=gn, inner sep=-0.5pt] (80) at (5, 1) {$\frac{-\pi}{4}$};
		\node [style=ug] (81) at (4, -0.5) {};
		\node [style=ug, rotate=180] (82) at (4, 0.5) {};
		\node [style=gn] (83) at (4, -1) {$\pi$};
		\node [style=gn] (84) at (4, 1) {$\pi$};
		\node [style=rn] (85) at (4.5, 0) {$\pi$};
		\node [style=gn] (86) at (5, 0) {};
		\node [style=none] (87) at (6.75, -1.25) {};
		\node [style=gn] (88) at (6.75, 0) {$\pi$};
		\node [style=ug] (89) at (6.75, -0.5) {};
		\node [style=none] (90) at (6, 0) {=};
		\node [style=none] (91) at (6.75, 1.25) {};
		\node [style=ug, rotate=180] (92) at (6.75, 0.5) {};
		\node [style=gn] (93) at (6.75, -1) {$\pi$};
		\node [style=rn] (94) at (7.25, 0) {$\pi$};
		\node [style=gn] (95) at (6.75, 1) {$\pi$};
		\node [style=ug, rotate=90] (96) at (7.75, 0) {};
		\node [style=gn] (97) at (8.25, 0) {};
		\node [style=none] (98) at (9.5, -1.25) {};
		\node [style=gn] (99) at (9.5, 0) {$\pi$};
		\node [style=gn] (100) at (9.5, -1) {$\pi$};
		\node [style=gn] (101) at (10.5, 0) {};
		\node [style=none] (102) at (8.75, 0) {=};
		\node [style=ug, rotate=180] (103) at (9.5, 0.5) {};
		\node [style=gn] (104) at (9.5, 1) {$\pi$};
		\node [style=ug] (105) at (9.5, -0.5) {};
		\node [style=ug, rotate=-90] (106) at (10, 0) {};
		\node [style=none] (107) at (9.5, 1.25) {};
		\node [style=rn] (108) at (0.75, -1.5) {};
		\node [style=gn] (109) at (0.75, -2) {};
		\node [style=rn] (110) at (5.5, 0.25) {};
		\node [style=gn] (111) at (5.5, -0.25) {};
		\node [style=rn] (112) at (7.5, 1) {};
		\node [style=gn] (113) at (7.5, 0.5) {};
		\node [style=rn] (114) at (10.25, 1) {};
		\node [style=gn] (115) at (10.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (4.center) to (6.center);
		\draw [style=none] (10) to (11);
		\draw [style=none, bend right=45] (12) to (13);
		\draw [style=none, bend right=45] (13) to (12);
		\draw [style=none] (12) to (13);
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (14) to (17);
		\draw [style=none] (22) to (21);
		\draw [style=none] (21) to (24);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (28) to (27);
		\draw [style=none] (38) to (37);
		\draw [style=none] (26) to (40);
		\draw [style=none] (53.center) to (54.center);
		\draw [style=none] (50) to (48);
		\draw [style=none] (52) to (45);
		\draw [style=none] (56) to (55);
		\draw [style=none] (56) to (57);
		\draw [style=none] (59) to (58);
		\draw [style=none] (59) to (60);
		\draw [style=none] (51) to (59);
		\draw [style=none] (56) to (51);
		\draw [style=none] (64) to (65);
		\draw [style=none] (64) to (66);
		\draw [style=none] (61) to (62);
		\draw [style=none] (61) to (63);
		\draw [style=none] (51) to (64);
		\draw [style=none] (61) to (51);
		\draw [style=none, bend right=45] (68) to (70);
		\draw [style=none, bend right=45] (70) to (68);
		\draw [style=none] (68) to (70);
		\draw [style=none] (69) to (71);
		\draw [style=none] (79.center) to (74.center);
		\draw [style=none] (76) to (73);
		\draw [style=none] (76) to (80);
		\draw [style=none] (78) to (77);
		\draw [style=none] (78) to (75);
		\draw [style=none] (72) to (86);
		\draw [style=none] (76) to (78);
		\draw [style=none] (91.center) to (87.center);
		\draw [style=none] (97) to (88);
		\draw [style=none] (107.center) to (98.center);
		\draw [style=none] (101) to (99);
		\draw [style=none, bend right=45] (108) to (109);
		\draw [style=none, bend right=45] (109) to (108);
		\draw [style=none] (108) to (109);
		\draw [style=none, bend right=45] (110) to (111);
		\draw [style=none, bend right=45] (111) to (110);
		\draw [style=none] (110) to (111);
		\draw [style=none, bend right=45] (112) to (113);
		\draw [style=none, bend right=45] (113) to (112);
		\draw [style=none] (112) to (113);
		\draw [style=none, bend right=45] (114) to (115);
		\draw [style=none, bend right=45] (115) to (114);
		\draw [style=none] (114) to (115);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetric-diagram-with-triangle-hadamard-proof-1/symmetric-diagram-with-triangle-hadamard-proof-1_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4)  at (-0.25, 1.0) {};
		\node [style=none] (6)  at (-0.25, -1.0) {};
		\node [style=rn, inner sep=-0.5pt] (7)  at (-0.25, -0.575) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (8)  at (-0.25, 0.0) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (9)  at (-0.25, 0.575) {$\frac{-\pi}{2}$};
		\node [style=rn] (10)  at (0.25, 0.75) {$\pi$};
		\node [style=gn] (11)  at (0.25, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (12)  at (0.25, -0.25) {};
		\node [style=gn] (13)  at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (6.center);
		\draw [style=none] (10) to (11);
		\draw [style=none, bend right=45] (12) to (13);
		\draw [style=none] (12) to (13);
		\draw [style=none, bend right=45] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetric-diagram-with-triangle-hadamard-proof-1/symmetric-diagram-with-triangle-hadamard-proof-1_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (14)  at (-0.538, 0.75) {$\pi$};
		\node [style=none] (15)  at (-0.038, 1.5) {};
		\node [style=gn, inner sep=-0.5pt] (16)  at (-0.038, 0.5) {$\frac{\text{-}3\pi}{4}$};
		\node [style=gn] (17)  at (-0.538, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (18)  at (-0.038, -1.075) {$\frac{-\pi}{2}$};
		\node [style=none] (19)  at (-0.038, -1.5) {};
		\node [style=rn, inner sep=-0.5pt] (20)  at (-0.038, 1.075) {$\frac{-\pi}{2}$};
		\node [style=rn] (21)  at (-0.038, 0.0) {};
		\node [style=gn] (22)  at (0.538, 0.425) {$\frac{\pi}{4}$};
		\node [style=gn] (23)  at (-0.038, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (24)  at (0.538, -0.425) {$\frac{\text{-}3\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (14) to (17);
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (21) to (24);
		\draw [style=none] (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetric-diagram-with-triangle-hadamard-proof-1/symmetric-diagram-with-triangle-hadamard-proof-1_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (26)  at (0.5, 0.75) {$\pi$};
		\node [style=rn] (27)  at (0.0, 0.5) {};
		\node [style=gn] (28)  at (-0.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (29)  at (0.0, 2.5) {};
		\node [style=none] (30)  at (0.0, -2.5) {};
		\node [style=rn] (31)  at (0.0, 1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (32)  at (0.0, 2.0) {$\pi$};
		\node [style=gn] (33)  at (0.0, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (34)  at (0.0, 0.0) {$\pi$};
		\node [style=gn] (35)  at (0.0, -2.0) {$\pi$};
		\node [style=rn] (36)  at (0.0, -1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (37)  at (0.0, -0.5) {};
		\node [style=gn] (38)  at (-0.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (39)  at (0.0, -1.0) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (40)  at (0.5, 0.25) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (26) to (40);
		\draw [style=none] (28) to (27);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetric-diagram-with-triangle-hadamard-proof-1/symmetric-diagram-with-triangle-hadamard-proof-1_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (41)  at (0.0, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (42)  at (0.0, -2.0) {$\pi$};
		\node [style=rn] (43)  at (0.0, 1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (45)  at (0.0, -0.5) {};
		\node [style=gn] (46)  at (0.0, 2.0) {$\pi$};
		\node [style=gn] (47)  at (0.0, -1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (48)  at (0.0, 0.5) {};
		\node [style=rn] (49)  at (0.0, -1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (50)  at (-0.5, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (51)  at (0.0, 0.0) {$\pi$};
		\node [style=gn] (52)  at (-0.5, -1.0) {$\frac{\pi}{4}$};
		\node [style=none] (53)  at (0.0, 2.5) {};
		\node [style=none] (54)  at (0.0, -2.5) {};
		\node [style=gn, inner sep=-0.5pt] (55)  at (1.075, 0.875) {$\frac{-\pi}{4}$};
		\node [style=rn] (56)  at (0.5, 0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (57)  at (1.075, 0.3) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (58)  at (1.075, -0.3) {$\frac{-\pi}{4}$};
		\node [style=rn] (59)  at (0.5, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (60)  at (1.075, -0.875) {$\frac{-\pi}{4}$};
		\node [style=rn] (61)  at (-0.5, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (62)  at (-1.075, -0.3) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (63)  at (-1.075, -0.875) {$\frac{-\pi}{4}$};
		\node [style=rn] (64)  at (-0.5, 0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (65)  at (-1.075, 0.875) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (66)  at (-1.075, 0.3) {$\frac{-\pi}{4}$};
		\node [style=rn] (68)  at (0.75, -1.5) {};
		\node [style=rn] (69)  at (0.75, 2.0) {$\pi$};
		\node [style=gn] (70)  at (0.75, -2.0) {};
		\node [style=gn] (71)  at (0.75, 1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (108)  at (-0.75, -1.5) {};
		\node [style=gn] (109)  at (-0.75, -2.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (50) to (48);
		\draw [style=none] (51) to (59);
		\draw [style=none] (51) to (64);
		\draw [style=none] (52) to (45);
		\draw [style=none] (53.center) to (54.center);
		\draw [style=none] (56) to (55);
		\draw [style=none] (56) to (57);
		\draw [style=none] (56) to (51);
		\draw [style=none] (59) to (58);
		\draw [style=none] (59) to (60);
		\draw [style=none] (61) to (62);
		\draw [style=none] (61) to (63);
		\draw [style=none] (61) to (51);
		\draw [style=none] (64) to (65);
		\draw [style=none] (64) to (66);
		\draw [style=none, bend right=45] (68) to (70);
		\draw [style=none] (68) to (70);
		\draw [style=none] (69) to (71);
		\draw [style=none, bend right=45] (70) to (68);
		\draw [style=none, bend right=45] (108) to (109);
		\draw [style=none] (108) to (109);
		\draw [style=none, bend right=45] (109) to (108);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetric-diagram-with-triangle-hadamard-proof-1/symmetric-diagram-with-triangle-hadamard-proof-1_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (72)  at (-0.75, 0.0) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (73)  at (-0.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (74)  at (-0.75, -1.25) {};
		\node [style=gn] (75)  at (-0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (76)  at (0.25, 0.5) {};
		\node [style=gn] (77)  at (0.25, -1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (78)  at (0.25, -0.5) {};
		\node [style=none] (79)  at (-0.75, 1.25) {};
		\node [style=gn, inner sep=-0.5pt] (80)  at (0.25, 1.0) {$\frac{-\pi}{4}$};
		\node [style=ug] (81)  at (-0.75, -0.5) {};
		\node [style=ug, rotate=180] (82)  at (-0.75, 0.5) {};
		\node [style=gn] (83)  at (-0.75, -1.0) {$\pi$};
		\node [style=gn] (84)  at (-0.75, 1.0) {$\pi$};
		\node [style=rn] (85)  at (-0.25, 0.0) {$\pi$};
		\node [style=gn] (86)  at (0.25, 0.0) {};
		\node [style=rn] (110)  at (0.75, 0.25) {};
		\node [style=gn] (111)  at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (72) to (86);
		\draw [style=none] (76) to (73);
		\draw [style=none] (76) to (80);
		\draw [style=none] (76) to (78);
		\draw [style=none] (78) to (77);
		\draw [style=none] (78) to (75);
		\draw [style=none] (79.center) to (74.center);
		\draw [style=none, bend right=45] (110) to (111);
		\draw [style=none] (110) to (111);
		\draw [style=none, bend right=45] (111) to (110);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetric-diagram-with-triangle-hadamard-proof-1/symmetric-diagram-with-triangle-hadamard-proof-1_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87)  at (-0.75, -1.25) {};
		\node [style=gn] (88)  at (-0.75, 0.0) {$\pi$};
		\node [style=ug] (89)  at (-0.75, -0.5) {};
		\node [style=none] (91)  at (-0.75, 1.25) {};
		\node [style=ug, rotate=180] (92)  at (-0.75, 0.5) {};
		\node [style=gn] (93)  at (-0.75, -1.0) {$\pi$};
		\node [style=rn] (94)  at (-0.25, 0.0) {$\pi$};
		\node [style=gn] (95)  at (-0.75, 1.0) {$\pi$};
		\node [style=ug, rotate=90] (96)  at (0.25, 0.0) {};
		\node [style=gn] (97)  at (0.75, 0.0) {};
		\node [style=rn] (112)  at (0.0, 1.0) {};
		\node [style=gn] (113)  at (0.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (91.center) to (87.center);
		\draw [style=none] (97) to (88);
		\draw [style=none, bend right=45] (112) to (113);
		\draw [style=none] (112) to (113);
		\draw [style=none, bend right=45] (113) to (112);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetric-diagram-with-triangle-hadamard-proof-1/symmetric-diagram-with-triangle-hadamard-proof-1_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (98)  at (-0.5, -1.25) {};
		\node [style=gn] (99)  at (-0.5, 0.0) {$\pi$};
		\node [style=gn] (100)  at (-0.5, -1.0) {$\pi$};
		\node [style=gn] (101)  at (0.5, 0.0) {};
		\node [style=ug, rotate=180] (103)  at (-0.5, 0.5) {};
		\node [style=gn] (104)  at (-0.5, 1.0) {$\pi$};
		\node [style=ug] (105)  at (-0.5, -0.5) {};
		\node [style=ug, rotate=-90] (106)  at (0.0, 0.0) {};
		\node [style=none] (107)  at (-0.5, 1.25) {};
		\node [style=rn] (114)  at (0.25, 1.0) {};
		\node [style=gn] (115)  at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (101) to (99);
		\draw [style=none] (107.center) to (98.center);
		\draw [style=none, bend right=45] (114) to (115);
		\draw [style=none] (114) to (115);
		\draw [style=none, bend right=45] (115) to (114);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetric-diagram-with-triangle-hadamard-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0.75) {};
		\node [style=ug, rotate=-90] (1) at (-6.5, 0.5) {};
		\node [style=gn] (2) at (-7, 0.5) {};
		\node [style=none] (3) at (-7, 1) {};
		\node [style={{H box}}, yshift=3pt] (4) at (-7, -0.5) {};
		\node [style=gn] (5) at (-6, 0.5) {};
		\node [style=ug] (6) at (-7, -0) {};
		\node [style=none] (7) at (-5.5, -0) {=};
		\node [style={{H box}}, yshift=3pt] (8) at (-4.75, -1.5) {};
		\node [style=gn] (9) at (-4.75, -0.5) {$\pi$};
		\node [style=none] (10) at (-4.75, 1.5) {};
		\node [style=none] (11) at (-4.75, -1.75) {};
		\node [style=ug] (12) at (-4.75, -1) {};
		\node [style=ug, rotate=-90] (13) at (-4.25, -0.5) {};
		\node [style=gn] (14) at (-3.75, -0.5) {};
		\node [style=ug, rotate=180] (15) at (-4.75, -0) {};
		\node [style=gn] (16) at (-4.75, 0.5) {$\pi$};
		\node [style=ug, rotate=180] (17) at (-4.75, 1) {};
		\node [style=none] (18) at (-3.25, 0) {=};
		\node [style={{H box}}, yshift=3pt] (19) at (-2.25, -0.75) {};
		\node [style=none] (20) at (-2.25, 1) {};
		\node [style=gn] (21) at (-2.25, -0.25) {$\pi$};
		\node [style=none] (22) at (-2.25, -1) {};
		\node [style=ug, rotate=180] (23) at (-2.25, 0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (24) at (-2.25, -0) {};
		\node [style=none] (25) at (-1.75, -0) {=};
		\node [style=none] (26) at (-0.75, 0.75) {};
		\node [style=ug, rotate=180] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (-0.75, -0.75) {};
		\node [style=rn] (29) at (-0.75, -0.25) {$\pi$};
		\node [style=ug] (30) at (0.75, -0.25) {};
		\node [style=none] (31) at (0.75, -0.75) {};
		\node [style=rn] (32) at (0.75, 0.25) {$\pi$};
		\node [style=none] (33) at (-0.25, -0) {=};
		\node [style=none] (34) at (0.75, 0.75) {};
		\node [style=rn] (35) at (-2.75, -0) {};
		\node [style=gn] (36) at (-2.75, -0.5) {};
		\node [style=rn] (37) at (-1.25, 0.25) {};
		\node [style=gn] (38) at (-1.25, -0.25) {};
		\node [style=rn] (39) at (0.25, 0.25) {};
		\node [style=gn] (40) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (2) to (5);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (9) to (14);
		\draw [style=none] (20.center) to (22.center);
		\draw [style=none] (26.center) to (28.center);
		\draw [style=none] (34.center) to (31.center);
		\draw [style=none] (35) to (36);
		\draw [style=none] (37) to (38);
		\draw [style=none] (39) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/teleportation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1.25) {};
		\node [style=none] (1) at (-6.75, -0.25) {};
		\node [style=none] (2) at (-5.75, 1.25) {};
		\node [style=none] (3) at (-5.75, -0.25) {};
		\node [style=none] (4) at (-7, 0.25) {};
		\node [style=none] (5) at (-7.5, 0.25) {};
		\node [style=none] (6) at (-7.5, -1.25) {};
		\node [style=none] (7) at (-7, -1.25) {};
		\node [style=none] (10) at (-7, 0) {};
		\node [style=none] (11) at (-6.75, 0) {};
		\node [style=none] (12) at (-6.75, 1) {};
		\node [style=none] (13) at (-7, -1) {};
		\node [style=none] (14) at (-7.5, 1) {};
		\node [style=none] (15) at (-6, -1) {};
		\node [style=none] (16) at (-4.5, -0.5) {};
		\node [style=none] (17) at (-8, -0.5) {};
		\node [style=none] (18) at (-7.5, -0.5) {};
		\node [style=none] (19) at (-7, -0.5) {};
		\node [style=none] (20) at (-8, 0.5) {Alice};
		\node [style=none] (21) at (-8, -1.25) {Bob};
		\node [style=none] (22) at (-6, -0.75) {};
		\node [style=none] (23) at (-6, -1.25) {};
		\node [style=none] (24) at (-5, -0.75) {};
		\node [style=none] (25) at (-5, -1.25) {};
		\node [style=none] (26) at (-5, -1) {};
		\node [style=none] (27) at (-4.5, -1) {};
		\node [style=none] (29) at (-4, 0) {$\mapsto$};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (-3.25, -0.25) {};
		\node [style=gn] (32) at (-2, 1) {};
		\node [style=gn] (33) at (-1.25, 0.25) {$m\pi$};
		\node [style=gn] (34) at (-1.25, 1) {$n\pi$};
		\node [style={{H box}}] (35) at (-1.625, 0.25) {};
		\node [style=rn] (36) at (-2, 0.25) {};
		\node [style=none] (37) at (-2.25, 0.25) {};
		\node [style=none] (38) at (-2.25, -0.75) {};
		\node [style=none] (39) at (-0.25, -0.75) {};
		\node [style=none] (40) at (-2.75, 1) {};
		\node [style=gn] (41) at (-0.75, -0.75) {$n\pi$};
		\node [style=rn] (42) at (-1.25, -0.75) {$m\pi$};
		\node [style=none] (50) at (1, 0) {=};
		\node [style=none] (61) at (4.25, -0.500001) {};
		\node [style=none] (62) at (2.5, 0.5) {};
		\node [style=none] (63) at (4.5, -1.17881e-6) {};
		\node [style=none] (64) at (2.5, -0.750001) {Bob};
		\node [style=none] (65) at (2.25, -1.17881e-6) {};
		\node [style=none] (66) at (2.5, 0.75) {Alice};
		\node [style=none] (75) at (-3, 0.5) {Alice};
		\node [style=none] (76) at (-3, -1) {Bob};
		\node [style=none, rotate=90] (78) at (-7.25, -0.5) {EPR};
		\node [style=none, rotate=90] (79) at (-6.5, 0.5) {Bell};
		\node [style=none, rotate=90] (80) at (-6, 0.5) {meas.};
		\node [style=none] (81) at (-5.5, -1) {corr.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw [style=dashed] (17.center) to (18.center);
		\draw [style=dashed] (19.center) to (16.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style=none] (26.center) to (27.center);
		\draw [style=dashed] (31.center) to (30.center);
		\draw [style=none] (40.center) to (34);
		\draw [style=none] (32) to (36);
		\draw [style=none] (33) to (37.center);
		\draw [style=none] (38.center) to (39.center);
		\draw [style=none, bend right=90, looseness=1.25] (37.center) to (38.center);
		\draw [style=none, in=180, out=0] (62.center) to (61.center);
		\draw [style=dashed] (65.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/theta-1-alpha-on-diagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.25, -0.75) {$~\cdots~$};
		\node [style=none] (3) at (-1.25, -0.25) {$D_1$};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, -0) {};
		\node [style=none] (6) at (-1.75, -0) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.75, -0) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (1.25, -0.75) {$~\cdots~$};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (0, -0) {=};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (-1.25, -0) {};
		\node [style=gn] (21) at (-1.25, 0.5) {$\alpha$};
		\node [style=gn] (22) at (1.25, 0.5) {$\alpha$};
		\node [style=none] (23) at (1.25, -0.25) {$D_2$};
		\node [style=none] (24) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (18.center);
		\draw [style=none] (18.center) to (8.center);
		\draw [style=none] (12.center) to (14.center);
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (0.center) to (4.center);
		\draw [style=none] (0.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (4.center);
		\draw [style=none] (7.center) to (16.center);
		\draw [style=none] (9.center) to (1.center);
		\draw (21) to (20.center);
		\draw (22) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/theta-2-alpha-on-P2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$P_2$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=gn] (10) at (-0.25, 0.5) {$\alpha$};
		\node [style=none] (11) at (0.25, 0.25) {};
		\node [style=gn] (12) at (0.25, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (1.center) to (7.center);
		\draw [style=none] (7.center) to (3.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (6.center) to (8.center);
		\draw (10) to (9.center);
		\draw (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/theta-2-alpha-on-diagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (-1.25, -0.75) {$~\cdots~$};
		\node [style=none] (3) at (-1.25, -0.25) {$D_1$};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, -0) {};
		\node [style=none] (6) at (-1.75, -0) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.75, -0) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (1.25, -0.75) {$~\cdots~$};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (0, -0) {=};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (-1.5, -0) {};
		\node [style=gn] (21) at (-1.5, 0.25) {$\alpha$};
		\node [style=gn] (22) at (1, 0.25) {$\alpha$};
		\node [style=none] (23) at (1.25, -0.25) {$D_2$};
		\node [style=none] (24) at (1, -0) {};
		\node [style=none] (25) at (-1, -0) {};
		\node [style=gn] (26) at (-1, 0.25) {$\alpha$};
		\node [style=none] (27) at (1.5, -0) {};
		\node [style=gn] (28) at (1.5, 0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (18.center);
		\draw [style=none] (18.center) to (8.center);
		\draw [style=none] (12.center) to (14.center);
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (0.center) to (4.center);
		\draw [style=none] (0.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (4.center);
		\draw [style=none] (7.center) to (16.center);
		\draw [style=none] (9.center) to (1.center);
		\draw (21) to (20.center);
		\draw (22) to (24.center);
		\draw (26) to (25.center);
		\draw (28) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/theta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.2499997, 0.2500001) {$\frac{\pi}{2}$};
		\node [style=gn] (1) at (0.5000002, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (-0.2499997, -0.2500001) {};
		\node [style=none] (3) at (0.5000002, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/theta_r-alpha-on-diagrams-gen-arxiv-mu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\alpha_1$};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=none] (2) at (3, -0) {};
		\node [style=gn] (3) at (3, 0.5) {$\alpha_1$};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (4) at (2.5, 0.25) {$~\cdots~$};
		\node [style=none, xshift=2.5pt] (5) at (2, 0.75) {};
		\node [style=none, xshift=-2.5pt] (6) at (3.25, 0.75) {};
		\node [style=none] (7) at (2, -0) {};
		\node [style=none] (8) at (4.75, -0) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (4.75, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none] (13) at (4.5, -0.5) {};
		\node [style=none] (14) at (4.5, -0.75) {};
		\node [style=none, xshift=3.5pt] (15) at (3.25, -0.25) {$D_1'$};
		\node [style=none] (16) at (5.25, -0) {=};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-3.75, -0.25) {};
		\node [style=none] (19) at (-2.75, 0.25) {};
		\node [style=none] (20) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-3.5, -0.75) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (-2, 0.25) {=};
		\node [style=none] (24) at (-0.25, -0.25) {};
		\node [style=none] (25) at (-3.25, -0.5) {$~\cdots~$};
		\node [style=none] (26) at (-0.75, 0.5) {$~\cdots~$};
		\node [style=none] (27) at (-0.75, -0) {$D_2(\vec \alpha)$};
		\node [style=none] (28) at (-3.75, 0.25) {};
		\node [style=none] (29) at (-0.5, -0.25) {};
		\node [style=none] (30) at (-3.25, 0.5) {$~\cdots~$};
		\node [style=none] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (-0.75, -0.5) {$~\cdots~$};
		\node [style=none] (33) at (-1.25, -0.25) {};
		\node [style=none] (34) at (-3.25, -0) {$D_1(\vec \alpha)$};
		\node [style=none] (35) at (-1, -0.75) {};
		\node [style=none] (36) at (-0.25, 0.25) {};
		\node [style=none] (37) at (-0.5, -0.75) {};
		\node [style=none] (38) at (-2.75, -0.25) {};
		\node [style=none] (39) at (-3.5, -0.25) {};
		\node [style=none] (40) at (-3.5, 0.75) {};
		\node [style=none] (41) at (-3.5, 0.25) {};
		\node [style=none] (42) at (-3, 0.75) {};
		\node [style=none] (43) at (-3, 0.25) {};
		\node [style=none] (44) at (-1, 0.75) {};
		\node [style=none] (45) at (-1, 0.25) {};
		\node [style=none] (46) at (-0.5, 0.75) {};
		\node [style=none] (47) at (-0.5, 0.25) {};
		\node [style=none] (48) at (1, -0) {$\iff$};
		\node [style=none, xshift=3.5pt] (49) at (3.25, -0.75) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (50) at (2.5, 1) {$\mu_{\alpha_1}$};
		\node [style=gn] (51) at (3.75, 0.5) {$\alpha_k$};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (52) at (4, 0.25) {$~\cdots~$};
		\node [style=gn] (53) at (4.5, 0.5) {$\alpha_k$};
		\node [style=none] (54) at (3.75, -0) {};
		\node [style=none, xshift=3.5pt] (55) at (4, 1) {$\mu_{\alpha_k}$};
		\node [style=none] (56) at (4.5, -0) {};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (57) at (3.25, 0.25) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (58) at (3.25, 1) {$~\cdots~$};
		\node [style=none, xshift=2.5pt] (59) at (3.5, 0.75) {};
		\node [style=none, xshift=-2.5pt] (60) at (4.75, 0.75) {};
		\node [style=none] (61) at (8.25, -0.5) {};
		\node [style=none, xshift=3.5pt] (62) at (7, -0.25) {$D_2'$};
		\node [style=none] (63) at (6.75, 0) {};
		\node [style=none] (64) at (8.25, 0) {};
		\node [style=gn] (65) at (6.75, 0.5) {$\alpha_1$};
		\node [style=gn] (66) at (6, 0.5) {$\alpha_1$};
		\node [style=none, xshift=2.5pt] (67) at (7.25, 0.75) {};
		\node [style=none] (68) at (6, -0.75) {};
		\node [style=none] (69) at (5.75, 0) {};
		\node [style=none] (70) at (7.5, 0) {};
		\node [style=none] (71) at (6, -0.5) {};
		\node [style=none, xshift=-2.5pt] (72) at (8.5, 0.75) {};
		\node [style=none, xshift=3.5pt] (73) at (7.75, 1) {$\mu_{\alpha_k}$};
		\node [style=none, xshift=-2.5pt] (74) at (7, 0.75) {};
		\node [style=none, xshift=3.5pt] (75) at (6.25, 1) {$\mu_{\alpha_1}$};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (76) at (7, 0.25) {$~\cdots~$};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (77) at (6.25, 0.25) {$~\cdots~$};
		\node [style=gn] (78) at (8.25, 0.5) {$\alpha_k$};
		\node [style=none] (79) at (8.5, -0.5) {};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (80) at (7.75, 0.25) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (81) at (7, -0.75) {$~\cdots~$};
		\node [style=none] (82) at (8.25, -0.75) {};
		\node [style=none, xshift=2.5pt] (83) at (5.75, 0.75) {};
		\node [style=gn] (84) at (7.5, 0.5) {$\alpha_k$};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (85) at (7, 1) {$~\cdots~$};
		\node [style=none] (86) at (8.5, 0) {};
		\node [style=none] (87) at (5.75, -0.5) {};
		\node [style=none] (88) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (3) to (2.center);
		\draw [decoration={brace, amplitude=5pt}, decorate, style=none] (5.center) to (6.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (28.center) to (18.center);
		\draw [style=none] (28.center) to (19.center);
		\draw [style=none] (19.center) to (38.center);
		\draw [style=none] (38.center) to (18.center);
		\draw [style=none] (39.center) to (21.center);
		\draw [style=none] (17.center) to (31.center);
		\draw [style=none] (20.center) to (33.center);
		\draw [style=none] (20.center) to (36.center);
		\draw [style=none] (36.center) to (24.center);
		\draw [style=none] (24.center) to (33.center);
		\draw [style=none] (22.center) to (35.center);
		\draw [style=none] (29.center) to (37.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (51) to (54.center);
		\draw [style=none] (53) to (56.center);
		\draw [style=none, decorate, decoration={brace, amplitude=5pt}] (59.center) to (60.center);
		\draw [style=none] (66) to (88.center);
		\draw [style=none] (65) to (63.center);
		\draw [style=none, decorate, decoration={brace, amplitude=5pt}] (83.center) to (74.center);
		\draw [style=none] (69.center) to (87.center);
		\draw [style=none] (69.center) to (86.center);
		\draw [style=none] (86.center) to (79.center);
		\draw [style=none] (79.center) to (87.center);
		\draw [style=none] (71.center) to (68.center);
		\draw [style=none] (61.center) to (82.center);
		\draw [style=none] (84) to (70.center);
		\draw [style=none] (78) to (64.center);
		\draw [decoration={brace, amplitude=5pt}, decorate, style=none] (67.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/theta_r-alpha-on-diagrams-gen-arxiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\alpha_1$};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=none] (2) at (3, -0) {};
		\node [style=gn] (3) at (3, 0.5) {$\alpha_1$};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (4) at (2.5, 0.25) {$~\cdots~$};
		\node [style=none, xshift=2.5pt] (5) at (2, 0.75) {};
		\node [style=none, xshift=-2.5pt] (6) at (3.25, 0.75) {};
		\node [style=none] (7) at (2, -0) {};
		\node [style=none] (8) at (4.75, -0) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (4.75, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none] (13) at (4.5, -0.5) {};
		\node [style=none] (14) at (4.5, -0.75) {};
		\node [style=none, xshift=3.5pt] (15) at (3.25, -0.25) {$D_1'$};
		\node [style=none] (16) at (5.25, -0) {=};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-3.75, -0.25) {};
		\node [style=none] (19) at (-2.75, 0.25) {};
		\node [style=none] (20) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-3.5, -0.75) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (-2, 0.25) {=};
		\node [style=none] (24) at (-0.25, -0.25) {};
		\node [style=none] (25) at (-3.25, -0.5) {$~\cdots~$};
		\node [style=none] (26) at (-0.75, 0.5) {$~\cdots~$};
		\node [style=none] (27) at (-0.75, -0) {$D_2(\vec \alpha)$};
		\node [style=none] (28) at (-3.75, 0.25) {};
		\node [style=none] (29) at (-0.5, -0.25) {};
		\node [style=none] (30) at (-3.25, 0.5) {$~\cdots~$};
		\node [style=none] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (-0.75, -0.5) {$~\cdots~$};
		\node [style=none] (33) at (-1.25, -0.25) {};
		\node [style=none] (34) at (-3.25, -0) {$D_1(\vec \alpha)$};
		\node [style=none] (35) at (-1, -0.75) {};
		\node [style=none] (36) at (-0.25, 0.25) {};
		\node [style=none] (37) at (-0.5, -0.75) {};
		\node [style=none] (38) at (-2.75, -0.25) {};
		\node [style=none] (39) at (-3.5, -0.25) {};
		\node [style=none] (40) at (-3.5, 0.75) {};
		\node [style=none] (41) at (-3.5, 0.25) {};
		\node [style=none] (42) at (-3, 0.75) {};
		\node [style=none] (43) at (-3, 0.25) {};
		\node [style=none] (44) at (-1, 0.75) {};
		\node [style=none] (45) at (-1, 0.25) {};
		\node [style=none] (46) at (-0.5, 0.75) {};
		\node [style=none] (47) at (-0.5, 0.25) {};
		\node [style=none] (48) at (1, -0) {$\iff$};
		\node [style=none, xshift=3.5pt] (49) at (3.25, -0.75) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (50) at (2.5, 1) {$r_1$};
		\node [style=gn] (51) at (3.75, 0.5) {$\alpha_k$};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (52) at (4, 0.25) {$~\cdots~$};
		\node [style=gn] (53) at (4.5, 0.5) {$\alpha_k$};
		\node [style=none] (54) at (3.75, -0) {};
		\node [style=none, xshift=3.5pt] (55) at (4, 1) {$r_k$};
		\node [style=none] (56) at (4.5, -0) {};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (57) at (3.25, 0.25) {$~\cdots~$};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (58) at (3.25, 1) {$~\cdots~$};
		\node [style=none, xshift=2.5pt] (59) at (3.5, 0.75) {};
		\node [style=none, xshift=-2.5pt] (60) at (4.75, 0.75) {};
		\node [style=none] (61) at (8.25, -0.5) {};
		\node [style=none, xshift=3.5pt] (62) at (7, -0.25) {$D_2'$};
		\node [style=none] (63) at (6.75, 0) {};
		\node [style=none] (64) at (8.25, 0) {};
		\node [style=gn] (65) at (6.75, 0.5) {$\alpha_1$};
		\node [style=gn] (66) at (6, 0.5) {$\alpha_1$};
		\node [style=none, xshift=2.5pt] (67) at (7.25, 0.75) {};
		\node [style=none] (68) at (6, -0.75) {};
		\node [style=none] (69) at (5.75, 0) {};
		\node [style=none] (70) at (7.5, 0) {};
		\node [style=none] (71) at (6, -0.5) {};
		\node [style=none, xshift=-2.5pt] (72) at (8.5, 0.75) {};
		\node [style=none, xshift=3.5pt] (73) at (7.75, 1) {$r_k$};
		\node [style=none, xshift=-2.5pt] (74) at (7, 0.75) {};
		\node [style=none, xshift=3.5pt] (75) at (6.25, 1) {$r_1$};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (76) at (7, 0.25) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (77) at (6.25, 0.25) {$~\cdots~$};
		\node [style=gn] (78) at (8.25, 0.5) {$\alpha_k$};
		\node [style=none] (79) at (8.5, -0.5) {};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (80) at (7.75, 0.25) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (81) at (7, -0.75) {$~\cdots~$};
		\node [style=none] (82) at (8.25, -0.75) {};
		\node [style=none, xshift=2.5pt] (83) at (5.75, 0.75) {};
		\node [style=gn] (84) at (7.5, 0.5) {$\alpha_k$};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (85) at (7, 1) {$~\cdots~$};
		\node [style=none] (86) at (8.5, 0) {};
		\node [style=none] (87) at (5.75, -0.5) {};
		\node [style=none] (88) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (3) to (2.center);
		\draw [style=none, decorate, decoration={brace, amplitude=5pt}] (5.center) to (6.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (28.center) to (18.center);
		\draw [style=none] (28.center) to (19.center);
		\draw [style=none] (19.center) to (38.center);
		\draw [style=none] (38.center) to (18.center);
		\draw [style=none] (39.center) to (21.center);
		\draw [style=none] (17.center) to (31.center);
		\draw [style=none] (20.center) to (33.center);
		\draw [style=none] (20.center) to (36.center);
		\draw [style=none] (36.center) to (24.center);
		\draw [style=none] (24.center) to (33.center);
		\draw [style=none] (22.center) to (35.center);
		\draw [style=none] (29.center) to (37.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (51) to (54.center);
		\draw [style=none] (53) to (56.center);
		\draw [decoration={brace, amplitude=5pt}, decorate, style=none] (59.center) to (60.center);
		\draw [style=none] (66) to (88.center);
		\draw [style=none] (65) to (63.center);
		\draw [decoration={brace, amplitude=5pt}, decorate, style=none] (83.center) to (74.center);
		\draw [style=none] (69.center) to (87.center);
		\draw [style=none] (69.center) to (86.center);
		\draw [style=none] (86.center) to (79.center);
		\draw [style=none] (79.center) to (87.center);
		\draw [style=none] (71.center) to (68.center);
		\draw [style=none] (61.center) to (82.center);
		\draw [style=none] (84) to (70.center);
		\draw [style=none] (78) to (64.center);
		\draw [style=none, decorate, decoration={brace, amplitude=5pt}] (67.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/theta_r-alpha-on-diagrams-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.25) {$\alpha_1$};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=none] (2) at (3, -0) {};
		\node [style=gn] (3) at (3, 0.25) {$\alpha_1$};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (4) at (2.5, 0.25) {$~\cdots~$};
		\node [style=none, xshift=2.5pt, yshift=-2.5pt] (5) at (2, 0.5) {};
		\node [style=none, xshift=-2.5pt, yshift=-2.5pt] (6) at (3.25, 0.5) {};
		\node [style=none] (7) at (2, -0) {};
		\node [style=none] (8) at (4.75, -0) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (4.75, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none] (13) at (4.5, -0.5) {};
		\node [style=none] (14) at (4.5, -0.75) {};
		\node [style=none, xshift=3.5pt] (15) at (3.25, -0.25) {$D_1'$};
		\node [style=none] (16) at (5.25, -0) {=};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-3.75, -0.25) {};
		\node [style=none] (19) at (-2.75, 0.25) {};
		\node [style=none] (20) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-3.5, -0.75) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (-2, 0.25) {=};
		\node [style=none] (24) at (-0.25, -0.25) {};
		\node [style=none] (25) at (-3.25, -0.5) {$~\cdots~$};
		\node [style=none] (26) at (-0.75, 0.5) {$~\cdots~$};
		\node [style=none] (27) at (-0.75, -0) {$D_2(\vec \alpha)$};
		\node [style=none] (28) at (-3.75, 0.25) {};
		\node [style=none] (29) at (-0.5, -0.25) {};
		\node [style=none] (30) at (-3.25, 0.5) {$~\cdots~$};
		\node [style=none] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (-0.75, -0.5) {$~\cdots~$};
		\node [style=none] (33) at (-1.25, -0.25) {};
		\node [style=none] (34) at (-3.25, -0) {$D_1(\vec \alpha)$};
		\node [style=none] (35) at (-1, -0.75) {};
		\node [style=none] (36) at (-0.25, 0.25) {};
		\node [style=none] (37) at (-0.5, -0.75) {};
		\node [style=none] (38) at (-2.75, -0.25) {};
		\node [style=none] (39) at (-3.5, -0.25) {};
		\node [style=none] (40) at (-3.5, 0.75) {};
		\node [style=none] (41) at (-3.5, 0.25) {};
		\node [style=none] (42) at (-3, 0.75) {};
		\node [style=none] (43) at (-3, 0.25) {};
		\node [style=none] (44) at (-1, 0.75) {};
		\node [style=none] (45) at (-1, 0.25) {};
		\node [style=none] (46) at (-0.5, 0.75) {};
		\node [style=none] (47) at (-0.5, 0.25) {};
		\node [style=none] (48) at (1, -0) {$\iff$};
		\node [style=none, xshift=3.5pt] (49) at (3.25, -0.75) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (50) at (2.5, 0.75) {$r_1$};
		\node [style=gn] (51) at (3.75, 0.25) {$\alpha_k$};
		\node [style=none, yshift=-2.5pt, xshift=-2.5pt] (52) at (4.75, 0.5) {};
		\node [style=none, yshift=-2.5pt, xshift=2.5pt] (53) at (3.5, 0.5) {};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (54) at (4, 0.25) {$~\cdots~$};
		\node [style=gn] (55) at (4.5, 0.25) {$\alpha_k$};
		\node [style=none] (56) at (3.75, -0) {};
		\node [style=none, xshift=3.5pt] (57) at (4, 0.75) {$r_k$};
		\node [style=none] (58) at (4.5, -0) {};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (59) at (3.25, 0.25) {$~\cdots~$};
		\node [style=none, xshift=-2.5pt, yshift=-2.5pt] (60) at (8.5, 0.5) {};
		\node [style=none, xshift=3.5pt] (61) at (7, -0.75) {$~\cdots~$};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (62) at (6.25, 0.25) {$~\cdots~$};
		\node [style=none] (63) at (8.25, -0.5) {};
		\node [style=none] (64) at (6, 0) {};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (65) at (7.75, 0.25) {$~\cdots~$};
		\node [style=none] (66) at (8.5, -0.5) {};
		\node [style=none] (67) at (6, -0.75) {};
		\node [style=none] (68) at (6.75, 0) {};
		\node [style=none] (69) at (5.75, -0.5) {};
		\node [style=none, yshift=-2.5pt, xshift=2.5pt] (70) at (5.75, 0.5) {};
		\node [style=gn] (71) at (7.5, 0.25) {$\alpha_k$};
		\node [style=gn] (72) at (8.25, 0.25) {$\alpha_k$};
		\node [style=none] (73) at (7.5, 0) {};
		\node [style=none] (74) at (8.5, 0) {};
		\node [style=none] (75) at (5.75, 0) {};
		\node [style=none] (76) at (8.25, 0) {};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (77) at (7, 0.25) {$~\cdots~$};
		\node [style=none, yshift=-2.5pt, xshift=-2.5pt] (78) at (7, 0.5) {};
		\node [style=gn] (79) at (6.75, 0.25) {$\alpha_1$};
		\node [style=none] (80) at (8.25, -0.75) {};
		\node [style=none, xshift=3.5pt] (81) at (7, -0.25) {$D_2'$};
		\node [style=none] (82) at (6, -0.5) {};
		\node [style=none, xshift=2.5pt, yshift=-2.5pt] (83) at (7.25, 0.5) {};
		\node [style=none, xshift=3.5pt] (84) at (7.75, 0.75) {$r_k$};
		\node [style=none, xshift=3.5pt] (85) at (6.25, 0.75) {$r_1$};
		\node [style=gn] (86) at (6, 0.25) {$\alpha_1$};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (87) at (3.25, 0.75) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (88) at (7, 0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (3) to (2.center);
		\draw [decoration={brace, amplitude=5pt}, decorate, style=none] (5.center) to (6.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (28.center) to (18.center);
		\draw [style=none] (28.center) to (19.center);
		\draw [style=none] (19.center) to (38.center);
		\draw [style=none] (38.center) to (18.center);
		\draw [style=none] (39.center) to (21.center);
		\draw [style=none] (17.center) to (31.center);
		\draw [style=none] (20.center) to (33.center);
		\draw [style=none] (20.center) to (36.center);
		\draw [style=none] (36.center) to (24.center);
		\draw [style=none] (24.center) to (33.center);
		\draw [style=none] (22.center) to (35.center);
		\draw [style=none] (29.center) to (37.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (42.center) to (43.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (51) to (56.center);
		\draw [style=none] (55) to (58.center);
		\draw [style=none, decorate, decoration={brace, amplitude=5pt}] (53.center) to (52.center);
		\draw [style=none] (86) to (64.center);
		\draw [style=none] (79) to (68.center);
		\draw [style=none, decorate, decoration={brace, amplitude=5pt}] (70.center) to (78.center);
		\draw [style=none] (75.center) to (69.center);
		\draw [style=none] (75.center) to (74.center);
		\draw [style=none] (74.center) to (66.center);
		\draw [style=none] (66.center) to (69.center);
		\draw [style=none] (82.center) to (67.center);
		\draw [style=none] (63.center) to (80.center);
		\draw [style=none] (71) to (73.center);
		\draw [style=none] (72) to (76.center);
		\draw [decoration={brace, amplitude=5pt}, decorate, style=none] (83.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/theta_r-alpha-on-diagrams-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, xshift=2.5pt] (0) at (-3.5, 0.75) {};
		\node [style=none, xshift=-2.5pt] (1) at (-2.25, 0.75) {};
		\node [style=gn] (2) at (-2.5, 0.5) {$\alpha_k$};
		\node [style=none] (3) at (-4.75, -0.5) {};
		\node [style=none] (4) at (-1.25, -0) {};
		\node [style=none, xshift=3.5pt] (5) at (-3.75, -0.75) {$~\cdots~$};
		\node [style=none, xshift=-2.5pt] (6) at (-3.75, 0.75) {};
		\node [style=gn] (7) at (-3.25, 0.5) {$\alpha_k$};
		\node [style=none, xshift=2.5pt] (8) at (-5, 0.75) {};
		\node [style=none] (9) at (1.25, -0) {};
		\node [style=gn] (10) at (-4.75, 0.5) {$\alpha_1$};
		\node [style=none] (11) at (-4.75, -0) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-2.5, -0.75) {};
		\node [style=none] (14) at (-2.25, -0.5) {};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (15) at (-3, 0.25) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (16) at (-4.5, 1) {$r_1$};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none, xshift=3.5pt] (18) at (-0.75, 1) {$r_1$};
		\node [style=none, xshift=-2.5pt] (19) at (1.5, 0.75) {};
		\node [style=none, xshift=3.5pt] (20) at (-3.75, -0.25) {$D_1'$};
		\node [style=none, xshift=3.5pt] (21) at (0.75, 1) {$r_k$};
		\node [style=none] (22) at (-2.5, -0) {};
		\node [style=none] (23) at (-1.75, -0) {=};
		\node [style=gn] (24) at (0.5, 0.5) {$\alpha_k$};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (-0.25, -0) {};
		\node [style=none] (27) at (1.5, -0) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (-2.5, -0.5) {};
		\node [style=none, xshift=2.5pt] (30) at (0.25, 0.75) {};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (31) at (-3.75, 0.25) {$~\cdots~$};
		\node [style=none] (32) at (-5, -0.5) {};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (33) at (0, 0.25) {$~\cdots~$};
		\node [style=gn] (34) at (-1, 0.5) {$\alpha_1$};
		\node [style=none, xshift=3.5pt] (35) at (-3, 1) {$r_k$};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (36) at (0, 1) {$~\cdots~$};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (37) at (0.75, 0.25) {$~\cdots~$};
		\node [style=none] (38) at (-2.25, -0) {};
		\node [style=none, xshift=3.5pt] (39) at (0, -0.25) {$D_2'$};
		\node [style=none, xshift=2.5pt] (40) at (-1.25, 0.75) {};
		\node [style=none] (41) at (-3.25, -0) {};
		\node [style=gn] (42) at (-4, 0.5) {$\alpha_1$};
		\node [style=none, xshift=-2.5pt] (43) at (0, 0.75) {};
		\node [style=none] (44) at (1.25, -0.5) {};
		\node [style=none] (45) at (-4.75, -0.75) {};
		\node [style=none] (46) at (1.25, -0.75) {};
		\node [style=none] (47) at (0.5, -0) {};
		\node [style=gn] (48) at (1.25, 0.5) {$\alpha_k$};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (49) at (-3.75, 1) {$~\cdots~$};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (50) at (-4.5, 0.25) {$~\cdots~$};
		\node [style=none] (51) at (-5, -0) {};
		\node [style=gn] (52) at (-0.25, 0.5) {$\alpha_1$};
		\node [style=none] (53) at (-4, -0) {};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (54) at (-0.75, 0.25) {$~\cdots~$};
		\node [style=none] (55) at (-1, -0) {};
		\node [style=none, xshift=3.5pt] (56) at (0, -0.75) {$~\cdots~$};
		\node [style=none] (57) at (2, 0) {$\implies$};
		\node [style=none] (58) at (4.5, -0) {};
		\node [style=none] (59) at (3.25, -0) {};
		\node [style=none, yshift=-3.5pt] (60) at (4.75, 0.25) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (61) at (3.75, 0.5) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (62) at (3, 0.25) {$~\cdots~$};
		\node [style=none] (63) at (5, -0.75) {};
		\node [style=none] (64) at (2.75, -0.75) {};
		\node [style=none] (65) at (5.25, 0) {};
		\node [style=none, xshift=3.5pt] (66) at (3.75, -0.75) {$~\cdots~$};
		\node [style=none] (67) at (2.75, -0.5) {};
		\node [style=none] (68) at (5, 0) {};
		\node [style=none] (69) at (5, -0.5) {};
		\node [style=none] (70) at (5.25, -0.5) {};
		\node [style=none, xshift=3.5pt] (71) at (3.75, -0.25) {$D_1'$};
		\node [style=none] (72) at (2.5, -0.5) {};
		\node [style=none] (73) at (2.5, 0) {};
		\node [style=none] (74) at (5.75, 0) {=};
		\node [style=none] (75) at (4.75, 0.5) {$P_{r_k}$};
		\node [style=none] (76) at (3, 0.5) {$P_{r_1}$};
		\node [style=none] (77) at (2.75, 0) {};
		\node [style=none] (78) at (2.5, 0.25) {};
		\node [style=none] (79) at (3.5, 0.25) {};
		\node [style=none] (80) at (4.25, 0.25) {};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (5.25, 0.75) {};
		\node [style=none] (83) at (5.25, 0.25) {};
		\node [style=none] (84) at (2.5, 0.75) {};
		\node [style=none] (85) at (3.5, 0.75) {};
		\node [style=none] (86) at (2.75, 0.25) {};
		\node [style=none] (87) at (3.25, 0.25) {};
		\node [style=none] (88) at (4.5, 0.25) {};
		\node [style=none] (89) at (5, 0.25) {};
		\node [style=none] (90) at (4.5, 0.75) {};
		\node [style=none] (91) at (5, 0.75) {};
		\node [style=none] (92) at (4.5, 1) {};
		\node [style=none] (93) at (5, 1) {};
		\node [style=none, yshift=-3.5pt] (94) at (4.75, 1) {$~\cdots~$};
		\node [style=none] (95) at (2.75, 0.75) {};
		\node [style=none] (96) at (3.25, 1) {};
		\node [style=none] (97) at (3.25, 0.75) {};
		\node [style=none] (98) at (2.75, 1) {};
		\node [style=none, yshift=-3.5pt] (99) at (3, 1) {$~\cdots~$};
		\node [style=none] (100) at (9, 0.25) {};
		\node [style=none] (101) at (8.25, 0.25) {};
		\node [style=none, yshift=-3.5pt] (102) at (6.75, 1) {$~\cdots~$};
		\node [style=none] (103) at (7.25, 0.75) {};
		\node [style=none, xshift=3.5pt] (104) at (7.5, -0.25) {$D_2'$};
		\node [style=none] (105) at (8.5, 0.5) {$P_{r_k}$};
		\node [style=none] (106) at (6.25, 0.75) {};
		\node [style=none] (107) at (6.5, 0) {};
		\node [style=none, xshift=3.5pt] (108) at (7.5, 0.5) {$~\cdots~$};
		\node [style=none] (109) at (6.25, 0.25) {};
		\node [style=none] (110) at (8.75, 0) {};
		\node [style=none, xshift=3.5pt] (111) at (7.5, -0.75) {$~\cdots~$};
		\node [style=none] (112) at (8.75, -0.75) {};
		\node [style=none] (113) at (7, 0.25) {};
		\node [style=none] (114) at (8.75, 0.75) {};
		\node [style=none] (115) at (6.5, 0.25) {};
		\node [style=none] (116) at (9, -0.5) {};
		\node [style=none] (117) at (6.25, 0) {};
		\node [style=none] (118) at (6.75, 0.5) {$P_{r_1}$};
		\node [style=none] (119) at (8.25, 0) {};
		\node [style=none] (120) at (8, 0.25) {};
		\node [style=none] (121) at (8.75, -0.5) {};
		\node [style=none] (122) at (8.75, 0.25) {};
		\node [style=none] (123) at (9, 0) {};
		\node [style=none] (124) at (7, 1) {};
		\node [style=none] (125) at (8, 0.75) {};
		\node [style=none] (126) at (6.5, 1) {};
		\node [style=none] (127) at (6.5, -0.75) {};
		\node [style=none] (128) at (8.25, 0.75) {};
		\node [style=none, yshift=-3.5pt] (129) at (6.75, 0.25) {$~\cdots~$};
		\node [style=none] (130) at (7, 0) {};
		\node [style=none, yshift=-3.5pt] (131) at (8.5, 1) {$~\cdots~$};
		\node [style=none] (132) at (7.25, 0.25) {};
		\node [style=none] (133) at (6.5, -0.5) {};
		\node [style=none] (134) at (6.25, -0.5) {};
		\node [style=none] (135) at (9, 0.75) {};
		\node [style=none] (136) at (7, 0.75) {};
		\node [style=none] (137) at (8.75, 1) {};
		\node [style=none] (138) at (6.5, 0.75) {};
		\node [style=none, yshift=-3.5pt] (139) at (8.5, 0.25) {$~\cdots~$};
		\node [style=none] (140) at (8.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10) to (11.center);
		\draw [style=none] (42) to (53.center);
		\draw [style=none, decorate, decoration={brace, amplitude=5pt}] (8.center) to (6.center);
		\draw [style=none] (51.center) to (32.center);
		\draw [style=none] (51.center) to (38.center);
		\draw [style=none] (38.center) to (14.center);
		\draw [style=none] (14.center) to (32.center);
		\draw [style=none] (3.center) to (45.center);
		\draw [style=none] (29.center) to (13.center);
		\draw [style=none] (7) to (41.center);
		\draw [style=none] (2) to (22.center);
		\draw [decoration={brace, amplitude=5pt}, decorate, style=none] (0.center) to (1.center);
		\draw [style=none] (34) to (55.center);
		\draw [style=none] (52) to (26.center);
		\draw [decoration={brace, amplitude=5pt}, decorate, style=none] (40.center) to (43.center);
		\draw [style=none] (4.center) to (12.center);
		\draw [style=none] (4.center) to (27.center);
		\draw [style=none] (27.center) to (28.center);
		\draw [style=none] (28.center) to (12.center);
		\draw [style=none] (25.center) to (17.center);
		\draw [style=none] (44.center) to (46.center);
		\draw [style=none] (24) to (47.center);
		\draw [style=none] (48) to (9.center);
		\draw [style=none, decorate, decoration={brace, amplitude=5pt}] (30.center) to (19.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (73.center) to (65.center);
		\draw [style=none] (65.center) to (70.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=none] (67.center) to (64.center);
		\draw [style=none] (69.center) to (63.center);
		\draw (84.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (59.center) to (87.center);
		\draw (86.center) to (77.center);
		\draw (58.center) to (88.center);
		\draw (68.center) to (89.center);
		\draw (90.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw (95.center) to (98.center);
		\draw (97.center) to (96.center);
		\draw [style=none] (117.center) to (134.center);
		\draw [style=none] (117.center) to (123.center);
		\draw [style=none] (123.center) to (116.center);
		\draw [style=none] (116.center) to (134.center);
		\draw [style=none] (133.center) to (127.center);
		\draw [style=none] (121.center) to (112.center);
		\draw (106.center) to (109.center);
		\draw (109.center) to (132.center);
		\draw (132.center) to (103.center);
		\draw (103.center) to (106.center);
		\draw (125.center) to (120.center);
		\draw (120.center) to (100.center);
		\draw (100.center) to (135.center);
		\draw (135.center) to (125.center);
		\draw (130.center) to (113.center);
		\draw (115.center) to (107.center);
		\draw (119.center) to (101.center);
		\draw (110.center) to (122.center);
		\draw (128.center) to (140.center);
		\draw (114.center) to (137.center);
		\draw (138.center) to (126.center);
		\draw (136.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/theta_r-alpha-on-diagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.25) {$\alpha$};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=none] (2) at (3, -0) {};
		\node [style=gn] (3) at (3, 0.25) {$\alpha$};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (4) at (2.5, 0.25) {$~\cdots~$};
		\node [style=none, xshift=2.5pt, yshift=-2.5pt] (5) at (2, 0.5) {};
		\node [style=none, xshift=-2.5pt, yshift=-2.5pt] (6) at (3.25, 0.5) {};
		\node [style=none] (7) at (2, -0) {};
		\node [style=none] (8) at (3.25, -0) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (3.25, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (3, -0.75) {};
		\node [style=none, xshift=3.5pt] (15) at (2.5, -0.25) {$D_1'$};
		\node [style=gn] (16) at (5.5, 0.25) {$\alpha$};
		\node [style=none] (17) at (5.75, -0.5) {};
		\node [style=none, yshift=-2.5pt, xshift=2.5pt] (18) at (4.5, 0.5) {};
		\node [style=none] (19) at (4.5, -0.5) {};
		\node [style=none] (20) at (4.5, -0) {};
		\node [style=none] (21) at (4.75, -0.5) {};
		\node [style=gn] (22) at (4.75, 0.25) {$\alpha$};
		\node [style=none] (23) at (5.5, -0) {};
		\node [style=none] (24) at (4.75, -0) {};
		\node [style=none, yshift=-2.5pt, xshift=-2.5pt] (25) at (5.75, 0.5) {};
		\node [style=none] (26) at (4.75, -0.75) {};
		\node [style=none] (27) at (5.75, -0) {};
		\node [style=none] (28) at (5.5, -0.5) {};
		\node [style=none] (29) at (5.5, -0.75) {};
		\node [style=none] (30) at (3.75, -0) {=};
		\node [style=none] (31) at (-3, -0.25) {};
		\node [style=none] (32) at (-3.75, -0.25) {};
		\node [style=none] (33) at (-2.75, 0.25) {};
		\node [style=none] (34) at (-1.25, 0.25) {};
		\node [style=none] (35) at (-3.5, -0.75) {};
		\node [style=none] (36) at (-1, -0.25) {};
		\node [style=none] (37) at (-2, 0.25) {=};
		\node [style=none] (38) at (-0.25, -0.25) {};
		\node [style=none] (39) at (-3.25, -0.5) {$~\cdots~$};
		\node [style=none] (40) at (-0.75, 0.5) {$~\cdots~$};
		\node [style=none] (41) at (-0.75, -0) {$D_2(\alpha)$};
		\node [style=none] (42) at (-3.75, 0.25) {};
		\node [style=none] (43) at (-0.5, -0.25) {};
		\node [style=none] (44) at (-3.25, 0.5) {$~\cdots~$};
		\node [style=none] (45) at (-3, -0.75) {};
		\node [style=none] (46) at (-0.75, -0.5) {$~\cdots~$};
		\node [style=none] (47) at (-1.25, -0.25) {};
		\node [style=none] (48) at (-3.25, -0) {$D_1(\alpha)$};
		\node [style=none] (49) at (-1, -0.75) {};
		\node [style=none] (50) at (-0.25, 0.25) {};
		\node [style=none] (51) at (-0.5, -0.75) {};
		\node [style=none] (52) at (-2.75, -0.25) {};
		\node [style=none] (53) at (-3.5, -0.25) {};
		\node [style=none] (54) at (-3.5, 0.75) {};
		\node [style=none] (55) at (-3.5, 0.25) {};
		\node [style=none] (56) at (-3, 0.75) {};
		\node [style=none] (57) at (-3, 0.25) {};
		\node [style=none] (58) at (-1, 0.75) {};
		\node [style=none] (59) at (-1, 0.25) {};
		\node [style=none] (60) at (-0.5, 0.75) {};
		\node [style=none] (61) at (-0.5, 0.25) {};
		\node [style=none] (62) at (1, -0) {$\iff$};
		\node [style=none, xshift=3.5pt] (63) at (2.5, -0.75) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (64) at (5, -0.25) {$D_2'$};
		\node [style=none, xshift=3.5pt] (65) at (5, -0.75) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (66) at (2.5, 0.75) {$r$};
		\node [style=none, xshift=3.5pt] (67) at (5, 0.75) {$r$};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (68) at (5, 0.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (3) to (2.center);
		\draw [decoration={brace, amplitude=5pt}, decorate, style=none] (5.center) to (6.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (22) to (24.center);
		\draw [style=none] (16) to (23.center);
		\draw [style=none, decorate, decoration={brace, amplitude=5pt}] (18.center) to (25.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none] (20.center) to (27.center);
		\draw [style=none] (27.center) to (17.center);
		\draw [style=none] (17.center) to (19.center);
		\draw [style=none] (21.center) to (26.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (42.center) to (32.center);
		\draw [style=none] (42.center) to (33.center);
		\draw [style=none] (33.center) to (52.center);
		\draw [style=none] (52.center) to (32.center);
		\draw [style=none] (53.center) to (35.center);
		\draw [style=none] (31.center) to (45.center);
		\draw [style=none] (34.center) to (47.center);
		\draw [style=none] (34.center) to (50.center);
		\draw [style=none] (50.center) to (38.center);
		\draw [style=none] (38.center) to (47.center);
		\draw [style=none] (36.center) to (49.center);
		\draw [style=none] (43.center) to (51.center);
		\draw [style=none] (54.center) to (55.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/theta_r-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {$\alpha$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=gn] (3) at (0.5, -0) {$\alpha$};
		\node [style=none] (4) at (0, -0.25) {$~\cdots~$};
		\node [style=none, xshift=2.5pt, yshift=-2.5pt] (5) at (-0.75, 0.25) {};
		\node [style=none, xshift=-2.5pt, yshift=-2.5pt] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (0, 0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (3) to (2.center);
		\draw [decoration={brace, amplitude=5pt}, decorate, style=none] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence-one-var.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-22, 0.5) {};
		\node [style=none] (1) at (-22.25, 0) {$D_1(\alpha)$};
		\node [style=none] (2) at (-22.5, 0.25) {};
		\node [style=none] (3) at (-22.5, -0.25) {};
		\node [style=none] (4) at (-22.5, 0.5) {};
		\node [style=none] (5) at (-22.75, 0.25) {};
		\node [style=none] (6) at (-22, -0.25) {};
		\node [style=none] (7) at (-21.75, -0.25) {};
		\node [style=none] (8) at (-22.75, -0.25) {};
		\node [style=none] (9) at (-22, 0.25) {};
		\node [style=none] (10) at (-22, -0.5) {};
		\node [style=none] (11) at (-21.75, 0.25) {};
		\node [style=none] (12) at (-22.5, -0.5) {};
		\node [style=none] (13) at (-22.25, -0.5) {$~\cdots~$};
		\node [style=none, yshift=-3pt] (14) at (-22.25, 0.5) {$~\cdots~$};
		\node [style=none] (15) at (-21.25, 0) {=};
		\node [style=none] (16) at (-20.5, 0.5) {};
		\node [style=none] (17) at (-19.75, -0.25) {};
		\node [style=none] (18) at (-20, 0.5) {};
		\node [style=none, yshift=-3pt] (19) at (-20.25, 0.5) {$~\cdots~$};
		\node [style=none] (20) at (-19.75, 0.25) {};
		\node [style=none] (21) at (-20.5, -0.5) {};
		\node [style=none] (22) at (-20, 0.25) {};
		\node [style=none] (23) at (-20.5, -0.25) {};
		\node [style=none] (24) at (-20, -0.25) {};
		\node [style=none] (25) at (-20.75, -0.25) {};
		\node [style=none] (26) at (-20.25, 0) {$D_2(\alpha)$};
		\node [style=none] (27) at (-20.75, 0.25) {};
		\node [style=none] (28) at (-20.5, 0.25) {};
		\node [style=none] (29) at (-20, -0.5) {};
		\node [style=none] (30) at (-20.25, -0.5) {$~\cdots~$};
		\node [style=none] (31) at (-19.25, 0) {$\iff$};
		\node [style=none] (32) at (-18.5, -0.25) {};
		\node [style=none] (33) at (-18, -0.25) {};
		\node [style=none] (34) at (-18.25, 0.5) {$~\cdots~$};
		\node [style=none] (35) at (-17.75, -0.25) {};
		\node [style=none] (36) at (-18, 0.25) {};
		\node [style=none] (37) at (-18.5, 0.5) {};
		\node [style=none] (38) at (-18, -0.5) {};
		\node [style=none] (39) at (-18, 0.5) {};
		\node [style=none] (40) at (-16.75, 0) {=};
		\node [style=none] (41) at (-18.5, -0.5) {};
		\node [style=none] (42) at (-18.5, 0.25) {};
		\node [style=none] (43) at (-18.75, -0.25) {};
		\node [style=none] (44) at (-18.75, 0.25) {};
		\node [style=none] (45) at (-18.25, -0.5) {$~\cdots~$};
		\node [style=none] (46) at (-18.25, 0) {$D_1(\alpha)$};
		\node [style=none] (47) at (-17.75, 0.25) {};
		\node [style=none] (48) at (-17, 0.5) {};
		\node [style=none] (49) at (-17.5, -0.5) {};
		\node [style=none] (50) at (-17.25, -0.25) {$~\cdots~$};
		\node [style=none] (51) at (-17.5, 0.5) {};
		\node [style=none] (52) at (-17, -0.5) {};
		\node [style=none] (53) at (-15.5, -0.25) {};
		\node [style=none] (54) at (-15.75, 0) {$D_2(\alpha)$};
		\node [style=none] (55) at (-16, 0.5) {};
		\node [style=none] (56) at (-15.5, 0.25) {};
		\node [style=none] (57) at (-14.5, 0.5) {};
		\node [style=none] (58) at (-14.75, -0.25) {$~\cdots~$};
		\node [style=none] (59) at (-15, -0.5) {};
		\node [style=none] (60) at (-16, 0.25) {};
		\node [style=none] (61) at (-15.5, -0.5) {};
		\node [style=none] (62) at (-15.75, -0.5) {$~\cdots~$};
		\node [style=none] (63) at (-16, -0.25) {};
		\node [style=none] (64) at (-16, -0.5) {};
		\node [style=none] (65) at (-15.75, 0.5) {$~\cdots~$};
		\node [style=none] (66) at (-15, 0.5) {};
		\node [style=none] (67) at (-14.5, -0.5) {};
		\node [style=none] (68) at (-16.25, 0.25) {};
		\node [style=none] (69) at (-16.25, -0.25) {};
		\node [style=none] (70) at (-15.5, 0.5) {};
		\node [style=none] (71) at (-15.25, -0.25) {};
		\node [style=none] (72) at (-15.25, 0.25) {};
		\node [style=none] (73) at (-14, 0) {$\iff$};
		\node [style=none] (74) at (-4.5, 0.5) {};
		\node [style=none] (75) at (-4.75, 0) {};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (76) at (-5.25, 0.75) {$~\cdots~$};
		\node [style=none] (77) at (-4.75, -0.25) {};
		\node [style=none] (78) at (-3.25, 0) {=};
		\node [style=none] (79) at (-4.5, 0) {};
		\node [style=none] (80) at (-5.5, 0.5) {};
		\node [style=none] (81) at (-5.5, 0) {};
		\node [style=none, xshift=3.5pt] (82) at (-5.25, 0.25) {$D_1''$};
		\node [style=none] (83) at (-5.75, 0.5) {};
		\node [style=none] (84) at (-5.5, -0.25) {};
		\node [style=none] (85) at (-5.75, 0) {};
		\node [style=gn] (86) at (-5.5, 0.75) {$\alpha$};
		\node [style=none] (87) at (-4.75, 0.5) {};
		\node [style=gn] (88) at (-4.75, 0.75) {$\alpha$};
		\node [style=none] (89) at (1.25, 0) {$\iff$};
		\node [style=none, xshift=4pt, anchor=east] (90) at (-5.75, 1.5) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=gn] (91) at (-5.5, 1.25) {-$\alpha$};
		\node [style=rn] (92) at (-5.5, 1.75) {$\pi$};
		\node [style=none, anchor=west, xshift=-4pt] (93) at (-4.75, 1.5) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [style=none, anchor=west] (94) at (-4.75, 2) {\scriptsize $\otimes \left(\mu_{\alpha}^-(D_1)\right)$};
		\node [style=none, anchor=west] (95) at (-0.25, 2) {\scriptsize $\otimes \left(\mu_{\alpha}^-(D_2)\right)$};
		\node [style=gn] (96) at (-1, 1.25) {-$\alpha$};
		\node [style=none, anchor=east, xshift=4pt] (97) at (-1.25, 1.5) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=rn] (98) at (-1, 1.75) {$\pi$};
		\node [style=none, xshift=-4pt, anchor=west] (99) at (-0.25, 1.5) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [style=none] (100) at (-10.5, 0.25) {};
		\node [style=none] (101) at (-9.25, 0.25) {};
		\node [style=gn, font={\tiny}] (102) at (-8.75, 0.75) {-$\alpha$};
		\node [style=none] (103) at (-11.5, 0.25) {};
		\node [style=none] (104) at (-8.75, -0.5) {};
		\node [style=none] (105) at (-10.25, -0.25) {};
		\node [style=gn] (106) at (-10.25, 0.75) {$\alpha$};
		\node [style=none] (107) at (-13.25, -0.25) {};
		\node [style=none, yshift=-3.5pt] (108) at (-9, 0.5) {$~\cdots~$};
		\node [style=none] (109) at (-11, 0) {=};
		\node [style=none] (110) at (-9.5, -0.5) {$~\cdots~$};
		\node [style=none] (111) at (-12, 1.25) {$\mu_{\alpha}^-(D_1)$};
		\node [style=none] (112) at (-11.75, 0.25) {};
		\node [style=none] (113) at (-12.5, -0.5) {$~\cdots~$};
		\node [style=gn, font={\tiny}] (114) at (-11.75, 0.75) {-$\alpha$};
		\node [style=none] (115) at (-12.75, 0.25) {};
		\node [style=none] (116) at (-12.25, 0.25) {};
		\node [style=gn, font={\tiny}] (117) at (-12.25, 0.75) {-$\alpha$};
		\node [style=gn] (118) at (-9.75, 0.75) {$\alpha$};
		\node [style=none] (119) at (-8, 0) {$\iff$};
		\node [style=none] (120) at (-11.75, -0.25) {};
		\node [style=none] (121) at (-9.5, 0) {$D_2''$};
		\node [style=none] (122) at (-10.5, -0.25) {};
		\node [style=none] (123) at (-11.5, 1) {};
		\node [style=none] (124) at (-13.25, 0.25) {};
		\node [style=gn] (125) at (-13.25, 0.75) {$\alpha$};
		\node [style=none, yshift=-3.5pt] (126) at (-12, 0.5) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (127) at (-10, 0.5) {$~\cdots~$};
		\node [style=none] (128) at (-10.25, -0.5) {};
		\node [style=none] (129) at (-8.75, 0.25) {};
		\node [style=none] (130) at (-9, 1.25) {$\mu_{\alpha}^-(D_2)$};
		\node [style=none] (131) at (-8.75, -0.25) {};
		\node [style=none] (132) at (-11.75, -0.5) {};
		\node [style=none] (133) at (-13.25, -0.5) {};
		\node [style=none] (134) at (-10.25, 0.25) {};
		\node [style=none] (135) at (-12.5, 1) {};
		\node [style=none] (136) at (-8.5, -0.25) {};
		\node [style=none] (137) at (-13.5, -0.25) {};
		\node [style=gn, font={\tiny}] (138) at (-9.25, 0.75) {-$\alpha$};
		\node [style=none] (139) at (-12.5, 0) {$D_1''$};
		\node [style=none] (140) at (-8.5, 1) {};
		\node [style=none, yshift=-3.5pt] (141) at (-13, 0.5) {$~\cdots~$};
		\node [style=none] (142) at (-11.5, -0.25) {};
		\node [style=none] (143) at (-8.5, 0.25) {};
		\node [style=none] (144) at (-9.5, 1) {};
		\node [style=none] (145) at (-13.5, 0.25) {};
		\node [style=gn] (146) at (-12.75, 0.75) {$\alpha$};
		\node [style=none] (147) at (-9.75, 0.25) {};
		\node [style=gn] (148) at (-5, 1.75) {};
		\node [style=rn] (149) at (-5, 1.25) {};
		\node [style=gn] (150) at (-0.5, 1.75) {};
		\node [style=rn] (151) at (-0.5, 1.25) {};
		\node [style=rn] (152) at (5.5, 1.25) {};
		\node [style=none] (153) at (4, 0) {=};
		\node [style=none, anchor=west] (154) at (3.25, 2) {\scriptsize $~\otimes \left(\overset{-}{\mu}\substack{\max\\\alpha\ \ }-\mu_\alpha^-(D_1)\right)$};
		\node [style=none, anchor=west, xshift=-4pt] (155) at (5.75, 1.5) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [style=gn] (156) at (5, 1.25) {$\alpha$};
		\node [style=rn] (157) at (2.5, 1.75) {$\pi$};
		\node [style=gn] (158) at (5.5, 1.75) {};
		\node [style=gn] (159) at (2.5, 1.25) {$\alpha$};
		\node [style=none, anchor=east, xshift=4pt] (160) at (2.25, 1.5) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=rn] (161) at (3, 1.25) {};
		\node [style=gn] (162) at (3, 1.75) {};
		\node [style=none, xshift=4pt, anchor=east] (163) at (4.75, 1.5) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=rn] (164) at (5, 1.75) {$\pi$};
		\node [style=none, xshift=-4pt, anchor=west] (165) at (3.25, 1.5) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [style=none, anchor=west] (166) at (5.75, 2) {~\scriptsize $\otimes \left(\overset{-}{\mu}\substack{\max\\\alpha\ \ }-\mu_\alpha^-(D_2)\right)$};
		\node [style=none] (167) at (0, 0) {};
		\node [style=gn] (168) at (-1, 0.75) {$\alpha$};
		\node [style=none] (169) at (-1, 0.5) {};
		\node [style=none] (170) at (-1.25, 0.5) {};
		\node [style=none] (171) at (-0.25, 0.5) {};
		\node [style=none] (172) at (-0.25, -0.25) {};
		\node [style=none] (173) at (-1, 0) {};
		\node [style=none] (174) at (-1, -0.25) {};
		\node [style=gn] (175) at (-0.25, 0.75) {$\alpha$};
		\node [style=none] (176) at (-0.25, 0) {};
		\node [style=none] (177) at (0, 0.5) {};
		\node [style=none] (178) at (-1.25, 0) {};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (179) at (-0.75, 0.75) {$~\cdots~$};
		\node [style=none] (180) at (5.75, 0) {};
		\node [style=none] (181) at (2.5, 0.5) {};
		\node [style=none] (182) at (5, -0.25) {};
		\node [style=none] (183) at (2.25, 0) {};
		\node [style=gn] (184) at (5.75, 0.75) {$\alpha$};
		\node [style=none] (185) at (3.25, 0) {};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (186) at (2.75, 0.75) {$~\cdots~$};
		\node [style=gn] (187) at (5, 0.75) {$\alpha$};
		\node [style=gn] (188) at (3.25, 0.75) {$\alpha$};
		\node [style=none] (189) at (4.75, 0.5) {};
		\node [style=none] (190) at (5, 0.5) {};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (191) at (5.25, 0.75) {$~\cdots~$};
		\node [style=none] (192) at (3.5, 0) {};
		\node [style=none] (193) at (4.75, 0) {};
		\node [style=none] (194) at (2.5, -0.25) {};
		\node [style=none] (195) at (3.5, 0.5) {};
		\node [style=none] (196) at (3.25, 0.5) {};
		\node [style=none] (197) at (6, 0.5) {};
		\node [style=none] (198) at (2.5, 0) {};
		\node [style=none] (199) at (2.25, 0.5) {};
		\node [style=none] (200) at (6, 0) {};
		\node [style=gn] (201) at (2.5, 0.75) {$\alpha$};
		\node [style=none] (202) at (5.75, -0.25) {};
		\node [style=none] (203) at (5, 0) {};
		\node [style=none] (204) at (5.75, 0.5) {};
		\node [style=none] (205) at (3.25, -0.25) {};
		\node [style=none, xshift=3.5pt] (206) at (2.75, 0.25) {$D_1''$};
		\node [style=none, xshift=3.5pt] (207) at (-0.75, 0.25) {$D_2''$};
		\node [style=none, xshift=3.5pt] (208) at (5.25, 0.25) {$D_2''$};
		\node [style=none] (209) at (6.75, 0) {and};
		\node [style=none] (210) at (8, -0.25) {};
		\node [style=none] (211) at (7.25, -0.25) {};
		\node [style=none] (212) at (8, -0.5) {};
		\node [style=none] (213) at (7.75, -0.5) {$~\cdots~$};
		\node [style=none] (214) at (7.75, 0) {$D_i'$};
		\node [style=none] (215) at (8, 0.5) {};
		\node [style=none] (216) at (8.25, -0.25) {};
		\node [style=none] (217) at (7.5, 0.5) {};
		\node [style=none] (218) at (7.5, -0.25) {};
		\node [style=none] (219) at (8.25, 0.25) {};
		\node [style=none] (220) at (7.25, 0.25) {};
		\node [style=none] (221) at (7.5, -0.5) {};
		\node [style=none] (222) at (7.5, 0.25) {};
		\node [style=none] (223) at (8, 0.25) {};
		\node [style=none] (224) at (8.75, 0) {=};
		\node [style=none] (225) at (11, 0.25) {};
		\node [style=none] (226) at (11, -0.5) {};
		\node [style=none] (227) at (11.25, 0.25) {};
		\node [style=none] (228) at (10.5, -0.5) {};
		\node [style=none] (229) at (10.25, 0.25) {};
		\node [style=none] (230) at (10.5, -0.25) {};
		\node [style=none, yshift=-3.5pt] (231) at (10.75, 0.5) {$~\cdots~$};
		\node [style=none] (232) at (10.75, 0) {$D_i''$};
		\node [style=none] (233) at (10.25, -0.25) {};
		\node [style=none] (234) at (10.5, 0.5) {};
		\node [style=none] (235) at (11.25, -0.25) {};
		\node [style=none] (236) at (11, -0.25) {};
		\node [style=none] (237) at (10.75, -0.5) {$~\cdots~$};
		\node [style=none] (238) at (10.5, 0.25) {};
		\node [style=none] (239) at (11, 0.5) {};
		\node [style=rn] (240) at (9.25, 0) {$\pi$};
		\node [style=gn] (241) at (9.25, -0.5) {};
		\node [style=rn] (242) at (9.25, -1) {};
		\node [style=none] (243) at (9.25, 0.5) {};
		\node [style=none] (244) at (10, 0.5) {};
		\node [style=gn] (245) at (10, -0.5) {};
		\node [style=rn] (246) at (10, -1) {};
		\node [style=rn] (247) at (10, 0) {$\pi$};
		\node [style=none] (248) at (11.5, 0.5) {};
		\node [style=gn] (249) at (12.25, -0.5) {};
		\node [style=none] (250) at (12.25, 0.5) {};
		\node [style=rn] (251) at (12.25, 0) {};
		\node [style=rn] (252) at (12.25, -1) {};
		\node [style=gn] (253) at (11.5, -0.5) {};
		\node [style=rn] (254) at (11.5, 0) {};
		\node [style=rn] (255) at (11.5, -1) {};
		\node [style=none] (256) at (10.25, -1.25) {};
		\node [style=none, align=center, anchor=north, xshift=3.5pt, font={\scriptsize}] (257) at (9.5, -1.5) {$\overset{-}{\mu}\substack{\max\\\alpha\ \ }-\mu^-_\alpha(D_i)$};
		\node [style=none] (258) at (9, -1.25) {};
		\node [style=none] (259) at (11.25, -1.25) {};
		\node [style=none] (260) at (12.5, -1.25) {};
		\node [style=none, align=center, anchor=north, xshift=3.5pt, font={\scriptsize}] (261) at (11.75, -1.5) {$\overset{+}{\mu}\substack{\max\\\alpha\ \ }-\mu^+_\alpha(D_i)$};
		\node [style=none, xshift=3.5pt] (262) at (9.5, 0.25) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (263) at (11.75, 0.25) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (264) at (9.5, -0.75) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (265) at (11.75, -0.75) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (266) at (7.75, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (5.center);
		\draw (3.center) to (12.center);
		\draw (6.center) to (10.center);
		\draw (4.center) to (2.center);
		\draw (0.center) to (9.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (27.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (29.center);
		\draw (16.center) to (28.center);
		\draw (18.center) to (22.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (35.center);
		\draw (35.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw (32.center) to (41.center);
		\draw (33.center) to (38.center);
		\draw (37.center) to (42.center);
		\draw (39.center) to (36.center);
		\draw (51.center) to (49.center);
		\draw (48.center) to (52.center);
		\draw [style=none, in=90, out=450] (51.center) to (37.center);
		\draw [style=none, in=89, out=90] (39.center) to (48.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (68.center);
		\draw (63.center) to (64.center);
		\draw (53.center) to (61.center);
		\draw (55.center) to (60.center);
		\draw (70.center) to (56.center);
		\draw (66.center) to (59.center);
		\draw (57.center) to (67.center);
		\draw [style=none, in=90, out=450] (66.center) to (55.center);
		\draw [style=none, in=89, out=90] (70.center) to (57.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (79.center);
		\draw (79.center) to (74.center);
		\draw (74.center) to (83.center);
		\draw (81.center) to (84.center);
		\draw (75.center) to (77.center);
		\draw [style=none] (86) to (80.center);
		\draw [style=none] (88) to (87.center);
		\draw (92) to (91);
		\draw (98) to (96);
		\draw (145.center) to (137.center);
		\draw (137.center) to (142.center);
		\draw (142.center) to (103.center);
		\draw (103.center) to (145.center);
		\draw (107.center) to (133.center);
		\draw (120.center) to (132.center);
		\draw [style=none] (125) to (124.center);
		\draw [style=none] (146) to (115.center);
		\draw [style=none] (117) to (116.center);
		\draw (100.center) to (122.center);
		\draw (122.center) to (136.center);
		\draw (136.center) to (143.center);
		\draw (143.center) to (100.center);
		\draw (105.center) to (128.center);
		\draw (131.center) to (104.center);
		\draw [style=none] (106) to (134.center);
		\draw [style=none] (118) to (147.center);
		\draw [style=none] (114) to (112.center);
		\draw [style=none] (138) to (101.center);
		\draw [style=none] (102) to (129.center);
		\draw [decorate, decoration={brace,amplitude=5pt}] (135.center) to (123.center);
		\draw [decoration={brace,amplitude=5pt}, decorate] (144.center) to (140.center);
		\draw [bend left] (149) to (148);
		\draw [style=none, bend left] (148) to (149);
		\draw [style=none] (149) to (148);
		\draw [bend left] (151) to (150);
		\draw [style=none, bend left] (150) to (151);
		\draw [style=none] (151) to (150);
		\draw (157) to (159);
		\draw (164) to (156);
		\draw [bend left] (161) to (162);
		\draw [style=none, bend left] (162) to (161);
		\draw [style=none] (161) to (162);
		\draw [bend left] (152) to (158);
		\draw [style=none, bend left] (158) to (152);
		\draw [style=none] (152) to (158);
		\draw (170.center) to (178.center);
		\draw (178.center) to (167.center);
		\draw (167.center) to (177.center);
		\draw (177.center) to (170.center);
		\draw (173.center) to (174.center);
		\draw (176.center) to (172.center);
		\draw [style=none] (168) to (169.center);
		\draw [style=none] (175) to (171.center);
		\draw (199.center) to (183.center);
		\draw (183.center) to (192.center);
		\draw (192.center) to (195.center);
		\draw (195.center) to (199.center);
		\draw (198.center) to (194.center);
		\draw (185.center) to (205.center);
		\draw [style=none] (201) to (181.center);
		\draw [style=none] (188) to (196.center);
		\draw (189.center) to (193.center);
		\draw (193.center) to (200.center);
		\draw (200.center) to (197.center);
		\draw (197.center) to (189.center);
		\draw (203.center) to (182.center);
		\draw (180.center) to (202.center);
		\draw [style=none] (187) to (190.center);
		\draw [style=none] (184) to (204.center);
		\draw (220.center) to (211.center);
		\draw (211.center) to (216.center);
		\draw (216.center) to (219.center);
		\draw (219.center) to (220.center);
		\draw (218.center) to (221.center);
		\draw (210.center) to (212.center);
		\draw (217.center) to (222.center);
		\draw (215.center) to (223.center);
		\draw (229.center) to (233.center);
		\draw (233.center) to (235.center);
		\draw (235.center) to (227.center);
		\draw (227.center) to (229.center);
		\draw (230.center) to (228.center);
		\draw (236.center) to (226.center);
		\draw (234.center) to (238.center);
		\draw (239.center) to (225.center);
		\draw [bend left] (242) to (241);
		\draw [style=none, bend left] (241) to (242);
		\draw [style=none] (242) to (241);
		\draw [bend left] (246) to (245);
		\draw [style=none, bend left] (245) to (246);
		\draw [style=none] (246) to (245);
		\draw [style=none] (243.center) to (240);
		\draw [style=none] (244.center) to (247);
		\draw [bend left] (255) to (253);
		\draw [style=none, bend left] (253) to (255);
		\draw [style=none] (255) to (253);
		\draw [bend left] (252) to (249);
		\draw [style=none, bend left] (249) to (252);
		\draw [style=none] (252) to (249);
		\draw [style=none] (248.center) to (254);
		\draw [style=none] (250.center) to (251);
		\draw [decoration={brace,amplitude=5pt}, decorate] (256.center) to (258.center);
		\draw [decorate, decoration={brace,amplitude=5pt}] (260.center) to (259.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm1-equivalence-one-var/thm1-equivalence-one-var_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.25, 0.5) {};
		\node [style=none] (1)  at (0.0, 0.0) {$D_1(\alpha)$};
		\node [style=none] (2)  at (-0.25, 0.25) {};
		\node [style=none] (3)  at (-0.25, -0.25) {};
		\node [style=none] (4)  at (-0.25, 0.5) {};
		\node [style=none] (5)  at (-0.5, 0.25) {};
		\node [style=none] (6)  at (0.25, -0.25) {};
		\node [style=none] (7)  at (0.5, -0.25) {};
		\node [style=none] (8)  at (-0.5, -0.25) {};
		\node [style=none] (9)  at (0.25, 0.25) {};
		\node [style=none] (10)  at (0.25, -0.5) {};
		\node [style=none] (11)  at (0.5, 0.25) {};
		\node [style=none] (12)  at (-0.25, -0.5) {};
		\node [style=none] (13)  at (0.0, -0.5) {$~\cdots~$};
		\node [style=none, yshift=-3pt] (14)  at (0.0, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (3.center) to (12.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence-one-var/thm1-equivalence-one-var_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16)  at (-0.25, 0.5) {};
		\node [style=none] (17)  at (0.5, -0.25) {};
		\node [style=none] (18)  at (0.25, 0.5) {};
		\node [style=none, yshift=-3pt] (19)  at (0.0, 0.5) {$~\cdots~$};
		\node [style=none] (20)  at (0.5, 0.25) {};
		\node [style=none] (21)  at (-0.25, -0.5) {};
		\node [style=none] (22)  at (0.25, 0.25) {};
		\node [style=none] (23)  at (-0.25, -0.25) {};
		\node [style=none] (24)  at (0.25, -0.25) {};
		\node [style=none] (25)  at (-0.5, -0.25) {};
		\node [style=none] (26)  at (0.0, 0.0) {$D_2(\alpha)$};
		\node [style=none] (27)  at (-0.5, 0.25) {};
		\node [style=none] (28)  at (-0.25, 0.25) {};
		\node [style=none] (29)  at (0.25, -0.5) {};
		\node [style=none] (30)  at (0.0, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (28.center);
		\draw (17.center) to (20.center);
		\draw (18.center) to (22.center);
		\draw (20.center) to (27.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (29.center);
		\draw (25.center) to (17.center);
		\draw (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence-one-var/thm1-equivalence-one-var_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32)  at (-0.625, -0.25) {};
		\node [style=none] (33)  at (-0.125, -0.25) {};
		\node [style=none] (34)  at (-0.375, 0.5) {$~\cdots~$};
		\node [style=none] (35)  at (0.125, -0.25) {};
		\node [style=none] (36)  at (-0.125, 0.25) {};
		\node [style=none] (37)  at (-0.625, 0.5) {};
		\node [style=none] (38)  at (-0.125, -0.5) {};
		\node [style=none] (39)  at (-0.125, 0.5) {};
		\node [style=none] (41)  at (-0.625, -0.5) {};
		\node [style=none] (42)  at (-0.625, 0.25) {};
		\node [style=none] (43)  at (-0.875, -0.25) {};
		\node [style=none] (44)  at (-0.875, 0.25) {};
		\node [style=none] (45)  at (-0.375, -0.5) {$~\cdots~$};
		\node [style=none] (46)  at (-0.375, 0.0) {$D_1(\alpha)$};
		\node [style=none] (47)  at (0.125, 0.25) {};
		\node [style=none] (48)  at (0.875, 0.5) {};
		\node [style=none] (49)  at (0.375, -0.5) {};
		\node [style=none] (50)  at (0.625, -0.25) {$~\cdots~$};
		\node [style=none] (51)  at (0.375, 0.5) {};
		\node [style=none] (52)  at (0.875, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (41.center);
		\draw (33.center) to (38.center);
		\draw (35.center) to (47.center);
		\draw (37.center) to (42.center);
		\draw (39.center) to (36.center);
		\draw [style=none, in=89, out=90] (39.center) to (48.center);
		\draw (43.center) to (35.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (44.center);
		\draw (48.center) to (52.center);
		\draw (51.center) to (49.center);
		\draw [style=none, in=90, out=450] (51.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence-one-var/thm1-equivalence-one-var_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53)  at (-0.125, -0.25) {};
		\node [style=none] (54)  at (-0.375, 0.0) {$D_2(\alpha)$};
		\node [style=none] (55)  at (-0.625, 0.5) {};
		\node [style=none] (56)  at (-0.125, 0.25) {};
		\node [style=none] (57)  at (0.875, 0.5) {};
		\node [style=none] (58)  at (0.625, -0.25) {$~\cdots~$};
		\node [style=none] (59)  at (0.375, -0.5) {};
		\node [style=none] (60)  at (-0.625, 0.25) {};
		\node [style=none] (61)  at (-0.125, -0.5) {};
		\node [style=none] (62)  at (-0.375, -0.5) {$~\cdots~$};
		\node [style=none] (63)  at (-0.625, -0.25) {};
		\node [style=none] (64)  at (-0.625, -0.5) {};
		\node [style=none] (65)  at (-0.375, 0.5) {$~\cdots~$};
		\node [style=none] (66)  at (0.375, 0.5) {};
		\node [style=none] (67)  at (0.875, -0.5) {};
		\node [style=none] (68)  at (-0.875, 0.25) {};
		\node [style=none] (69)  at (-0.875, -0.25) {};
		\node [style=none] (70)  at (-0.125, 0.5) {};
		\node [style=none] (71)  at (0.125, -0.25) {};
		\node [style=none] (72)  at (0.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (61.center);
		\draw (55.center) to (60.center);
		\draw (57.center) to (67.center);
		\draw (63.center) to (64.center);
		\draw (66.center) to (59.center);
		\draw [style=none, in=90, out=450] (66.center) to (55.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (70.center) to (56.center);
		\draw [style=none, in=89, out=90] (70.center) to (57.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence-one-var/thm1-equivalence-one-var_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103)  at (1.0, -0.125) {};
		\node [style=none] (107)  at (-0.75, -0.625) {};
		\node [style=none] (111)  at (0.5, 0.875) {$\mu_{\alpha}^-(D_1)$};
		\node [style=none] (112)  at (0.75, -0.125) {};
		\node [style=none] (113)  at (0.0, -0.875) {$~\cdots~$};
		\node [style=gn, font={\tiny}] (114)  at (0.75, 0.375) {-$\alpha$};
		\node [style=none] (115)  at (-0.25, -0.125) {};
		\node [style=none] (116)  at (0.25, -0.125) {};
		\node [style=gn, font={\tiny}] (117)  at (0.25, 0.375) {-$\alpha$};
		\node [style=none] (120)  at (0.75, -0.625) {};
		\node [style=none] (123)  at (1.0, 0.625) {};
		\node [style=none] (124)  at (-0.75, -0.125) {};
		\node [style=gn] (125)  at (-0.75, 0.375) {$\alpha$};
		\node [style=none, yshift=-3.5pt] (126)  at (0.5, 0.125) {$~\cdots~$};
		\node [style=none] (132)  at (0.75, -0.875) {};
		\node [style=none] (133)  at (-0.75, -0.875) {};
		\node [style=none] (135)  at (0.0, 0.625) {};
		\node [style=none] (137)  at (-1.0, -0.625) {};
		\node [style=none] (139)  at (0.0, -0.375) {$D_1''$};
		\node [style=none, yshift=-3.5pt] (141)  at (-0.5, 0.125) {$~\cdots~$};
		\node [style=none] (142)  at (1.0, -0.625) {};
		\node [style=none] (145)  at (-1.0, -0.125) {};
		\node [style=gn] (146)  at (-0.25, 0.375) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (103.center) to (145.center);
		\draw (107.center) to (133.center);
		\draw [style=none] (114) to (112.center);
		\draw [style=none] (117) to (116.center);
		\draw (120.center) to (132.center);
		\draw [style=none] (125) to (124.center);
		\draw [decorate, decoration={brace,amplitude=5pt}] (135.center) to (123.center);
		\draw (137.center) to (142.center);
		\draw (142.center) to (103.center);
		\draw (145.center) to (137.center);
		\draw [style=none] (146) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence-one-var/thm1-equivalence-one-var_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100)  at (-1.0, -0.125) {};
		\node [style=none] (101)  at (0.25, -0.125) {};
		\node [style=gn, font={\tiny}] (102)  at (0.75, 0.375) {-$\alpha$};
		\node [style=none] (104)  at (0.75, -0.875) {};
		\node [style=none] (105)  at (-0.75, -0.625) {};
		\node [style=gn] (106)  at (-0.75, 0.375) {$\alpha$};
		\node [style=none, yshift=-3.5pt] (108)  at (0.5, 0.125) {$~\cdots~$};
		\node [style=none] (110)  at (0.0, -0.875) {$~\cdots~$};
		\node [style=gn] (118)  at (-0.25, 0.375) {$\alpha$};
		\node [style=none] (121)  at (0.0, -0.375) {$D_2''$};
		\node [style=none] (122)  at (-1.0, -0.625) {};
		\node [style=none, yshift=-3.5pt] (127)  at (-0.5, 0.125) {$~\cdots~$};
		\node [style=none] (128)  at (-0.75, -0.875) {};
		\node [style=none] (129)  at (0.75, -0.125) {};
		\node [style=none] (130)  at (0.5, 0.875) {$\mu_{\alpha}^-(D_2)$};
		\node [style=none] (131)  at (0.75, -0.625) {};
		\node [style=none] (134)  at (-0.75, -0.125) {};
		\node [style=none] (136)  at (1.0, -0.625) {};
		\node [style=gn, font={\tiny}] (138)  at (0.25, 0.375) {-$\alpha$};
		\node [style=none] (140)  at (1.0, 0.625) {};
		\node [style=none] (143)  at (1.0, -0.125) {};
		\node [style=none] (144)  at (0.0, 0.625) {};
		\node [style=none] (147)  at (-0.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (100.center) to (122.center);
		\draw [style=none] (102) to (129.center);
		\draw (105.center) to (128.center);
		\draw [style=none] (106) to (134.center);
		\draw [style=none] (118) to (147.center);
		\draw (122.center) to (136.center);
		\draw (131.center) to (104.center);
		\draw (136.center) to (143.center);
		\draw [style=none] (138) to (101.center);
		\draw (143.center) to (100.center);
		\draw [decoration={brace,amplitude=5pt}, decorate] (144.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence-one-var/thm1-equivalence-one-var_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74)  at (0.625, -0.375) {};
		\node [style=none] (75)  at (0.375, -0.875) {};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (76)  at (-0.125, -0.125) {$~\cdots~$};
		\node [style=none] (77)  at (0.375, -1.125) {};
		\node [style=none] (79)  at (0.625, -0.875) {};
		\node [style=none] (80)  at (-0.375, -0.375) {};
		\node [style=none] (81)  at (-0.375, -0.875) {};
		\node [style=none, xshift=3.5pt] (82)  at (-0.125, -0.625) {$D_1''$};
		\node [style=none] (83)  at (-0.625, -0.375) {};
		\node [style=none] (84)  at (-0.375, -1.125) {};
		\node [style=none] (85)  at (-0.625, -0.875) {};
		\node [style=gn] (86)  at (-0.375, -0.125) {$\alpha$};
		\node [style=none] (87)  at (0.375, -0.375) {};
		\node [style=gn] (88)  at (0.375, -0.125) {$\alpha$};
		\node [style=none, xshift=4pt, anchor=east] (90)  at (-0.625, 0.625) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=gn] (91)  at (-0.375, 0.375) {-$\alpha$};
		\node [style=rn] (92)  at (-0.375, 0.875) {$\pi$};
		\node [style=none, anchor=west, xshift=-4pt] (93)  at (0.375, 0.625) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [style=none, anchor=west] (94)  at (0.375, 1.125) {\scriptsize $\otimes \left(\mu_{\alpha}^-(D_1)\right)$};
		\node [style=gn] (148)  at (0.125, 0.875) {};
		\node [style=rn] (149)  at (0.125, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (83.center);
		\draw (75.center) to (77.center);
		\draw (79.center) to (74.center);
		\draw (81.center) to (84.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (79.center);
		\draw [style=none] (86) to (80.center);
		\draw [style=none] (88) to (87.center);
		\draw (92) to (91);
		\draw [style=none, bend left] (148) to (149);
		\draw [bend left] (149) to (148);
		\draw [style=none] (149) to (148);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence-one-var/thm1-equivalence-one-var_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=west] (95)  at (0.375, 1.125) {\scriptsize $\otimes \left(\mu_{\alpha}^-(D_2)\right)$};
		\node [style=gn] (96)  at (-0.375, 0.375) {-$\alpha$};
		\node [style=none, anchor=east, xshift=4pt] (97)  at (-0.625, 0.625) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=rn] (98)  at (-0.375, 0.875) {$\pi$};
		\node [style=none, xshift=-4pt, anchor=west] (99)  at (0.375, 0.625) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [style=gn] (150)  at (0.125, 0.875) {};
		\node [style=rn] (151)  at (0.125, 0.375) {};
		\node [style=none] (167)  at (0.625, -0.875) {};
		\node [style=gn] (168)  at (-0.375, -0.125) {$\alpha$};
		\node [style=none] (169)  at (-0.375, -0.375) {};
		\node [style=none] (170)  at (-0.625, -0.375) {};
		\node [style=none] (171)  at (0.375, -0.375) {};
		\node [style=none] (172)  at (0.375, -1.125) {};
		\node [style=none] (173)  at (-0.375, -0.875) {};
		\node [style=none] (174)  at (-0.375, -1.125) {};
		\node [style=gn] (175)  at (0.375, -0.125) {$\alpha$};
		\node [style=none] (176)  at (0.375, -0.875) {};
		\node [style=none] (177)  at (0.625, -0.375) {};
		\node [style=none] (178)  at (-0.625, -0.875) {};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (179)  at (-0.125, -0.125) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (207)  at (-0.125, -0.625) {$D_2''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98) to (96);
		\draw [style=none, bend left] (150) to (151);
		\draw [bend left] (151) to (150);
		\draw [style=none] (151) to (150);
		\draw (167.center) to (177.center);
		\draw [style=none] (168) to (169.center);
		\draw (170.center) to (178.center);
		\draw (173.center) to (174.center);
		\draw [style=none] (175) to (171.center);
		\draw (176.center) to (172.center);
		\draw (177.center) to (170.center);
		\draw (178.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence-one-var/thm1-equivalence-one-var_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=west] (154)  at (0.375, 1.125) {\scriptsize $~\otimes \left(\overset{-}{\mu}\substack{\max\\\alpha\ \ }-\mu_\alpha^-(D_1)\right)$};
		\node [style=rn] (157)  at (-0.375, 0.875) {$\pi$};
		\node [style=gn] (159)  at (-0.375, 0.375) {$\alpha$};
		\node [style=none, anchor=east, xshift=4pt] (160)  at (-0.625, 0.625) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=rn] (161)  at (0.125, 0.375) {};
		\node [style=gn] (162)  at (0.125, 0.875) {};
		\node [style=none, xshift=-4pt, anchor=west] (165)  at (0.375, 0.625) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [style=none] (181)  at (-0.375, -0.375) {};
		\node [style=none] (183)  at (-0.625, -0.875) {};
		\node [style=none] (185)  at (0.375, -0.875) {};
		\node [style=none, yshift=-3.5pt, xshift=3.5pt] (186)  at (-0.125, -0.125) {$~\cdots~$};
		\node [style=gn] (188)  at (0.375, -0.125) {$\alpha$};
		\node [style=none] (192)  at (0.625, -0.875) {};
		\node [style=none] (194)  at (-0.375, -1.125) {};
		\node [style=none] (195)  at (0.625, -0.375) {};
		\node [style=none] (196)  at (0.375, -0.375) {};
		\node [style=none] (198)  at (-0.375, -0.875) {};
		\node [style=none] (199)  at (-0.625, -0.375) {};
		\node [style=gn] (201)  at (-0.375, -0.125) {$\alpha$};
		\node [style=none] (205)  at (0.375, -1.125) {};
		\node [style=none, xshift=3.5pt] (206)  at (-0.125, -0.625) {$D_1''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (159);
		\draw [bend left] (161) to (162);
		\draw [style=none] (161) to (162);
		\draw [style=none, bend left] (162) to (161);
		\draw (183.center) to (192.center);
		\draw (185.center) to (205.center);
		\draw [style=none] (188) to (196.center);
		\draw (192.center) to (195.center);
		\draw (195.center) to (199.center);
		\draw (198.center) to (194.center);
		\draw (199.center) to (183.center);
		\draw [style=none] (201) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence-one-var/thm1-equivalence-one-var_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (152)  at (0.125, 0.375) {};
		\node [style=none, anchor=west, xshift=-4pt] (155)  at (0.375, 0.625) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [style=gn] (156)  at (-0.375, 0.375) {$\alpha$};
		\node [style=gn] (158)  at (0.125, 0.875) {};
		\node [style=none, xshift=4pt, anchor=east] (163)  at (-0.625, 0.625) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=rn] (164)  at (-0.375, 0.875) {$\pi$};
		\node [style=none, anchor=west] (166)  at (0.375, 1.125) {~\scriptsize $\otimes \left(\overset{-}{\mu}\substack{\max\\\alpha\ \ }-\mu_\alpha^-(D_2)\right)$};
		\node [style=none] (180)  at (0.375, -0.875) {};
		\node [style=none] (182)  at (-0.375, -1.125) {};
		\node [style=gn] (184)  at (0.375, -0.125) {$\alpha$};
		\node [style=gn] (187)  at (-0.375, -0.125) {$\alpha$};
		\node [style=none] (189)  at (-0.625, -0.375) {};
		\node [style=none] (190)  at (-0.375, -0.375) {};
		\node [style=none, xshift=3.5pt, yshift=-3.5pt] (191)  at (-0.125, -0.125) {$~\cdots~$};
		\node [style=none] (193)  at (-0.625, -0.875) {};
		\node [style=none] (197)  at (0.625, -0.375) {};
		\node [style=none] (200)  at (0.625, -0.875) {};
		\node [style=none] (202)  at (0.375, -1.125) {};
		\node [style=none] (203)  at (-0.375, -0.875) {};
		\node [style=none] (204)  at (0.375, -0.375) {};
		\node [style=none, xshift=3.5pt] (208)  at (-0.125, -0.625) {$D_2''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (152) to (158);
		\draw [style=none] (152) to (158);
		\draw [style=none, bend left] (158) to (152);
		\draw (164) to (156);
		\draw (180.center) to (202.center);
		\draw [style=none] (184) to (204.center);
		\draw [style=none] (187) to (190.center);
		\draw (189.center) to (193.center);
		\draw (193.center) to (200.center);
		\draw (197.center) to (189.center);
		\draw (200.center) to (197.center);
		\draw (203.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence-one-var/thm1-equivalence-one-var_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (210)  at (0.25, -0.25) {};
		\node [style=none] (211)  at (-0.5, -0.25) {};
		\node [style=none] (212)  at (0.25, -0.5) {};
		\node [style=none] (213)  at (0.0, -0.5) {$~\cdots~$};
		\node [style=none] (214)  at (0.0, 0.0) {$D_i'$};
		\node [style=none] (215)  at (0.25, 0.5) {};
		\node [style=none] (216)  at (0.5, -0.25) {};
		\node [style=none] (217)  at (-0.25, 0.5) {};
		\node [style=none] (218)  at (-0.25, -0.25) {};
		\node [style=none] (219)  at (0.5, 0.25) {};
		\node [style=none] (220)  at (-0.5, 0.25) {};
		\node [style=none] (221)  at (-0.25, -0.5) {};
		\node [style=none] (222)  at (-0.25, 0.25) {};
		\node [style=none] (223)  at (0.25, 0.25) {};
		\node [style=none, yshift=-3.5pt] (266)  at (0.0, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (210.center) to (212.center);
		\draw (211.center) to (216.center);
		\draw (215.center) to (223.center);
		\draw (216.center) to (219.center);
		\draw (217.center) to (222.center);
		\draw (218.center) to (221.center);
		\draw (219.center) to (220.center);
		\draw (220.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence-one-var/thm1-equivalence-one-var_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225)  at (0.25, 0.75) {};
		\node [style=none] (226)  at (0.25, 0.0) {};
		\node [style=none] (227)  at (0.5, 0.75) {};
		\node [style=none] (228)  at (-0.25, 0.0) {};
		\node [style=none] (229)  at (-0.5, 0.75) {};
		\node [style=none] (230)  at (-0.25, 0.25) {};
		\node [style=none, yshift=-3.5pt] (231)  at (0.0, 1.0) {$~\cdots~$};
		\node [style=none] (232)  at (0.0, 0.5) {$D_i''$};
		\node [style=none] (233)  at (-0.5, 0.25) {};
		\node [style=none] (234)  at (-0.25, 1.0) {};
		\node [style=none] (235)  at (0.5, 0.25) {};
		\node [style=none] (236)  at (0.25, 0.25) {};
		\node [style=none] (237)  at (0.0, 0.0) {$~\cdots~$};
		\node [style=none] (238)  at (-0.25, 0.75) {};
		\node [style=none] (239)  at (0.25, 1.0) {};
		\node [style=rn] (240)  at (-1.5, 0.5) {$\pi$};
		\node [style=gn] (241)  at (-1.5, 0.0) {};
		\node [style=rn] (242)  at (-1.5, -0.5) {};
		\node [style=none] (243)  at (-1.5, 1.0) {};
		\node [style=none] (244)  at (-0.75, 1.0) {};
		\node [style=gn] (245)  at (-0.75, 0.0) {};
		\node [style=rn] (246)  at (-0.75, -0.5) {};
		\node [style=rn] (247)  at (-0.75, 0.5) {$\pi$};
		\node [style=none] (248)  at (0.75, 1.0) {};
		\node [style=gn] (249)  at (1.5, 0.0) {};
		\node [style=none] (250)  at (1.5, 1.0) {};
		\node [style=rn] (251)  at (1.5, 0.5) {};
		\node [style=rn] (252)  at (1.5, -0.5) {};
		\node [style=gn] (253)  at (0.75, 0.0) {};
		\node [style=rn] (254)  at (0.75, 0.5) {};
		\node [style=rn] (255)  at (0.75, -0.5) {};
		\node [style=none] (256)  at (-0.5, -0.75) {};
		\node [style=none, align=center, anchor=north, xshift=3.5pt, font={\scriptsize}] (257)  at (-1.25, -1.0) {$\overset{-}{\mu}\substack{\max\\\alpha\ \ }-\mu^-_\alpha(D_i)$};
		\node [style=none] (258)  at (-1.75, -0.75) {};
		\node [style=none] (259)  at (0.5, -0.75) {};
		\node [style=none] (260)  at (1.75, -0.75) {};
		\node [style=none, align=center, anchor=north, xshift=3.5pt, font={\scriptsize}] (261)  at (1.0, -1.0) {$\overset{+}{\mu}\substack{\max\\\alpha\ \ }-\mu^+_\alpha(D_i)$};
		\node [style=none, xshift=3.5pt] (262)  at (-1.25, 0.75) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (263)  at (1.0, 0.75) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (264)  at (-1.25, -0.25) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (265)  at (1.0, -0.25) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (227.center) to (229.center);
		\draw (229.center) to (233.center);
		\draw (230.center) to (228.center);
		\draw (233.center) to (235.center);
		\draw (234.center) to (238.center);
		\draw (235.center) to (227.center);
		\draw (236.center) to (226.center);
		\draw (239.center) to (225.center);
		\draw [style=none, bend left] (241) to (242);
		\draw [bend left] (242) to (241);
		\draw [style=none] (242) to (241);
		\draw [style=none] (243.center) to (240);
		\draw [style=none] (244.center) to (247);
		\draw [style=none, bend left] (245) to (246);
		\draw [bend left] (246) to (245);
		\draw [style=none] (246) to (245);
		\draw [style=none] (248.center) to (254);
		\draw [style=none, bend left] (249) to (252);
		\draw [style=none] (250.center) to (251);
		\draw [bend left] (252) to (249);
		\draw [style=none] (252) to (249);
		\draw [style=none, bend left] (253) to (255);
		\draw [bend left] (255) to (253);
		\draw [style=none] (255) to (253);
		\draw [decoration={brace,amplitude=5pt}, decorate] (256.center) to (258.center);
		\draw [decorate, decoration={brace,amplitude=5pt}] (260.center) to (259.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-20.25, 0.75) {};
		\node [style=none] (1) at (-20.5, -0) {$D_1(\vec{\alpha})$};
		\node [style=none] (2) at (-20.75, 0.25) {};
		\node [style=none] (3) at (-20.75, -0.25) {};
		\node [style=none] (4) at (-20.75, 0.75) {};
		\node [style=none] (5) at (-21, 0.25) {};
		\node [style=none] (6) at (-20.25, -0.25) {};
		\node [style=none] (7) at (-20, -0.25) {};
		\node [style=none] (8) at (-21, -0.25) {};
		\node [style=none] (9) at (-20.25, 0.25) {};
		\node [style=none] (10) at (-20.25, -0.75) {};
		\node [style=none] (11) at (-20, 0.25) {};
		\node [style=none] (12) at (-20.75, -0.75) {};
		\node [style=none] (13) at (-20.5, -0.5) {$~\cdots~$};
		\node [style=none] (14) at (-20.5, 0.5) {$~\cdots~$};
		\node [style=none] (15) at (-19.5, -0) {=};
		\node [style=none] (16) at (-18.75, 0.75) {};
		\node [style=none] (17) at (-18, -0.25) {};
		\node [style=none] (18) at (-18.25, 0.75) {};
		\node [style=none] (19) at (-18.5, 0.5) {$~\cdots~$};
		\node [style=none] (20) at (-18, 0.25) {};
		\node [style=none] (21) at (-18.75, -0.75) {};
		\node [style=none] (22) at (-18.25, 0.25) {};
		\node [style=none] (23) at (-18.75, -0.25) {};
		\node [style=none] (24) at (-18.25, -0.25) {};
		\node [style=none] (25) at (-19, -0.25) {};
		\node [style=none] (26) at (-18.5, -0) {$D_2(\vec{\alpha})$};
		\node [style=none] (27) at (-19, 0.25) {};
		\node [style=none] (28) at (-18.75, 0.25) {};
		\node [style=none] (29) at (-18.25, -0.75) {};
		\node [style=none] (30) at (-18.5, -0.5) {$~\cdots~$};
		\node [style=none] (31) at (-17.5, -0) {$\iff$};
		\node [style=none] (32) at (-16.75, -0.25) {};
		\node [style=none] (33) at (-16.25, -0.25) {};
		\node [style=none] (34) at (-16.5, 0.5) {$~\cdots~$};
		\node [style=none] (35) at (-16, -0.25) {};
		\node [style=none] (36) at (-16.25, 0.25) {};
		\node [style=none] (37) at (-16.75, 0.5) {};
		\node [style=none] (38) at (-16.25, -0.75) {};
		\node [style=none] (39) at (-16.25, 0.5) {};
		\node [style=none] (40) at (-15, -0) {=};
		\node [style=none] (41) at (-16.75, -0.75) {};
		\node [style=none] (42) at (-16.75, 0.25) {};
		\node [style=none] (43) at (-17, -0.25) {};
		\node [style=none] (44) at (-17, 0.25) {};
		\node [style=none] (45) at (-16.5, -0.5) {$~\cdots~$};
		\node [style=none] (46) at (-16.5, -0) {$D_1(\vec{\alpha})$};
		\node [style=none] (47) at (-16, 0.25) {};
		\node [style=none] (48) at (-15.25, 0.5) {};
		\node [style=none] (49) at (-15.75, -0.75) {};
		\node [style=none] (50) at (-15.5, -0.25) {$~\cdots~$};
		\node [style=none] (51) at (-15.75, 0.5) {};
		\node [style=none] (52) at (-15.25, -0.75) {};
		\node [style=none] (53) at (-13.75, -0.25) {};
		\node [style=none] (54) at (-14, -0) {$D_2(\vec{\alpha})$};
		\node [style=none] (55) at (-14.25, 0.5) {};
		\node [style=none] (56) at (-13.75, 0.25) {};
		\node [style=none] (57) at (-12.75, 0.5) {};
		\node [style=none] (58) at (-13, -0.25) {$~\cdots~$};
		\node [style=none] (59) at (-13.25, -0.75) {};
		\node [style=none] (60) at (-14.25, 0.25) {};
		\node [style=none] (61) at (-13.75, -0.75) {};
		\node [style=none] (62) at (-14, -0.5) {$~\cdots~$};
		\node [style=none] (63) at (-14.25, -0.25) {};
		\node [style=none] (64) at (-14.25, -0.75) {};
		\node [style=none] (65) at (-14, 0.5) {$~\cdots~$};
		\node [style=none] (66) at (-13.25, 0.5) {};
		\node [style=none] (67) at (-12.75, -0.75) {};
		\node [style=none] (68) at (-14.5, 0.25) {};
		\node [style=none] (69) at (-14.5, -0.25) {};
		\node [style=none] (70) at (-13.75, 0.5) {};
		\node [style=none] (71) at (-13.5, -0.25) {};
		\node [style=none] (72) at (-13.5, 0.25) {};
		\node [style=none] (73) at (-12.25, -0) {$\iff$};
		\node [style=none] (74) at (-3, 0.25) {};
		\node [style=none] (75) at (-3.25, -0.25) {};
		\node [yshift=-3.5pt, style=none] (76) at (-4.5, 0.5) {$~\cdots~$};
		\node [style=none] (77) at (-3.25, -0.75) {};
		\node [style=none] (78) at (-2.5, -0) {=};
		\node [style=none] (79) at (-3, -0.25) {};
		\node [style=none] (80) at (-4.75, 0.25) {};
		\node [style=none] (81) at (-4.75, -0.25) {};
		\node [style=none] (82) at (-4, -0) {$D_1'(\vec{\alpha}')$};
		\node [style=none] (83) at (-4, -0.5) {$~\cdots~$};
		\node [style=none] (84) at (-5, 0.25) {};
		\node [style=none] (85) at (-4.75, -0.75) {};
		\node [style=none] (86) at (-5, -0.25) {};
		\node [style=gn] (87) at (-4.75, 0.75) {$\alpha_k$};
		\node [style=none] (88) at (-4.25, 0.25) {};
		\node [style=gn] (89) at (-4.25, 0.75) {$\alpha_k$};
		\node [style=none] (90) at (-3.75, 0.25) {};
		\node [font={\tiny}, style=gn] (91) at (-3.75, 0.75) {-$\alpha_k$};
		\node [style=gn] (92) at (-1, 0.75) {$\alpha_k$};
		\node [style=none] (93) at (-0.25, -0.5) {$~\cdots~$};
		\node [style=none] (94) at (0.75, 0.25) {};
		\node [style=none] (95) at (-1, -0.75) {};
		\node [style=gn] (96) at (-0.5, 0.75) {$\alpha_k$};
		\node [style=none] (97) at (-1.25, 0.25) {};
		\node [style=none] (98) at (-0.5, 0.25) {};
		\node [style=none] (99) at (-1, 0.25) {};
		\node [style=none] (100) at (-1.25, -0.25) {};
		\node [style=none] (101) at (0.5, -0.75) {};
		\node [style=none] (102) at (0.5, -0.25) {};
		\node [style=none] (103) at (-0.25, -0) {$D_2'(\vec{\alpha}')$};
		\node [style=none] (104) at (-1, -0.25) {};
		\node [style=none] (105) at (0.75, -0.25) {};
		\node [style=none] (106) at (-3.25, 0.25) {};
		\node [font={\tiny}, style=gn] (107) at (-3.25, 0.75) {-$\alpha_k$};
		\node [style=none] (108) at (0, 0.25) {};
		\node [font={\tiny}, style=gn] (109) at (0.5, 0.75) {-$\alpha_k$};
		\node [font={\tiny}, style=gn] (110) at (0, 0.75) {-$\alpha_k$};
		\node [style=none] (111) at (0.5, 0.25) {};
		\node [yshift=-3.5pt, style=none] (112) at (-3.5, 0.5) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (113) at (-0.75, 0.5) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (114) at (0.25, 0.5) {$~\cdots~$};
		\node [style=none] (115) at (4.5, 0.25) {};
		\node [style=none] (116) at (5, -0.75) {};
		\node [style=none] (117) at (4.25, -0) {$D_1'(\vec{\alpha}')$};
		\node [style=gn] (118) at (3.5, 0.75) {$\alpha_k$};
		\node [style=none] (119) at (4.25, -0.5) {$~\cdots~$};
		\node [style=gn] (120) at (4, 0.75) {$\alpha_k$};
		\node [style=none] (121) at (3.5, -0.25) {};
		\node [style=none] (122) at (4, 0.25) {};
		\node [style=none] (123) at (5.25, -0.25) {};
		\node [yshift=-3.5pt, style=none] (124) at (3.75, 0.5) {$~\cdots~$};
		\node [style=none] (125) at (1.25, -0) {$\iff$};
		\node [style=none] (126) at (3.25, 0.25) {};
		\node [style=none] (127) at (3.5, 0.25) {};
		\node [style=none] (128) at (3.25, -0.25) {};
		\node [style=none] (129) at (5, -0.25) {};
		\node [style=none] (130) at (5, 0.25) {};
		\node [style=none] (131) at (5.25, 0.25) {};
		\node [style=none] (132) at (3.5, -0.75) {};
		\node [xshift=4pt, anchor=east, style=none] (133) at (-5.75, 0.75) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=gn] (134) at (-5.5, 0.5) {$\alpha_k$};
		\node [style=rn] (135) at (-5.5, 1) {$\pi$};
		\node [anchor=west, xshift=-4pt, style=none] (136) at (-5.25, 0.75) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [anchor=west, style=none] (137) at (-5.25, 1.25) {\scriptsize $\otimes m$};
		\node [anchor=west, style=none] (138) at (-1.5, 1.25) {\scriptsize $\otimes m$};
		\node [style=gn] (139) at (-1.75, 0.5) {$\alpha_k$};
		\node [anchor=east, xshift=4pt, style=none] (140) at (-2, 0.75) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=rn] (141) at (-1.75, 1) {$\pi$};
		\node [xshift=-4pt, anchor=west, style=none] (142) at (-1.5, 0.75) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [style=rn] (143) at (4.5, 0.5) {$\pi$};
		\node [style=gn] (144) at (5, 1) {$\alpha_k$};
		\node [style=gn] (145) at (4.5, 1) {$\alpha_k$};
		\node [style=rn] (146) at (5, 0.5) {$\pi$};
		\node [style=none] (147) at (4.75, 0.75) {$~\cdots~$};
		\node [style=gn] (148) at (2, 1.25) {$\alpha_k$};
		\node [xshift=4pt, anchor=east, style=none] (149) at (1.75, 1) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [anchor=west, style=none] (150) at (2.25, 1.5) {\scriptsize $\otimes m$-$m_1$};
		\node [anchor=west, xshift=-4pt, style=none] (151) at (2.25, 1) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [style=rn] (152) at (2, 0.75) {$\pi$};
		\node [style=rn] (153) at (2.75, 0.5) {};
		\node [xshift=-4pt, anchor=west, style=none] (154) at (3, 0.25) {$\left.\vphantom{\rule{1pt}{3.5em}}\right)$};
		\node [anchor=east, xshift=4pt, style=none] (155) at (2.5, 0.25) {$\left(\vphantom{\rule{1pt}{3.5em}}\right.$};
		\node [anchor=west, style=none] (156) at (3, 1.25) {\scriptsize $\otimes p_1$};
		\node [style=gn] (157) at (2.75, 1) {$\alpha_k$};
		\node [style=gn] (158) at (2.75, -0) {};
		\node [style=rn] (159) at (2.75, -0.5) {};
		\node [style=none] (160) at (5.75, 0) {=};
		\node [style=none] (161) at (8, -0.25) {};
		\node [style=gn] (162) at (9.75, 1) {$\alpha_k$};
		\node [style=none] (163) at (8.25, 0.25) {};
		\node [style=none] (164) at (8.25, -0.75) {};
		\node [style=none] (165) at (10, 0.25) {};
		\node [style=gn] (166) at (6.75, 1.25) {$\alpha_k$};
		\node [style=none] (167) at (9, -0.5) {$~\cdots~$};
		\node [style=none] (168) at (8.75, 0.25) {};
		\node [anchor=east, xshift=4pt, style=none] (169) at (6.5, 1) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=none] (170) at (9.25, 0.25) {};
		\node [style=gn] (171) at (7.5, -0) {};
		\node [style=rn] (172) at (9.75, 0.5) {$\pi$};
		\node [style=gn] (173) at (9.25, 1) {$\alpha_k$};
		\node [style=rn] (174) at (7.5, 0.5) {};
		\node [style=rn] (175) at (7.5, -0.5) {};
		\node [yshift=-3.5pt, style=none] (176) at (8.5, 0.5) {$~\cdots~$};
		\node [xshift=-4pt, anchor=west, style=none] (177) at (7, 1) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [style=rn] (178) at (6.75, 0.75) {$\pi$};
		\node [style=none] (179) at (9.75, -0.25) {};
		\node [style=none] (180) at (9, -0) {$D_2'(\vec{\alpha}')$};
		\node [style=none] (181) at (9.75, -0.75) {};
		\node [style=rn] (182) at (9.25, 0.5) {$\pi$};
		\node [anchor=west, style=none] (183) at (7.75, 1.25) {\scriptsize $\otimes p_2$};
		\node [anchor=west, style=none] (184) at (7, 1.5) {\scriptsize $\otimes m$-$m_2$};
		\node [style=none] (185) at (10, -0.25) {};
		\node [style=gn] (186) at (7.5, 1) {$\alpha_k$};
		\node [style=none] (187) at (9.5, 0.75) {$~\cdots~$};
		\node [style=gn] (188) at (8.25, 0.75) {$\alpha_k$};
		\node [style=none] (189) at (8, 0.25) {};
		\node [style=none] (190) at (9.75, 0.25) {};
		\node [style=none] (191) at (8.25, -0.25) {};
		\node [style=gn] (192) at (8.75, 0.75) {$\alpha_k$};
		\node [style=none] (193) at (-4, 1) {};
		\node [style=none] (194) at (-3, 1) {};
		\node [style=none] (195) at (-3.5, 1.25) {$m_1$};
		\node [style=none] (196) at (-0.25, 1) {};
		\node [style=none] (197) at (0.25, 1.25) {$m_2$};
		\node [style=none] (198) at (0.75, 1) {};
		\node [style=none] (199) at (12, -0.25) {};
		\node [style=none] (200) at (14, -0.25) {};
		\node [style=gn] (201) at (13.75, 0.75) {$\alpha_k$};
		\node [style=none] (202) at (12, 0.25) {};
		\node [style=none] (203) at (13, -0.25) {};
		\node [style=none] (204) at (10.5, -0) {$\iff$};
		\node [style=none] (205) at (13.25, -0.75) {};
		\node [style=none] (206) at (11, -0.25) {};
		\node [style=gn] (207) at (11.75, 0.75) {$\alpha_k$};
		\node [style=none] (208) at (11.25, -0.75) {};
		\node [style=none] (209) at (14, 0.25) {};
		\node [style=none] (210) at (13.75, 0.25) {};
		\node [style=none] (211) at (11.5, -0) {$D_1''(\vec{\alpha}')$};
		\node [style=none] (212) at (13.25, 0.25) {};
		\node [style=none] (213) at (11, 0.25) {};
		\node [style=none] (214) at (11.5, -0.5) {$~\cdots~$};
		\node [style=none] (215) at (13.75, -0.25) {};
		\node [style=none] (216) at (12.5, -0) {=};
		\node [style=none] (217) at (11.75, -0.25) {};
		\node [yshift=-3.5pt, style=none] (218) at (11.5, 0.5) {$~\cdots~$};
		\node [style=gn] (219) at (13.25, 0.75) {$\alpha_k$};
		\node [style=none] (220) at (13.5, -0.5) {$~\cdots~$};
		\node [style=none] (221) at (11.75, 0.25) {};
		\node [style=none] (222) at (11.25, 0.25) {};
		\node [style=none] (223) at (13.5, -0) {$D_2''(\vec{\alpha}')$};
		\node [style=none] (224) at (11.75, -0.75) {};
		\node [style=none] (225) at (13.25, -0.25) {};
		\node [style=none] (226) at (13.75, -0.75) {};
		\node [yshift=-3.5pt, style=none] (227) at (13.5, 0.5) {$~\cdots~$};
		\node [style=gn] (228) at (11.25, 0.75) {$\alpha_k$};
		\node [style=none] (229) at (11.25, -0.25) {};
		\node [style=none] (230) at (13, 0.25) {};
		\node [style=none] (231) at (-8.75, 0.25) {};
		\node [style=none] (232) at (-7.5, 0.25) {};
		\node [font={\tiny}, style=gn] (233) at (-7, 0.75) {-$\alpha_k$};
		\node [style=none] (234) at (-9.75, 0.25) {};
		\node [style=none] (235) at (-7, -0.75) {};
		\node [style=none] (236) at (-8.5, -0.25) {};
		\node [style=gn] (237) at (-8.5, 0.75) {$\alpha_k$};
		\node [style=none] (238) at (-11.5, -0.25) {};
		\node [yshift=-3.5pt, style=none] (239) at (-7.25, 0.5) {$~\cdots~$};
		\node [style=none] (240) at (-9.25, -0) {=};
		\node [style=none] (241) at (-7.75, -0.5) {$~\cdots~$};
		\node [style=none] (242) at (-10.25, 1.25) {$m_1$};
		\node [style=none] (243) at (-10, 0.25) {};
		\node [style=none] (244) at (-10.75, -0.5) {$~\cdots~$};
		\node [font={\tiny}, style=gn] (245) at (-10, 0.75) {-$\alpha_k$};
		\node [style=none] (246) at (-11, 0.25) {};
		\node [style=none] (247) at (-10.5, 0.25) {};
		\node [font={\tiny}, style=gn] (248) at (-10.5, 0.75) {-$\alpha_k$};
		\node [style=gn] (249) at (-8, 0.75) {$\alpha_k$};
		\node [style=none] (250) at (-6.25, -0) {$\iff$};
		\node [style=none] (251) at (-10, -0.25) {};
		\node [style=none] (252) at (-7.75, -0) {$D_2'(\vec{\alpha}')$};
		\node [style=none] (253) at (-8.75, -0.25) {};
		\node [style=none] (254) at (-9.75, 1) {};
		\node [style=none] (255) at (-11.5, 0.25) {};
		\node [style=gn] (256) at (-11.5, 0.75) {$\alpha_k$};
		\node [yshift=-3.5pt, style=none] (257) at (-10.25, 0.5) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (258) at (-8.25, 0.5) {$~\cdots~$};
		\node [style=none] (259) at (-8.5, -0.75) {};
		\node [style=none] (260) at (-7, 0.25) {};
		\node [style=none] (261) at (-7.25, 1.25) {$m_2$};
		\node [style=none] (262) at (-7, -0.25) {};
		\node [style=none] (263) at (-10, -0.75) {};
		\node [style=none] (264) at (-11.5, -0.75) {};
		\node [style=none] (265) at (-8.5, 0.25) {};
		\node [style=none] (266) at (-10.75, 1) {};
		\node [style=none] (267) at (-6.75, -0.25) {};
		\node [style=none] (268) at (-11.75, -0.25) {};
		\node [font={\tiny}, style=gn] (269) at (-7.5, 0.75) {-$\alpha_k$};
		\node [style=none] (270) at (-10.75, -0) {$D_1'(\vec{\alpha}')$};
		\node [style=none] (271) at (-6.75, 1) {};
		\node [yshift=-3.5pt, style=none] (272) at (-11.25, 0.5) {$~\cdots~$};
		\node [style=none] (273) at (-9.75, -0.25) {};
		\node [style=none] (274) at (-6.75, 0.25) {};
		\node [style=none] (275) at (-7.75, 1) {};
		\node [style=none] (276) at (-11.75, 0.25) {};
		\node [style=gn] (277) at (-11, 0.75) {$\alpha_k$};
		\node [style=none] (278) at (-8, 0.25) {};
		\node [anchor=west, xshift=-4pt, style=none] (279) at (7.75, 0.25) {$\left.\vphantom{\rule{1pt}{3.5em}}\right)$};
		\node [xshift=4pt, anchor=east, style=none] (280) at (7.25, 0.25) {$\left(\vphantom{\rule{1pt}{3.5em}}\right.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (5.center);
		\draw (3.center) to (12.center);
		\draw (6.center) to (10.center);
		\draw (4.center) to (2.center);
		\draw (0.center) to (9.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (27.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (29.center);
		\draw (16.center) to (28.center);
		\draw (18.center) to (22.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (35.center);
		\draw (35.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw (32.center) to (41.center);
		\draw (33.center) to (38.center);
		\draw (37.center) to (42.center);
		\draw (39.center) to (36.center);
		\draw (51.center) to (49.center);
		\draw (48.center) to (52.center);
		\draw [style=none, bend right=90, looseness=1.00] (51.center) to (37.center);
		\draw [style=none, bend left=90, looseness=1.00] (39.center) to (48.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (68.center);
		\draw (63.center) to (64.center);
		\draw (53.center) to (61.center);
		\draw (55.center) to (60.center);
		\draw (70.center) to (56.center);
		\draw (66.center) to (59.center);
		\draw (57.center) to (67.center);
		\draw [style=none, bend right=90, looseness=1.00] (66.center) to (55.center);
		\draw [style=none, bend left=90, looseness=1.00] (70.center) to (57.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (79.center);
		\draw (79.center) to (74.center);
		\draw (74.center) to (84.center);
		\draw (81.center) to (85.center);
		\draw (75.center) to (77.center);
		\draw [style=none] (87) to (80.center);
		\draw [style=none] (89) to (88.center);
		\draw [style=none] (91) to (90.center);
		\draw (97.center) to (100.center);
		\draw (100.center) to (105.center);
		\draw (105.center) to (94.center);
		\draw (94.center) to (97.center);
		\draw (104.center) to (95.center);
		\draw (102.center) to (101.center);
		\draw [style=none] (92) to (99.center);
		\draw [style=none] (96) to (98.center);
		\draw [style=none] (107) to (106.center);
		\draw [style=none] (110) to (108.center);
		\draw [style=none] (109) to (111.center);
		\draw (126.center) to (128.center);
		\draw (128.center) to (123.center);
		\draw (123.center) to (131.center);
		\draw (131.center) to (126.center);
		\draw (121.center) to (132.center);
		\draw (129.center) to (116.center);
		\draw [style=none] (118) to (127.center);
		\draw [style=none] (120) to (122.center);
		\draw (135) to (134);
		\draw (141) to (139);
		\draw [style=none] (144) to (130.center);
		\draw [style=none] (145) to (115.center);
		\draw (152) to (148);
		\draw (153) to (157);
		\draw [bend left=45, looseness=1.00] (159) to (158);
		\draw [style=none, bend left=45, looseness=1.00] (158) to (159);
		\draw [style=none] (159) to (158);
		\draw (189.center) to (161.center);
		\draw (161.center) to (185.center);
		\draw (185.center) to (165.center);
		\draw (165.center) to (189.center);
		\draw (191.center) to (164.center);
		\draw (179.center) to (181.center);
		\draw [style=none] (188) to (163.center);
		\draw [style=none] (192) to (168.center);
		\draw [style=none] (162) to (190.center);
		\draw [style=none] (173) to (170.center);
		\draw (178) to (166);
		\draw (174) to (186);
		\draw [bend left=45, looseness=1.00] (175) to (171);
		\draw [style=none, bend left=45, looseness=1.00] (171) to (175);
		\draw [style=none] (175) to (171);
		\draw [decoration={brace,amplitude=5pt}, decorate] (193.center) to (194.center);
		\draw [decorate, decoration={brace,amplitude=5pt}] (196.center) to (198.center);
		\draw (213.center) to (206.center);
		\draw (206.center) to (199.center);
		\draw (199.center) to (202.center);
		\draw (202.center) to (213.center);
		\draw (229.center) to (208.center);
		\draw (217.center) to (224.center);
		\draw [style=none] (228) to (222.center);
		\draw [style=none] (207) to (221.center);
		\draw (230.center) to (203.center);
		\draw (203.center) to (200.center);
		\draw (200.center) to (209.center);
		\draw (209.center) to (230.center);
		\draw (225.center) to (205.center);
		\draw (215.center) to (226.center);
		\draw [style=none] (219) to (212.center);
		\draw [style=none] (201) to (210.center);
		\draw (276.center) to (268.center);
		\draw (268.center) to (273.center);
		\draw (273.center) to (234.center);
		\draw (234.center) to (276.center);
		\draw (238.center) to (264.center);
		\draw (251.center) to (263.center);
		\draw [style=none] (256) to (255.center);
		\draw [style=none] (277) to (246.center);
		\draw [style=none] (248) to (247.center);
		\draw (231.center) to (253.center);
		\draw (253.center) to (267.center);
		\draw (267.center) to (274.center);
		\draw (274.center) to (231.center);
		\draw (236.center) to (259.center);
		\draw (262.center) to (235.center);
		\draw [style=none] (237) to (265.center);
		\draw [style=none] (249) to (278.center);
		\draw [style=none] (245) to (243.center);
		\draw [style=none] (269) to (232.center);
		\draw [style=none] (233) to (260.center);
		\draw [decorate, decoration={brace,amplitude=5pt}] (266.center) to (254.center);
		\draw [decoration={brace,amplitude=5pt}, decorate] (275.center) to (271.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence/thm1-equivalence_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.25, 0.75) {};
		\node [style=none] (1)  at (0.0, -0.0) {$D_1({\alpha})$};
		\node [style=none] (2)  at (-0.25, 0.25) {};
		\node [style=none] (3)  at (-0.25, -0.25) {};
		\node [style=none] (4)  at (-0.25, 0.75) {};
		\node [style=none] (5)  at (-0.5, 0.25) {};
		\node [style=none] (6)  at (0.25, -0.25) {};
		\node [style=none] (7)  at (0.5, -0.25) {};
		\node [style=none] (8)  at (-0.5, -0.25) {};
		\node [style=none] (9)  at (0.25, 0.25) {};
		\node [style=none] (10)  at (0.25, -0.75) {};
		\node [style=none] (11)  at (0.5, 0.25) {};
		\node [style=none] (12)  at (-0.25, -0.75) {};
		\node [style=none] (13)  at (0.0, -0.5) {$~\cdots~$};
		\node [style=none] (14)  at (0.0, 0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (3.center) to (12.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence/thm1-equivalence_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16)  at (-0.25, 0.75) {};
		\node [style=none] (17)  at (0.5, -0.25) {};
		\node [style=none] (18)  at (0.25, 0.75) {};
		\node [style=none] (19)  at (0.0, 0.5) {$~\cdots~$};
		\node [style=none] (20)  at (0.5, 0.25) {};
		\node [style=none] (21)  at (-0.25, -0.75) {};
		\node [style=none] (22)  at (0.25, 0.25) {};
		\node [style=none] (23)  at (-0.25, -0.25) {};
		\node [style=none] (24)  at (0.25, -0.25) {};
		\node [style=none] (25)  at (-0.5, -0.25) {};
		\node [style=none] (26)  at (0.0, -0.0) {$D_2({\alpha})$};
		\node [style=none] (27)  at (-0.5, 0.25) {};
		\node [style=none] (28)  at (-0.25, 0.25) {};
		\node [style=none] (29)  at (0.25, -0.75) {};
		\node [style=none] (30)  at (0.0, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (28.center);
		\draw (17.center) to (20.center);
		\draw (18.center) to (22.center);
		\draw (20.center) to (27.center);
		\draw (23.center) to (21.center);
		\draw (24.center) to (29.center);
		\draw (25.center) to (17.center);
		\draw (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence/thm1-equivalence_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32)  at (-0.625, -0.125) {};
		\node [style=none] (33)  at (-0.125, -0.125) {};
		\node [style=none] (34)  at (-0.375, 0.625) {$~\cdots~$};
		\node [style=none] (35)  at (0.125, -0.125) {};
		\node [style=none] (36)  at (-0.125, 0.375) {};
		\node [style=none] (37)  at (-0.625, 0.625) {};
		\node [style=none] (38)  at (-0.125, -0.625) {};
		\node [style=none] (39)  at (-0.125, 0.625) {};
		\node [style=none] (41)  at (-0.625, -0.625) {};
		\node [style=none] (42)  at (-0.625, 0.375) {};
		\node [style=none] (43)  at (-0.875, -0.125) {};
		\node [style=none] (44)  at (-0.875, 0.375) {};
		\node [style=none] (45)  at (-0.375, -0.375) {$~\cdots~$};
		\node [style=none] (46)  at (-0.375, 0.125) {$D_1({\alpha})$};
		\node [style=none] (47)  at (0.125, 0.375) {};
		\node [style=none] (48)  at (0.875, 0.625) {};
		\node [style=none] (49)  at (0.375, -0.625) {};
		\node [style=none] (50)  at (0.625, -0.125) {$~\cdots~$};
		\node [style=none] (51)  at (0.375, 0.625) {};
		\node [style=none] (52)  at (0.875, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (41.center);
		\draw (33.center) to (38.center);
		\draw (35.center) to (47.center);
		\draw (37.center) to (42.center);
		\draw (39.center) to (36.center);
		\draw [style=none, bend left=90, looseness=1.00] (39.center) to (48.center);
		\draw (43.center) to (35.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (44.center);
		\draw (48.center) to (52.center);
		\draw (51.center) to (49.center);
		\draw [style=none, bend right=90, looseness=1.00] (51.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence/thm1-equivalence_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53)  at (-0.125, -0.125) {};
		\node [style=none] (54)  at (-0.375, 0.125) {$D_2({\alpha})$};
		\node [style=none] (55)  at (-0.625, 0.625) {};
		\node [style=none] (56)  at (-0.125, 0.375) {};
		\node [style=none] (57)  at (0.875, 0.625) {};
		\node [style=none] (58)  at (0.625, -0.125) {$~\cdots~$};
		\node [style=none] (59)  at (0.375, -0.625) {};
		\node [style=none] (60)  at (-0.625, 0.375) {};
		\node [style=none] (61)  at (-0.125, -0.625) {};
		\node [style=none] (62)  at (-0.375, -0.375) {$~\cdots~$};
		\node [style=none] (63)  at (-0.625, -0.125) {};
		\node [style=none] (64)  at (-0.625, -0.625) {};
		\node [style=none] (65)  at (-0.375, 0.625) {$~\cdots~$};
		\node [style=none] (66)  at (0.375, 0.625) {};
		\node [style=none] (67)  at (0.875, -0.625) {};
		\node [style=none] (68)  at (-0.875, 0.375) {};
		\node [style=none] (69)  at (-0.875, -0.125) {};
		\node [style=none] (70)  at (-0.125, 0.625) {};
		\node [style=none] (71)  at (0.125, -0.125) {};
		\node [style=none] (72)  at (0.125, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (61.center);
		\draw (55.center) to (60.center);
		\draw (57.center) to (67.center);
		\draw (63.center) to (64.center);
		\draw (66.center) to (59.center);
		\draw [style=none, bend right=90, looseness=1.00] (66.center) to (55.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (70.center) to (56.center);
		\draw [style=none, bend left=90, looseness=1.00] (70.center) to (57.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence/thm1-equivalence_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (234)  at (1.0, 0.0) {};
		\node [style=none] (238)  at (-0.75, -0.5) {};
		\node [style=none] (242)  at (0.5, 1.0) {$m_1$};
		\node [style=none] (243)  at (0.75, 0.0) {};
		\node [style=none] (244)  at (0.0, -0.75) {$~\cdots~$};
		\node [style=gn, font={\tiny}] (245)  at (0.75, 0.5) {-$\alpha_k$};
		\node [style=none] (246)  at (-0.25, 0.0) {};
		\node [style=none] (247)  at (0.25, 0.0) {};
		\node [style=gn, font={\tiny}] (248)  at (0.25, 0.5) {-$\alpha_k$};
		\node [style=none] (251)  at (0.75, -0.5) {};
		\node [style=none] (254)  at (1.0, 0.75) {};
		\node [style=none] (255)  at (-0.75, 0.0) {};
		\node [style=gn] (256)  at (-0.75, 0.5) {$\alpha_k$};
		\node [style=none, yshift=-3.5pt] (257)  at (0.5, 0.25) {$~\cdots~$};
		\node [style=none] (263)  at (0.75, -1.0) {};
		\node [style=none] (264)  at (-0.75, -1.0) {};
		\node [style=none] (266)  at (0.0, 0.75) {};
		\node [style=none] (268)  at (-1.0, -0.5) {};
		\node [style=none] (270)  at (0.0, -0.25) {$D_1'(\vec{\alpha}')$};
		\node [style=none, yshift=-3.5pt] (272)  at (-0.5, 0.25) {$~\cdots~$};
		\node [style=none] (273)  at (1.0, -0.5) {};
		\node [style=none] (276)  at (-1.0, 0.0) {};
		\node [style=gn] (277)  at (-0.25, 0.5) {$\alpha_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (234.center) to (276.center);
		\draw (238.center) to (264.center);
		\draw [style=none] (245) to (243.center);
		\draw [style=none] (248) to (247.center);
		\draw (251.center) to (263.center);
		\draw [style=none] (256) to (255.center);
		\draw [decorate, decoration={brace,amplitude=5pt}] (266.center) to (254.center);
		\draw (268.center) to (273.center);
		\draw (273.center) to (234.center);
		\draw (276.center) to (268.center);
		\draw [style=none] (277) to (246.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence/thm1-equivalence_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (231)  at (-1.0, 0.0) {};
		\node [style=none] (232)  at (0.25, 0.0) {};
		\node [style=gn, font={\tiny}] (233)  at (0.75, 0.5) {-$\alpha_k$};
		\node [style=none] (235)  at (0.75, -1.0) {};
		\node [style=none] (236)  at (-0.75, -0.5) {};
		\node [style=gn] (237)  at (-0.75, 0.5) {$\alpha_k$};
		\node [style=none, yshift=-3.5pt] (239)  at (0.5, 0.25) {$~\cdots~$};
		\node [style=none] (241)  at (0.0, -0.75) {$~\cdots~$};
		\node [style=gn] (249)  at (-0.25, 0.5) {$\alpha_k$};
		\node [style=none] (252)  at (0.0, -0.25) {$D_2'(\vec{\alpha}')$};
		\node [style=none] (253)  at (-1.0, -0.5) {};
		\node [style=none, yshift=-3.5pt] (258)  at (-0.5, 0.25) {$~\cdots~$};
		\node [style=none] (259)  at (-0.75, -1.0) {};
		\node [style=none] (260)  at (0.75, 0.0) {};
		\node [style=none] (261)  at (0.5, 1.0) {$m_2$};
		\node [style=none] (262)  at (0.75, -0.5) {};
		\node [style=none] (265)  at (-0.75, 0.0) {};
		\node [style=none] (267)  at (1.0, -0.5) {};
		\node [style=gn, font={\tiny}] (269)  at (0.25, 0.5) {-$\alpha_k$};
		\node [style=none] (271)  at (1.0, 0.75) {};
		\node [style=none] (274)  at (1.0, 0.0) {};
		\node [style=none] (275)  at (0.0, 0.75) {};
		\node [style=none] (278)  at (-0.25, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (231.center) to (253.center);
		\draw [style=none] (233) to (260.center);
		\draw (236.center) to (259.center);
		\draw [style=none] (237) to (265.center);
		\draw [style=none] (249) to (278.center);
		\draw (253.center) to (267.center);
		\draw (262.center) to (235.center);
		\draw (267.center) to (274.center);
		\draw [style=none] (269) to (232.center);
		\draw (274.center) to (231.center);
		\draw [decoration={brace,amplitude=5pt}, decorate] (275.center) to (271.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence/thm1-equivalence_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74)  at (1.375, 0.0) {};
		\node [style=none] (75)  at (1.125, -0.5) {};
		\node [style=none, yshift=-3.5pt] (76)  at (-0.125, 0.25) {$~\cdots~$};
		\node [style=none] (77)  at (1.125, -1.0) {};
		\node [style=none] (79)  at (1.375, -0.5) {};
		\node [style=none] (80)  at (-0.375, 0.0) {};
		\node [style=none] (81)  at (-0.375, -0.5) {};
		\node [style=none] (82)  at (0.375, -0.25) {$D_1'(\vec{\alpha}')$};
		\node [style=none] (83)  at (0.375, -0.75) {$~\cdots~$};
		\node [style=none] (84)  at (-0.625, 0.0) {};
		\node [style=none] (85)  at (-0.375, -1.0) {};
		\node [style=none] (86)  at (-0.625, -0.5) {};
		\node [style=gn] (87)  at (-0.375, 0.5) {$\alpha_k$};
		\node [style=none] (88)  at (0.125, 0.0) {};
		\node [style=gn] (89)  at (0.125, 0.5) {$\alpha_k$};
		\node [style=none] (90)  at (0.625, 0.0) {};
		\node [style=gn, font={\tiny}] (91)  at (0.625, 0.5) {-$\alpha_k$};
		\node [style=none] (106)  at (1.125, 0.0) {};
		\node [style=gn, font={\tiny}] (107)  at (1.125, 0.5) {-$\alpha_k$};
		\node [style=none, yshift=-3.5pt] (112)  at (0.875, 0.25) {$~\cdots~$};
		\node [style=none, xshift=4pt, anchor=east] (133)  at (-1.375, 0.5) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=gn] (134)  at (-1.125, 0.25) {$\alpha_k$};
		\node [style=rn] (135)  at (-1.125, 0.75) {$\pi$};
		\node [style=none, anchor=west, xshift=-4pt] (136)  at (-0.875, 0.5) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [style=none, anchor=west] (137)  at (-0.875, 1.0) {\scriptsize $\otimes m$};
		\node [style=none] (193)  at (0.375, 0.75) {};
		\node [style=none] (194)  at (1.375, 0.75) {};
		\node [style=none] (195)  at (0.875, 1.0) {$m_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74.center) to (84.center);
		\draw (75.center) to (77.center);
		\draw (79.center) to (74.center);
		\draw (81.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (79.center);
		\draw [style=none] (87) to (80.center);
		\draw [style=none] (89) to (88.center);
		\draw [style=none] (91) to (90.center);
		\draw [style=none] (107) to (106.center);
		\draw (135) to (134);
		\draw [decoration={brace,amplitude=5pt}, decorate] (193.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence/thm1-equivalence_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (92)  at (-0.375, 0.5) {$\alpha_k$};
		\node [style=none] (93)  at (0.375, -0.75) {$~\cdots~$};
		\node [style=none] (94)  at (1.375, 0.0) {};
		\node [style=none] (95)  at (-0.375, -1.0) {};
		\node [style=gn] (96)  at (0.125, 0.5) {$\alpha_k$};
		\node [style=none] (97)  at (-0.625, 0.0) {};
		\node [style=none] (98)  at (0.125, 0.0) {};
		\node [style=none] (99)  at (-0.375, 0.0) {};
		\node [style=none] (100)  at (-0.625, -0.5) {};
		\node [style=none] (101)  at (1.125, -1.0) {};
		\node [style=none] (102)  at (1.125, -0.5) {};
		\node [style=none] (103)  at (0.375, -0.25) {$D_2'(\vec{\alpha}')$};
		\node [style=none] (104)  at (-0.375, -0.5) {};
		\node [style=none] (105)  at (1.375, -0.5) {};
		\node [style=none] (108)  at (0.625, 0.0) {};
		\node [style=gn, font={\tiny}] (109)  at (1.125, 0.5) {-$\alpha_k$};
		\node [style=gn, font={\tiny}] (110)  at (0.625, 0.5) {-$\alpha_k$};
		\node [style=none] (111)  at (1.125, 0.0) {};
		\node [style=none, yshift=-3.5pt] (113)  at (-0.125, 0.25) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (114)  at (0.875, 0.25) {$~\cdots~$};
		\node [style=none, anchor=west] (138)  at (-0.875, 1.0) {\scriptsize $\otimes m$};
		\node [style=gn] (139)  at (-1.125, 0.25) {$\alpha_k$};
		\node [style=none, anchor=east, xshift=4pt] (140)  at (-1.375, 0.5) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=rn] (141)  at (-1.125, 0.75) {$\pi$};
		\node [style=none, xshift=-4pt, anchor=west] (142)  at (-0.875, 0.5) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [style=none] (196)  at (0.375, 0.75) {};
		\node [style=none] (197)  at (0.875, 1.0) {$m_2$};
		\node [style=none] (198)  at (1.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (92) to (99.center);
		\draw (94.center) to (97.center);
		\draw [style=none] (96) to (98.center);
		\draw (97.center) to (100.center);
		\draw (100.center) to (105.center);
		\draw (102.center) to (101.center);
		\draw (104.center) to (95.center);
		\draw (105.center) to (94.center);
		\draw [style=none] (109) to (111.center);
		\draw [style=none] (110) to (108.center);
		\draw (141) to (139);
		\draw [decorate, decoration={brace,amplitude=5pt}] (196.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence/thm1-equivalence_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115)  at (1.0, -0.125) {};
		\node [style=none] (116)  at (1.5, -1.125) {};
		\node [style=none] (117)  at (0.75, -0.375) {$D_1'(\vec{\alpha}')$};
		\node [style=gn] (118)  at (0.0, 0.375) {$\alpha_k$};
		\node [style=none] (119)  at (0.75, -0.875) {$~\cdots~$};
		\node [style=gn] (120)  at (0.5, 0.375) {$\alpha_k$};
		\node [style=none] (121)  at (0.0, -0.625) {};
		\node [style=none] (122)  at (0.5, -0.125) {};
		\node [style=none] (123)  at (1.75, -0.625) {};
		\node [style=none, yshift=-3.5pt] (124)  at (0.25, 0.125) {$~\cdots~$};
		\node [style=none] (126)  at (-0.25, -0.125) {};
		\node [style=none] (127)  at (0.0, -0.125) {};
		\node [style=none] (128)  at (-0.25, -0.625) {};
		\node [style=none] (129)  at (1.5, -0.625) {};
		\node [style=none] (130)  at (1.5, -0.125) {};
		\node [style=none] (131)  at (1.75, -0.125) {};
		\node [style=none] (132)  at (0.0, -1.125) {};
		\node [style=rn] (143)  at (1.0, 0.125) {$\pi$};
		\node [style=gn] (144)  at (1.5, 0.625) {$\alpha_k$};
		\node [style=gn] (145)  at (1.0, 0.625) {$\alpha_k$};
		\node [style=rn] (146)  at (1.5, 0.125) {$\pi$};
		\node [style=none] (147)  at (1.25, 0.375) {$~\cdots~$};
		\node [style=gn] (148)  at (-1.5, 0.875) {$\alpha_k$};
		\node [style=none, xshift=4pt, anchor=east] (149)  at (-1.75, 0.625) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=none, anchor=west] (150)  at (-1.25, 1.125) {\scriptsize $\otimes m$-$m_1$};
		\node [style=none, anchor=west, xshift=-4pt] (151)  at (-1.25, 0.625) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [style=rn] (152)  at (-1.5, 0.375) {$\pi$};
		\node [style=rn] (153)  at (-0.75, 0.125) {};
		\node [style=none, xshift=-4pt, anchor=west] (154)  at (-0.5, -0.125) {$\left.\vphantom{\rule{1pt}{3.5em}}\right)$};
		\node [style=none, anchor=east, xshift=4pt] (155)  at (-1.0, -0.125) {$\left(\vphantom{\rule{1pt}{3.5em}}\right.$};
		\node [style=none, anchor=west] (156)  at (-0.5, 0.875) {\scriptsize $\otimes p_1$};
		\node [style=gn] (157)  at (-0.75, 0.625) {$\alpha_k$};
		\node [style=gn] (158)  at (-0.75, -0.375) {};
		\node [style=rn] (159)  at (-0.75, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (118) to (127.center);
		\draw [style=none] (120) to (122.center);
		\draw (121.center) to (132.center);
		\draw (123.center) to (131.center);
		\draw (126.center) to (128.center);
		\draw (128.center) to (123.center);
		\draw (129.center) to (116.center);
		\draw (131.center) to (126.center);
		\draw [style=none] (144) to (130.center);
		\draw [style=none] (145) to (115.center);
		\draw (152) to (148);
		\draw (153) to (157);
		\draw [style=none, bend left=45, looseness=1.00] (158) to (159);
		\draw [bend left=45, looseness=1.00] (159) to (158);
		\draw [style=none] (159) to (158);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence/thm1-equivalence_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (161)  at (-0.25, -0.625) {};
		\node [style=gn] (162)  at (1.5, 0.625) {$\alpha_k$};
		\node [style=none] (163)  at (0.0, -0.125) {};
		\node [style=none] (164)  at (0.0, -1.125) {};
		\node [style=none] (165)  at (1.75, -0.125) {};
		\node [style=gn] (166)  at (-1.5, 0.875) {$\alpha_k$};
		\node [style=none] (167)  at (0.75, -0.875) {$~\cdots~$};
		\node [style=none] (168)  at (0.5, -0.125) {};
		\node [style=none, anchor=east, xshift=4pt] (169)  at (-1.75, 0.625) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=none] (170)  at (1.0, -0.125) {};
		\node [style=gn] (171)  at (-0.75, -0.375) {};
		\node [style=rn] (172)  at (1.5, 0.125) {$\pi$};
		\node [style=gn] (173)  at (1.0, 0.625) {$\alpha_k$};
		\node [style=rn] (174)  at (-0.75, 0.125) {};
		\node [style=rn] (175)  at (-0.75, -0.875) {};
		\node [style=none, yshift=-3.5pt] (176)  at (0.25, 0.125) {$~\cdots~$};
		\node [style=none, xshift=-4pt, anchor=west] (177)  at (-1.25, 0.625) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)$};
		\node [style=rn] (178)  at (-1.5, 0.375) {$\pi$};
		\node [style=none] (179)  at (1.5, -0.625) {};
		\node [style=none] (180)  at (0.75, -0.375) {$D_2'(\vec{\alpha}')$};
		\node [style=none] (181)  at (1.5, -1.125) {};
		\node [style=rn] (182)  at (1.0, 0.125) {$\pi$};
		\node [style=none, anchor=west] (183)  at (-0.5, 0.875) {\scriptsize $\otimes p_2$};
		\node [style=none, anchor=west] (184)  at (-1.25, 1.125) {\scriptsize $\otimes m$-$m_2$};
		\node [style=none] (185)  at (1.75, -0.625) {};
		\node [style=gn] (186)  at (-0.75, 0.625) {$\alpha_k$};
		\node [style=none] (187)  at (1.25, 0.375) {$~\cdots~$};
		\node [style=gn] (188)  at (0.0, 0.375) {$\alpha_k$};
		\node [style=none] (189)  at (-0.25, -0.125) {};
		\node [style=none] (190)  at (1.5, -0.125) {};
		\node [style=none] (191)  at (0.0, -0.625) {};
		\node [style=gn] (192)  at (0.5, 0.375) {$\alpha_k$};
		\node [style=none, anchor=west, xshift=-4pt] (279)  at (-0.5, -0.125) {$\left.\vphantom{\rule{1pt}{3.5em}}\right)$};
		\node [style=none, xshift=4pt, anchor=east] (280)  at (-1.0, -0.125) {$\left(\vphantom{\rule{1pt}{3.5em}}\right.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (161.center) to (185.center);
		\draw [style=none] (162) to (190.center);
		\draw (165.center) to (189.center);
		\draw [style=none, bend left=45, looseness=1.00] (171) to (175);
		\draw [style=none] (173) to (170.center);
		\draw (174) to (186);
		\draw [bend left=45, looseness=1.00] (175) to (171);
		\draw [style=none] (175) to (171);
		\draw (178) to (166);
		\draw (179.center) to (181.center);
		\draw (185.center) to (165.center);
		\draw [style=none] (188) to (163.center);
		\draw (189.center) to (161.center);
		\draw (191.center) to (164.center);
		\draw [style=none] (192) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence/thm1-equivalence_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (199)  at (0.5, -0.25) {};
		\node [style=none] (202)  at (0.5, 0.25) {};
		\node [style=none] (206)  at (-0.5, -0.25) {};
		\node [style=gn] (207)  at (0.25, 0.75) {$\alpha_k$};
		\node [style=none] (208)  at (-0.25, -0.75) {};
		\node [style=none] (211)  at (0.0, -0.0) {$D_1''(\vec{\alpha}')$};
		\node [style=none] (213)  at (-0.5, 0.25) {};
		\node [style=none] (214)  at (0.0, -0.5) {$~\cdots~$};
		\node [style=none] (217)  at (0.25, -0.25) {};
		\node [style=none, yshift=-3.5pt] (218)  at (0.0, 0.5) {$~\cdots~$};
		\node [style=none] (221)  at (0.25, 0.25) {};
		\node [style=none] (222)  at (-0.25, 0.25) {};
		\node [style=none] (224)  at (0.25, -0.75) {};
		\node [style=gn] (228)  at (-0.25, 0.75) {$\alpha_k$};
		\node [style=none] (229)  at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (199.center) to (202.center);
		\draw (202.center) to (213.center);
		\draw (206.center) to (199.center);
		\draw [style=none] (207) to (221.center);
		\draw (213.center) to (206.center);
		\draw (217.center) to (224.center);
		\draw [style=none] (228) to (222.center);
		\draw (229.center) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-equivalence/thm1-equivalence_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (200)  at (0.5, -0.25) {};
		\node [style=gn] (201)  at (0.25, 0.75) {$\alpha_k$};
		\node [style=none] (203)  at (-0.5, -0.25) {};
		\node [style=none] (205)  at (-0.25, -0.75) {};
		\node [style=none] (209)  at (0.5, 0.25) {};
		\node [style=none] (210)  at (0.25, 0.25) {};
		\node [style=none] (212)  at (-0.25, 0.25) {};
		\node [style=none] (215)  at (0.25, -0.25) {};
		\node [style=gn] (219)  at (-0.25, 0.75) {$\alpha_k$};
		\node [style=none] (220)  at (0.0, -0.5) {$~\cdots~$};
		\node [style=none] (223)  at (0.0, -0.0) {$D_2''(\vec{\alpha}')$};
		\node [style=none] (225)  at (-0.25, -0.25) {};
		\node [style=none] (226)  at (0.25, -0.75) {};
		\node [style=none, yshift=-3.5pt] (227)  at (0.0, 0.5) {$~\cdots~$};
		\node [style=none] (230)  at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (200.center) to (209.center);
		\draw [style=none] (201) to (210.center);
		\draw (203.center) to (200.center);
		\draw (209.center) to (230.center);
		\draw (215.center) to (226.center);
		\draw [style=none] (219) to (212.center);
		\draw (225.center) to (205.center);
		\draw (230.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-single-occurence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (-1, -0) {$D_1'$};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1, -0.5) {$~\cdots~$};
		\node [style=gn] (4) at (-1, 0.5) {$\alpha$};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (1, -0) {$D_2'$};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=gn] (9) at (1, 0.5) {$\alpha$};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (0, -0) {=};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (1.25, -0.25) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (-1.5, 0.25) {};
		\node [style=none] (20) at (-0.75, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (-1.25, -0.5) {};
		\node [style=none] (24) at (1, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (2.center);
		\draw (2.center) to (15.center);
		\draw (15.center) to (8.center);
		\draw (8.center) to (19.center);
		\draw (17.center) to (23.center);
		\draw (20.center) to (10.center);
		\draw [style=none] (4) to (13.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (21.center);
		\draw (21.center) to (11.center);
		\draw (11.center) to (0.center);
		\draw (22.center) to (16.center);
		\draw (14.center) to (6.center);
		\draw [style=none] (9) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/thm1-single-occurrence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (-1, -0) {$D_1'$};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1, -0.5) {$~\cdots~$};
		\node [style=gn] (4) at (-1, 0.5) {$\alpha$};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (1, -0) {$D_2'$};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=gn] (9) at (1, 0.5) {$\alpha$};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (0, -0) {=};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (1.25, -0.25) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (-1.5, 0.25) {};
		\node [style=none] (20) at (-0.75, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (-1.25, -0.5) {};
		\node [style=none] (24) at (1, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (2.center);
		\draw (2.center) to (15.center);
		\draw (15.center) to (8.center);
		\draw (8.center) to (19.center);
		\draw (17.center) to (23.center);
		\draw (20.center) to (10.center);
		\draw [style=none] (4) to (13.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (21.center);
		\draw (21.center) to (11.center);
		\draw (11.center) to (0.center);
		\draw (22.center) to (16.center);
		\draw (14.center) to (6.center);
		\draw [style=none] (9) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/toffoli-from-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-2.75, -0.25) {};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (-2.5, -0.25) {};
		\node [style=none] (12) at (-2, -0.25) {};
		\node [style=none] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (-2, -0) {\textit{Toffoli}};
		\node [style=none] (17) at (-0.75, -0) {=};
		\node [style=gn] (18) at (0, -0.25) {};
		\node [style=ug, rotate=90] (19) at (0.5, -0.25) {};
		\node [style=gn] (20) at (1, -0.25) {};
		\node [style=rn] (21) at (0.5, 0.25) {$\pi$};
		\node [style=rn] (22) at (1.5, -0.25) {};
		\node [style=ug, rotate=-45] (23) at (0.25, -0) {};
		\node [style=gn] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (1.5, 0.75) {};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=none] (27) at (0, 0.75) {};
		\node [style=none] (28) at (0, -0.75) {};
		\node [style=none] (29) at (1.25, -0.75) {};
		\node [style=none] (30) at (1.25, 0.75) {};
		\node [style=gn] (31) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (0.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (27.center) to (28.center);
		\draw [style=none] (18) to (22);
		\draw [style=none] (21) to (18);
		\draw [style=none] (21) to (20);
		\draw [style=none] (21) to (24);
		\draw [style=none] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/toffoli-red-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\textit{Toffoli}};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (0, -0) {=};
		\node [style=rn] (16) at (-1.75, 0.75) {$k\pi$};
		\node [style=rn] (17) at (-1.25, 0.75) {$\ell\pi$};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=rn] (19) at (0.75, -0) {$k\pi$};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (2, 0.5) {};
		\node [style=rn] (23) at (1.25, -0) {$\ell\pi$};
		\node [style=rn] (24) at (2, -0) {$k\ell\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (5.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (9.center) to (5.center);
		\draw [style=none] (3.center) to (14.center);
		\draw [style=none] (12.center) to (10.center);
		\draw [style=none] (13.center) to (2.center);
		\draw [style=none] (6.center) to (11.center);
		\draw [style=none] (16) to (1.center);
		\draw [style=none] (17) to (4.center);
		\draw [style=none] (22.center) to (18.center);
		\draw [style=none] (19) to (21.center);
		\draw [style=none] (23) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/top-composition-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000002, 0.2500001) {};
		\node [style=none] (1) at (-0.5000002, -0.2500001) {};
		\node [style=gn] (2) at (0, 0.2500001) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (0.7499999, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=none] (4) at (0, -0.2500001) {};
		\node [style=none] (5) at (0.7499999, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2) to (4.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/top-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.2500001) {};
		\node [style=none] (1) at (-1.5, -0.2500001) {};
		\node [style=none] (2) at (-1, -0) {$~\cdots~$};
		\node [style=none] (3) at (-0.5000002, 0.2500001) {};
		\node [style=none] (4) at (-0.5000002, -0.2500001) {};
		\node [style=gn] (5) at (0, 0.2500001) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (0.7499999, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (0, -0.2500001) {};
		\node [style=none] (8) at (0.7499999, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (5) to (7.center);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -0.5) {};
		\node [style=uglabel] (1) at (-7.5, 0.25) {$0$};
		\node [style=none] (2) at (-7.5, 0.5) {};
		\node [style=ug] (3) at (-7.5, 0) {};
		\node [style=none] (4) at (-6.25, 0) {=};
		\node [style=none] (5) at (-5.25, -0.5) {};
		\node [style=uglabel] (6) at (-5.25, 0.25) {$\tan(0)$};
		\node [style=none] (7) at (-5.25, 0.5) {};
		\node [style=ug] (8) at (-5.25, 0) {};
		\node [style=gn] (9) at (-4.75, -0.5) {};
		\node [style=gn] (10) at (-4.25, -0.25) {};
		\node [style=rn] (11) at (-4.25, -0.75) {};
		\node [style=gn] (12) at (-3.75, -0.25) {};
		\node [style=rn] (13) at (-3.75, -0.75) {};
		\node [style=none] (15) at (-1.5, 1.75) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=rn] (17) at (-1.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (18) at (-1.5, 0.75) {};
		\node [style=rn] (19) at (-1, 1.25) {};
		\node [style=gn] (20) at (-1.5, 1.25) {};
		\node [style=gn, xshift=3pt] (22) at (-2.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt, align=center] (23) at (-0.75, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (24) at (-0.75, 0.25) {$\pi$};
		\node [style=gn] (26) at (-0.75, 1.75) {};
		\node [style=gn] (27) at (-0.75, 0.75) {};
		\node [style=none] (31) at (-3, 0) {=};
		\node [style=gn] (32) at (-1, -0.75) {};
		\node [style=rn] (33) at (-1, -1.25) {};
		\node [style=gn] (34) at (-0.5, -0.75) {};
		\node [style=rn] (35) at (-0.5, -1.25) {};
		\node [style=none] (36) at (3.25, 0) {=};
		\node [style=none] (37) at (4, -0.5) {};
		\node [style=none] (39) at (4, 0.5) {};
		\node [style=gn] (40) at (-1.5, 0.25) {};
		\node [style=gn] (41) at (-1.5, -0.75) {};
		\node [style=none] (42) at (1.5, 1.25) {};
		\node [style=none] (43) at (1.5, -1) {};
		\node [style=rn] (44) at (1.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (45) at (1.5, 0.25) {-$\frac{\pi}{2}$};
		\node [style=gn] (47) at (1.5, 0.75) {};
		\node [style=none] (53) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (7.center) to (5.center);
		\draw (10) to (11);
		\draw [in=314, out=45, looseness=1.25] (11) to (10);
		\draw [in=135, out=-135, looseness=1.25] (10) to (11);
		\draw (12) to (13);
		\draw [in=314, out=45, looseness=1.25] (13) to (12);
		\draw [in=135, out=-135, looseness=1.25] (12) to (13);
		\draw (15.center) to (16.center);
		\draw (19) to (20);
		\draw (18) to (22);
		\draw (24) to (23);
		\draw [style=none] (26) to (19);
		\draw [style=none] (19) to (27);
		\draw (32) to (33);
		\draw [in=314, out=45, looseness=1.25] (33) to (32);
		\draw [in=135, out=-135, looseness=1.25] (32) to (33);
		\draw (34) to (35);
		\draw [in=314, out=45, looseness=1.25] (35) to (34);
		\draw [in=135, out=-135, looseness=1.25] (34) to (35);
		\draw (39.center) to (37.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-1-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [rotate=0, style=ug] (0) at (0.5, -0) {};
		\node [style=ug] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0, -0) {:=};
		\node [style=uglabel] (7) at (0.5, 0.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-addition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0, 0) {=};
		\node [style=ug] (6) at (-0.75, 0.25) {};
		\node [style=uglabel] (7) at (-0.75, 0.5) {$r$};
		\node [style=uglabel] (8) at (-0.75, 0) {$s$};
		\node [style=ug] (9) at (0.75, 0) {};
		\node [style=uglabel] (10) at (0.75, 0.25) {$r{+}s$};
		\node [style=none] (11) at (0, -0.25) {(TA)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-branch-through-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (0) at (1.25, -0) {$n$};
		\node [style=uglabel] (1) at (0.7499998, 0.5000001) {$n{\times}m$};
		\node [style=rn] (2) at (1.75, -0.2500001) {};
		\node [style=ug, rotate=90] (3) at (1.25, -0.2500001) {};
		\node [style=gn] (4) at (0.7499998, -0.2500001) {};
		\node [style=none] (5) at (0.7499998, -0.7499998) {};
		\node [style=ug] (6) at (0.7499998, 0.2500001) {};
		\node [style=none] (7) at (0.7499998, 0.75) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style=none] (9) at (-1.5, -0.7499998) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=uglabel] (11) at (-1.5, -0) {$m$};
		\node [style=ug, rotate=90] (12) at (-1, 0.2500001) {};
		\node [style=ug] (13) at (-1.5, -0.2500001) {};
		\node [style=gn] (14) at (-1.5, 0.2500001) {};
		\node [style=uglabel] (15) at (-1, 0.5000001) {$n$};
		\node [style=rn] (16) at (-0.5000001, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (7.center) to (5.center);
		\draw (14) to (16);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-cycle-2-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5000001, -1) {};
		\node [style=gn] (1) at (-1, -0.5000001) {};
		\node [style=gn] (2) at (-1, 0.5000001) {};
		\node [style=gn] (3) at (-0.5000001, 1) {};
		\node [style=gn] (4) at (0.5000001, 1) {};
		\node [style=gn] (5) at (0.5000001, -1) {};
		\node [style=ug, rotate=45] (6) at (-0.7500001, -0.7500001) {};
		\node [style=ug, rotate=0] (7) at (-1, -0) {};
		\node [style=ug, rotate=-45] (8) at (-0.7500001, 0.7500001) {};
		\node [style=ug, rotate=90] (9) at (0, 1) {};
		\node [style=none] (10) at (-0.7500001, -1.5) {};
		\node [style=none] (11) at (0.7500001, -1.5) {};
		\node [style=none] (12) at (-1.5, -0.7500001) {};
		\node [style=none] (13) at (-1.5, 0.7500001) {};
		\node [style=none] (14) at (-0.7500001, 1.5) {};
		\node [style=none] (15) at (0.7500001, 1.5) {};
		\node [style=uglabel] (16) at (-1.25, 1) {$n_0$};
		\node [style=uglabel] (17) at (-1, 0.25) {$n_1$};
		\node [style=uglabel] (18) at (-0.7500001, -0.5000001) {$n_2$};
		\node [style=uglabel] (19) at (0, 1.25) {$m$};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (21) at (0, -1) {$~\cdots~$};
		\node [style=none] (22) at (0.25, -1) {};
		\node [style=uglabel] (23) at (1, 0.25) {$n_{p-1}$};
		\node [style=gn] (24) at (1, -0.5000001) {};
		\node [style=ug, rotate=180] (25) at (1, -0) {};
		\node [style=gn] (26) at (1, 0.5000001) {};
		\node [style=ug, rotate=-135] (27) at (0.7500001, 0.7500001) {};
		\node [style=ug, rotate=135] (28) at (0.7500001, -0.7500001) {};
		\node [style=none] (29) at (1.5, 0.7500001) {};
		\node [style=none] (30) at (1.5, -0.7500001) {};
		\node [style=uglabel] (31) at (0.7500001, -1) {$n_{p-2}$};
		\node [style=uglabel] (32) at (0.7500001, 1) {$n_p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (4);
		\draw (4) to (3);
		\draw (14.center) to (3);
		\draw (3) to (2);
		\draw (2) to (13.center);
		\draw (2) to (1);
		\draw (1) to (12.center);
		\draw (1) to (0);
		\draw (0) to (10.center);
		\draw (5) to (11.center);
		\draw (20.center) to (0);
		\draw (22.center) to (5);
		\draw (26) to (24);
		\draw (4) to (26);
		\draw (24) to (5);
		\draw (29.center) to (26);
		\draw (24) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-cycle-2-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -1.5) {};
		\node [style=gn] (1) at (1, -0.5000001) {};
		\node [style=uglabel] (2) at (0.7500001, 1) {$mn_p$};
		\node [style=gn] (3) at (-0.5000001, 1) {};
		\node [style=ug, rotate=135] (4) at (0.7500001, -0.7500001) {};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=gn] (6) at (-0.5000001, -1) {};
		\node [style=uglabel] (7) at (-1.5, 1) {$mn_0$};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=ug, rotate=180] (9) at (1, -0) {};
		\node [style=uglabel] (10) at (-1, 0.25) {$mn_1$};
		\node [style=uglabel] (11) at (0.7500001, -1) {$mn_{p-2}$};
		\node [style=none] (12) at (1.5, -0.7500001) {};
		\node [style=ug, rotate=0] (13) at (-1, -0) {};
		\node [style=none] (14) at (-1.5, 0.7500001) {};
		\node [style=none] (15) at (1.5, 0.7500001) {};
		\node [style=gn] (16) at (0.5000001, -1) {};
		\node [style=uglabel] (17) at (1, 0.25) {$mn_{p-1}$};
		\node [style=ug, rotate=-135] (18) at (0.7500001, 0.7500001) {};
		\node [style=none] (19) at (-0.25, -1) {};
		\node [style=none] (20) at (0.7500001, -1.5) {};
		\node [style=uglabel] (21) at (-0.7500001, -0.5000001) {$mn_2$};
		\node [style=gn] (22) at (-1, -0.5000001) {};
		\node [style=gn] (23) at (1, 0.5000001) {};
		\node [style=ug, rotate=-45] (24) at (-0.7500001, 0.7500001) {};
		\node [style=none] (25) at (-1.5, -0.7500001) {};
		\node [style=gn] (26) at (-1, 0.5000001) {};
		\node [style=ug, rotate=45] (27) at (-0.7500001, -0.7500001) {};
		\node [style=none] (28) at (0, -1) {$~\cdots~$};
		\node [style=none] (29) at (-0.7500001, 1.5) {};
		\node [style=gn] (30) at (0.5000001, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (30);
		\draw (29.center) to (3);
		\draw (3) to (26);
		\draw (26) to (14.center);
		\draw (26) to (22);
		\draw (22) to (25.center);
		\draw (22) to (6);
		\draw (6) to (0.center);
		\draw (16) to (20.center);
		\draw (19.center) to (6);
		\draw (8.center) to (16);
		\draw (23) to (1);
		\draw (30) to (23);
		\draw (1) to (16);
		\draw (15.center) to (23);
		\draw (1) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-cycle-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, -0.9999999) {};
		\node [style=gn] (1) at (-3.25, -0.5) {};
		\node [style=gn] (2) at (-3.25, 0.5) {};
		\node [style=gn] (3) at (-2.75, 0.9999999) {};
		\node [style=gn] (4) at (-1.75, 0.9999999) {};
		\node [style=gn] (5) at (-1.75, -0.9999999) {};
		\node [style=ug, rotate=45] (6) at (-3, -0.7500001) {};
		\node [style=ug, rotate=0] (7) at (-3.25, -0) {};
		\node [style=ug, rotate=-45] (8) at (-3, 0.7499999) {};
		\node [style=ug, rotate=90] (9) at (-2.25, 0.9999999) {};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (-3.75, -0.7500001) {};
		\node [style=none] (13) at (-3.75, 0.7499999) {};
		\node [style=none] (14) at (-3, 1.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (0, -0) {=};
		\node [style=uglabel] (17) at (-3.5, 0.9999999) {$n_0$};
		\node [style=uglabel] (18) at (-3.25, 0.2500001) {$n_1$};
		\node [style=uglabel] (19) at (-3, -0.5) {$n_2$};
		\node [style=uglabel] (20) at (-2.25, 1.25) {$m$};
		\node [style=none] (21) at (-2.5, -0.9999999) {};
		\node [style=none] (22) at (-2.25, -0.9999999) {$~\cdots~$};
		\node [style=none] (23) at (-2, -0.9999999) {};
		\node [style=uglabel] (24) at (-1.25, 0.2500001) {$n_{p-1}$};
		\node [style=gn] (25) at (-1.25, -0.5) {};
		\node [style=ug, rotate=180] (26) at (-1.25, -0) {};
		\node [style=gn] (27) at (-1.25, 0.5) {};
		\node [style=ug, rotate=-135] (28) at (-1.5, 0.7499999) {};
		\node [style=ug, rotate=135] (29) at (-1.5, -0.7500001) {};
		\node [style=none] (30) at (-0.7500001, 0.7499999) {};
		\node [style=none] (31) at (-0.7500001, -0.7500001) {};
		\node [style=uglabel] (32) at (-1.5, -0.9999999) {$n_{p-2}$};
		\node [style=uglabel] (33) at (-1.5, 0.9999999) {$n_p$};
		\node [style=none] (34) at (1.25, -1.5) {};
		\node [style=gn] (35) at (3, -0.5) {};
		\node [style=uglabel] (36) at (2.75, 0.9999999) {$mn_p$};
		\node [style=gn] (37) at (1.5, 0.9999999) {};
		\node [style=ug, rotate=135] (38) at (2.75, -0.7500001) {};
		\node [style=none] (39) at (2.75, 1.5) {};
		\node [style=gn] (40) at (1.5, -0.9999999) {};
		\node [style=uglabel] (41) at (0.5000002, 0.9999999) {$mn_0$};
		\node [style=none] (42) at (2.25, -0.9999999) {};
		\node [style=ug, rotate=180] (43) at (3, -0) {};
		\node [style=uglabel] (44) at (0.9999999, 0.2500001) {$mn_1$};
		\node [style=uglabel] (45) at (2.75, -0.9999999) {$mn_{p-2}$};
		\node [style=none] (46) at (3.5, -0.7500001) {};
		\node [style=ug, rotate=0] (47) at (0.9999999, -0) {};
		\node [style=none] (48) at (0.5000002, 0.7499999) {};
		\node [style=none] (49) at (3.5, 0.7499999) {};
		\node [style=gn] (50) at (2.5, -0.9999999) {};
		\node [style=uglabel] (51) at (3, 0.2500001) {$mn_{p-1}$};
		\node [style=ug, rotate=-135] (52) at (2.75, 0.7499999) {};
		\node [style=none] (53) at (1.75, -0.9999999) {};
		\node [style=none] (54) at (2.75, -1.5) {};
		\node [style=uglabel] (55) at (1.25, -0.5) {$mn_2$};
		\node [style=gn] (56) at (0.9999999, -0.5) {};
		\node [style=gn] (57) at (3, 0.5) {};
		\node [style=ug, rotate=-45] (58) at (1.25, 0.7499999) {};
		\node [style=none] (59) at (0.5000002, -0.7500001) {};
		\node [style=gn] (60) at (0.9999999, 0.5) {};
		\node [style=ug, rotate=45] (61) at (1.25, -0.7500001) {};
		\node [style=none] (62) at (2, -0.9999999) {$~\cdots~$};
		\node [style=none] (63) at (1.25, 1.5) {};
		\node [style=gn] (64) at (2.5, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (4);
		\draw (4) to (3);
		\draw (14.center) to (3);
		\draw (3) to (2);
		\draw (2) to (13.center);
		\draw (2) to (1);
		\draw (1) to (12.center);
		\draw (1) to (0);
		\draw (0) to (10.center);
		\draw (5) to (11.center);
		\draw (21.center) to (0);
		\draw (23.center) to (5);
		\draw (27) to (25);
		\draw (4) to (27);
		\draw (25) to (5);
		\draw (30.center) to (27);
		\draw (25) to (31.center);
		\draw (39.center) to (64);
		\draw (63.center) to (37);
		\draw (37) to (60);
		\draw (60) to (48.center);
		\draw (60) to (56);
		\draw (56) to (59.center);
		\draw (56) to (40);
		\draw (40) to (34.center);
		\draw (50) to (54.center);
		\draw (53.center) to (40);
		\draw (42.center) to (50);
		\draw (57) to (35);
		\draw (64) to (57);
		\draw (35) to (50);
		\draw (49.center) to (57);
		\draw (35) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-cycle-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1) {};
		\node [style=gn] (1) at (-6.5, -0.5) {};
		\node [rotate=-90, style=ug] (2) at (-6.5, 0.5) {};
		\node [style=none] (3) at (-7, -0.25) {};
		\node [style=none] (4) at (-5.5, -0) {=};
		\node [style=none] (5) at (-6, -0.25) {};
		\node [style=none] (6) at (-6, 1) {};
		\node [style=gn] (7) at (-7, 0.5) {};
		\node [style=ug] (8) at (-7, -0) {};
		\node [style=ug, rotate=180] (9) at (-6, -0) {};
		\node [style=gn] (10) at (-6, 0.5) {};
		\node [style=none] (11) at (-6.5, -1) {};
		\node [style=ug, rotate=-90] (12) at (-4.5, 0.75) {};
		\node [style=gn] (13) at (-4.5, -0.75) {};
		\node [style=none] (14) at (-4, -0.5) {};
		\node [style=none] (15) at (-4, 1.25) {};
		\node [style=none] (16) at (-5, 1.25) {};
		\node [style=gn] (17) at (-4, 0.75) {};
		\node [style=none] (18) at (-4.5, -1.25) {};
		\node [style=none] (19) at (-5, -0.5) {};
		\node [style=ug] (20) at (-5, -0.25) {};
		\node [style=gn] (21) at (-5, 0.75) {};
		\node [rotate=180, style=ug] (22) at (-4, -0.25) {};
		\node [rotate=90, style=ug] (23) at (-4.5, 0.25) {};
		\node [style=gn] (24) at (-4, 0.25) {};
		\node [style=gn] (25) at (-5, 0.25) {};
		\node [style=none] (26) at (-3.5, 0) {=};
		\node [style=none] (27) at (-2, 1) {};
		\node [style=none] (28) at (-2.75, -0.25) {};
		\node [style=gn] (29) at (-2.5, -0.75) {};
		\node [style=none] (30) at (-2.5, -1.25) {};
		\node [style=none] (31) at (-2.25, -0.25) {};
		\node [style=none] (32) at (-3, 1) {};
		\node [style=ug] (33) at (-2.75, -0.25) {};
		\node [style=ug, rotate=180] (34) at (-2.25, -0.25) {};
		\node [style=gn] (35) at (-2.5, 0.25) {};
		\node [style=none] (36) at (0, 1) {};
		\node [style=none] (37) at (-0.5, -0.75) {};
		\node [style=none] (38) at (-1, 1) {};
		\node [style=gn] (39) at (-0.5, 0.25) {};
		\node [style=none] (40) at (-1.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw [in=180, out=-90, looseness=1.00] (3.center) to (1);
		\draw [in=-90, out=0, looseness=1.00] (1) to (5.center);
		\draw (1) to (11.center);
		\draw (5.center) to (6.center);
		\draw (10) to (7);
		\draw (16.center) to (19.center);
		\draw [in=180, out=-90, looseness=1.00] (19.center) to (13);
		\draw [in=-90, out=0, looseness=1.00] (13) to (14.center);
		\draw (13) to (18.center);
		\draw (14.center) to (15.center);
		\draw (17) to (21);
		\draw (24) to (25);
		\draw [in=180, out=-90, looseness=1.00] (28.center) to (29);
		\draw [in=-90, out=0, looseness=1.00] (29) to (31.center);
		\draw (29) to (30.center);
		\draw (32.center) to (35);
		\draw (35) to (27.center);
		\draw [in=90, out=180, looseness=1.00] (35) to (28.center);
		\draw [in=90, out=0, looseness=1.00] (35) to (31.center);
		\draw (38.center) to (39);
		\draw (39) to (36.center);
		\draw (39) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-cycle-pure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [rotate=90, style=ug] (0) at (-1.5, -1) {};
		\node [style=gn] (1) at (-2, -1) {};
		\node [style=gn] (2) at (-2.5, -0.5000001) {};
		\node [style=gn] (3) at (-2.5, 0.5000001) {};
		\node [style=gn] (4) at (-2, 1) {};
		\node [style=gn] (5) at (-1, 1) {};
		\node [style=gn] (6) at (-1, -1) {};
		\node [rotate=45, style=ug] (7) at (-2.25, -0.7499999) {};
		\node [rotate=0, style=ug] (8) at (-2.5, -0) {};
		\node [rotate=-45, style=ug] (9) at (-2.25, 0.7500001) {};
		\node [rotate=-90, style=ug] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-0.7500002, -1.5) {};
		\node [style=none] (13) at (-3, -0.7499999) {};
		\node [style=none] (14) at (-3, 0.7500001) {};
		\node [style=none] (15) at (-2.25, 1.5) {};
		\node [style=none] (16) at (-0.7500002, 1.5) {};
		\node [style=none] (17) at (-0.7500002, -0.7499999) {};
		\node [style=none] (18) at (-0.7500002, 0.7500001) {};
		\node [style=none] (19) at (-0.4999997, -0.5000001) {\rotatebox{60}{$~\cdots~$}};
		\node [style=none] (20) at (-0.4999997, 0.5000001) {\rotatebox{-60}{$~\cdots~$}};
		\node [style=none] (21) at (0, -0) {=};
		\node [style=gn] (22) at (1, -0) {};
		\node [style=none] (23) at (0.4999997, 0.5000001) {};
		\node [style=none] (24) at (0.7500002, 0.7500001) {};
		\node [style=none] (25) at (1.25, 0.7500001) {};
		\node [style=none] (26) at (0.7500002, -0.7499999) {};
		\node [style=none] (27) at (1.25, -0.7499999) {};
		\node [style=none] (28) at (0.4999997, -0.5000001) {};
		\node [style=none] (29) at (1.5, -0) {\rotatebox{-90}{$~\cdots~$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (5);
		\draw (18.center) to (5);
		\draw (5) to (4);
		\draw (15.center) to (4);
		\draw (4) to (3);
		\draw (3) to (14.center);
		\draw (3) to (2);
		\draw (2) to (13.center);
		\draw (2) to (1);
		\draw (1) to (11.center);
		\draw (1) to (6);
		\draw (6) to (12.center);
		\draw (6) to (17.center);
		\draw (24.center) to (22);
		\draw (22) to (26.center);
		\draw (22) to (27.center);
		\draw (22) to (25.center);
		\draw (23.center) to (22);
		\draw (22) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (0) at (-1.5, -1) {};
		\node [style=gn] (1) at (-2, -1) {};
		\node [style=gn] (2) at (-2.5, -0.5000001) {};
		\node [style=gn] (3) at (-2.5, 0.5000001) {};
		\node [style=gn] (4) at (-2, 1) {};
		\node [style=gn] (5) at (-1, 1) {};
		\node [style=gn] (6) at (-1, -1) {};
		\node [style=ug, rotate=45] (7) at (-2.25, -0.7499999) {};
		\node [style=ug, rotate=0] (8) at (-2.5, -0) {};
		\node [style=ug, rotate=-45] (9) at (-2.25, 0.7500001) {};
		\node [style=ug, rotate=-90] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-0.7500002, -1.5) {};
		\node [style=none] (13) at (-3, -0.7499999) {};
		\node [style=none] (14) at (-3, 0.7500001) {};
		\node [style=none] (15) at (-2.25, 1.5) {};
		\node [style=none] (16) at (-0.7500002, 1.5) {};
		\node [style=none] (17) at (-0.7500002, -0.7499999) {};
		\node [style=none] (18) at (-0.7500002, 0.7500001) {};
		\node [style=none] (19) at (-0.4999997, -0.5000001) {\rotatebox{60}{$~\cdots~$}};
		\node [style=none] (20) at (-0.4999997, 0.5000001) {\rotatebox{-60}{$~\cdots~$}};
		\node [style=none] (21) at (0, -0) {=};
		\node [style=gn] (22) at (1, -0) {};
		\node [style=none] (23) at (0.4999997, 0.5000001) {};
		\node [style=none] (24) at (0.7500002, 0.7500001) {};
		\node [style=none] (25) at (1.25, 0.7500001) {};
		\node [style=none] (26) at (0.7500002, -0.7499999) {};
		\node [style=none] (27) at (1.25, -0.7499999) {};
		\node [style=none] (28) at (0.4999997, -0.5000001) {};
		\node [style=none] (29) at (1.5, -0) {\rotatebox{-90}{$~\cdots~$}};
		\node [style=uglabel] (30) at (-1.5, -0.7499999) {$n_0$};
		\node [style=uglabel] (31) at (-2.25, -0.5000001) {$n_1$};
		\node [style=uglabel] (32) at (-2.5, 0.2499999) {$n_2$};
		\node [style=uglabel] (33) at (-2.75, 1) {$n_3$};
		\node [style=uglabel] (34) at (-1.5, 1.25) {$n_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (5);
		\draw (18.center) to (5);
		\draw (5) to (4);
		\draw (15.center) to (4);
		\draw (4) to (3);
		\draw (3) to (14.center);
		\draw (3) to (2);
		\draw (2) to (13.center);
		\draw (2) to (1);
		\draw (1) to (11.center);
		\draw (1) to (6);
		\draw (6) to (12.center);
		\draw (6) to (17.center);
		\draw (24.center) to (22);
		\draw (22) to (26.center);
		\draw (22) to (27.center);
		\draw (22) to (25.center);
		\draw (23.center) to (22);
		\draw (22) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomp-2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.5, 0.25) {};
		\node [style=gn] (1) at (-5.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (2) at (-4.5, 0.9999999) {$\frac{\pi}{4}$};
		\node [style=none] (3) at (-7, 1) {};
		\node [style=none] (4) at (-5.5, -1.25) {};
		\node [style=none] (5) at (-6.5, -0) {=};
		\node [style=none] (6) at (-7, -1) {};
		\node [style=gn] (7) at (-6, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (-4.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-5.5, 0.7500001) {};
		\node [style=ug] (10) at (-7, -0) {};
		\node [style=none] (11) at (-5.5, 1.25) {};
		\node [style=rn] (12) at (-5.5, -0.7500001) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (-5, 0.7500001) {};
		\node [style=rn] (14) at (-5, -0) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (15) at (-5, -0.5000001) {$\frac{-\pi}{2}$};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=none] (17) at (-3.5, -1.25) {};
		\node [style=gn] (18) at (-3.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (19) at (-3.5, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=none] (20) at (-4, 0) {=};
		\node [style=gn] (21) at (-2.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (22) at (-3.5, -0.2500001) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep={-1 pt}] (23) at (-2.5, -1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (24) at (-3, 1) {};
		\node [style=rn] (25) at (-2.5, 0.75) {};
		\node [style=rn] (26) at (-2.5, -0.7499999) {$\pi$};
		\node [style=rn] (27) at (-3.5, 0.75) {};
		\node [style=rn] (28) at (-4.5, -0.5000001) {};
		\node [style=gn] (29) at (-4.5, -0) {};
		\node [style={{H box}}] (30) at (-3, -0.2500001) {};
		\node [style={{H box}}] (31) at (-3, 0.2500001) {};
		\node [style=gn, inner sep={-1 pt}] (32) at (-2.5, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=gn] (33) at (-2.5, -0.2500001) {$\frac{\pi}{2}$};
		\node [style=rn] (34) at (-3, -1.25) {};
		\node [style=gn] (35) at (-3, -0.7499999) {};
		\node [style=gn] (36) at (-1, 1) {};
		\node [style=none] (37) at (-1.5, -1.75) {};
		\node [style=gn] (38) at (-0.5000001, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (39) at (-1, -1.75) {};
		\node [style=rn] (40) at (-1.5, 0.75) {};
		\node [style={{H box}}] (41) at (-1, 0.2500001) {};
		\node [style=gn] (42) at (-0.5000001, 0.2500001) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (43) at (-1, -0.7499999) {};
		\node [style=rn] (44) at (-0.5000001, -1.25) {$\pi$};
		\node [style=gn] (45) at (-1, -1.25) {};
		\node [style=gn] (46) at (-1.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (47) at (-0.5000001, -0.7499999) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep={-1 pt}] (48) at (-0.5000001, -1.75) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep={-1 pt}] (49) at (-1.5, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=none] (50) at (-2, -0) {=};
		\node [style=rn] (51) at (-0.5000001, 0.75) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=rn] (53) at (-1.5, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (54) at (-1.5, -0.7499999) {};
		\node [style={{H box}}] (55) at (-0.5000001, -0.2500001) {};
		\node [style={{H box}}] (56) at (-1.5, -0.2500001) {};
		\node [style=gn] (57) at (1.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (58) at (0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (59) at (1.5, 0.75) {};
		\node [style=gn, inner sep={-1 pt}] (60) at (1.5, -1.75) {$\frac{-3\pi}{4}$};
		\node [style={{H box}}] (61) at (0.9999999, 0.2500001) {};
		\node [style=none] (62) at (0.5, -1.75) {};
		\node [style=rn] (63) at (0.5, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (64) at (1, 1) {};
		\node [style=none] (65) at (1, 1.5) {};
		\node [style=rn] (66) at (0.5, 0.75) {};
		\node [style=rn] (67) at (1.5, -1) {$\pi$};
		\node [style=gn] (68) at (0.5, -0.7499999) {$\frac{\pi}{2}$};
		\node [style=gn] (69) at (0.5, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (70) at (1, -1.5) {};
		\node [style=gn] (71) at (1.5, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=gn] (72) at (1, -1) {};
		\node [style=none] (73) at (0, 0) {=};
		\node [style=rn] (74) at (1.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (75) at (0.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (76) at (3.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (77) at (3, 1.25) {};
		\node [style=rn] (78) at (3, -1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (79) at (3.5, -0.5000001) {$\pi$};
		\node [style=none] (80) at (3, 1.75) {};
		\node [style=gn] (81) at (2.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (82) at (3, -0.9999999) {$\frac{\pi}{2}$};
		\node [style=rn] (83) at (3.5, 1) {};
		\node [style=gn] (84) at (3.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (85) at (2.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (86) at (3, -2) {};
		\node [style=rn] (87) at (2.5, 1) {};
		\node [style=none] (88) at (2, 0) {=};
		\node [style=gn, inner sep={-1 pt}] (89) at (3.5, -1.25) {$\frac{-3\pi}{4}$};
		\node [style=rn] (90) at (3, -0.5000001) {$\frac{\pi}{2}$};
		\node [style=gn] (91) at (3, -0) {$\pi$};
		\node [style={{H box}}] (92) at (2.75, 0.2500001) {};
		\node [style={{H box}}] (93) at (3.25, 0.2500001) {};
		\node [style=gn] (94) at (5, -0.5000001) {$\pi$};
		\node [style=none] (95) at (5, 1.25) {};
		\node [style=none] (96) at (5, -1.5) {};
		\node [style={{H box}}] (97) at (5.25, -0.2500001) {};
		\node [style=rn] (98) at (4.5, 0.5) {};
		\node [style=gn] (99) at (5.5, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (100) at (5.5, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (101) at (4.5, -0.7499999) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (102) at (4.5, -1.25) {$\frac{-\pi}{2}$};
		\node [style=none] (103) at (4, -0) {=};
		\node [style=rn] (104) at (5.5, 0.5) {};
		\node [style=gn] (105) at (5, 0.75) {};
		\node [style=gn] (106) at (4.5, 1) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (107) at (4.75, -0.2500001) {};
		\node [style=gn] (108) at (4.5, -0) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (109) at (5, -0.9999999) {};
		\node [style=none] (110) at (7, -1.25) {};
		\node [style=rn] (111) at (6.5, -0.7499999) {$\pi$};
		\node [style=gn] (112) at (7, 0.5) {};
		\node [style=gn, inner sep={-1 pt}] (113) at (6.5, -1.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (114) at (7.5, 0.2500001) {};
		\node [style=gn] (115) at (6.5, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (116) at (6.5, 0.2500001) {};
		\node [style=rn] (117) at (7, -0.7499999) {$\pi$};
		\node [style=gn] (118) at (7.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (119) at (7.5, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=none] (120) at (6, -0) {=};
		\node [style=gn] (121) at (6.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (122) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (11.center) to (4.center);
		\draw (9) to (13);
		\draw (13) to (2);
		\draw (13) to (8);
		\draw (7) to (0);
		\draw (14) to (15);
		\draw (24) to (25);
		\draw (25) to (21);
		\draw (18) to (27);
		\draw (26) to (23);
		\draw [bend right=45, looseness=1.25] (29) to (28);
		\draw [bend left=45, looseness=1.25] (29) to (28);
		\draw (28) to (29);
		\draw (24) to (27);
		\draw (16.center) to (24);
		\draw (27) to (17.center);
		\draw (25) to (33);
		\draw (33) to (30);
		\draw (19) to (30);
		\draw (19) to (32);
		\draw (35) to (34);
		\draw (36) to (51);
		\draw (51) to (38);
		\draw (46) to (40);
		\draw (44) to (48);
		\draw (36) to (40);
		\draw (52.center) to (36);
		\draw (40) to (37.center);
		\draw (51) to (47);
		\draw (47) to (43);
		\draw (42) to (49);
		\draw (45) to (39);
		\draw (43) to (54);
		\draw (64) to (59);
		\draw (59) to (57);
		\draw (58) to (66);
		\draw (67) to (60);
		\draw (64) to (66);
		\draw (65.center) to (64);
		\draw (66) to (62.center);
		\draw (71) to (69);
		\draw (72) to (70);
		\draw (74) to (68);
		\draw (71) to (74);
		\draw (77) to (83);
		\draw (83) to (76);
		\draw (81) to (87);
		\draw (79) to (89);
		\draw (77) to (87);
		\draw (80.center) to (77);
		\draw (87) to (85);
		\draw (85) to (91);
		\draw (91) to (84);
		\draw (91) to (86.center);
		\draw (59) to (71);
		\draw (83) to (84);
		\draw (105) to (104);
		\draw (104) to (99);
		\draw (106) to (98);
		\draw (101) to (102);
		\draw (105) to (98);
		\draw (95.center) to (105);
		\draw (98) to (108);
		\draw (108) to (94);
		\draw (94) to (100);
		\draw (94) to (96.center);
		\draw (104) to (100);
		\draw (112) to (114);
		\draw (114) to (118);
		\draw (121) to (116);
		\draw (111) to (113);
		\draw (112) to (116);
		\draw (122.center) to (112);
		\draw (116) to (115);
		\draw (115) to (117);
		\draw (117) to (119);
		\draw (117) to (110.center);
		\draw (114) to (119);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomp-2-proof/triangle-decomp-2-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (-0.25, 0.25) {};
		\node [style=gn] (1)  at (-0.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (2)  at (0.75, 1.0) {$\frac{\pi}{4}$};
		\node [style=none] (4)  at (-0.25, -1.25) {};
		\node [style=gn] (7)  at (-0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (8)  at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (9)  at (-0.25, 0.75) {};
		\node [style=none] (11)  at (-0.25, 1.25) {};
		\node [style=rn] (12)  at (-0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (13)  at (0.25, 0.75) {};
		\node [style=rn] (14)  at (0.25, -0.0) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (15)  at (0.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (28)  at (0.75, -0.5) {};
		\node [style=gn] (29)  at (0.75, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (9) to (13);
		\draw (11.center) to (4.center);
		\draw (13) to (2);
		\draw (13) to (8);
		\draw (14) to (15);
		\draw (28) to (29);
		\draw [bend right=45, looseness=1.25] (29) to (28);
		\draw [bend left=45, looseness=1.25] (29) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomp-2-proof/triangle-decomp-2-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16)  at (0.0, 1.375) {};
		\node [style=none] (17)  at (-0.5, -1.375) {};
		\node [style=gn] (18)  at (-0.5, 1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (19)  at (-0.5, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (21)  at (0.5, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (22)  at (-0.5, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep={-1 pt}] (23)  at (0.5, -1.375) {$\frac{-\pi}{2}$};
		\node [style=gn] (24)  at (0.0, 0.875) {};
		\node [style=rn] (25)  at (0.5, 0.625) {};
		\node [style=rn] (26)  at (0.5, -0.875) {$\pi$};
		\node [style=rn] (27)  at (-0.5, 0.625) {};
		\node [style={{H box}}] (30)  at (0.0, -0.375) {};
		\node [style={{H box}}] (31)  at (0.0, 0.125) {};
		\node [style=gn, inner sep={-1 pt}] (32)  at (0.5, 0.125) {$\frac{-\pi}{4}$};
		\node [style=gn] (33)  at (0.5, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (34)  at (0.0, -1.375) {};
		\node [style=gn] (35)  at (0.0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (24);
		\draw (18) to (27);
		\draw (19) to (30);
		\draw (19) to (32);
		\draw (24) to (25);
		\draw (24) to (27);
		\draw (25) to (21);
		\draw (25) to (33);
		\draw (26) to (23);
		\draw (27) to (17.center);
		\draw (33) to (30);
		\draw (35) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomp-2-proof/triangle-decomp-2-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (36)  at (0.0, 1.125) {};
		\node [style=none] (37)  at (-0.5, -1.625) {};
		\node [style=gn] (38)  at (0.5, 1.375) {$\frac{\pi}{4}$};
		\node [style=rn] (39)  at (0.0, -1.625) {};
		\node [style=rn] (40)  at (-0.5, 0.875) {};
		\node [style={{H box}}] (41)  at (0.0, 0.375) {};
		\node [style=gn] (42)  at (0.5, 0.375) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (43)  at (0.0, -0.625) {};
		\node [style=rn] (44)  at (0.5, -1.125) {$\pi$};
		\node [style=gn] (45)  at (0.0, -1.125) {};
		\node [style=gn] (46)  at (-0.5, 1.375) {$\frac{\pi}{4}$};
		\node [style=gn] (47)  at (0.5, -0.625) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep={-1 pt}] (48)  at (0.5, -1.625) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep={-1 pt}] (49)  at (-0.5, 0.375) {$\frac{-\pi}{4}$};
		\node [style=rn] (51)  at (0.5, 0.875) {};
		\node [style=none] (52)  at (0.0, 1.625) {};
		\node [style=rn] (53)  at (-0.5, -1.125) {$\frac{\pi}{2}$};
		\node [style=gn] (54)  at (-0.5, -0.625) {};
		\node [style={{H box}}] (55)  at (0.5, -0.125) {};
		\node [style={{H box}}] (56)  at (-0.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (51);
		\draw (36) to (40);
		\draw (40) to (37.center);
		\draw (42) to (49);
		\draw (43) to (54);
		\draw (44) to (48);
		\draw (45) to (39);
		\draw (46) to (40);
		\draw (47) to (43);
		\draw (51) to (38);
		\draw (51) to (47);
		\draw (52.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomp-2-proof/triangle-decomp-2-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (57)  at (0.5, 1.375) {$\frac{\pi}{4}$};
		\node [style=gn] (58)  at (-0.5, 1.375) {$\frac{\pi}{4}$};
		\node [style=rn] (59)  at (0.5, 0.875) {};
		\node [style=gn, inner sep={-1 pt}] (60)  at (0.5, -1.625) {$\frac{-3\pi}{4}$};
		\node [style={{H box}}] (61)  at (-0.0, 0.375) {};
		\node [style=none] (62)  at (-0.5, -1.625) {};
		\node [style=rn] (63)  at (-0.5, -1.125) {$\frac{\pi}{2}$};
		\node [style=gn] (64)  at (0.0, 1.125) {};
		\node [style=none] (65)  at (0.0, 1.625) {};
		\node [style=rn] (66)  at (-0.5, 0.875) {};
		\node [style=rn] (67)  at (0.5, -0.875) {$\pi$};
		\node [style=gn] (68)  at (-0.5, -0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (69)  at (-0.5, 0.375) {$\frac{\pi}{4}$};
		\node [style=rn] (70)  at (0.0, -1.375) {};
		\node [style=gn] (71)  at (0.5, 0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (72)  at (0.0, -0.875) {};
		\node [style=rn] (74)  at (0.25, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn] (75)  at (-0.5, -0.125) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (66);
		\draw (59) to (57);
		\draw (59) to (71);
		\draw (64) to (59);
		\draw (64) to (66);
		\draw (65.center) to (64);
		\draw (66) to (62.center);
		\draw (67) to (60);
		\draw (71) to (69);
		\draw (71) to (74);
		\draw (72) to (70);
		\draw (74) to (68);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomp-2-proof/triangle-decomp-2-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (76)  at (0.5, 1.625) {$\frac{\pi}{4}$};
		\node [style=gn] (77)  at (0.0, 1.375) {};
		\node [style=rn] (78)  at (0.0, -1.375) {$\frac{\pi}{2}$};
		\node [style=rn] (79)  at (0.5, -0.375) {$\pi$};
		\node [style=none] (80)  at (0.0, 1.875) {};
		\node [style=gn] (81)  at (-0.5, 1.625) {$\frac{\pi}{4}$};
		\node [style=gn] (82)  at (0.0, -0.875) {$\frac{\pi}{2}$};
		\node [style=rn] (83)  at (0.5, 1.125) {};
		\node [style=gn] (84)  at (0.5, 0.625) {$\frac{\pi}{4}$};
		\node [style=gn] (85)  at (-0.5, 0.625) {$\frac{\pi}{4}$};
		\node [style=none] (86)  at (0.0, -1.875) {};
		\node [style=rn] (87)  at (-0.5, 1.125) {};
		\node [style=gn, inner sep={-1 pt}] (89)  at (0.5, -1.125) {$\frac{-3\pi}{4}$};
		\node [style=rn] (90)  at (0.0, -0.375) {$\frac{\pi}{2}$};
		\node [style=gn] (91)  at (0.0, 0.125) {$\pi$};
		\node [style={{H box}}] (92)  at (-0.25, 0.375) {};
		\node [style={{H box}}] (93)  at (0.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (83);
		\draw (77) to (87);
		\draw (79) to (89);
		\draw (80.center) to (77);
		\draw (81) to (87);
		\draw (83) to (76);
		\draw (83) to (84);
		\draw (85) to (91);
		\draw (87) to (85);
		\draw (91) to (84);
		\draw (91) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomp-2-proof/triangle-decomp-2-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (94)  at (0.0, -0.375) {$\pi$};
		\node [style=none] (95)  at (0.0, 1.375) {};
		\node [style=none] (96)  at (0.0, -1.375) {};
		\node [style={{H box}}] (97)  at (0.25, -0.125) {};
		\node [style=rn] (98)  at (-0.5, 0.625) {};
		\node [style=gn] (99)  at (0.5, 1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (100)  at (0.5, 0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (101)  at (-0.5, -0.625) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (102)  at (-0.5, -1.125) {$\frac{-\pi}{2}$};
		\node [style=rn] (104)  at (0.5, 0.625) {};
		\node [style=gn] (105)  at (0.0, 0.875) {};
		\node [style=gn] (106)  at (-0.5, 1.125) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (107)  at (-0.25, -0.125) {};
		\node [style=gn] (108)  at (-0.5, 0.125) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (109)  at (0.0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (94) to (100);
		\draw (94) to (96.center);
		\draw (95.center) to (105);
		\draw (98) to (108);
		\draw (101) to (102);
		\draw (104) to (99);
		\draw (104) to (100);
		\draw (105) to (104);
		\draw (105) to (98);
		\draw (106) to (98);
		\draw (108) to (94);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomp-2-proof/triangle-decomp-2-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (110)  at (0.0, -1.125) {};
		\node [style=rn] (111)  at (-0.5, -0.625) {$\pi$};
		\node [style=gn] (112)  at (0.0, 0.625) {};
		\node [style=gn, inner sep={-1 pt}] (113)  at (-0.5, -1.125) {$\frac{-\pi}{2}$};
		\node [style=rn] (114)  at (0.5, 0.375) {};
		\node [style=gn] (115)  at (-0.5, -0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (116)  at (-0.5, 0.375) {};
		\node [style=rn] (117)  at (0.0, -0.625) {$\pi$};
		\node [style=gn] (118)  at (0.5, 0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (119)  at (0.5, -0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (121)  at (-0.5, 0.875) {$\frac{\pi}{4}$};
		\node [style=none] (122)  at (0.0, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111) to (113);
		\draw (112) to (114);
		\draw (112) to (116);
		\draw (114) to (118);
		\draw (114) to (119);
		\draw (115) to (117);
		\draw (116) to (115);
		\draw (117) to (119);
		\draw (117) to (110.center);
		\draw (121) to (116);
		\draw (122.center) to (112);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 1) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.5000001, -1) {};
		\node [style=ug] (3) at (-0.5000001, -0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=rn] (5) at (2.25, -0.25) {$\pi$};
		\node [style=gn] (6) at (1.25, 0.5000001) {};
		\node [style=gn, inner sep={-1 pt}] (7) at (2.25, -0.7500001) {$\frac{-\pi}{2}$};
		\node [style=rn] (8) at (1.75, 0.25) {};
		\node [style=gn] (9) at (0.7500001, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (0.7500001, 0.25) {};
		\node [style=rn] (11) at (1.25, -0.5000001) {$\pi$};
		\node [style=gn] (12) at (2, 0.7500001) {$\frac{\pi}{4}$};
		\node [style=gn] (13) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (0.5000001, 0.7500001) {$\frac{\pi}{4}$};
		\node [style=none] (15) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (6) to (8);
		\draw (8) to (12);
		\draw (14) to (10);
		\draw (5) to (7);
		\draw (6) to (10);
		\draw (15.center) to (6);
		\draw (10) to (9);
		\draw (9) to (11);
		\draw (11) to (13);
		\draw (11) to (4.center);
		\draw (8) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomp-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, 0) {};
		\node [style=gn] (1) at (0.25, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (2) at (-1.25, 0.75) {-$\frac{\pi}{4}$};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (-0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (-0.25, 0.75) {-$\frac{\pi}{4}$};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=rn] (8) at (0.75, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (9) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (6) to (9);
		\draw (9) to (2);
		\draw (9) to (5);
		\draw (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-from-toffoli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=none] (12) at (0.5, -0) {\textit{Toffoli}};
		\node [style=none] (13) at (-0.75, -0) {=};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=ug, rotate=0] (16) at (-1.5, -0) {};
		\node [style=rn] (17) at (1, 0.5) {};
		\node [style=rn] (18) at (1, -0.5) {};
		\node [style=rn] (19) at (0.5, 0.5) {$\pi$};
		\node [style=gn] (20) at (0, 0.5) {};
		\node [style=gn] (21) at (0.5, -0.5) {};
		\node [style=rn] (22) at (1.5, -0.25) {};
		\node [style=gn] (23) at (1.5, 0.25) {};
		\node [style=rn] (24) at (1.5, 0.75) {};
		\node [style=gn] (25) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (4.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (20) to (1.center);
		\draw [style=none] (17) to (7.center);
		\draw [style=none] (10.center) to (21);
		\draw [style=none] (11.center) to (18);
		\draw [bend right=45, looseness=1.00] (22) to (25);
		\draw [bend right=45, looseness=1.00] (25) to (22);
		\draw (22) to (25);
		\draw [bend right=45, looseness=1.00] (24) to (23);
		\draw [bend right=45, looseness=1.00] (23) to (24);
		\draw (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-h-parallel-with-rn-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-6.5, -0) {};
		\node [style=gn] (1) at (-6.25, 0.5) {};
		\node [style=rn] (2) at (-6.25, -0.5) {};
		\node [style=none] (3) at (-6.25, -1) {};
		\node [style=none] (4) at (-6.25, 1) {};
		\node [style=none] (5) at (-5.5, -0) {=};
		\node [style=none] (6) at (-6.5, -0) {};
		\node [style=none] (7) at (-6, -0) {};
		\node [style={{H box}}] (8) at (-6, -0) {};
		\node [style=rn] (9) at (-7, 0.25) {};
		\node [style=gn] (10) at (-7, -0.25) {};
		\node [style=gn] (11) at (-7, -0.75) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=gn] (13) at (-5, -0.25) {};
		\node [style=rn] (14) at (-5, 0.75) {};
		\node [style=rn] (15) at (-4.25, -0) {$\pi$};
		\node [style=none] (16) at (-4.25, 2) {};
		\node [style=none] (17) at (-4.25, -2.25) {};
		\node [style=gn] (18) at (-5, 0.25) {};
		\node [style={{H box}}] (19) at (-4, 0.5) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=gn] (21) at (-4.25, 1.5) {};
		\node [style=gn] (22) at (-4.25, -0.5) {$\pi$};
		\node [style=ug, rotate=180] (23) at (-4.25, -1) {};
		\node [style=ug, rotate=180] (24) at (-4.5, 0.5) {};
		\node [style=rn] (25) at (-4.5, 1) {$\pi$};
		\node [style=none] (26) at (-3.5, -0) {=};
		\node [style=rn] (27) at (-2.75, 0.25) {$\pi$};
		\node [style=gn] (28) at (-2, -0.25) {};
		\node [style=gn] (29) at (-2.75, 1) {};
		\node [style=ug, rotate=180] (30) at (-2.75, -0.75) {};
		\node [style=none] (31) at (-2, 1.75) {};
		\node [style=rn] (32) at (1, 0.25) {};
		\node [style=ug, xshift=3pt, rotate=123.7] (33) at (-2.5, 0.5) {};
		\node [style=gn] (34) at (-2.75, -0.25) {$\pi$};
		\node [style=none] (35) at (-2.75, -2.25) {};
		\node [style=gn] (36) at (1.75, -0.25) {};
		\node [style=ug, rotate=180] (37) at (1.75, -0.75) {};
		\node [style=rn] (38) at (-2.75, 1.5) {};
		\node [style=none] (39) at (1, -1.25) {};
		\node [style=ug] (40) at (1.75, 0.25) {};
		\node [style=gn] (41) at (-2, 0.75) {};
		\node [style=none] (42) at (1.75, 1.75) {};
		\node [style={{H box}}] (43) at (-2, 0.25) {};
		\node [style=gn] (44) at (1.75, 0.75) {};
		\node [style=gn] (45) at (-2, -0.75) {$\pi$};
		\node [style=ug, rotate=180] (46) at (-4.25, -2) {};
		\node [style=gn] (47) at (-4.25, -1.5) {$\pi$};
		\node [style=ug, rotate=180] (48) at (-2.75, -1.75) {};
		\node [style=gn] (49) at (-2.75, -1.25) {$\pi$};
		\node [style=rn] (50) at (-2, 1.25) {$\pi$};
		\node [style=gn] (51) at (-2, -1.5) {};
		\node [style=rn] (52) at (-0.75, 0.25) {};
		\node [style=none] (53) at (-1.5, -0) {=};
		\node [style=none] (54) at (-0.75, -2.25) {};
		\node [style=gn] (55) at (0, -0.25) {};
		\node [style=rn] (56) at (-0.75, 1.5) {$\pi$};
		\node [style=gn] (57) at (0, -0.75) {$\pi$};
		\node [style={{H box}}] (58) at (0, 0.25) {};
		\node [style=ug, rotate=180] (59) at (-0.75, -0.75) {};
		\node [style=ug, rotate=180] (60) at (-0.75, -1.75) {};
		\node [style=gn] (61) at (-0.75, -1.25) {$\pi$};
		\node [style=gn] (62) at (0, -1.5) {};
		\node [style=gn] (63) at (-0.75, 1) {$\pi$};
		\node [style=gn] (64) at (-0.75, -0.25) {$\pi$};
		\node [style=ug, xshift=3pt, rotate=123.7] (65) at (-0.5, 0.5) {};
		\node [style=none] (66) at (0, 1.75) {};
		\node [style=rn] (67) at (0, 1.25) {$\pi$};
		\node [style=gn] (68) at (0, 0.75) {$\pi$};
		\node [style=none] (69) at (0.5, -0) {=};
		\node [style=gn] (70) at (1.75, -1.25) {$\pi$};
		\node [style=rn] (71) at (0.75, 1.5) {$\pi$};
		\node [style=gn] (72) at (0.75, 1) {$\pi$};
		\node [style=gn] (73) at (1.25, 1) {};
		\node [style=rn] (74) at (1.25, 1.5) {};
		\node [style=rn] (75) at (3, 1.5) {};
		\node [style=gn] (76) at (3, 1) {};
		\node [style=none] (77) at (2.25, 0) {=};
		\node [style=none] (78) at (3.5, 1.75) {};
		\node [style=rn] (79) at (2.75, 0.25) {};
		\node [style=gn] (80) at (3.5, 0.75) {};
		\node [style=gn] (81) at (3.5, -0.25) {};
		\node [style=ug] (82) at (3.5, 0.25) {};
		\node [style=none] (83) at (2.75, -1.25) {};
		\node [style=rn] (84) at (3.5, -0.75) {$\pi$};
		\node [style=gn] (85) at (5, 0.75) {};
		\node [style=rn] (86) at (5, 0.25) {$\pi$};
		\node [style=rn] (87) at (4.5, 0.25) {$\pi$};
		\node [style=none] (88) at (4.5, -1.25) {};
		\node [style=none] (89) at (4, 0) {=};
		\node [style=none] (90) at (5, 1.75) {};
		\node [style=rn] (91) at (1.75, 1.25) {$\pi$};
		\node [style=ug, rotate=180] (92) at (1, -0.75) {};
		\node [style=gn] (93) at (1, -0.25) {$\pi$};
		\node [style=ug, rotate=180] (94) at (2.75, -0.75) {};
		\node [style=gn] (95) at (2.75, -0.25) {$\pi$};
		\node [style=ug, rotate=180] (96) at (4.5, -0.75) {};
		\node [style=gn] (97) at (4.5, -0.25) {$\pi$};
		\node [style=rn] (98) at (3.5, 1.25) {$\pi$};
		\node [style=rn] (99) at (5, 1.25) {$\pi$};
		\node [style=none] (100) at (6, 1) {};
		\node [style=none] (101) at (5.5, 0) {=};
		\node [style=rn] (102) at (6, 0.5) {};
		\node [style=gn] (103) at (6, -0.5) {};
		\node [style=none] (104) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (2) to (3.center);
		\draw [in=90, out=-150, looseness=1.00] (1) to (6.center);
		\draw [in=150, out=-90, looseness=1.00] (6.center) to (2);
		\draw [in=-90, out=30, looseness=1.00] (2) to (7.center);
		\draw [in=-30, out=90, looseness=1.00] (7.center) to (1);
		\draw (9) to (10);
		\draw (16.center) to (21);
		\draw (15) to (17.center);
		\draw [in=90, out=-135, looseness=1.00] (21) to (12.center);
		\draw [in=150, out=-90, looseness=1.00] (12.center) to (15);
		\draw [in=-90, out=30, looseness=1.00] (15) to (20.center);
		\draw [in=-60, out=90, looseness=1.00] (20.center) to (21);
		\draw (14) to (18);
		\draw (36) to (32);
		\draw (32) to (44);
		\draw (32) to (39.center);
		\draw (28) to (27);
		\draw (28) to (41);
		\draw (29) to (38);
		\draw (31.center) to (41);
		\draw (41) to (27);
		\draw (27) to (35.center);
		\draw (28) to (45);
		\draw (55) to (52);
		\draw (55) to (68);
		\draw (63) to (56);
		\draw (66.center) to (68);
		\draw (68) to (52);
		\draw (52) to (54.center);
		\draw (55) to (57);
		\draw (42.center) to (70);
		\draw (72) to (71);
		\draw (73) to (74);
		\draw (81) to (79);
		\draw (79) to (80);
		\draw (79) to (83.center);
		\draw (76) to (75);
		\draw (78.center) to (84);
		\draw (87) to (85);
		\draw (87) to (88.center);
		\draw (90.center) to (86);
		\draw (100.center) to (102);
		\draw (103) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-h-parallel-with-rn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.25, -0) {};
		\node [style=gn] (1) at (-1, 0.5) {};
		\node [style=rn] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-1.25, -0) {};
		\node [style=none] (9) at (-0.75, -0) {};
		\node [style={{H box}}] (10) at (-0.75, -0) {};
		\node [style=rn] (11) at (0.75, 0.5) {};
		\node [style=gn] (12) at (0.75, -0.5) {};
		\node [style=rn] (13) at (-1.75, 0.25) {};
		\node [style=gn] (14) at (-1.75, -0.25) {};
		\node [style=gn] (15) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (2) to (3.center);
		\draw [in=90, out=-150, looseness=1.00] (1) to (8.center);
		\draw [in=150, out=-90, looseness=1.00] (8.center) to (2);
		\draw [in=-90, out=30, looseness=1.00] (2) to (9.center);
		\draw [in=-30, out=90, looseness=1.00] (9.center) to (1);
		\draw (6.center) to (11);
		\draw (12) to (7.center);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-looping-on-green-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0) {};
		\node [style=uglabel] (1) at (-0.75, 0.25) {$r$};
		\node [style=ug] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none, in=90, out=90, looseness=1.50] (0) to (2);
		\draw [style=none, in=-90, out=-90, looseness=1.25] (2) to (0);
		\draw [style=none] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=uglabel] (3) at (-1.25, 0.25) {$r$};
		\node [style=uglabel] (4) at (-0.75, 0.25) {$s$};
		\node [style=ug] (5) at (0.75, -0) {};
		\node [style=uglabel] (6) at (0.75, 0.25) {$rs$};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=gn] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=ug] (10) at (-1.25, -0) {};
		\node [style=ug, rotate=0] (11) at (-0.75, -0) {};
		\node [style=none] (12) at (-1.25, -0) {};
		\node [style=gn] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (9.center) to (8);
		\draw (13) to (7.center);
		\draw [in=90, out=-150, looseness=1.00] (8) to (12.center);
		\draw [in=150, out=-90, looseness=1.00] (12.center) to (13);
		\draw [in=-90, out=30, looseness=1.00] (13) to (14.center);
		\draw [in=-30, out=90, looseness=1.00] (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-of-triangles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=-90] (0) at (-1.5, 0.5) {};
		\node [style=gn] (1) at (-2, 0.5) {};
		\node [style=gn] (2) at (-1, 0.5) {};
		\node [style=gn] (3) at (-1.5, -0.5000001) {};
		\node [style=ug, rotate=26.56] (4) at (-1.75, -0) {};
		\node [style=ug, rotate={180 -26.56}] (5) at (-1.25, -0) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=uglabel] (9) at (-1.5, 0.7499999) {$n$};
		\node [style=uglabel, yshift={-0.3 em}] (10) at (-1.25, -0) {$p$};
		\node [style=uglabel] (11) at (-1.75, 0.2500001) {$m$};
		\node [style=none] (12) at (-0.2500001, -0) {=};
		\node [style=gn] (13) at (0.7500002, -0) {};
		\node [style=none] (14) at (0.2500001, 0.7499999) {};
		\node [style=none] (15) at (1.25, 0.7499999) {};
		\node [style=none] (16) at (0.7500002, -0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw (1) to (2);
		\draw (7.center) to (2);
		\draw (2) to (3);
		\draw (3) to (8.center);
		\draw (1) to (3);
		\draw (14.center) to (13);
		\draw (15.center) to (13);
		\draw (13) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-times-exp-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -0.5) {};
		\node [style=uglabel] (1) at (-8.25, 0.25) {$e^{i\theta}e^{i\gamma}\tan(\alpha)$};
		\node [style=none] (2) at (-8.25, 0.5) {};
		\node [style=ug] (3) at (-8.25, 0) {};
		\node [style=none] (4) at (-7, 0) {=};
		\node [style=none] (5) at (-6, -0.5) {};
		\node [style=uglabel] (6) at (-6, 0.25) {$e^{i(\theta{+}\gamma)}\tan(\alpha)$};
		\node [style=none] (7) at (-6, 0.5) {};
		\node [style=ug] (8) at (-6, 0) {};
		\node [style=gn] (9) at (-5.5, -0.5) {$2\alpha$};
		\node [style=gn] (10) at (-5, -0.5) {$2\alpha$};
		\node [style=none] (12) at (-3.5, 0) {=};
		\node [style=gn] (18) at (-1.25, -1.25) {$2\alpha$};
		\node [style=none] (20) at (-2, 2) {};
		\node [style=none] (21) at (-2, -1.75) {};
		\node [style=rn] (22) at (-2, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (23) at (-2, 0.75) {};
		\node [style=rn] (24) at (-1.25, 1.5) {};
		\node [style=gn, minimum width=0.35cm] (25) at (-2, 1.5) {$\theta{+}\gamma$};
		\node [style=gn, minimum width=0.35cm] (26) at (-2, 0.25) {$\alpha$};
		\node [style=gn, xshift=3pt] (27) at (-2.75, 0.75) {$\frac{\pi}{2}${-}$\alpha$};
		\node [style=gn, inner sep=-0.5pt, align=center] (28) at (-1.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (29) at (-1.25, 0) {$\pi$};
		\node [style=gn, minimum width=0.35cm] (30) at (-2, -1) {-$\theta$-$\gamma$};
		\node [style=gn, minimum width=0.35cm] (31) at (-1, 2) {$\alpha$};
		\node [style=gn, minimum width=0.35cm] (32) at (-1, 1) {$\alpha$};
		\node [style=none] (33) at (0.25, 0) {=};
		\node [style=gn] (34) at (2.5, -1.25) {$2\alpha$};
		\node [style=none] (36) at (1.75, 2.25) {};
		\node [style=none] (37) at (1.75, -1.75) {};
		\node [style=rn] (38) at (1.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (39) at (1.75, 0.75) {};
		\node [style=rn] (40) at (2.25, 1.25) {};
		\node [style=gn, minimum width=0.35cm] (41) at (1.75, 1.25) {$\gamma$};
		\node [style=gn, minimum width=0.35cm] (42) at (1.75, 0.25) {$\alpha$};
		\node [style=gn, xshift=3pt] (43) at (1, 0.75) {$\frac{\pi}{2}${-}$\alpha$};
		\node [style=gn, inner sep=-0.5pt, align=center] (44) at (2.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (45) at (2.5, 0) {$\pi$};
		\node [style=gn, minimum width=0.35cm] (46) at (1.75, -1.25) {-$\theta$};
		\node [style=gn, minimum width=0.35cm] (47) at (2.5, 1.75) {$\alpha$};
		\node [style=gn, minimum width=0.35cm] (48) at (2.5, 0.75) {$\alpha$};
		\node [style=gn, minimum width=0.35cm] (49) at (1.75, 1.75) {$\theta$};
		\node [style=gn, minimum width=0.35cm] (50) at (1.75, -0.75) {-$\gamma$};
		\node [style=none] (51) at (4, 0) {=};
		\node [style=none] (52) at (5, -1) {};
		\node [style=uglabel] (53) at (5, 0.25) {$e^{i\gamma}\tan(\alpha)$};
		\node [style=none] (54) at (5, 1) {};
		\node [style=ug] (55) at (5, 0) {};
		\node [style=gn] (56) at (5.5, -0.5) {$2\alpha$};
		\node [style=gn] (57) at (6, -0.5) {$2\alpha$};
		\node [style=none, font={\scriptsize}] (58) at (6.25, -0.25) {-$1$};
		\node [style=gn, minimum width=0.35cm] (59) at (5, 0.5) {$\theta$};
		\node [style=gn, minimum width=0.35cm] (60) at (5, -0.5) {-$\theta$};
		\node [style=none] (61) at (7.5, 0) {=};
		\node [style=none] (62) at (8.5, -1) {};
		\node [style=uglabel] (63) at (8.5, 0.25) {$e^{i\gamma}\tan(\alpha)$};
		\node [style=none] (64) at (8.5, 1) {};
		\node [style=ug] (65) at (8.5, 0) {};
		\node [style=gn, minimum width=0.35cm] (69) at (8.5, 0.5) {$\theta$};
		\node [style=gn, minimum width=0.35cm] (70) at (8.5, -0.5) {-$\theta$};
		\node [style=none, font={\scriptsize}] (71) at (-1, -1) {-$1$};
		\node [style=none, font={\scriptsize}] (72) at (-4.75, -0.25) {-$1$};
		\node [style=none, font={\scriptsize}] (73) at (2.75, -1) {-$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (7.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (24) to (25);
		\draw (23) to (27);
		\draw (29) to (28);
		\draw [style=none] (31) to (24);
		\draw [style=none] (24) to (32);
		\draw (36.center) to (37.center);
		\draw (40) to (41);
		\draw (39) to (43);
		\draw (45) to (44);
		\draw [style=none] (47) to (40);
		\draw [style=none] (40) to (48);
		\draw (54.center) to (52.center);
		\draw (64.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/u-diag-double-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.5, -0.5000002) {};
		\node [style=gn] (1) at (-3.75, -0.5000002) {};
		\node [style=ug] (2) at (-3.75, -0) {};
		\node [style=gn] (3) at (-3.75, 0.5) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=gn] (6) at (-3.75, -1) {};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (-2.75, -1) {};
		\node [style=rn] (11) at (-4.5, 0.2500001) {};
		\node [style=gn] (12) at (-4.5, 0.7499999) {};
		\node [style=none] (13) at (-2.25, -0) {=};
		\node [style=rn] (14) at (-1.5, -0.2500001) {};
		\node [style=none] (15) at (-0.2499997, -1) {};
		\node [style=none] (16) at (-0.2499997, 1) {};
		\node [style=none] (17) at (-0.7499999, -1) {};
		\node [style=none] (18) at (0.2499997, 1) {};
		\node [style=none] (19) at (0.2499997, -1) {};
		\node [style=gn] (20) at (-0.7499999, 0.5) {};
		\node [style=none] (21) at (-0.7499999, 1) {};
		\node [style=ug] (22) at (-0.7499999, -0) {};
		\node [style=rn] (23) at (-0.7499999, -0.5000002) {};
		\node [style=gn] (24) at (-1.5, 0.2500001) {};
		\node [style=none] (25) at (1.5, 1) {};
		\node [style=none] (26) at (0.7499999, -0) {=};
		\node [style=none] (27) at (1.5, -1) {};
		\node [style=none] (28) at (2.5, 1) {};
		\node [style=ug] (29) at (1.5, -0) {};
		\node [style=none] (30) at (2, 1) {};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (32) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (4.center) to (6);
		\draw (3) to (0);
		\draw (0) to (5.center);
		\draw (0) to (1);
		\draw (11) to (12);
		\draw (18.center) to (19.center);
		\draw (16.center) to (15.center);
		\draw (14) to (24);
		\draw (21.center) to (17.center);
		\draw [bend right=75, looseness=1.25] (20) to (23);
		\draw (28.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/u-diagram-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.7499999, -0) {};
		\node [style=dot] (1) at (-0.7499999, 0.25) {};
		\node [style={white dot}] (2) at (-0.2499998, 0.5000001) {};
		\node [style={white dot}] (3) at (-0.2499998, 0.75) {};
		\node [style=none] (4) at (-0.7499999, 0.75) {};
		\node [style=none] (5) at (-0.7499999, -0.5000001) {};
		\node [style=none] (6) at (0.2500001, -0.5000001) {};
		\node [style=none] (7) at (0.2500001, 0.75) {};
		\node [style=none] (8) at (0.7500001, -0.5000001) {};
		\node [style=none] (9) at (0.7500001, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw (2) to (3);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/u-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.7499999, -0) {};
		\node [style=dot] (1) at (-0.7499999, 0.25) {};
		\node [style={white dot}] (2) at (-0.2499998, 0.5000001) {};
		\node [style={white dot}] (3) at (-0.2499998, 0.75) {};
		\node [style=none] (4) at (-0.7499999, 0.75) {};
		\node [style=none] (5) at (-0.7499999, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -1) {};
		\node [style=gn] (1) at (-1, -0) {};
		\node [style=none] (2) at (-1.75, -1.75) {};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=rn] (6) at (-1.5, -0) {};
		\node [style=gn] (7) at (-1.5, 0.5) {$\beta$};
		\node [style=rn] (8) at (-1, 0.5) {$\pi$};
		\node [style=gn] (9) at (-0.5000002, 0.5) {$\beta$};
		\node [style=rn] (10) at (-2.5, -0) {};
		\node [style={{H box}}] (11) at (-2.125, -0.4999998) {};
		\node [style=gn, minimum width=1.1em] (12) at (-2, -0) {$\alpha$};
		\node [style=rn] (13) at (0.9999996, 0.5) {$\pi$};
		\node [style=none] (14) at (0.9999996, 1.5) {};
		\node [style=gn] (15) at (0.9999996, -0) {};
		\node [style={{H box}}] (16) at (2.125, -0.4999998) {};
		\node [style=rn] (17) at (1.5, -0) {};
		\node [style=rn] (18) at (2.5, -0) {};
		\node [style=gn] (19) at (1.5, 0.5) {$\beta$};
		\node [style=none] (20) at (2.5, 1.5) {};
		\node [style=rn] (21) at (1.75, -1) {};
		\node [style=none] (22) at (1.75, -1.75) {};
		\node [style=gn] (23) at (0.5000002, 0.5) {$\beta$};
		\node [style=gn, minimum width=1.1em] (24) at (2, -0) {$\alpha$};
		\node [style=gn, minimum width=1.1em] (25) at (1, 1) {$\alpha$};
		\node [style=gn, minimum width=1.1em] (26) at (-1, 1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (1);
		\draw (7) to (6);
		\draw (9) to (8);
		\draw (10) to (0);
		\draw (3.center) to (10);
		\draw (10) to (1);
		\draw (1) to (4.center);
		\draw (21) to (22.center);
		\draw (21) to (15);
		\draw (19) to (17);
		\draw (23) to (13);
		\draw (18) to (21);
		\draw (20.center) to (18);
		\draw (18) to (15);
		\draw (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 0.2500001) {};
		\node [style=gn] (1) at (-6.25, -0.2500001) {};
		\node [style=ug] (2) at (-6.25, 0.2500001) {};
		\node [style=ug] (3) at (-6.25, -0.7499998) {};
		\node [style=gn] (4) at (-6.25, 0.75) {};
		\node [style=none] (5) at (-7, -1.25) {};
		\node [style=none] (6) at (-6.25, -1.25) {};
		\node [style=none] (7) at (-6.25, 1.25) {};
		\node [style=none] (8) at (-5.75, -0) {=};
		\node [style=gn] (9) at (-4.5, -0.7499998) {};
		\node [style=none] (10) at (-4.5, -1.75) {};
		\node [style=ug] (11) at (-4.5, -1.25) {};
		\node [style=gn] (12) at (-4.5, 1.25) {};
		\node [style=none] (13) at (-4.5, 1.75) {};
		\node [style=rn] (14) at (-5.25, 0.2500001) {};
		\node [style=none] (15) at (-5.25, -1.75) {};
		\node [style=ug, rotate=180] (16) at (-4.5, 0.2500001) {};
		\node [style=rn] (17) at (-4.5, 0.75) {$\pi$};
		\node [style=rn] (18) at (-4.5, -0.2500001) {$\pi$};
		\node [style=none] (19) at (-4, 0) {=};
		\node [style=none] (20) at (-3.5, -2.25) {};
		\node [style=gn] (21) at (-2.5, -0.25) {};
		\node [style=none] (22) at (-2.5, 2.25) {};
		\node [style=gn] (23) at (-2.5, 1.75) {};
		\node [style=rn] (24) at (-3.5, -0.2500001) {};
		\node [style=none] (25) at (-2.5, -2.25) {};
		\node [style=rn] (26) at (-2.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (27) at (-2, 0.25) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (28) at (-1.5, -0) {$\frac{-\pi}{4}$};
		\node [style=rn] (29) at (-2.5, -0.75) {};
		\node [style=gn] (30) at (-2.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (31) at (-3, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (32) at (-1.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (33) at (-1.5, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (34) at (-2, -0.75) {};
		\node [style=gn, inner sep={-1 pt}] (35) at (-1.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (36) at (-2.5, 0.25) {$\pi$};
		\node [style=gn] (37) at (-3, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (38) at (-2.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep={-1 pt}] (39) at (-2.5, 1.25) {$\frac{-\pi}{2}$};
		\node [style=none] (40) at (-0.5, -2.25) {};
		\node [style=rn] (41) at (0.5, 0.25) {$\pi$};
		\node [style=rn] (42) at (0.5, -0.75) {};
		\node [style=gn] (43) at (0.5, -0.25) {};
		\node [style=gn] (44) at (0.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (45) at (0.5, -2.25) {};
		\node [style=gn] (46) at (0, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (47) at (0.5, 2.25) {};
		\node [style=gn] (48) at (0.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (49) at (-0.5, -0.25) {};
		\node [style=none] (50) at (-1, -0) {=};
		\node [style=gn] (51) at (0, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (52) at (0.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (53) at (-0.5, 2.25) {$\pi$};
		\node [style={{H box}}] (54) at (0.5, 1.25) {};
		\node [style=rn] (55) at (2.5, -0.75) {};
		\node [style=rn] (56) at (2.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (57) at (2.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (58) at (2.5, -2.25) {};
		\node [style=gn] (59) at (2.5, -0.25) {};
		\node [style=rn] (60) at (2.5, 0.25) {$\pi$};
		\node [style=none] (61) at (1.5, -2.25) {};
		\node [style=none] (62) at (1, -0) {=};
		\node [style=gn] (63) at (2, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (64) at (2.5, 2.25) {};
		\node [style={{H box}}] (65) at (1.5, 0.75) {};
		\node [style=rn] (66) at (1.5, -0.25) {};
		\node [style=gn] (67) at (2, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (68) at (2.5, 1.25) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (69) at (2.5, 1.75) {};
		\node [style=gn, inner sep={-1 pt}] (70) at (0.5, 0.75) {$\frac{3\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (71) at (2.5, 0.75) {$\frac{3\pi}{4}$};
		\node [style=rn] (72) at (4.5, -1) {};
		\node [style=gn] (73) at (4.5, -0.5) {};
		\node [style=none] (74) at (4.5, -2.5) {};
		\node [style=rn] (75) at (4.5, -2) {$\frac{\pi}{2}$};
		\node [style=gn] (76) at (4, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (77) at (3.5, -0.5) {$\pi$};
		\node [style=none] (78) at (3, -0) {=};
		\node [style=none] (79) at (4.5, 2.5) {};
		\node [style=gn] (80) at (4.5, -1.5) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (81) at (3.5, 0.5) {};
		\node [style=rn, inner sep={-1 pt}] (82) at (4.5, 1) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (83) at (4.5, 1.5) {};
		\node [style=gn, inner sep={-1 pt}] (84) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (85) at (4, -0) {$\frac{\pi}{4}$};
		\node [style=none] (86) at (3.5, -2.5) {};
		\node [style=rn] (87) at (4.5, -0) {$\pi$};
		\node [style=rn] (88) at (4.5, 2) {$\pi$};
		\node [style=gn] (89) at (6, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (90) at (5.5, -0.25) {$\pi$};
		\node [style=none] (91) at (6.5, 2.75) {};
		\node [style=rn] (92) at (6.5, -0.75) {$\pi$};
		\node [style=none] (93) at (6.5, -2.75) {};
		\node [style=gn] (94) at (6.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (95) at (5.5, -2.75) {};
		\node [style=rn] (96) at (6.5, 2.25) {$\pi$};
		\node [style=gn] (97) at (6.5, -0.25) {};
		\node [style=gn] (98) at (6, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (99) at (5, -0) {=};
		\node [style=rn] (100) at (6.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (101) at (6.5, 0.25) {};
		\node [style={{H box}}] (102) at (5.5, 0.75) {};
		\node [style={{H box}}] (103) at (6.5, 1.75) {};
		\node [style=gn] (104) at (6.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep={-1 pt}] (105) at (6.5, -2.25) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep={-1 pt}] (106) at (6.5, -1.75) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep={-1 pt}] (107) at (-0.5000002, 1.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (108) at (1.75, 2.25) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (109) at (1.75, 1.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (110) at (3.75, 2.25) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (111) at (3.75, 1.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (112) at (5.75, 1.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (113) at (5.75, 2.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (7.center) to (6.center);
		\draw (0) to (1);
		\draw (0) to (4);
		\draw (14) to (15.center);
		\draw (13.center) to (10.center);
		\draw (14) to (9);
		\draw (14) to (12);
		\draw (24) to (20.center);
		\draw (22.center) to (25.center);
		\draw (24) to (21);
		\draw [in=-165, out=90, looseness=0.75] (24) to (23);
		\draw (27) to (28);
		\draw (31) to (29);
		\draw (32) to (27);
		\draw (34) to (33);
		\draw (35) to (34);
		\draw (27) to (21);
		\draw (37) to (36);
		\draw (21) to (34);
		\draw (49) to (40.center);
		\draw (47.center) to (45.center);
		\draw (49) to (43);
		\draw [in=-165, out=90, looseness=0.75] (49) to (48);
		\draw (46) to (42);
		\draw (51) to (41);
		\draw (66) to (61.center);
		\draw (64.center) to (58.center);
		\draw (66) to (59);
		\draw (63) to (55);
		\draw (67) to (60);
		\draw (68) to (65);
		\draw (65) to (66);
		\draw (77) to (86.center);
		\draw (79.center) to (74.center);
		\draw (77) to (73);
		\draw (76) to (72);
		\draw (85) to (87);
		\draw (82) to (81);
		\draw (81) to (77);
		\draw (90) to (95.center);
		\draw (91.center) to (93.center);
		\draw (90) to (97);
		\draw (89) to (92);
		\draw (98) to (101);
		\draw (100) to (102);
		\draw (102) to (90);
		\draw (53) to (107);
		\draw (108) to (109);
		\draw (110) to (111);
		\draw (113) to (112);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.25, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (1) at (-4.25, 2.5) {$\pi$};
		\node [style=rn] (2) at (-4.25, 1.5) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (-4.25, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (-4.75, 0.4999999) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-4.25, -3) {};
		\node [style=rn] (6) at (-4.25, -0.4999999) {};
		\node [style=rn] (7) at (-4.25, 0.4999999) {$\pi$};
		\node [style=none] (8) at (-4.25, 3) {};
		\node [style=none] (9) at (-5.25, -3) {};
		\node [style={{H box}}] (10) at (-4.75, -1.5) {};
		\node [style=rn] (11) at (-5.25, -1) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (12) at (-4.25, -2) {$\frac{-\pi}{2}$};
		\node [style=gn] (13) at (-4.25, -0) {};
		\node [style=none] (14) at (-5.75, -0) {=};
		\node [style={{H box}}] (15) at (-4.25, 2) {};
		\node [style=gn] (16) at (-4.75, -0.4999999) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep={-1 pt}] (17) at (-4.25, -2.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (18) at (-4.25, -1.5) {};
		\node [style=rn] (19) at (-2.75, 2.75) {};
		\node [style=gn] (20) at (-2.75, 2.25) {};
		\node [style=none] (21) at (-3.5, -0) {=};
		\node [style=rn] (22) at (-2, 2.5) {$\frac{\pi}{2}$};
		\node [style=gn] (23) at (-2, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (24) at (-2.5, 0.4999999) {$\frac{\pi}{4}$};
		\node [style=rn] (25) at (-3, -0) {};
		\node [style=rn, inner sep={-1 pt}] (26) at (-2, -2.5) {$\frac{-\pi}{2}$};
		\node [style=none] (27) at (-2, 3) {};
		\node [style=rn] (28) at (-2, 1.5) {};
		\node [style=none] (29) at (-2, -3) {};
		\node [style=gn] (30) at (-2.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (31) at (-3, -3) {};
		\node [style=rn] (32) at (-2, 0.4999999) {$\pi$};
		\node [style=gn] (33) at (-2, 1) {};
		\node [style=gn, inner sep={-1 pt}] (34) at (-2, 2) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (35) at (-2, -2) {};
		\node [style=rn, inner sep={-1 pt}] (36) at (-2, -1.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (37) at (-2, -1) {};
		\node [style={{H box}}] (38) at (-2, -0.4999999) {};
		\node [style=rn] (39) at (0, 0.7500001) {$\pi$};
		\node [style=gn] (40) at (0, -1.75) {};
		\node [style=gn] (41) at (-0.4999996, 0.7500001) {$\frac{\pi}{4}$};
		\node [style=gn] (42) at (-0.4999996, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (43) at (0, -0.2500001) {$\pi$};
		\node [style=none] (44) at (-1.000001, -2.25) {};
		\node [style=gn] (45) at (0, 0.2500001) {};
		\node [style=none] (46) at (0, -2.25) {};
		\node [style=rn] (47) at (-1.000001, -0.7500001) {};
		\node [style=none] (48) at (0, 2.25) {};
		\node [style=none] (49) at (-1.5, -0) {=};
		\node [style=gn] (50) at (0, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep={-1 pt}] (51) at (0, 1.75) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep={-1 pt}] (52) at (0, -0.7500001) {$\frac{-\pi}{4}$};
		\node [style=rn, inner sep={-1 pt}] (53) at (0, -1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (54) at (2, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (55) at (0.4999996, -0) {=};
		\node [style=rn] (56) at (2, -0.2500001) {};
		\node [style=gn] (57) at (2, -1.75) {};
		\node [style=rn, inner sep={-1 pt}] (58) at (2, 1.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (59) at (2, 0.7500001) {$\pi$};
		\node [style=rn] (60) at (1.000001, -0.7500001) {};
		\node [style=none] (61) at (1.000001, -2.25) {};
		\node [style=gn] (62) at (1.5, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=none] (63) at (2, 2.25) {};
		\node [style=gn] (64) at (1.5, 0.7500001) {$\frac{\pi}{4}$};
		\node [style=none] (65) at (2, -2.25) {};
		\node [style=gn] (66) at (2, 0.2500001) {};
		\node [style=gn] (67) at (2, -0.7500001) {$\frac{\pi}{4}$};
		\node [style=rn] (68) at (2, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep={-1 pt}] (69) at (3, -0) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (70) at (3, -0.4999999) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (71) at (3, 0.4999999) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (72) at (3, 1) {$\frac{-\pi}{4}$};
		\node [style=rn] (73) at (2.500001, 0.7500001) {$\pi$};
		\node [style=rn] (74) at (2.500001, -0.2500001) {};
		\node [style=none] (75) at (3.5, -0) {=};
		\node [style=none] (76) at (4.75, -1.75) {};
		\node [style=ug] (77) at (4.75, -0.7500001) {};
		\node [style=none] (78) at (4.75, 1.75) {};
		\node [style=none] (79) at (4.000001, -1.75) {};
		\node [style=rn] (80) at (4.75, 0.2500001) {$\pi$};
		\node [style=gn] (81) at (4.75, -0.2500001) {};
		\node [style=rn] (82) at (4.000001, -0.7500001) {};
		\node [style=ug, rotate=180] (83) at (4.75, 0.7500001) {};
		\node [style=rn] (84) at (4.75, 1.25) {$\pi$};
		\node [style=gn] (85) at (4.75, -1.25) {};
		\node [style=none] (86) at (5.75, -1.25) {};
		\node [style=none] (87) at (6.5, -1.25) {};
		\node [style=none] (88) at (6.5, 1.25) {};
		\node [style=gn] (89) at (6.5, 0.2500001) {};
		\node [style=ug, rotate=0] (90) at (6.5, 0.7500001) {};
		\node [style=rn] (91) at (5.75, -0.2500001) {};
		\node [style=gn] (92) at (6.5, -0.7500001) {};
		\node [style=ug] (93) at (6.5, -0.2500001) {};
		\node [style=none] (94) at (5.25, -0) {=};
		\node [style=none] (95) at (-7, -0) {};
		\node [style=gn, inner sep={-1 pt}] (96) at (-5, 1.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (97) at (-5, 2.25) {$\pi$};
		\node [style=rn] (98) at (-0.7499999, 2) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (99) at (-0.7499999, 1.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (9.center);
		\draw (8.center) to (5.center);
		\draw [in=180, out=90, looseness=1.50] (11) to (13);
		\draw (16) to (6);
		\draw (4) to (7);
		\draw (10) to (11);
		\draw (18) to (10);
		\draw (25) to (31.center);
		\draw (27.center) to (29.center);
		\draw [in=180, out=90, looseness=1.50] (25) to (33);
		\draw (24) to (32);
		\draw (30) to (28);
		\draw (19) to (20);
		\draw (25) to (37);
		\draw (47) to (44.center);
		\draw (48.center) to (46.center);
		\draw [in=180, out=90, looseness=1.50] (47) to (45);
		\draw (42) to (43);
		\draw (41) to (39);
		\draw (47) to (40);
		\draw (60) to (61.center);
		\draw (63.center) to (65.center);
		\draw [in=180, out=90, looseness=1.50] (60) to (66);
		\draw (62) to (56);
		\draw (64) to (59);
		\draw (60) to (57);
		\draw (73) to (71);
		\draw (72) to (73);
		\draw (74) to (70);
		\draw (69) to (74);
		\draw (73) to (66);
		\draw (66) to (74);
		\draw (82) to (79.center);
		\draw (78.center) to (76.center);
		\draw (82) to (81);
		\draw (82) to (85);
		\draw (91) to (86.center);
		\draw (88.center) to (87.center);
		\draw (91) to (89);
		\draw (91) to (92);
		\draw (97) to (96);
		\draw (98) to (99);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 0.25) {};
		\node [style=gn] (1) at (-6.25, -0.25) {};
		\node [style=ug] (2) at (-6.25, 0.25) {};
		\node [style=ug] (3) at (-6.25, -0.75) {};
		\node [style=gn] (4) at (-6.25, 0.75) {};
		\node [style=none] (5) at (-7, -1.25) {};
		\node [style=none] (6) at (-6.25, -1.25) {};
		\node [style=none] (7) at (-6.25, 1.25) {};
		\node [style=none] (8) at (-5.75, 0) {=};
		\node [style=gn] (9) at (-4.5, -0.75) {};
		\node [style=none] (10) at (-4.5, -1.75) {};
		\node [style=ug] (11) at (-4.5, -1.25) {};
		\node [style=gn] (12) at (-4.5, 1.25) {};
		\node [style=none] (13) at (-4.5, 1.75) {};
		\node [style=rn] (14) at (-5.25, 0.25) {};
		\node [style=none] (15) at (-5.25, -1.75) {};
		\node [style=ug, rotate=180] (16) at (-4.5, 0.25) {};
		\node [style=rn] (17) at (-4.5, 0.75) {$\pi$};
		\node [style=rn] (18) at (-4.5, -0.25) {$\pi$};
		\node [style=none] (19) at (-4, 0) {=};
		\node [style=none] (20) at (-3.5, -2.25) {};
		\node [style=gn] (21) at (-2.5, -0.25) {};
		\node [style=none] (22) at (-2.5, 2.25) {};
		\node [style=gn] (23) at (-2.5, 1.75) {};
		\node [style=rn] (24) at (-3.5, -0.25) {};
		\node [style=none] (25) at (-2.5, -2.25) {};
		\node [style=rn] (26) at (-2.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (27) at (-2, 0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (28) at (-1.5, 0.075) {$\frac{-\pi}{4}$};
		\node [style=rn] (29) at (-2.5, -0.75) {};
		\node [style=gn] (30) at (-2.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (31) at (-3, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (32) at (-1.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (33) at (-1.5, -1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (34) at (-2, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (35) at (-1.5, -0.575) {$\frac{-\pi}{4}$};
		\node [style=rn] (36) at (-2.5, 0.25) {$\pi$};
		\node [style=gn] (37) at (-3, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (38) at (-2.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (39) at (-2.5, 1.25) {$\frac{-\pi}{2}$};
		\node [style=none] (40) at (-1, 0) {=};
		\node [style=gn] (41) at (0.5, 1.75) {};
		\node [style=rn] (42) at (0.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (43) at (0, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (44) at (0.5, 0.25) {};
		\node [style=none] (45) at (-0.5, -2.25) {};
		\node [style=gn] (46) at (0.5, -0.25) {};
		\node [style=none] (47) at (0.5, -2.25) {};
		\node [style=gn, inner sep=-0.5pt] (48) at (-0.25, 1.75) {$\frac{-\pi}{4}$};
		\node [style=none] (49) at (0.5, 2.25) {};
		\node [style=rn] (50) at (-0.5, -0.25) {};
		\node [style=rn] (51) at (0.5, -0.75) {};
		\node [style=gn] (52) at (0, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (53) at (0.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (54) at (0.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (55) at (-0.25, 2.25) {$\pi$};
		\node [style=none] (56) at (1, 0) {=};
		\node [style=gn, inner sep=-0.5pt] (57) at (0.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (58) at (2.5, -1.25) {$\frac{\pi}{2}$};
		\node [style=none] (59) at (2.5, 1.75) {};
		\node [style=rn] (60) at (2.5, -0.25) {};
		\node [style=gn] (61) at (2, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (62) at (3, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (63) at (1.5, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (64) at (2.5, 0.25) {$\frac{\text{-}3\pi}{4}$};
		\node [style=none] (65) at (1.5, -1.75) {};
		\node [style=none] (66) at (2.5, -1.75) {};
		\node [style=gn] (67) at (2.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (68) at (2.5, 1.25) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (69) at (2.5, 0.75) {};
		\node [style=gn] (70) at (1.75, 1.25) {};
		\node [style=rn] (71) at (5, -0.25) {};
		\node [style=gn] (72) at (4.5, -0.25) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (73) at (5, 1.375) {};
		\node [style=gn, inner sep=-0.5pt] (74) at (5, 0.25) {$\frac{\text{-}3\pi}{4}$};
		\node [style=gn] (75) at (4.5, 1.375) {};
		\node [style=none] (76) at (3.5, 0) {=};
		\node [style=gn] (77) at (5, -0.75) {$\frac{3\pi}{4}$};
		\node [style=rn] (78) at (4, -0.25) {};
		\node [style=gn] (79) at (5.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (80) at (5, -2.25) {};
		\node [style=rn] (81) at (5, -1.875) {$\frac{\pi}{2}$};
		\node [style=none] (82) at (4, -2.25) {};
		\node [style=none] (83) at (5, 1.75) {};
		\node [style=rn, inner sep=-0.5pt] (84) at (5, 0.875) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (85) at (4.25, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (86) at (5, -1.375) {$\frac{-\pi}{2}$};
		\node [style=none] (96) at (6, 0) {=};
		\node [style=rn] (104) at (-4, -5.5) {};
		\node [style=gn] (105) at (-3.5, -5.5) {$\frac{\pi}{4}$};
		\node [style=none] (106) at (-4, -4) {};
		\node [style=none] (107) at (-4, -8) {};
		\node [style=gn] (108) at (-4.75, -5.75) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (109) at (-4, -7) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (110) at (-4.5, -6.5) {};
		\node [style=none] (111) at (-5.25, -5.75) {=};
		\node [style=rn] (112) at (-4, -7.5) {$\frac{\pi}{2}$};
		\node [style=rn] (113) at (-4, -6.5) {};
		\node [style=rn] (114) at (-5, -6.5) {};
		\node [style=none] (115) at (-5, -8) {};
		\node [style=rn] (116) at (-4.5, -4.25) {$\pi$};
		\node [style=gn] (117) at (-5, -4.75) {};
		\node [style=rn] (118) at (-5, -4.25) {};
		\node [style=none] (119) at (-3, -5.75) {=};
		\node [style=none] (120) at (1.75, -2.75) {&};
		\node [style=gn, inner sep=-0.5pt] (121) at (-4, -5) {$\frac{-\pi}{4}$};
		\node [style=rn] (122) at (-4, -4.5) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (123) at (-4.5, -4.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (124) at (-4, -6) {$\frac{3\pi}{4}$};
		\node [style=gn] (125) at (-2.25, -5.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (126) at (-2, -4.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (127) at (-1.5, -5) {$\frac{-\pi}{4}$};
		\node [style=gn] (128) at (-1.5, -7) {$\frac{\pi}{2}$};
		\node [style=rn] (129) at (-1.5, -4.5) {$\frac{\pi}{2}$};
		\node [style=rn] (130) at (-2.5, -6) {};
		\node [style=none] (131) at (-1.5, -4) {};
		\node [style={{H box}}] (132) at (-2, -6.25) {};
		\node [style=gn, inner sep=-0.5pt] (133) at (-1.5, -6) {$\frac{-\pi}{4}$};
		\node [style=gn] (134) at (-2.5, -4.75) {};
		\node [style=none] (135) at (-1.5, -8) {};
		\node [style=rn] (136) at (-1.5, -5.5) {};
		\node [style=rn] (137) at (-1.5, -7.5) {$\frac{\pi}{2}$};
		\node [style=rn] (138) at (-2, -4.25) {$\pi$};
		\node [style=rn] (139) at (-1.5, -6.5) {};
		\node [style=none] (140) at (-2.5, -8) {};
		\node [style=gn] (141) at (-1, -5.5) {$\frac{\pi}{4}$};
		\node [style=rn] (142) at (-2.5, -4.25) {};
		\node [style=gn, inner sep=-0.5pt] (143) at (1, -6.5) {$\frac{-\pi}{4}$};
		\node [style=none] (144) at (0, -8) {};
		\node [style=gn, inner sep=-0.5pt] (145) at (1, -4.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (146) at (0, -6.5) {};
		\node [style=none] (147) at (1, -8) {};
		\node [style=none] (148) at (-0.5, -5.75) {=};
		\node [style=rn] (149) at (1, -5) {};
		\node [style=rn] (150) at (1, -4) {$\frac{\pi}{2}$};
		\node [style=gn] (151) at (1.5, -5) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (152) at (0.5, -6.75) {};
		\node [style=none] (153) at (1, -3.5) {};
		\node [style=rn, inner sep=-0.5pt] (154) at (1, -7) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (155) at (1, -7.5) {};
		\node [style=none] (156) at (2, -5.75) {=};
		\node [style=rn] (157) at (0.25, -4.25) {};
		\node [style=gn] (158) at (0.25, -4.75) {};
		\node [style=rn] (159) at (1, -6) {};
		\node [style=gn] (160) at (1.5, -6) {$\frac{\pi}{4}$};
		\node [style=gn] (161) at (1, -5.5) {};
		\node [style=rn] (162) at (3.5, -5) {$\pi$};
		\node [style=gn] (163) at (4, -5) {$\frac{\pi}{4}$};
		\node [style=gn] (164) at (3.5, -4.5) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (165) at (3.5, -4) {$\frac{-\pi}{2}$};
		\node [style=rn] (166) at (2.5, -6.5) {};
		\node [style=none] (167) at (2.5, -8) {};
		\node [style=none] (168) at (3.5, -8) {};
		\node [style=rn] (169) at (3.5, -6) {};
		\node [style=gn] (170) at (4, -6) {$\frac{\pi}{4}$};
		\node [style=gn] (171) at (3.5, -5.5) {};
		\node [style=gn, inner sep=-0.5pt] (172) at (3.5, -6.5) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (173) at (3.5, -7) {};
		\node [style=none] (174) at (3.5, -3.5) {};
		\node [style=gn, inner sep=-0.5pt] (175) at (3.5, -7.5) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (176) at (2.75, -4.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (177) at (2.75, -4) {$\pi$};
		\node [style=gn] (178) at (6.5, -6) {$\frac{\pi}{4}$};
		\node [style=rn] (179) at (6, -6) {};
		\node [style=none] (180) at (4.5, -5.75) {=};
		\node [style=rn] (181) at (5.25, -4) {$\pi$};
		\node [style=gn] (182) at (6, -5.5) {};
		\node [style=rn] (183) at (5, -6.5) {};
		\node [style=rn, inner sep=-0.5pt] (184) at (6, -4) {$\frac{-\pi}{2}$};
		\node [style=rn] (185) at (6, -5) {$\pi$};
		\node [style=none] (186) at (6, -8) {};
		\node [style=none] (187) at (6, -3.5) {};
		\node [style=gn, inner sep=-0.5pt] (188) at (5.25, -4.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (189) at (6, -4.5) {$\frac{\pi}{4}$};
		\node [style=gn] (190) at (6.5, -5) {$\frac{\pi}{4}$};
		\node [style=none] (191) at (5, -8) {};
		\node [style=gn] (192) at (6, -6.5) {$\frac{\pi}{4}$};
		\node [style=rn] (193) at (6, -7) {$\frac{\pi}{2}$};
		\node [style=gn] (194) at (6, -7.5) {};
		\node [style=none] (195) at (7, -5.75) {=};
		\node [style=none] (196) at (7.75, -7) {};
		\node [style=ug] (197) at (8.5, -5) {};
		\node [style=ug] (198) at (8.5, -6) {};
		\node [style=gn] (199) at (8.5, -6.5) {};
		\node [style=none] (200) at (8.5, -7) {};
		\node [style=rn] (201) at (7.75, -6) {};
		\node [style=none] (202) at (8.5, -4.5) {};
		\node [style=gn] (203) at (8.5, -5.5) {};
		\node [style=none] (213) at (9, 0) {=};
		\node [style=rn] (221) at (7.75, 0) {};
		\node [style=gn] (222) at (7.25, 0) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (223) at (7.75, 1.5) {};
		\node [style=gn, inner sep=-0.5pt] (224) at (7.75, 0.5) {$\frac{\text{-}3\pi}{4}$};
		\node [style=gn] (225) at (7.25, 1.5) {};
		\node [style=gn] (226) at (7.75, -0.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (227) at (6.75, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (228) at (8.25, 0) {$\frac{\pi}{4}$};
		\node [style=none] (229) at (7.75, -2) {};
		\node [style=rn] (230) at (7.75, -1.625) {$\frac{\pi}{2}$};
		\node [style=none] (231) at (6.75, -2) {};
		\node [style=none] (232) at (7.75, 2.5) {};
		\node [style=rn] (233) at (7.75, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (234) at (7, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (235) at (7.75, -1.125) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (237) at (7.75, 2) {$\frac{-\pi}{2}$};
		\node [style=none] (238) at (-7.5, -8) {};
		\node [style=gn] (239) at (-7.25, -5.75) {$\frac{\pi}{4}$};
		\node [style=gn] (240) at (-7.25, -4.75) {};
		\node [style=gn, inner sep=-0.5pt] (241) at (-6.5, -5) {$\frac{\text{-}3\pi}{4}$};
		\node [style=rn] (242) at (-7.5, -6.5) {};
		\node [style=none] (243) at (-6.5, -3.5) {};
		\node [style={{H box}}] (244) at (-6.5, -4.5) {};
		\node [style=gn] (245) at (-6.5, -6) {$\frac{3\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (246) at (-6.5, -7) {$\frac{-\pi}{2}$};
		\node [style=none] (247) at (-8, -5.5) {=};
		\node [style=none] (248) at (-6.5, -8) {};
		\node [style={{H box}}] (249) at (-7, -6.5) {};
		\node [style=rn] (250) at (-6.5, -5.5) {};
		\node [style=gn] (251) at (-6, -5.5) {$\frac{\pi}{4}$};
		\node [style=rn] (252) at (-6.5, -7.5) {$\frac{\pi}{2}$};
		\node [style=rn] (253) at (-6.5, -6.5) {};
		\node [style=gn, inner sep=-0.5pt] (254) at (-6.5, -4) {$\frac{-\pi}{2}$};
		\node [style=rn] (255) at (10.775, 0.5) {};
		\node [style=gn] (256) at (10.275, 0.5) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (257) at (10.775, 1.5) {};
		\node [style=gn, inner sep=-0.5pt] (258) at (10.775, 1) {$\frac{\text{-}3\pi}{4}$};
		\node [style=gn] (259) at (10.275, 1.5) {};
		\node [style=gn] (260) at (10.775, 0) {$\frac{3\pi}{4}$};
		\node [style=rn] (261) at (9.775, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (262) at (11.275, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (263) at (10.775, -2) {};
		\node [style=rn] (264) at (10.775, -1.5) {$\frac{\pi}{2}$};
		\node [style=none] (265) at (9.775, -2) {};
		\node [style=none] (266) at (10.775, 2.5) {};
		\node [style=rn] (267) at (10.775, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (268) at (10.275, -0.175) {};
		\node [style=gn, inner sep=-0.5pt] (269) at (10.775, -1) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (271) at (10.775, 2) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (272) at (6.775, 1.125) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (273) at (10.15, -1.125) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (7.center) to (6.center);
		\draw (0) to (1);
		\draw (0) to (4);
		\draw (14) to (15.center);
		\draw (13.center) to (10.center);
		\draw (14) to (9);
		\draw (14) to (12);
		\draw (24) to (20.center);
		\draw (22.center) to (25.center);
		\draw (24) to (21);
		\draw [in=-165, out=90, looseness=0.75] (24) to (23);
		\draw (27) to (28);
		\draw (31) to (29);
		\draw (32) to (27);
		\draw (34) to (33);
		\draw (35) to (34);
		\draw (27) to (21);
		\draw (37) to (36);
		\draw (21) to (34);
		\draw (50) to (45.center);
		\draw (49.center) to (47.center);
		\draw (50) to (46);
		\draw [in=-165, out=90, looseness=0.75] (50) to (41);
		\draw (55) to (48);
		\draw (52) to (51);
		\draw (43) to (44);
		\draw (63) to (65.center);
		\draw (59.center) to (66.center);
		\draw (61) to (60);
		\draw [style=none] (63) to (68);
		\draw [style=none] (62) to (60);
		\draw (78) to (82.center);
		\draw (83.center) to (80.center);
		\draw (72) to (71);
		\draw [style=none] (79) to (71);
		\draw [style=none] (84) to (85);
		\draw [style=none] (85) to (78);
		\draw [style=none] (61) to (63);
		\draw [style=none] (78) to (72);
		\draw [style=none] (78) to (86);
		\draw (114) to (115.center);
		\draw (106.center) to (107.center);
		\draw (108) to (104);
		\draw [style=none] (105) to (104);
		\draw [style=none] (110) to (114);
		\draw [style=none] (114) to (108);
		\draw [style=none] (114) to (109);
		\draw [style=none] (110) to (113);
		\draw (118) to (117);
		\draw [style=none] (116) to (123);
		\draw (130) to (140.center);
		\draw (131.center) to (135.center);
		\draw (125) to (136);
		\draw [style=none] (141) to (136);
		\draw [style=none] (132) to (130);
		\draw [style=none] (130) to (125);
		\draw [style=none] (130) to (133);
		\draw [style=none] (132) to (139);
		\draw (142) to (134);
		\draw [style=none] (138) to (126);
		\draw (146) to (144.center);
		\draw (153.center) to (147.center);
		\draw [style=none] (151) to (149);
		\draw [style=none] (152) to (146);
		\draw [style=none] (152) to (154);
		\draw (157) to (158);
		\draw [style=none] (160) to (159);
		\draw [style=none] (161) to (146);
		\draw [style=none] (163) to (162);
		\draw (166) to (167.center);
		\draw (174.center) to (168.center);
		\draw [style=none] (170) to (169);
		\draw [style=none] (171) to (166);
		\draw [style=none] (166) to (175);
		\draw [style=none] (177) to (176);
		\draw [style=none] (190) to (185);
		\draw (183) to (191.center);
		\draw (187.center) to (186.center);
		\draw [style=none] (178) to (179);
		\draw [style=none] (182) to (183);
		\draw [style=none] (181) to (188);
		\draw [style=none] (183) to (194);
		\draw (201) to (196.center);
		\draw (202.center) to (200.center);
		\draw (201) to (199);
		\draw (201) to (203);
		\draw [style=none, bend right] (63) to (67);
		\draw (227) to (231.center);
		\draw (232.center) to (229.center);
		\draw (222) to (221);
		\draw [style=none] (228) to (221);
		\draw [style=none] (233) to (234);
		\draw [style=none] (234) to (227);
		\draw [style=none] (227) to (222);
		\draw [style=none] (227) to (235);
		\draw (242) to (238.center);
		\draw (243.center) to (248.center);
		\draw (239) to (250);
		\draw [style=none] (251) to (250);
		\draw [style=none] (249) to (242);
		\draw [style=none] (242) to (239);
		\draw [style=none] (242) to (246);
		\draw [style=none] (249) to (253);
		\draw (261) to (265.center);
		\draw (266.center) to (263.center);
		\draw (256) to (255);
		\draw [style=none] (262) to (255);
		\draw [style=none] (267) to (268);
		\draw [style=none] (268) to (261);
		\draw [style=none] (261) to (256);
		\draw [style=none, bend right=15] (261) to (269);
		\draw (272) to (234);
		\draw (273) to (268);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1/ug-and-not-W-commute-simplified-proof-from-new-c1_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (-0.375, 0.25) {};
		\node [style=gn] (1)  at (0.375, -0.25) {};
		\node [style=ug] (2)  at (0.375, 0.25) {};
		\node [style=ug] (3)  at (0.375, -0.75) {};
		\node [style=gn] (4)  at (0.375, 0.75) {};
		\node [style=none] (5)  at (-0.375, -1.25) {};
		\node [style=none] (6)  at (0.375, -1.25) {};
		\node [style=none] (7)  at (0.375, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (0) to (1);
		\draw (0) to (4);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1/ug-and-not-W-commute-simplified-proof-from-new-c1_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (9)  at (0.375, -0.75) {};
		\node [style=none] (10)  at (0.375, -1.75) {};
		\node [style=ug] (11)  at (0.375, -1.25) {};
		\node [style=gn] (12)  at (0.375, 1.25) {};
		\node [style=none] (13)  at (0.375, 1.75) {};
		\node [style=rn] (14)  at (-0.375, 0.25) {};
		\node [style=none] (15)  at (-0.375, -1.75) {};
		\node [style=ug, rotate=180] (16)  at (0.375, 0.25) {};
		\node [style=rn] (17)  at (0.375, 0.75) {$\pi$};
		\node [style=rn] (18)  at (0.375, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (10.center);
		\draw (14) to (15.center);
		\draw (14) to (9);
		\draw (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1/ug-and-not-W-commute-simplified-proof-from-new-c1_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20)  at (-1.0, -2.25) {};
		\node [style=gn] (21)  at (0.0, -0.25) {};
		\node [style=none] (22)  at (0.0, 2.25) {};
		\node [style=gn] (23)  at (0.0, 1.75) {};
		\node [style=rn] (24)  at (-1.0, -0.25) {};
		\node [style=none] (25)  at (0.0, -2.25) {};
		\node [style=rn] (26)  at (0.0, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (27)  at (0.5, 0.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (28)  at (1.0, 0.075) {$\frac{-\pi}{4}$};
		\node [style=rn] (29)  at (0.0, -0.75) {};
		\node [style=gn] (30)  at (0.0, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (31)  at (-0.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (32)  at (1.0, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (33)  at (1.0, -1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (34)  at (0.5, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (35)  at (1.0, -0.575) {$\frac{-\pi}{4}$};
		\node [style=rn] (36)  at (0.0, 0.25) {$\pi$};
		\node [style=gn] (37)  at (-0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (38)  at (0.0, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (39)  at (0.0, 1.25) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (34);
		\draw (22.center) to (25.center);
		\draw (24) to (20.center);
		\draw (24) to (21);
		\draw [in=-165, out=90, looseness=0.75] (24) to (23);
		\draw (27) to (28);
		\draw (27) to (21);
		\draw (31) to (29);
		\draw (32) to (27);
		\draw (34) to (33);
		\draw (35) to (34);
		\draw (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1/ug-and-not-W-commute-simplified-proof-from-new-c1_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (41)  at (0.5, 1.75) {};
		\node [style=rn] (42)  at (0.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (43)  at (0.0, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (44)  at (0.5, 0.25) {};
		\node [style=none] (45)  at (-0.5, -2.25) {};
		\node [style=gn] (46)  at (0.5, -0.25) {};
		\node [style=none] (47)  at (0.5, -2.25) {};
		\node [style=gn, inner sep=-0.5pt] (48)  at (-0.25, 1.75) {$\frac{-\pi}{4}$};
		\node [style=none] (49)  at (0.5, 2.25) {};
		\node [style=rn] (50)  at (-0.5, -0.25) {};
		\node [style=rn] (51)  at (0.5, -0.75) {};
		\node [style=gn] (52)  at (0.0, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (53)  at (0.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (54)  at (0.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (55)  at (-0.25, 2.25) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (57)  at (0.5, 0.75) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43) to (44);
		\draw (49.center) to (47.center);
		\draw (50) to (45.center);
		\draw (50) to (46);
		\draw [in=-165, out=90, looseness=0.75] (50) to (41);
		\draw (52) to (51);
		\draw (55) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1/ug-and-not-W-commute-simplified-proof-from-new-c1_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (58)  at (0.25, -1.25) {$\frac{\pi}{2}$};
		\node [style=none] (59)  at (0.25, 1.75) {};
		\node [style=rn] (60)  at (0.25, -0.25) {};
		\node [style=gn] (61)  at (-0.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (62)  at (0.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (63)  at (-0.75, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (64)  at (0.25, 0.25) {$\frac{\text{-}3\pi}{4}$};
		\node [style=none] (65)  at (-0.75, -1.75) {};
		\node [style=none] (66)  at (0.25, -1.75) {};
		\node [style=gn] (67)  at (0.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (68)  at (0.25, 1.25) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (69)  at (0.25, 0.75) {};
		\node [style=gn] (70)  at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (66.center);
		\draw (61) to (60);
		\draw [style=none] (61) to (63);
		\draw [style=none] (62) to (60);
		\draw (63) to (65.center);
		\draw [style=none] (63) to (68);
		\draw [style=none, bend right] (63) to (67);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1/ug-and-not-W-commute-simplified-proof-from-new-c1_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (71)  at (0.25, 0.0) {};
		\node [style=gn] (72)  at (-0.25, 0.0) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (73)  at (0.25, 1.625) {};
		\node [style=gn, inner sep=-0.5pt] (74)  at (0.25, 0.5) {$\frac{\text{-}3\pi}{4}$};
		\node [style=gn] (75)  at (-0.25, 1.625) {};
		\node [style=gn] (77)  at (0.25, -0.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (78)  at (-0.75, 0.0) {};
		\node [style=gn] (79)  at (0.75, 0.0) {$\frac{\pi}{4}$};
		\node [style=none] (80)  at (0.25, -2.0) {};
		\node [style=rn] (81)  at (0.25, -1.625) {$\frac{\pi}{2}$};
		\node [style=none] (82)  at (-0.75, -2.0) {};
		\node [style=none] (83)  at (0.25, 2.0) {};
		\node [style=rn, inner sep=-0.5pt] (84)  at (0.25, 1.125) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (85)  at (-0.5, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (86)  at (0.25, -1.125) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (71);
		\draw (78) to (82.center);
		\draw [style=none] (78) to (72);
		\draw [style=none] (78) to (86);
		\draw [style=none] (79) to (71);
		\draw (83.center) to (80.center);
		\draw [style=none] (84) to (85);
		\draw [style=none] (85) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1/ug-and-not-W-commute-simplified-proof-from-new-c1_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (221)  at (0.25, -0.25) {};
		\node [style=gn] (222)  at (-0.25, -0.25) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (223)  at (0.25, 1.25) {};
		\node [style=gn, inner sep=-0.5pt] (224)  at (0.25, 0.25) {$\frac{\text{-}3\pi}{4}$};
		\node [style=gn] (225)  at (-0.25, 1.25) {};
		\node [style=gn] (226)  at (0.25, -0.75) {$\frac{3\pi}{4}$};
		\node [style=rn] (227)  at (-0.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (228)  at (0.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (229)  at (0.25, -2.25) {};
		\node [style=rn] (230)  at (0.25, -1.875) {$\frac{\pi}{2}$};
		\node [style=none] (231)  at (-0.75, -2.25) {};
		\node [style=none] (232)  at (0.25, 2.25) {};
		\node [style=rn] (233)  at (0.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (234)  at (-0.5, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (235)  at (0.25, -1.375) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (237)  at (0.25, 1.75) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (272)  at (-0.725, 0.875) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (222) to (221);
		\draw (227) to (231.center);
		\draw [style=none] (227) to (222);
		\draw [style=none] (227) to (235);
		\draw [style=none] (228) to (221);
		\draw (232.center) to (229.center);
		\draw [style=none] (233) to (234);
		\draw [style=none] (234) to (227);
		\draw (272) to (234);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1/ug-and-not-W-commute-simplified-proof-from-new-c1_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (255)  at (0.25, 0.25) {};
		\node [style=gn] (256)  at (-0.25, 0.25) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (257)  at (0.25, 1.25) {};
		\node [style=gn, inner sep=-0.5pt] (258)  at (0.25, 0.75) {$\frac{\text{-}3\pi}{4}$};
		\node [style=gn] (259)  at (-0.25, 1.25) {};
		\node [style=gn] (260)  at (0.25, -0.25) {$\frac{3\pi}{4}$};
		\node [style=rn] (261)  at (-0.75, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (262)  at (0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (263)  at (0.25, -2.25) {};
		\node [style=rn] (264)  at (0.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=none] (265)  at (-0.75, -2.25) {};
		\node [style=none] (266)  at (0.25, 2.25) {};
		\node [style=rn] (267)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (268)  at (-0.25, -0.425) {};
		\node [style=gn, inner sep=-0.5pt] (269)  at (0.25, -1.25) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (271)  at (0.25, 1.75) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (273)  at (-0.375, -1.375) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (256) to (255);
		\draw (261) to (265.center);
		\draw [style=none] (261) to (256);
		\draw [style=none, bend right=15] (261) to (269);
		\draw [style=none] (262) to (255);
		\draw (266.center) to (263.center);
		\draw [style=none] (267) to (268);
		\draw [style=none] (268) to (261);
		\draw (273) to (268);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1/ug-and-not-W-commute-simplified-proof-from-new-c1_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (238)  at (-0.75, -2.25) {};
		\node [style=gn] (239)  at (-0.5, 0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (240)  at (-0.5, 1.0) {};
		\node [style=gn, inner sep=-0.5pt] (241)  at (0.25, 0.75) {$\frac{\text{-}3\pi}{4}$};
		\node [style=rn] (242)  at (-0.75, -0.75) {};
		\node [style=none] (243)  at (0.25, 2.25) {};
		\node [style={{H box}}] (244)  at (0.25, 1.25) {};
		\node [style=gn] (245)  at (0.25, -0.25) {$\frac{3\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (246)  at (0.25, -1.25) {$\frac{-\pi}{2}$};
		\node [style=none] (248)  at (0.25, -2.25) {};
		\node [style={{H box}}] (249)  at (-0.25, -0.75) {};
		\node [style=rn] (250)  at (0.25, 0.25) {};
		\node [style=gn] (251)  at (0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (252)  at (0.25, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (253)  at (0.25, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (254)  at (0.25, 1.75) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (239) to (250);
		\draw (242) to (238.center);
		\draw [style=none] (242) to (239);
		\draw [style=none] (242) to (246);
		\draw (243.center) to (248.center);
		\draw [style=none] (249) to (242);
		\draw [style=none] (249) to (253);
		\draw [style=none] (251) to (250);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1/ug-and-not-W-commute-simplified-proof-from-new-c1_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (104)  at (0.25, 0.5) {};
		\node [style=gn] (105)  at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (106)  at (0.25, 2.0) {};
		\node [style=none] (107)  at (0.25, -2.0) {};
		\node [style=gn] (108)  at (-0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (109)  at (0.25, -1.0) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (110)  at (-0.25, -0.5) {};
		\node [style=rn] (112)  at (0.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (113)  at (0.25, -0.5) {};
		\node [style=rn] (114)  at (-0.75, -0.5) {};
		\node [style=none] (115)  at (-0.75, -2.0) {};
		\node [style=rn] (116)  at (-0.25, 1.75) {$\pi$};
		\node [style=gn] (117)  at (-0.75, 1.25) {};
		\node [style=rn] (118)  at (-0.75, 1.75) {};
		\node [style=gn, inner sep=-0.5pt] (121)  at (0.25, 1.0) {$\frac{-\pi}{4}$};
		\node [style=rn] (122)  at (0.25, 1.5) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (123)  at (-0.25, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (124)  at (0.25, 0.0) {$\frac{3\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (105) to (104);
		\draw (106.center) to (107.center);
		\draw (108) to (104);
		\draw [style=none] (110) to (114);
		\draw [style=none] (110) to (113);
		\draw (114) to (115.center);
		\draw [style=none] (114) to (108);
		\draw [style=none] (114) to (109);
		\draw [style=none] (116) to (123);
		\draw (118) to (117);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1/ug-and-not-W-commute-simplified-proof-from-new-c1_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (125)  at (-0.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (126)  at (-0.25, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (127)  at (0.25, 1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (128)  at (0.25, -1.0) {$\frac{\pi}{2}$};
		\node [style=rn] (129)  at (0.25, 1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (130)  at (-0.75, 0.0) {};
		\node [style=none] (131)  at (0.25, 2.0) {};
		\node [style={{H box}}] (132)  at (-0.25, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (133)  at (0.25, 0.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (134)  at (-0.75, 1.25) {};
		\node [style=none] (135)  at (0.25, -2.0) {};
		\node [style=rn] (136)  at (0.25, 0.5) {};
		\node [style=rn] (137)  at (0.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (138)  at (-0.25, 1.75) {$\pi$};
		\node [style=rn] (139)  at (0.25, -0.5) {};
		\node [style=none] (140)  at (-0.75, -2.0) {};
		\node [style=gn] (141)  at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (142)  at (-0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125) to (136);
		\draw (130) to (140.center);
		\draw [style=none] (130) to (125);
		\draw [style=none] (130) to (133);
		\draw (131.center) to (135.center);
		\draw [style=none] (132) to (130);
		\draw [style=none] (132) to (139);
		\draw [style=none] (138) to (126);
		\draw [style=none] (141) to (136);
		\draw (142) to (134);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1/ug-and-not-W-commute-simplified-proof-from-new-c1_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (143)  at (0.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (144)  at (-0.75, -2.25) {};
		\node [style=gn, inner sep=-0.5pt] (145)  at (0.25, 1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (146)  at (-0.75, -0.75) {};
		\node [style=none] (147)  at (0.25, -2.25) {};
		\node [style=rn] (149)  at (0.25, 0.75) {};
		\node [style=rn] (150)  at (0.25, 1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (151)  at (0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (152)  at (-0.25, -1.0) {};
		\node [style=none] (153)  at (0.25, 2.25) {};
		\node [style=rn, inner sep=-0.5pt] (154)  at (0.25, -1.25) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (155)  at (0.25, -1.75) {};
		\node [style=rn] (157)  at (-0.5, 1.5) {};
		\node [style=gn] (158)  at (-0.5, 1.0) {};
		\node [style=rn] (159)  at (0.25, -0.25) {};
		\node [style=gn] (160)  at (0.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (161)  at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146) to (144.center);
		\draw [style=none] (151) to (149);
		\draw [style=none] (152) to (146);
		\draw [style=none] (152) to (154);
		\draw (153.center) to (147.center);
		\draw (157) to (158);
		\draw [style=none] (160) to (159);
		\draw [style=none] (161) to (146);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1/ug-and-not-W-commute-simplified-proof-from-new-c1_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (162)  at (0.25, 0.75) {$\pi$};
		\node [style=gn] (163)  at (0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (164)  at (0.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (165)  at (0.25, 1.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (166)  at (-0.75, -0.75) {};
		\node [style=none] (167)  at (-0.75, -2.25) {};
		\node [style=none] (168)  at (0.25, -2.25) {};
		\node [style=rn] (169)  at (0.25, -0.25) {};
		\node [style=gn] (170)  at (0.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (171)  at (0.25, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (172)  at (0.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (173)  at (0.25, -1.25) {};
		\node [style=none] (174)  at (0.25, 2.25) {};
		\node [style=gn, inner sep=-0.5pt] (175)  at (0.25, -1.75) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (176)  at (-0.5, 1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (177)  at (-0.5, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (163) to (162);
		\draw (166) to (167.center);
		\draw [style=none] (166) to (175);
		\draw [style=none] (170) to (169);
		\draw [style=none] (171) to (166);
		\draw (174.center) to (168.center);
		\draw [style=none] (177) to (176);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1/ug-and-not-W-commute-simplified-proof-from-new-c1_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (178)  at (0.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (179)  at (0.25, -0.25) {};
		\node [style=rn] (181)  at (-0.5, 1.75) {$\pi$};
		\node [style=gn] (182)  at (0.25, 0.25) {};
		\node [style=rn] (183)  at (-0.75, -0.75) {};
		\node [style=rn, inner sep=-0.5pt] (184)  at (0.25, 1.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (185)  at (0.25, 0.75) {$\pi$};
		\node [style=none] (186)  at (0.25, -2.25) {};
		\node [style=none] (187)  at (0.25, 2.25) {};
		\node [style=gn, inner sep=-0.5pt] (188)  at (-0.5, 1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (189)  at (0.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (190)  at (0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (191)  at (-0.75, -2.25) {};
		\node [style=gn] (192)  at (0.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (193)  at (0.25, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (194)  at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (178) to (179);
		\draw [style=none] (181) to (188);
		\draw [style=none] (182) to (183);
		\draw (183) to (191.center);
		\draw [style=none] (183) to (194);
		\draw (187.center) to (186.center);
		\draw [style=none] (190) to (185);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof-from-new-c1/ug-and-not-W-commute-simplified-proof-from-new-c1_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196)  at (-0.375, -1.25) {};
		\node [style=ug] (197)  at (0.375, 0.75) {};
		\node [style=ug] (198)  at (0.375, -0.25) {};
		\node [style=gn] (199)  at (0.375, -0.75) {};
		\node [style=none] (200)  at (0.375, -1.25) {};
		\node [style=rn] (201)  at (-0.375, -0.25) {};
		\node [style=none] (202)  at (0.375, 1.25) {};
		\node [style=gn] (203)  at (0.375, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (201) to (196.center);
		\draw (201) to (199);
		\draw (201) to (203);
		\draw (202.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 0.2500001) {};
		\node [style=gn] (1) at (-6.25, -0.2500001) {};
		\node [style=ug] (2) at (-6.25, 0.2500001) {};
		\node [style=ug] (3) at (-6.25, -0.7499998) {};
		\node [style=gn] (4) at (-6.25, 0.75) {};
		\node [style=none] (5) at (-7, -1.25) {};
		\node [style=none] (6) at (-6.25, -1.25) {};
		\node [style=none] (7) at (-6.25, 1.25) {};
		\node [style=none] (8) at (-5.75, -0) {=};
		\node [style=gn] (9) at (-4.5, -0.7499998) {};
		\node [style=none] (10) at (-4.5, -1.75) {};
		\node [style=ug] (11) at (-4.5, -1.25) {};
		\node [style=gn] (12) at (-4.5, 1.25) {};
		\node [style=none] (13) at (-4.5, 1.75) {};
		\node [style=rn] (14) at (-5.25, 0.2500001) {};
		\node [style=none] (15) at (-5.25, -1.75) {};
		\node [style=ug, rotate=180] (16) at (-4.5, 0.2500001) {};
		\node [style=rn] (17) at (-4.5, 0.75) {$\pi$};
		\node [style=rn] (18) at (-4.5, -0.2500001) {$\pi$};
		\node [style=none] (19) at (-4, 0) {=};
		\node [style=none] (20) at (-3.5, -2.25) {};
		\node [style=gn] (21) at (-2.5, -0.25) {};
		\node [style=none] (22) at (-2.5, 2.25) {};
		\node [style=gn] (23) at (-2.5, 1.75) {};
		\node [style=rn] (24) at (-3.5, -0.2500001) {};
		\node [style=none] (25) at (-2.5, -2.25) {};
		\node [style=rn] (26) at (-2.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (27) at (-2, 0.25) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (28) at (-1.5, -0) {$\frac{-\pi}{4}$};
		\node [style=rn] (29) at (-2.5, -0.75) {};
		\node [style=gn] (30) at (-2.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (31) at (-3, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (32) at (-1.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (33) at (-1.5, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (34) at (-2, -0.75) {};
		\node [style=gn, inner sep={-1 pt}] (35) at (-1.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (36) at (-2.5, 0.25) {$\pi$};
		\node [style=gn] (37) at (-3, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (38) at (-2.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep={-1 pt}] (39) at (-2.5, 1.25) {$\frac{-\pi}{2}$};
		\node [style=none] (40) at (-0.5, -2.25) {};
		\node [style=rn] (41) at (0.5, 0.25) {$\pi$};
		\node [style=rn] (42) at (0.5, -0.75) {};
		\node [style=gn] (43) at (0.5, -0.25) {};
		\node [style=gn] (44) at (0.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (45) at (0.5, -2.25) {};
		\node [style=gn] (46) at (0, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (47) at (0.5, 2.25) {};
		\node [style=gn] (48) at (0.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (49) at (-0.5, -0.25) {};
		\node [style=none] (50) at (-1, -0) {=};
		\node [style=gn] (51) at (0, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (52) at (0.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (53) at (-0.5, 2.25) {$\pi$};
		\node [style={{H box}}] (54) at (0.5, 1.25) {};
		\node [style=gn] (55) at (-0.5, 1.75) {$\pi$};
		\node [style=rn] (56) at (2.5, -0.75) {};
		\node [style=rn] (57) at (2.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (58) at (2.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (59) at (1.5, 2) {$\pi$};
		\node [style=none] (60) at (2.5, -2.25) {};
		\node [style=gn] (61) at (2.5, -0.25) {};
		\node [style=rn] (62) at (2.5, 0.25) {$\pi$};
		\node [style=none] (63) at (1.5, -2.25) {};
		\node [style=none] (64) at (1, -0) {=};
		\node [style=gn] (65) at (2, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (66) at (2.5, 2.25) {};
		\node [style=gn] (67) at (1.5, 1.5) {$\pi$};
		\node [style={{H box}}] (68) at (1.5, 0.75) {};
		\node [style=rn] (69) at (1.5, -0.25) {};
		\node [style=gn] (70) at (2, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (71) at (2.5, 1.25) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (72) at (2.5, 1.75) {};
		\node [style=gn, inner sep={-1 pt}] (73) at (0.5, 0.75) {$\frac{3\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (74) at (2.5, 0.75) {$\frac{3\pi}{4}$};
		\node [style=rn] (75) at (4.5, -1) {};
		\node [style=gn] (76) at (4.5, -0.5) {};
		\node [style=none] (77) at (4.5, -2.5) {};
		\node [style=rn] (78) at (4.5, -2) {$\frac{\pi}{2}$};
		\node [style=gn] (79) at (4, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (80) at (3.5, 1.25) {$\pi$};
		\node [style=rn] (81) at (3.5, -0.5) {$\pi$};
		\node [style=none] (82) at (3, -0) {=};
		\node [style=none] (83) at (4.5, 2.5) {};
		\node [style=gn] (84) at (4.5, -1.5) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (85) at (3.5, 0.5) {};
		\node [style=rn, inner sep={-1 pt}] (86) at (4.5, 1) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (87) at (4.5, 1.5) {};
		\node [style=gn, inner sep={-1 pt}] (88) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (89) at (4, -0) {$\frac{\pi}{4}$};
		\node [style=none] (90) at (3.5, -2.5) {};
		\node [style=rn] (91) at (4.5, -0) {$\pi$};
		\node [style=rn] (92) at (3.5, 1.75) {$\pi$};
		\node [style=rn] (93) at (4.5, 2) {$\pi$};
		\node [style=gn] (94) at (6, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (95) at (5.5, -0.25) {$\pi$};
		\node [style=none] (96) at (6.5, 2.75) {};
		\node [style=rn] (97) at (6.5, -0.75) {$\pi$};
		\node [style=none] (98) at (6.5, -2.75) {};
		\node [style=rn] (99) at (5.5, 2) {$\pi$};
		\node [style=gn] (100) at (6.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (101) at (5.5, -2.75) {};
		\node [style=rn] (102) at (6.5, 2.25) {$\pi$};
		\node [style=gn] (103) at (6.5, -0.25) {};
		\node [style=gn] (104) at (6, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (105) at (5, -0) {=};
		\node [style=rn] (106) at (6.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (107) at (6.5, 0.25) {};
		\node [style=gn] (108) at (5.5, 1.5) {$\pi$};
		\node [style={{H box}}] (109) at (5.5, 0.75) {};
		\node [style={{H box}}] (110) at (6.5, 1.75) {};
		\node [style=gn] (111) at (6.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep={-1 pt}] (112) at (6.5, -2.25) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep={-1 pt}] (113) at (6.5, -1.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (114) at (-4.25, -7) {$\frac{\pi}{4}$};
		\node [style=rn] (115) at (-4.25, -3.5) {$\pi$};
		\node [style=rn] (116) at (-4.25, -4.5) {$\frac{\pi}{2}$};
		\node [style=gn] (117) at (-4.25, -5) {$\frac{\pi}{4}$};
		\node [style=gn] (118) at (-4.75, -5.5) {$\frac{\pi}{4}$};
		\node [style=none] (119) at (-4.25, -9) {};
		\node [style=rn] (120) at (-4.25, -6.5) {};
		\node [style=rn] (121) at (-4.25, -5.5) {$\pi$};
		\node [style=none] (122) at (-4.25, -3) {};
		\node [style=none] (123) at (-5.25, -9) {};
		\node [style={{H box}}] (124) at (-4.75, -7.5) {};
		\node [style=rn] (125) at (-5.25, -7) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (126) at (-4.25, -8) {$\frac{-\pi}{2}$};
		\node [style=gn] (127) at (-4.25, -6) {};
		\node [style=rn] (128) at (-5.25, -3.75) {$\pi$};
		\node [style=none] (129) at (-5.75, -6) {=};
		\node [style={{H box}}] (130) at (-4.25, -4) {};
		\node [style=gn] (131) at (-5.25, -4.25) {$\pi$};
		\node [style=gn] (132) at (-4.75, -6.5) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep={-1 pt}] (133) at (-4.25, -8.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (134) at (-4.25, -7.5) {};
		\node [style=rn] (135) at (-3, -3.25) {$\pi$};
		\node [style=gn] (136) at (-3, -3.75) {$\pi$};
		\node [style=none] (137) at (-3.5, -6) {=};
		\node [style=rn] (138) at (-2, -3.5) {$\frac{\pi}{2}$};
		\node [style=gn] (139) at (-2, -6) {$\frac{\pi}{4}$};
		\node [style=gn] (140) at (-2.5, -5.5) {$\frac{\pi}{4}$};
		\node [style=rn] (141) at (-3, -6) {};
		\node [style=rn, inner sep={-1 pt}] (142) at (-2, -8.5) {$\frac{-\pi}{2}$};
		\node [style=none] (143) at (-2, -3) {};
		\node [style=rn] (144) at (-2, -4.5) {};
		\node [style=none] (145) at (-2, -9) {};
		\node [style=gn] (146) at (-2.5, -4.5) {$\frac{\pi}{4}$};
		\node [style=none] (147) at (-3, -9) {};
		\node [style=rn] (148) at (-2, -5.5) {$\pi$};
		\node [style=gn] (149) at (-2, -5) {};
		\node [style=gn, inner sep={-1 pt}] (150) at (-2, -4) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (151) at (-2, -8) {};
		\node [style=rn, inner sep={-1 pt}] (152) at (-2, -7.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (153) at (-2, -7) {};
		\node [style={{H box}}] (154) at (-2, -6.5) {};
		\node [style=rn] (155) at (0, -5.25) {$\pi$};
		\node [style=gn] (156) at (0, -7.75) {};
		\node [style=gn] (157) at (-0.5, -5.25) {$\frac{\pi}{4}$};
		\node [style=gn] (158) at (-0.5, -6.25) {$\frac{\pi}{4}$};
		\node [style=rn] (159) at (0, -6.25) {$\pi$};
		\node [style=gn] (160) at (-1, -4.5) {$\pi$};
		\node [style=none] (161) at (-1, -8.25) {};
		\node [style=gn] (162) at (0, -5.75) {};
		\node [style=rn] (163) at (-1, -4) {$\pi$};
		\node [style=none] (164) at (0, -8.25) {};
		\node [style=rn] (165) at (-1, -6.75) {};
		\node [style=none] (166) at (0, -3.75) {};
		\node [style=none] (167) at (-1.5, -6) {=};
		\node [style=gn] (168) at (0, -4.75) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep={-1 pt}] (169) at (0, -4.25) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep={-1 pt}] (170) at (0, -6.75) {$\frac{-\pi}{4}$};
		\node [style=rn, inner sep={-1 pt}] (171) at (0, -7.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (172) at (2, -4.75) {$\frac{\pi}{4}$};
		\node [style=none] (173) at (0.5, -6) {=};
		\node [style=rn] (174) at (2, -6.25) {};
		\node [style=gn] (175) at (2, -7.75) {};
		\node [style=rn, inner sep={-1 pt}] (176) at (2, -4.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (177) at (2, -5.25) {$\pi$};
		\node [style=rn] (178) at (1, -6.75) {};
		\node [style=none] (179) at (1, -8.25) {};
		\node [style=gn] (180) at (1.5, -6.25) {$\frac{\pi}{4}$};
		\node [style=none] (181) at (2, -3.75) {};
		\node [style=rn] (182) at (1, -4) {$\pi$};
		\node [style=gn] (183) at (1, -4.5) {$\pi$};
		\node [style=gn] (184) at (1.5, -5.25) {$\frac{\pi}{4}$};
		\node [style=none] (185) at (2, -8.25) {};
		\node [style=gn] (186) at (2, -5.75) {};
		\node [style=gn] (187) at (2, -6.75) {$\frac{\pi}{4}$};
		\node [style=rn] (188) at (2, -7.25) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep={-1 pt}] (189) at (3, -6) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (190) at (3, -6.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (191) at (3, -5.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (192) at (3, -5) {$\frac{-\pi}{4}$};
		\node [style=rn] (193) at (2.5, -5.25) {$\pi$};
		\node [style=rn] (194) at (2.5, -6.25) {};
		\node [style=none] (195) at (3.5, -6) {=};
		\node [style=none] (196) at (4.75, -7.75) {};
		\node [style=ug] (197) at (4.75, -6.75) {};
		\node [style=none] (198) at (4.75, -4.25) {};
		\node [style=none] (199) at (4, -7.75) {};
		\node [style=rn] (200) at (4.75, -5.75) {$\pi$};
		\node [style=gn] (201) at (4.75, -6.25) {};
		\node [style=rn] (202) at (4, -6.75) {};
		\node [style=ug, rotate=180] (203) at (4.75, -5.25) {};
		\node [style=rn] (204) at (4.75, -4.75) {$\pi$};
		\node [style=gn] (205) at (4.75, -7.25) {};
		\node [style=none] (206) at (5.75, -7.25) {};
		\node [style=none] (207) at (6.5, -7.25) {};
		\node [style=none] (208) at (6.5, -4.75) {};
		\node [style=gn] (209) at (6.5, -5.75) {};
		\node [style=ug, rotate=0] (210) at (6.5, -5.25) {};
		\node [style=rn] (211) at (5.75, -6.25) {};
		\node [style=gn] (212) at (6.5, -6.75) {};
		\node [style=ug] (213) at (6.5, -6.25) {};
		\node [style=none] (214) at (5.25, -6) {=};
		\node [style=none] (215) at (-7, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (7.center) to (6.center);
		\draw (0) to (1);
		\draw (0) to (4);
		\draw (14) to (15.center);
		\draw (13.center) to (10.center);
		\draw (14) to (9);
		\draw (14) to (12);
		\draw (24) to (20.center);
		\draw (22.center) to (25.center);
		\draw (24) to (21);
		\draw [in=-165, out=90, looseness=0.75] (24) to (23);
		\draw (27) to (28);
		\draw (31) to (29);
		\draw (32) to (27);
		\draw (34) to (33);
		\draw (35) to (34);
		\draw (27) to (21);
		\draw (37) to (36);
		\draw (21) to (34);
		\draw (49) to (40.center);
		\draw (47.center) to (45.center);
		\draw (49) to (43);
		\draw [in=-165, out=90, looseness=0.75] (49) to (48);
		\draw (46) to (42);
		\draw (51) to (41);
		\draw (53) to (55);
		\draw (69) to (63.center);
		\draw (66.center) to (60.center);
		\draw (69) to (61);
		\draw (65) to (56);
		\draw (70) to (62);
		\draw (59) to (67);
		\draw (71) to (68);
		\draw (68) to (69);
		\draw (81) to (90.center);
		\draw (83.center) to (77.center);
		\draw (81) to (76);
		\draw (79) to (75);
		\draw (89) to (91);
		\draw (92) to (80);
		\draw (86) to (85);
		\draw (85) to (81);
		\draw (95) to (101.center);
		\draw (96.center) to (98.center);
		\draw (95) to (103);
		\draw (94) to (97);
		\draw (104) to (107);
		\draw (99) to (108);
		\draw (106) to (109);
		\draw (109) to (95);
		\draw (125) to (123.center);
		\draw (122.center) to (119.center);
		\draw [in=180, out=90, looseness=1.50] (125) to (127);
		\draw (132) to (120);
		\draw (118) to (121);
		\draw (128) to (131);
		\draw (124) to (125);
		\draw (134) to (124);
		\draw (141) to (147.center);
		\draw (143.center) to (145.center);
		\draw [in=180, out=90, looseness=1.50] (141) to (149);
		\draw (140) to (148);
		\draw (146) to (144);
		\draw (135) to (136);
		\draw (141) to (153);
		\draw (165) to (161.center);
		\draw (166.center) to (164.center);
		\draw [in=180, out=90, looseness=1.50] (165) to (162);
		\draw (158) to (159);
		\draw (157) to (155);
		\draw (163) to (160);
		\draw (165) to (156);
		\draw (178) to (179.center);
		\draw (181.center) to (185.center);
		\draw [in=180, out=90, looseness=1.50] (178) to (186);
		\draw (180) to (174);
		\draw (184) to (177);
		\draw (182) to (183);
		\draw (178) to (175);
		\draw (193) to (191);
		\draw (192) to (193);
		\draw (194) to (190);
		\draw (189) to (194);
		\draw (193) to (186);
		\draw (186) to (194);
		\draw (202) to (199.center);
		\draw (198.center) to (196.center);
		\draw (202) to (201);
		\draw (202) to (205);
		\draw (211) to (206.center);
		\draw (208.center) to (207.center);
		\draw (211) to (209);
		\draw (211) to (212);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.5, 0.2500001) {};
		\node [style=gn] (1) at (-0.7499998, -0.2500001) {};
		\node [style=ug] (2) at (-0.7499998, 0.2500001) {};
		\node [style=ug] (3) at (-0.7499998, -0.7499998) {};
		\node [style=gn] (4) at (-0.7499998, 0.75) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (-0.7499998, -1.25) {};
		\node [style=none] (7) at (-0.7499998, 1.25) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style=rn] (9) at (0.7499998, -0.2500001) {};
		\node [style=gn] (10) at (1.5, -0.7499998) {};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=none] (12) at (0.7499998, -1.25) {};
		\node [style=ug] (13) at (1.5, -0.2500001) {};
		\node [style=ug] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=gn] (16) at (1.5, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (7.center) to (6.center);
		\draw (0) to (1);
		\draw (0) to (4);
		\draw (9) to (12.center);
		\draw (11.center) to (15.center);
		\draw (9) to (10);
		\draw (9) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-and-not-W-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -1) {};
		\node [style=gn] (1) at (-1, -0) {};
		\node [style=none] (2) at (-1.75, -1.75) {};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=rn] (6) at (-1.5, -0) {};
		\node [style=gn] (7) at (-1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (-1, 0.5) {$\pi$};
		\node [style=gn] (9) at (-0.5000002, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (-2.5, -0) {};
		\node [style={{H box}}] (11) at (-2.125, -0.4999998) {};
		\node [style=gn] (12) at (-2, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (13) at (-1, 1) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (0.9999996, 0.5) {$\pi$};
		\node [style=none] (15) at (0.9999996, 1.5) {};
		\node [style=gn] (16) at (0.9999996, -0) {};
		\node [style={{H box}}] (17) at (2.125, -0.4999998) {};
		\node [style=rn] (18) at (1.5, -0) {};
		\node [style=rn] (19) at (2.5, -0) {};
		\node [style=gn] (20) at (2, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (21) at (1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=rn] (23) at (1.75, -1) {};
		\node [style=none] (24) at (1.75, -1.75) {};
		\node [style=gn] (25) at (0.5000002, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (26) at (0.9999996, 1) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (1);
		\draw (7) to (6);
		\draw (9) to (8);
		\draw (10) to (0);
		\draw (3.center) to (10);
		\draw (10) to (1);
		\draw (1) to (4.center);
		\draw (23) to (24.center);
		\draw (23) to (16);
		\draw (21) to (18);
		\draw (25) to (14);
		\draw (19) to (23);
		\draw (22.center) to (19);
		\draw (19) to (16);
		\draw (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-c-surrounded-by-red-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7499999, -0) {$\pi$};
		\node [style=none] (1) at (-0.7499999, -1) {};
		\node [style=none] (2) at (-0.7499999, 1) {};
		\node [style=none] (3) at (0, -0) {=};
		\node [style=rn] (4) at (0.7499998, 0.5) {$\pi$};
		\node [style=none] (5) at (0.7500002, 1) {};
		\node [style=none] (6) at (0.7500002, -1) {};
		\node [style=bn] (7) at (0.7499998, -0) {};
		\node [style=bn] (8) at (-0.7499998, -0.5000001) {};
		\node [style=bn] (9) at (-0.7499998, 0.5) {};
		\node [style=rn] (10) at (0.7499998, -0.5000001) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-decomp-rule.tikz.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1, 0.9999999) {};
		\node [style=none] (2) at (-1, -0.9999999) {};
		\node [style=none] (3) at (-0.2499997, -0) {=};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=gn] (6) at (1, 0.75) {};
		\node [style=gn] (7) at (1, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (9) at (1.5, 0.75) {};
		\node [style=rn] (10) at (1, 0.25) {};
		\node [style=rn] (11) at (1, -0.75) {$\frac{\pi}{2}$};
		\node [inner sep=-0.5pt, style=gn] (12) at (1.75, 1.25) {$\frac{-\pi}{4}$};
		\node [inner sep=-0.5pt, style=gn] (13) at (1.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=none] (14) at (-0.25, -0.25) {(T)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (6) to (9);
		\draw (9) to (12);
		\draw (8) to (10);
		\draw [style=none] (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../LMCS.tex"
%%% End:


==> figures/ug-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1, 0.9999999) {};
		\node [style=none] (2) at (-1, -0.9999999) {};
		\node [style=none] (3) at (-0.2499997, -0) {:=};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=gn] (6) at (1.25, 0.75) {};
		\node [style=gn] (7) at (1.25, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (0.7499998, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (9) at (1.75, 0.75) {};
		\node [style=rn] (10) at (1.25, 0.2500001) {};
		\node [style=rn] (11) at (1.25, -0.7499998) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (2.25, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (13) at (2.25, 0.2500001) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (6) to (9);
		\draw (9) to (12);
		\draw (9) to (13);
		\draw (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-fork-absorbs-CNOT-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=gn] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-1.75, -1.5) {};
		\node [style=rn] (3) at (-2.25, -1.25) {};
		\node [style=rn] (4) at (-1.25, -1) {};
		\node [style=gn] (5) at (-1.5, 1) {};
		\node [style=gn] (6) at (-2.25, -0.7499999) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=rn] (8) at (-1.75, 0.5) {};
		\node [style=gn] (9) at (-2.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (-1.25, 0.5) {};
		\node [style=gn] (11) at (-0.7499999, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (-1.75, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (13) at (-1.25, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-1.75, -0.5000002) {$\frac{\pi}{2}$};
		\node [style=rn] (15) at (-1.25, -0.5000002) {$\frac{\pi}{2}$};
		\node [style=rn] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (1.25, -1.5) {};
		\node [style=gn] (18) at (0.7499999, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (19) at (1.75, -0.7499999) {$\frac{\pi}{2}$};
		\node [style=rn] (20) at (1.25, 0.5) {};
		\node [style=gn] (21) at (2.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (1.75, -1.5) {};
		\node [style=none] (24) at (0, -0) {=};
		\node [style=gn] (25) at (1.5, 1) {};
		\node [style=gn] (26) at (1.75, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (27) at (1.25, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (28) at (1.25, -0.7499999) {$\frac{\pi}{2}$};
		\node [style=ug] (29) at (-4, -0) {};
		\node [style=ug] (30) at (-3.5, -0) {};
		\node [style=rn] (31) at (-3.5, -0.5000002) {};
		\node [style=none] (32) at (-3.5, -1) {};
		\node [style=gn] (33) at (-4, -0.5000002) {};
		\node [style=rn] (34) at (-4.5, -0.7499999) {};
		\node [style=gn] (35) at (-3.75, 0.5) {};
		\node [style=gn] (36) at (-4.5, -0.2500001) {};
		\node [style=none] (37) at (-4, -1) {};
		\node [style=none] (38) at (-3.75, 1) {};
		\node [style=none] (39) at (-2.75, -0) {=};
		\node [style=rn] (40) at (-1, 1.25) {};
		\node [style=gn, inner sep=-0.5pt] (41) at (-0.5000002, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (42) at (-0.5000002, 1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (43) at (-2.5, 1) {$\frac{-\pi}{4}$};
		\node [style=rn] (44) at (-2, 1.25) {};
		\node [style=gn, inner sep={-1 pt}] (45) at (-2.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (46) at (2.5, 1) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (47) at (2.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (48) at (1, 1.25) {};
		\node [style=gn, inner sep={-1 pt}] (49) at (0.5000002, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (50) at (0.5000002, 1) {$\frac{-\pi}{4}$};
		\node [style=rn] (51) at (2, 1.25) {};
		\node [style=none] (52) at (3, -0) {=};
		\node [style=none] (53) at (4, 0.7499999) {};
		\node [style=ug] (54) at (4.25, -0.2500001) {};
		\node [style=none] (55) at (4.25, -0.7499999) {};
		\node [style=ug] (56) at (3.75, -0.2500001) {};
		\node [style=none] (57) at (3.75, -0.7499999) {};
		\node [style=gn] (58) at (4, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw (5) to (0.center);
		\draw (3) to (6);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (5) to (8);
		\draw (5) to (10);
		\draw (10) to (7.center);
		\draw (8) to (2.center);
		\draw (25) to (22.center);
		\draw (20) to (18);
		\draw (16) to (21);
		\draw (25) to (20);
		\draw (25) to (16);
		\draw (16) to (23.center);
		\draw (20) to (17.center);
		\draw (37.center) to (29);
		\draw (32.center) to (30);
		\draw (31) to (33);
		\draw [in=-150, out=90, looseness=1.25] (29) to (35);
		\draw [in=-30, out=90, looseness=1.25] (30) to (35);
		\draw (35) to (38.center);
		\draw (34) to (36);
		\draw (40) to (41);
		\draw (40) to (42);
		\draw (44) to (45);
		\draw (44) to (43);
		\draw (44) to (5);
		\draw (5) to (40);
		\draw (51) to (47);
		\draw (51) to (46);
		\draw (48) to (49);
		\draw (48) to (50);
		\draw (48) to (25);
		\draw (25) to (51);
		\draw (57.center) to (56);
		\draw (55.center) to (54);
		\draw [in=-150, out=90, looseness=1.25] (56) to (58);
		\draw [in=-30, out=90, looseness=1.25] (54) to (58);
		\draw (58) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-fork-absorbs-CNOT-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 1.5) {};
		\node [style=gn] (1) at (-6.5, -0.9999999) {};
		\node [style=none] (2) at (-6.5, -1.5) {};
		\node [style=rn] (3) at (-6.75, 1) {};
		\node [style=rn] (4) at (-6, -0.9999999) {};
		\node [style=gn] (5) at (-6.25, 1) {};
		\node [style=gn] (6) at (-6.75, 1.5) {};
		\node [style=none] (7) at (-6, -1.5) {};
		\node [style=rn] (8) at (-6.5, 0.5000001) {};
		\node [style=gn] (9) at (-7, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (-6, 0.5000001) {};
		\node [style=gn] (11) at (-5.5, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (-6.5, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (13) at (-6, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-6.5, -0.5000001) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (-5.25, -0) {=};
		\node [style=rn] (16) at (-4.5, 0.5000001) {};
		\node [style=gn] (17) at (-4, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (18) at (-4.25, 1) {};
		\node [style=rn] (19) at (-4, 0.5000001) {};
		\node [style=rn] (20) at (-4.75, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (21) at (-4.75, 1.5) {$\pi$};
		\node [style=gn] (22) at (-3.5, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=none] (23) at (-4.25, 1.5) {};
		\node [style=gn] (24) at (-5, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (25) at (-4.5, -0) {$\frac{-\pi}{4}$};
		\node [style=none] (26) at (-4.75, -1.5) {};
		\node [style=none] (27) at (-4, -1.5) {};
		\node [style=gn, inner sep={-1 pt}] (28) at (-4.75, -1) {$\frac{-\pi}{2}$};
		\node [style=rn] (29) at (-4, -0.9999999) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (30) at (-4.75, -0.5) {};
		\node [style=gn] (31) at (-2.25, 1.5) {};
		\node [style=none] (32) at (-2.25, 2) {};
		\node [style=gn, inner sep={-1 pt}] (33) at (-2.75, -1.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (34) at (-3, 1) {$\frac{\pi}{4}$};
		\node [style=rn] (35) at (-2, 1) {};
		\node [style=gn] (36) at (-2.5, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=none] (37) at (-2, -2) {};
		\node [style=none] (38) at (-2.75, -2) {};
		\node [style=gn] (39) at (-2.75, 2) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (40) at (-2, 0.5000001) {$\frac{-\pi}{4}$};
		\node [style=rn] (41) at (-2.75, 1.5) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (42) at (-2, -0) {};
		\node [style=none] (43) at (-3.25, -0) {=};
		\node [style=rn] (44) at (-2.5, 1) {};
		\node [style=gn] (45) at (-1.5, 1) {$\frac{\pi}{4}$};
		\node [style=rn] (46) at (-2, -1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (47) at (-2, -0.5000001) {};
		\node [style=gn] (48) at (-2.5, -0.5000001) {};
		\node [style=rn] (49) at (-2.5, -0.9999999) {};
		\node [style=gn] (50) at (-2, -0.9999999) {};
		\node [style=rn] (51) at (-1.75, 1.5) {};
		\node [style=gn] (52) at (-1.75, 2) {};
		\node [style=rn] (53) at (0.5000002, -1.25) {$\frac{\pi}{2}$};
		\node [style=none] (54) at (-0.5000002, -1.75) {};
		\node [style=rn] (55) at (0.5000002, 1.25) {};
		\node [style=rn] (56) at (-0.5000002, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (57) at (0.5000002, 0.7500001) {};
		\node [style=none] (58) at (0, 1.75) {};
		\node [style=rn] (59) at (-0.5000002, -0.7500001) {};
		\node [style={{H box}}] (60) at (0, 0.25) {};
		\node [style=gn] (61) at (0.9999999, 0.7500001) {$\frac{\pi}{4}$};
		\node [style=gn] (62) at (0, 1.25) {};
		\node [style=gn] (63) at (0.5000002, -0.7500001) {};
		\node [style=gn] (64) at (-0.5000002, 1.75) {$\pi$};
		\node [style=none] (65) at (0.5000002, -1.75) {};
		\node [style=gn, inner sep={-1 pt}] (66) at (0.5000002, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (67) at (-0.9999999, 0.7500001) {$\frac{\pi}{4}$};
		\node [style=gn] (68) at (0.5000002, 1.75) {};
		\node [style=rn] (69) at (-0.5000002, 0.7500001) {};
		\node [style=gn, inner sep={-1 pt}] (70) at (-0.5000002, -1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (71) at (-0.5000002, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (72) at (-1.25, -0) {=};
		\node [style={{H box}}] (73) at (0.5000002, -0.2500001) {};
		\node [style=rn] (74) at (-6, -0.4999999) {$\frac{\pi}{2}$};
		\node [style=rn] (75) at (3, 0.7499999) {};
		\node [style=gn, inner sep={-1 pt}] (76) at (2, -1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (77) at (3, 1.75) {};
		\node [style=rn] (78) at (3, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (79) at (3.5, 0.7499999) {$\frac{\pi}{4}$};
		\node [style=gn] (80) at (2.5, 1.25) {};
		\node [style=rn] (81) at (2, -0.7499999) {};
		\node [style=gn] (82) at (3, -0.7499999) {};
		\node [style={{H box}}] (83) at (2, -0.2500001) {};
		\node [style=none] (84) at (2.5, 1.75) {};
		\node [style=rn] (85) at (3, 1.25) {};
		\node [style=rn] (86) at (2, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (87) at (2, 1.75) {$\pi$};
		\node [style=none] (88) at (2, -1.75) {};
		\node [style={{H box}}] (89) at (2.5, 0.25) {};
		\node [style=gn] (90) at (1.5, 0.7499999) {$\frac{\pi}{4}$};
		\node [style=none] (91) at (1.25, -0) {=};
		\node [style=none] (92) at (3, -1.75) {};
		\node [style=rn] (93) at (2, 0.7499999) {};
		\node [style=gn] (94) at (3, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (95) at (2, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=rn] (96) at (4.25, 1) {$\frac{\pi}{4}$};
		\node [style=none] (97) at (3.75, 0) {=};
		\node [style=gn] (98) at (4.25, 1.5) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (99) at (4.5, -0.9999999) {$\frac{-\pi}{2}$};
		\node [style=none] (100) at (5, -1.75) {};
		\node [style=gn] (101) at (4, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (102) at (4.5, -0) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (103) at (4.5, -0.5000001) {};
		\node [style=none] (104) at (4.5, -1.75) {};
		\node [style=gn] (105) at (5.5, 0.5000001) {$\frac{\pi}{4}$};
		\node [style=rn] (106) at (4.5, 0.5000001) {};
		\node [style=rn] (107) at (5.25, 1) {};
		\node [style=rn] (108) at (5, 0.5000001) {};
		\node [style=rn] (109) at (5, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (110) at (5.25, 1.5) {};
		\node [style=none] (111) at (4.75, 1.5) {};
		\node [style=gn] (112) at (5, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=gn] (113) at (4.75, 1) {};
		\node [style=rn] (114) at (7, 0.5) {};
		\node [style=none] (115) at (6.5, -1.5) {};
		\node [style=gn] (116) at (6, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (117) at (7, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (118) at (6.5, 0.5) {};
		\node [style=gn] (119) at (7.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (120) at (6.75, 1.5) {};
		\node [style=none] (121) at (7, -1.5) {};
		\node [style=none] (122) at (5.75, -0) {=};
		\node [style=gn] (123) at (6.75, 0.9999999) {};
		\node [style=gn] (124) at (7, -0) {$\frac{\pi}{4}$};
		\node [style=gn] (125) at (6.5, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (126) at (6.5, -0.75) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw (5) to (0.center);
		\draw (3) to (6);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (5) to (8);
		\draw (5) to (10);
		\draw (10) to (7.center);
		\draw (8) to (2.center);
		\draw (29) to (28);
		\draw (18) to (23.center);
		\draw (20) to (21);
		\draw (16) to (24);
		\draw (19) to (22);
		\draw (18) to (16);
		\draw (18) to (19);
		\draw (19) to (27.center);
		\draw (31) to (32.center);
		\draw (41) to (39);
		\draw (44) to (34);
		\draw (35) to (45);
		\draw (31) to (44);
		\draw (31) to (35);
		\draw (35) to (37.center);
		\draw (47) to (48);
		\draw (49) to (50);
		\draw (51) to (52);
		\draw (62) to (58.center);
		\draw (56) to (64);
		\draw (69) to (67);
		\draw (57) to (61);
		\draw (62) to (69);
		\draw (62) to (57);
		\draw (57) to (65.center);
		\draw (69) to (54.center);
		\draw (59) to (63);
		\draw (55) to (68);
		\draw (71) to (66);
		\draw (80) to (84.center);
		\draw (86) to (87);
		\draw (93) to (90);
		\draw (75) to (79);
		\draw (80) to (93);
		\draw (80) to (75);
		\draw (75) to (92.center);
		\draw (93) to (88.center);
		\draw (81) to (82);
		\draw (85) to (77);
		\draw (94) to (95);
		\draw (113) to (111.center);
		\draw (96) to (98);
		\draw (106) to (101);
		\draw (108) to (105);
		\draw (113) to (106);
		\draw (113) to (108);
		\draw (108) to (100.center);
		\draw [bend left=45, looseness=1.00] (107) to (110);
		\draw [bend left=45, looseness=1.00] (110) to (107);
		\draw (107) to (110);
		\draw (123) to (120.center);
		\draw (118) to (116);
		\draw (114) to (119);
		\draw (123) to (118);
		\draw (123) to (114);
		\draw (114) to (121.center);
		\draw (118) to (115.center);
		\draw (16) to (25);
		\draw (25) to (30);
		\draw (30) to (26.center);
		\draw (44) to (49);
		\draw (49) to (33);
		\draw (33) to (38.center);
		\draw (106) to (102);
		\draw (102) to (103);
		\draw (103) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-fork-absorbs-CNOT-proof/ug-fork-absorbs-CNOT-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.0, 1.5) {};
		\node [style=gn] (1)  at (-0.25, -1.0) {};
		\node [style=none] (2)  at (-0.25, -1.5) {};
		\node [style=rn] (3)  at (-0.5, 1.0) {};
		\node [style=rn] (4)  at (0.25, -1.0) {};
		\node [style=gn] (5)  at (0.0, 1.0) {};
		\node [style=gn] (6)  at (-0.5, 1.5) {};
		\node [style=none] (7)  at (0.25, -1.5) {};
		\node [style=rn] (8)  at (-0.25, 0.5) {};
		\node [style=gn] (9)  at (-0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (10)  at (0.25, 0.5) {};
		\node [style=gn] (11)  at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (12)  at (-0.25, -0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (13)  at (0.25, -0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (14)  at (-0.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (74)  at (0.25, -0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (4) to (1);
		\draw (5) to (0.center);
		\draw (5) to (8);
		\draw (5) to (10);
		\draw (8) to (9);
		\draw (8) to (2.center);
		\draw (10) to (11);
		\draw (10) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-fork-absorbs-CNOT-proof/ug-fork-absorbs-CNOT-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (16)  at (-0.25, 0.5) {};
		\node [style=gn] (17)  at (0.25, -0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (18)  at (0.0, 1.0) {};
		\node [style=rn] (19)  at (0.25, 0.5) {};
		\node [style=rn] (20)  at (-0.5, 1.0) {$\frac{\pi}{4}$};
		\node [style=gn] (21)  at (-0.5, 1.5) {$\pi$};
		\node [style=gn] (22)  at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (23)  at (0.0, 1.5) {};
		\node [style=gn] (24)  at (-0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (25)  at (-0.25, -0.0) {$\frac{-\pi}{4}$};
		\node [style=none] (26)  at (-0.5, -1.5) {};
		\node [style=none] (27)  at (0.25, -1.5) {};
		\node [style=gn, inner sep={-1 pt}] (28)  at (-0.5, -1.0) {$\frac{-\pi}{2}$};
		\node [style=rn] (29)  at (0.25, -1.0) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (30)  at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (24);
		\draw (16) to (25);
		\draw (18) to (23.center);
		\draw (18) to (16);
		\draw (18) to (19);
		\draw (19) to (22);
		\draw (19) to (27.center);
		\draw (20) to (21);
		\draw (25) to (30);
		\draw (29) to (28);
		\draw (30) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-fork-absorbs-CNOT-proof/ug-fork-absorbs-CNOT-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (31)  at (0.0, 1.5) {};
		\node [style=none] (32)  at (0.0, 2.0) {};
		\node [style=gn, inner sep={-1 pt}] (33)  at (-0.5, -1.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (34)  at (-0.75, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (35)  at (0.25, 1.0) {};
		\node [style=gn] (36)  at (-0.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (37)  at (0.25, -2.0) {};
		\node [style=none] (38)  at (-0.5, -2.0) {};
		\node [style=gn] (39)  at (-0.5, 2.0) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (40)  at (0.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (41)  at (-0.5, 1.5) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (42)  at (0.25, -0.0) {};
		\node [style=rn] (44)  at (-0.25, 1.0) {};
		\node [style=gn] (45)  at (0.75, 1.0) {$\frac{\pi}{4}$};
		\node [style=rn] (46)  at (0.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (47)  at (0.25, -0.5) {};
		\node [style=gn] (48)  at (-0.25, -0.5) {};
		\node [style=rn] (49)  at (-0.25, -1.0) {};
		\node [style=gn] (50)  at (0.25, -1.0) {};
		\node [style=rn] (51)  at (0.5, 1.5) {};
		\node [style=gn] (52)  at (0.5, 2.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (32.center);
		\draw (31) to (44);
		\draw (31) to (35);
		\draw (33) to (38.center);
		\draw (35) to (45);
		\draw (35) to (37.center);
		\draw (41) to (39);
		\draw (44) to (34);
		\draw (44) to (49);
		\draw (47) to (48);
		\draw (49) to (50);
		\draw (49) to (33);
		\draw (51) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-fork-absorbs-CNOT-proof/ug-fork-absorbs-CNOT-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (53)  at (0.5, -1.25) {$\frac{\pi}{2}$};
		\node [style=none] (54)  at (-0.5, -1.75) {};
		\node [style=rn] (55)  at (0.5, 1.25) {};
		\node [style=rn] (56)  at (-0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (57)  at (0.5, 0.75) {};
		\node [style=none] (58)  at (0.0, 1.75) {};
		\node [style=rn] (59)  at (-0.5, -0.75) {};
		\node [style={{H box}}] (60)  at (0.0, 0.25) {};
		\node [style=gn] (61)  at (1.0, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (62)  at (0.0, 1.25) {};
		\node [style=gn] (63)  at (0.5, -0.75) {};
		\node [style=gn] (64)  at (-0.5, 1.75) {$\pi$};
		\node [style=none] (65)  at (0.5, -1.75) {};
		\node [style=gn, inner sep={-1 pt}] (66)  at (0.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (67)  at (-1.0, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (68)  at (0.5, 1.75) {};
		\node [style=rn] (69)  at (-0.5, 0.75) {};
		\node [style=gn, inner sep={-1 pt}] (70)  at (-0.5, -1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (71)  at (-0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (73)  at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (68);
		\draw (56) to (64);
		\draw (57) to (61);
		\draw (57) to (65.center);
		\draw (59) to (63);
		\draw (62) to (58.center);
		\draw (62) to (69);
		\draw (62) to (57);
		\draw (69) to (67);
		\draw (69) to (54.center);
		\draw (71) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-fork-absorbs-CNOT-proof/ug-fork-absorbs-CNOT-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (75)  at (0.5, 0.75) {};
		\node [style=gn, inner sep={-1 pt}] (76)  at (-0.5, -1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (77)  at (0.5, 1.75) {};
		\node [style=rn] (78)  at (0.5, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (79)  at (1.0, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (80)  at (0.0, 1.25) {};
		\node [style=rn] (81)  at (-0.5, -0.75) {};
		\node [style=gn] (82)  at (0.5, -0.75) {};
		\node [style={{H box}}] (83)  at (-0.5, -0.25) {};
		\node [style=none] (84)  at (0.0, 1.75) {};
		\node [style=rn] (85)  at (0.5, 1.25) {};
		\node [style=rn] (86)  at (-0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (87)  at (-0.5, 1.75) {$\pi$};
		\node [style=none] (88)  at (-0.5, -1.75) {};
		\node [style={{H box}}] (89)  at (0.0, 0.25) {};
		\node [style=gn] (90)  at (-1.0, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (92)  at (0.5, -1.75) {};
		\node [style=rn] (93)  at (-0.5, 0.75) {};
		\node [style=gn] (94)  at (0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (95)  at (-0.5, 0.25) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (79);
		\draw (75) to (92.center);
		\draw (80) to (84.center);
		\draw (80) to (93);
		\draw (80) to (75);
		\draw (81) to (82);
		\draw (85) to (77);
		\draw (86) to (87);
		\draw (93) to (90);
		\draw (93) to (88.center);
		\draw (94) to (95);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-fork-absorbs-CNOT-proof/ug-fork-absorbs-CNOT-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (96)  at (-0.5, 1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (98)  at (-0.5, 1.625) {$\pi$};
		\node [style=gn, inner sep={-1 pt}] (99)  at (-0.25, -0.875) {$\frac{-\pi}{2}$};
		\node [style=none] (100)  at (0.25, -1.625) {};
		\node [style=gn] (101)  at (-0.75, 0.625) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep={-1 pt}] (102)  at (-0.25, 0.125) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (103)  at (-0.25, -0.375) {};
		\node [style=none] (104)  at (-0.25, -1.625) {};
		\node [style=gn] (105)  at (0.75, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (106)  at (-0.25, 0.625) {};
		\node [style=rn] (107)  at (0.5, 1.125) {};
		\node [style=rn] (108)  at (0.25, 0.625) {};
		\node [style=rn] (109)  at (0.25, -1.125) {$\frac{\pi}{2}$};
		\node [style=gn] (110)  at (0.5, 1.625) {};
		\node [style=none] (111)  at (0.0, 1.625) {};
		\node [style=gn] (112)  at (0.25, -0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (113)  at (0.0, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (96) to (98);
		\draw (102) to (103);
		\draw (103) to (104.center);
		\draw (106) to (101);
		\draw (106) to (102);
		\draw [bend left=45, looseness=1.00] (107) to (110);
		\draw (107) to (110);
		\draw (108) to (105);
		\draw (108) to (100.center);
		\draw [bend left=45, looseness=1.00] (110) to (107);
		\draw (113) to (111.center);
		\draw (113) to (106);
		\draw (113) to (108);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-fork-absorbs-CNOT-proof/ug-fork-absorbs-CNOT-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (114)  at (0.25, 0.5) {};
		\node [style=none] (115)  at (-0.25, -1.5) {};
		\node [style=gn] (116)  at (-0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (117)  at (0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (118)  at (-0.25, 0.5) {};
		\node [style=gn] (119)  at (0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (120)  at (0.0, 1.5) {};
		\node [style=none] (121)  at (0.25, -1.5) {};
		\node [style=gn] (123)  at (0.0, 1.0) {};
		\node [style=gn] (124)  at (0.25, -0.0) {$\frac{\pi}{4}$};
		\node [style=gn] (125)  at (-0.25, -0.0) {$\frac{\pi}{4}$};
		\node [style=rn] (126)  at (-0.25, -0.75) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (114) to (119);
		\draw (114) to (121.center);
		\draw (118) to (116);
		\draw (118) to (115.center);
		\draw (123) to (120.center);
		\draw (123) to (118);
		\draw (123) to (114);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-fork-absorbs-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, 1) {};
		\node [style=gn] (1) at (-1, -0.4999999) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=ug] (3) at (-0.4999999, -0) {};
		\node [style=rn] (4) at (-1.5, -0.7500001) {};
		\node [style=rn] (5) at (-0.4999999, -0.4999999) {};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=gn] (7) at (-0.7500001, 0.4999999) {};
		\node [style=ug] (8) at (-1, -0) {};
		\node [style=gn] (9) at (-1.5, -0.2500001) {};
		\node [style=none] (10) at (-0.4999999, -1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=ug] (12) at (0.4999999, -0) {};
		\node [style=none] (13) at (0.7500001, 1) {};
		\node [style=none] (14) at (0.4999999, -1) {};
		\node [style=ug] (15) at (1, -0) {};
		\node [style=gn] (16) at (0.7500001, 0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8);
		\draw (10.center) to (3);
		\draw (5) to (1);
		\draw [in=-150, out=90, looseness=1.25] (8) to (7);
		\draw [in=-30, out=90, looseness=1.25] (3) to (7);
		\draw (7) to (0.center);
		\draw (4) to (9);
		\draw (14.center) to (12);
		\draw (11.center) to (15);
		\draw [in=-150, out=90, looseness=1.25] (12) to (16);
		\draw [in=-30, out=90, looseness=1.25] (15) to (16);
		\draw (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-fork-absorbs-anti-CNOT-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.75, 0.5000001) {};
		\node [style=rn] (1) at (-3.25, 0.5000001) {$\pi$};
		\node [style=ug] (2) at (-3.75, -0) {};
		\node [style=ug] (3) at (-3.25, -0) {};
		\node [style=gn] (4) at (-3.5, -0.5000001) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-2.75, -0) {=};
		\node [style=rn] (9) at (-4.25, 0.25) {};
		\node [style=gn] (10) at (-4.25, 0.7500001) {};
		\node [style=gn] (11) at (-2.25, 0.7500001) {};
		\node [style=ug, rotate=180] (12) at (-1.25, 0.25) {};
		\node [style=gn] (13) at (-1.75, -0.25) {};
		\node [style=none] (14) at (-1.75, -1.25) {};
		\node [style=gn] (15) at (-2.25, -0.7500001) {};
		\node [style=none] (16) at (-1.25, 1.25) {};
		\node [style=rn] (17) at (-1.25, 0.7500001) {};
		\node [style=rn] (18) at (-2.25, -1.25) {};
		\node [style=none] (19) at (-2.25, 1.25) {};
		\node [style=ug] (20) at (-2.25, 0.25) {};
		\node [style=rn] (21) at (-2.25, -0.25) {$\pi$};
		\node [style=rn] (22) at (-1.75, -0.7500001) {$\pi$};
		\node [style=ug, rotate=180] (23) at (0.7500001, -0) {};
		\node [style=rn] (24) at (0.7500001, 0.5000001) {};
		\node [style=none] (25) at (-0.25, 1.5) {};
		\node [style=rn] (26) at (-0.25, -1.25) {};
		\node [style=none] (27) at (0.7500001, 1.5) {};
		\node [style=rn] (28) at (0.25, -1) {$\pi$};
		\node [style=ug, rotate=180] (29) at (-0.25, -0) {};
		\node [style=gn] (30) at (-0.25, -0.7500001) {};
		\node [style=gn] (31) at (0.25, -0.5000001) {};
		\node [style=gn] (32) at (-0.25, 0.5000001) {};
		\node [style=none] (33) at (0.25, -1.5) {};
		\node [style=none] (34) at (-0.7500001, -0) {=};
		\node [style=rn] (35) at (-0.25, 1) {$\pi$};
		\node [style=rn] (36) at (0.7500001, 1) {$\pi$};
		\node [style=none] (37) at (2.25, -1.25) {};
		\node [style=none] (38) at (1.25, -0) {=};
		\node [style=ug, rotate=180] (39) at (1.75, 0.25) {};
		\node [style=gn] (40) at (2.25, -0.25) {};
		\node [style=none] (41) at (1.75, 1.25) {};
		\node [style=rn] (42) at (2.25, -0.7500001) {$\pi$};
		\node [style=rn] (43) at (2.75, 0.7500001) {$\pi$};
		\node [style=none] (44) at (2.75, 1.25) {};
		\node [style=rn] (45) at (1.75, 0.7500001) {$\pi$};
		\node [style=ug, rotate=180] (46) at (2.75, 0.25) {};
		\node [style=none] (47) at (3.25, -0) {=};
		\node [style=ug] (48) at (3.75, 0.25) {};
		\node [style=none] (49) at (4, -0.7500001) {};
		\node [style=none] (50) at (4.25, 0.7500001) {};
		\node [style=none] (51) at (3.75, 0.7500001) {};
		\node [style=gn] (52) at (4, -0.25) {};
		\node [style=ug] (53) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (7.center) to (3);
		\draw (1) to (0);
		\draw [in=150, out=-90, looseness=1.25] (2) to (4);
		\draw [in=30, out=-90, looseness=1.25] (3) to (4);
		\draw (4) to (5.center);
		\draw (9) to (10);
		\draw (19.center) to (20);
		\draw (16.center) to (12);
		\draw (17) to (11);
		\draw (13) to (14.center);
		\draw (18) to (15);
		\draw (20) to (21);
		\draw (25.center) to (29);
		\draw (27.center) to (23);
		\draw (24) to (32);
		\draw (31) to (33.center);
		\draw (26) to (30);
		\draw (21) to (13);
		\draw [in=-90, out=0, looseness=1.25] (13) to (12);
		\draw [in=0, out=-90, looseness=1.25] (23) to (31);
		\draw [in=180, out=-90, looseness=1.25] (29) to (31);
		\draw (41.center) to (39);
		\draw (44.center) to (46);
		\draw (40) to (37.center);
		\draw [in=0, out=-90, looseness=1.25] (46) to (40);
		\draw [in=180, out=-90, looseness=1.25] (39) to (40);
		\draw (51.center) to (48);
		\draw (50.center) to (53);
		\draw [in=150, out=-90, looseness=1.25] (48) to (52);
		\draw [in=30, out=-90, looseness=1.25] (53) to (52);
		\draw (52) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-fork-absorbs-anti-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.5) {};
		\node [style=rn] (1) at (-0.5, 0.5) {$\pi$};
		\node [style=ug] (2) at (-1, -0) {};
		\node [style=ug] (3) at (-0.5, -0) {};
		\node [style=gn] (4) at (-0.75, -0.5000002) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style=rn] (9) at (-1.5, 0.2500001) {};
		\node [style=gn] (10) at (-1.5, 0.7499999) {};
		\node [style=none] (11) at (0.5000001, 1) {};
		\node [style=ug] (12) at (1, 0.25) {};
		\node [style=ug] (13) at (0.5000001, 0.25) {};
		\node [style=none] (14) at (0.7499999, -1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=gn] (16) at (0.7499999, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (7.center) to (3);
		\draw (1) to (0);
		\draw [in=150, out=-90, looseness=1.25] (2) to (4);
		\draw [in=30, out=-90, looseness=1.25] (3) to (4);
		\draw (4) to (5.center);
		\draw (9) to (10);
		\draw (15.center) to (12);
		\draw (16) to (14.center);
		\draw [in=30, out=-90, looseness=1.25] (12) to (16);
		\draw (11.center) to (13);
		\draw [in=150, out=-90, looseness=1.25] (13) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-upside-down-fork-absorbs-colour-swapped-control-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 0.5000001) {};
		\node [style=rn] (1) at (-2, 0.5000001) {};
		\node [style={{H box}}] (2) at (-1.5, 0.5000001) {};
		\node [style=ug, rotate=180] (3) at (-2, -0) {};
		\node [style=ug] (4) at (-1, -0) {};
		\node [style=gn] (5) at (-1.5, -0.5000001) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=rn] (9) at (-2.5, 0.75) {};
		\node [style=gn] (10) at (-2.5, 0.25) {};
		\node [style=none] (11) at (-0.2500002, -0) {=};
		\node [style=gn] (12) at (1, -0.25) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=ug, rotate=180] (14) at (0.5, 0.25) {};
		\node [style=ug] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw [in=180, out=-90, looseness=1.00] (3) to (5);
		\draw (5) to (6.center);
		\draw [in=-90, out=0, looseness=1.00] (5) to (4);
		\draw (4) to (8.center);
		\draw (0) to (1);
		\draw (9) to (10);
		\draw (13.center) to (14);
		\draw [in=180, out=-90, looseness=1.00] (14) to (12);
		\draw (12) to (17.center);
		\draw [in=-90, out=0, looseness=1.00] (12) to (15);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ugc-and-not-W-may-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.5, 0.5) {};
		\node [style=gn] (1) at (-0.7499998, -0.2500001) {};
		\node [style=gn] (2) at (-0.7500001, 1.25) {};
		\node [style=none] (3) at (-1.5, -1.25) {};
		\node [style=none] (4) at (-0.7499998, -1.25) {};
		\node [style=none] (5) at (-0.7500001, 1.75) {};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=rn] (7) at (0.7500001, -0) {};
		\node [style=gn] (8) at (1.5, -0.7499998) {};
		\node [style=none] (9) at (1.5, 1.75) {};
		\node [style=none] (10) at (0.7499998, -1.25) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=gn] (12) at (1.5, 0.75) {};
		\node [style=bn] (13) at (1.5, 1.25) {};
		\node [style=bn] (14) at (-0.7500001, -0.7499999) {};
		\node [style=bn] (15) at (-0.7500001, 0.75) {};
		\node [style=bn] (16) at (1.5, -0.2500001) {};
		\node [style=rn] (17) at (-0.7500001, 0.2500001) {$\pi$};
		\node [style=rn] (18) at (1.5, 0.2500001) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (5.center) to (4.center);
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (7) to (10.center);
		\draw (9.center) to (11.center);
		\draw (7) to (8);
		\draw (7) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ugc-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.9999999) {};
		\node [style=none] (1) at (-1, -0.9999999) {};
		\node [style=none] (2) at (-0.2499997, -0) {=};
		\node [style=none] (3) at (1.25, 1.25) {};
		\node [style=none] (4) at (1.25, -1.25) {};
		\node [style=gn] (5) at (1.25, 0.75) {};
		\node [style=gn] (6) at (1.25, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (0.7500001, 0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (1.75, 0.75) {$\pi$};
		\node [style=rn] (9) at (1.25, 0.2500001) {$\pi$};
		\node [style=rn] (10) at (1.25, -0.7499999) {$\frac{\pi}{2}$};
		\node [style=gn] (11) at (2.25, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (12) at (2.25, 0.2500001) {$\frac{-\pi}{4}$};
		\node [style=bn] (13) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (5) to (8);
		\draw (8) to (11);
		\draw (8) to (12);
		\draw (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/upside-down-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (0) at (-0.7500001, -0) {};
		\node [style=ug] (1) at (1, -0) {};
		\node [style=none] (2) at (-0.7500001, 0.7499999) {};
		\node [style=none] (3) at (-0.7500001, -0.7500001) {};
		\node [style=none] (4) at (0.5000001, 0.7499999) {};
		\node [style=none] (5) at (1.5, -0.7500001) {};
		\node [style=none] (6) at (0, -0) {:=};
		\node [style=none] (7) at (0.5000001, -0) {};
		\node [style=none] (8) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw [in=-90, out=-90, looseness=1.75] (7.center) to (1);
		\draw [in=90, out=90, looseness=1.75] (1) to (8.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/white-dot-0-1-prod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [font={\footnotesize}, style=white dot, inner sep=1pt] (0) at (-0.75, 0.5) {$\alpha$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [font={\footnotesize}, style=white dot, inner sep=0.5pt] (3) at (-0.25, 0.5) {$\beta$};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -0) {$D_2$};
		\node [style=none] (11) at (0.5, -0) {=};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [font={\footnotesize}, style=white dot, inner sep=0.5pt] (13) at (1.25, 0.25) {$\alpha\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (3);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/white-dot-0-1-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot, font={\footnotesize}, inner sep=1pt] (0) at (-0.75, 0.5) {$\alpha$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=white dot, inner sep=1pt, font={\footnotesize}] (3) at (-0.25, 0.5) {$\beta$};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -0) {$D$};
		\node [style=none] (11) at (0.5, -0) {=};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=white dot, inner sep=1pt, font={\footnotesize}] (13) at (1.25, 0.25) {$\alpha{+}\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (3);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/white-dot-0-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, 0.25) {};
		\node [style=white dot] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0, -0) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw [in=135, out=45, loop] (1) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/white-dot-rho1-rho2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {$~\cdots~$};
		\node [style=none] (3) at (0, -0.5) {$~\cdots~$};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [anchor=west, style=none] (6) at (0.25, -0) {\scriptsize $\rho_1\rho_2e^{i(\theta_1{+}\theta_2)}$};
		\node [style=none] (7) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (1.center) to (0);
		\draw (0) to (7.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zw-bent-wire-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.0,-0.25) {};
		\node [style={{none}}] (1) at (-1.5,0.25) {};
		\node [style={{none}}] (2) at (-1.0,0.25) {};
		\node [style={{none}}] (3) at (-0.5,0.25) {};
		\node [style={{none}}] (4) at (0.0,-0.0) {:=};
		\node [style={{none}}] (5) at (1.0,0.25) {};
		\node [style={{none}}] (6) at (1.5,0.25) {};
		\node [style={{none}}] (7) at (0.5,-0.25) {};
		\node [style=white dot] (8) at (1.25,-0.25) {};
		\node [style={{none}}] (9) at (0.5,0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (0) to (2);
		\draw [bend left=45, looseness=1.00] (3) to (0);
		\draw [in=-90, out=-90, looseness=1.50] (7.center) to (8);
		\draw [in=-90, out=165, looseness=1.00] (8) to (5);
		\draw [in=18, out=-90, looseness=1.00] (6) to (8);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zw-cross-cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zwcross] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=zwcross] (5) at (0.75, 0) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (-1.5, 0.125) {};
		\node [style=none] (12) at (-1.5, -0.25) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw [in=90, out=-90] (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=135, out=90, looseness=1.50] (11.center) to (0);
		\draw [in=-90, out=-45, looseness=1.50] (0) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zw-cross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zwcross] (0) at (0, -0) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
